Stability of trapped fluid clusters in two-phase porous media flow

A key challenge in multiphase flow through porous media is to understand and predict the conditions under which trapped fluid clusters become mobilized. Here, we investigate the stability of such clusters in two-phase flow and present a simple, quasistatic model that accurately determines the critical Bond number (that is, the critical ratio between the average pressure gradient of the flow and the surface tension) for the onset of cluster mobilization. The model is derived by combining elementary geometrical considerations with mass conservation and a mechanical equilibrium condition, resulting in a system of coupled differential equations. Our derivation sheds new light on the mechanisms that govern cluster stability. In addition, since the number of equations equals the number of cluster openings, our model is significantly faster than direct numerical simulations of the same problem and enables efficient exploration of the system's parameter space. Using this approach, we highlight a discrepancy with the prediction of current mean-field theories, which predict that the largest stable cluster size scales in proportion to $r/\text{Bo}^\alpha$, where $r$ is a typical pore size, $\text{Bo}$ is the Bond number and $\alpha$ is a fixed exponent. We discuss the mechanisms that explain the breakdown of the mean field theories, and we show that a scaling law of this form can only exist if $\alpha$ is allowed to depend on a broad set of flow and geometric parameters.

==> Figures/ClusterParameterizationSeed4.tikz <==
\begin{tikzpicture}
    % Create background colors
    \fill[blue!50] (2.25, -4.050000000000001) rectangle (13.5, 5.550000000000001); 
    
   \fill[red!50] (8.215550858226111, -1.6052783502091557) -- (9.890341600083381, -1.4239986901729955) -- (11.700431587023708, -0.16856784969377678) -- (11.418924796281429, 0.7921685216066634) -- (9.91831349610714, 3.2758698256679013) -- (7.548628253708206, 4.330767388351896) -- (4.827101532154881, 3.0826017366258904) -- (4.427776824367768, 2.561412129671672) -- (5.117415611821484, -0.14031923346773895) -- (5.7977935355073384, -0.9829555066533475) -- cycle;
    
   \fill[blue!50] (8.215550858226111, -1.6052783502091557) -- (9.890341600083381, -1.4239986901729955) arc[start angle=-307.6410032713851, end angle = -220.71631270325543, radius=1.222579751042204] -- cycle;
   \draw (9.890341600083381, -1.4239986901729955) arc (-307.6410032713851:-220.71631270325543:1.222579751042204);
   \fill[blue!50] (11.700431587023708, -0.16856784969377678) -- (11.418924796281429, 0.7921685216066634) arc[start angle=-164.36432741374045, end angle = -162.54380882954177, radius=31.439320307446536] -- cycle;
   \draw (11.418924796281429, 0.7921685216066634) arc (-164.36432741374045:-162.54380882954177:31.439320307446536);
   \fill[red!50] (9.91831349610714, 3.2758698256679013) -- (7.548628253708206, 4.330767388351896) arc[start angle=-93.43208760350726, end angle = -133.50876160272267, radius=-3.7424887797868873] -- cycle;
   \draw (7.548628253708206, 4.330767388351896) arc (-93.43208760350726:-133.50876160272267:-3.7424887797868873);
   \fill[blue!50] (4.827101532154881, 3.0826017366258904) -- (4.427776824367768, 2.561412129671672) arc[start angle=-37.05547584012808, end angle = -38.7466488590679, radius=-22.360604643348374] -- cycle;
   \draw (4.427776824367768, 2.561412129671672) arc (-37.05547584012808:-38.7466488590679:-22.360604643348374);
   \fill[blue!50] (5.117415611821484, -0.14031923346773895) -- (5.7977935355073384, -0.9829555066533475) arc[start angle=12.006357367582162, end angle = 65.85263328621625, radius=1.1957976078815336] -- cycle;
   \draw (5.7977935355073384, -0.9829555066533475) arc (12.006357367582162:65.85263328621625:1.1957976078815336);
    \begin{scope}
        \clip (2.25, -4.050000000000001) rectangle (13.5, 5.550000000000001); 
        \fill[black!50] (6.79954734, -2.09906772) circle [radius=1.5];
        \fill[black!80] (6.79954734, -2.09906772) circle [radius=1pt];
        \draw[black!80] (6.79954734, -2.09906772) circle [radius=1.5];
        
        \fill[black!50] (11.375367615, -1.632550755) circle [radius=1.5];
        \fill[black!80] (11.375367615, -1.632550755) circle [radius=1pt];
        \draw[black!80] (11.375367615, -1.632550755) circle [radius=1.5];
        
        \fill[black!50] (10.344310290000001, 1.8380212350000003) circle [radius=1.5];
        \fill[black!80] (10.344310290000001, 1.8380212350000003) circle [radius=1pt];
        \draw[black!80] (10.344310290000001, 1.8380212350000003) circle [radius=1.5];
        
        \fill[black!50] (6.224371185, 3.6268935750000004) circle [radius=1.5];
        \fill[black!80] (6.224371185, 3.6268935750000004) circle [radius=1pt];
        \draw[black!80] (6.224371185, 3.6268935750000004) circle [radius=1.5];
        
        \fill[black!50] (4.23671787, 1.0737381300000002) circle [radius=1.5];
        \fill[black!80] (4.23671787, 1.0737381300000002) circle [radius=1pt];
        \draw[black!80] (4.23671787, 1.0737381300000002) circle [radius=1.5];
        
    \end{scope}
    
    % Draw coordinate systems
    \draw[dashed] (6.79954734, -2.09906772) -- (9.199547340000002, -2.09906772);
    \draw[->] (9.04954734, -2.09906772) arc[start angle=0, end angle=5.821342012679741, radius=2.25];
    \draw (6.79954734, -2.09906772) -- (11.375367615, -1.632550755);
    \draw[thick, ->] (6.79954734, -2.09906772) -- (7.844132487389217, -1.992569504738673);
    \draw[thick, ->] (6.79954734, -2.09906772) -- (6.693049124738674, -1.054482572610783);
    
    \draw[dashed] (11.375367615, -1.632550755) -- (12.425367615, -1.632550755);
    \draw[->] (11.975367615000001, -1.632550755) arc[start angle=0, end angle=106.5459318783589, radius=0.6000000000000001];
    \draw (11.375367615, -1.632550755) -- (10.344310290000001, 1.8380212350000003);
    \draw[thick, ->] (11.375367615, -1.632550755) -- (11.076344516647483, -0.6260294255431123);
    \draw[thick, ->] (11.375367615, -1.632550755) -- (10.368846285543112, -1.9315738533525173);
    
    \draw[dashed] (10.344310290000001, 1.8380212350000003) -- (11.39431029, 1.8380212350000003);
    \draw[->] (10.94431029, 1.8380212350000003) arc[start angle=0, end angle=156.52957539688504, radius=0.6000000000000001];
    \draw (10.344310290000001, 1.8380212350000003) -- (6.224371185, 3.6268935750000004);
    \draw[thick, ->] (10.344310290000001, 1.8380212350000003) -- (9.381181219208464, 2.256210657386834);
    \draw[thick, ->] (10.344310290000001, 1.8380212350000003) -- (9.926120867613166, 0.8748921642084649);
    
    \draw[dashed] (6.224371185, 3.6268935750000004) -- (7.274371185, 3.6268935750000004);
    \draw[->] (6.824371185, 3.6268935750000004) arc[start angle=0, end angle=232.098937650402, radius=0.6000000000000001];
    \draw (6.224371185, 3.6268935750000004) -- (4.23671787, 1.0737381300000002);
    \draw[thick, ->] (6.224371185, 3.6268935750000004) -- (5.5793563626657106, 2.7983672453223827);
    \draw[thick, ->] (6.224371185, 3.6268935750000004) -- (7.052897514677618, 2.9818787526657107);
    
    \draw[dashed] (4.23671787, 1.0737381300000002) -- (5.28671787, 1.0737381300000002);
    \draw[->] (4.83671787, 1.0737381300000002) arc[start angle=0, end angle=308.9294953268992, radius=0.6000000000000001];
    \draw (4.23671787, 1.0737381300000002) -- (6.79954734, -2.09906772);
    \draw[thick, ->] (4.23671787, 1.0737381300000002) -- (4.896499656989167, 0.2569223652418865);
    \draw[thick, ->] (4.23671787, 1.0737381300000002) -- (5.0535336347581135, 1.7335199169891666);
    
    
    % Draw the integration curve
    \draw[thick, yellow!50] (8.215389861312921, -1.603699215912114) -- (8.216643723762697, -1.60224461778831);
    \draw[thick, yellow!50] (8.216643723762697, -1.60224461778831) -- (8.217899869542032, -1.6007919910207644);
    \draw[thick, yellow!50] (8.217899869542032, -1.6007919910207644) -- (8.219158295551512, -1.5993413391936893);
    \draw[thick, yellow!50] (8.219158295551512, -1.5993413391936893) -- (8.220418998686094, -1.5978926658864248);
    \draw[thick, yellow!50] (8.220418998686094, -1.5978926658864248) -- (8.221681975835121, -1.596445974673427);
    \draw[thick, yellow!50] (8.221681975835121, -1.596445974673427) -- (8.222947223882324, -1.5950012691242632);
    \draw[thick, yellow!50] (8.222947223882324, -1.5950012691242632) -- (8.224214739705824, -1.5935585528036014);
    \draw[thick, yellow!50] (8.224214739705824, -1.5935585528036014) -- (8.225484520178156, -1.5921178292711997);
    \draw[thick, yellow!50] (8.225484520178156, -1.5921178292711997) -- (8.226756562166262, -1.5906791020819007);
    \draw[thick, yellow!50] (8.226756562166262, -1.5906791020819007) -- (8.228030862531504, -1.5892423747856206);
    \draw[thick, yellow!50] (8.228030862531504, -1.5892423747856206) -- (8.229307418129672, -1.5878076509273407);
    \draw[thick, yellow!50] (8.229307418129672, -1.5878076509273407) -- (8.230586225810992, -1.5863749340471005);
    \draw[thick, yellow!50] (8.230586225810992, -1.5863749340471005) -- (8.231867282420135, -1.584944227679986);
    \draw[thick, yellow!50] (8.231867282420135, -1.584944227679986) -- (8.23315058479622, -1.5835155353561223);
    \draw[thick, yellow!50] (8.23315058479622, -1.5835155353561223) -- (8.234436129772824, -1.582088860600667);
    \draw[thick, yellow!50] (8.234436129772824, -1.582088860600667) -- (8.235723914177997, -1.5806642069337975);
    \draw[thick, yellow!50] (8.235723914177997, -1.5806642069337975) -- (8.237013934834257, -1.579241577870705);
    \draw[thick, yellow!50] (8.237013934834257, -1.579241577870705) -- (8.238306188558605, -1.5778209769215852);
    \draw[thick, yellow!50] (8.238306188558605, -1.5778209769215852) -- (8.239600672162535, -1.5764024075916303);
    \draw[thick, yellow!50] (8.239600672162535, -1.5764024075916303) -- (8.240897382452033, -1.5749858733810185);
    \draw[thick, yellow!50] (8.240897382452033, -1.5749858733810185) -- (8.242196316227602, -1.5735713777849072);
    \draw[thick, yellow!50] (8.242196316227602, -1.5735713777849072) -- (8.24349747028425, -1.5721589242934246);
    \draw[thick, yellow!50] (8.24349747028425, -1.5721589242934246) -- (8.244800841411507, -1.5707485163916584);
    \draw[thick, yellow!50] (8.244800841411507, -1.5707485163916584) -- (8.246106426393435, -1.5693401575596493);
    \draw[thick, yellow!50] (8.246106426393435, -1.5693401575596493) -- (8.247414222008631, -1.5679338512723844);
    \draw[thick, yellow!50] (8.247414222008631, -1.5679338512723844) -- (8.248724225030243, -1.5665296009997833);
    \draw[thick, yellow!50] (8.248724225030243, -1.5665296009997833) -- (8.250036432225965, -1.5651274102066945);
    \draw[thick, yellow!50] (8.250036432225965, -1.5651274102066945) -- (8.25135084035806, -1.5637272823528838);
    \draw[thick, yellow!50] (8.25135084035806, -1.5637272823528838) -- (8.252667446183352, -1.562329220893029);
    \draw[thick, yellow!50] (8.252667446183352, -1.562329220893029) -- (8.253986246453252, -1.560933229276706);
    \draw[thick, yellow!50] (8.253986246453252, -1.560933229276706) -- (8.25530723791375, -1.5595393109483866);
    \draw[thick, yellow!50] (8.25530723791375, -1.5595393109483866) -- (8.256630417305429, -1.5581474693474249);
    \draw[thick, yellow!50] (8.256630417305429, -1.5581474693474249) -- (8.257955781363476, -1.556757707908052);
    \draw[thick, yellow!50] (8.257955781363476, -1.556757707908052) -- (8.259283326817688, -1.5553700300593656);
    \draw[thick, yellow!50] (8.259283326817688, -1.5553700300593656) -- (8.260613050392475, -1.5539844392253244);
    \draw[thick, yellow!50] (8.260613050392475, -1.5539844392253244) -- (8.261944948806882, -1.5526009388247342);
    \draw[thick, yellow!50] (8.261944948806882, -1.5526009388247342) -- (8.263279018774579, -1.551219532271246);
    \draw[thick, yellow!50] (8.263279018774579, -1.551219532271246) -- (8.264615257003882, -1.5498402229733426);
    \draw[thick, yellow!50] (8.264615257003882, -1.5498402229733426) -- (8.265953660197754, -1.5484630143343323);
    \draw[thick, yellow!50] (8.265953660197754, -1.5484630143343323) -- (8.267294225053817, -1.5470879097523411);
    \draw[thick, yellow!50] (8.267294225053817, -1.5470879097523411) -- (8.268636948264366, -1.5457149126203027);
    \draw[thick, yellow!50] (8.268636948264366, -1.5457149126203027) -- (8.26998182651636, -1.5443440263259507);
    \draw[thick, yellow!50] (8.26998182651636, -1.5443440263259507) -- (8.271328856491449, -1.5429752542518114);
    \draw[thick, yellow!50] (8.271328856491449, -1.5429752542518114) -- (8.272678034865969, -1.5416085997751927);
    \draw[thick, yellow!50] (8.272678034865969, -1.5416085997751927) -- (8.274029358310955, -1.54024406626818);
    \draw[thick, yellow!50] (8.274029358310955, -1.54024406626818) -- (8.275382823492153, -1.5388816570976234);
    \draw[thick, yellow!50] (8.275382823492153, -1.5388816570976234) -- (8.27673842707002, -1.5375213756251322);
    \draw[thick, yellow!50] (8.27673842707002, -1.5375213756251322) -- (8.278096165699742, -1.5361632252070656);
    \draw[thick, yellow!50] (8.278096165699742, -1.5361632252070656) -- (8.279456036031231, -1.5348072091945248);
    \draw[thick, yellow!50] (8.279456036031231, -1.5348072091945248) -- (8.280818034709142, -1.5334533309333445);
    \draw[thick, yellow!50] (8.280818034709142, -1.5334533309333445) -- (8.282182158372882, -1.532101593764085);
    \draw[thick, yellow!50] (8.282182158372882, -1.532101593764085) -- (8.283548403656608, -1.530752001022023);
    \draw[thick, yellow!50] (8.283548403656608, -1.530752001022023) -- (8.284916767189248, -1.5294045560371448);
    \draw[thick, yellow!50] (8.284916767189248, -1.5294045560371448) -- (8.286287245594497, -1.5280592621341362);
    \draw[thick, yellow!50] (8.286287245594497, -1.5280592621341362) -- (8.28765983549084, -1.5267161226323769);
    \draw[thick, yellow!50] (8.28765983549084, -1.5267161226323769) -- (8.289034533491549, -1.5253751408459306);
    \draw[thick, yellow!50] (8.289034533491549, -1.5253751408459306) -- (8.29041133620469, -1.5240363200835354);
    \draw[thick, yellow!50] (8.29041133620469, -1.5240363200835354) -- (8.291790240233139, -1.5226996636485988);
    \draw[thick, yellow!50] (8.291790240233139, -1.5226996636485988) -- (8.293171242174587, -1.5213651748391879);
    \draw[thick, yellow!50] (8.293171242174587, -1.5213651748391879) -- (8.294554338621552, -1.5200328569480215);
    \draw[thick, yellow!50] (8.294554338621552, -1.5200328569480215) -- (8.29593952616138, -1.5187027132624606);
    \draw[thick, yellow!50] (8.29593952616138, -1.5187027132624606) -- (8.297326801376258, -1.5173747470645034);
    \draw[thick, yellow!50] (8.297326801376258, -1.5173747470645034) -- (8.298716160843222, -1.516048961630774);
    \draw[thick, yellow!50] (8.298716160843222, -1.516048961630774) -- (8.300107601134165, -1.5147253602325164);
    \draw[thick, yellow!50] (8.300107601134165, -1.5147253602325164) -- (8.301501118815848, -1.5134039461355848);
    \draw[thick, yellow!50] (8.301501118815848, -1.5134039461355848) -- (8.302896710449904, -1.5120847226004386);
    \draw[thick, yellow!50] (8.302896710449904, -1.5120847226004386) -- (8.30429437259285, -1.5107676928821292);
    \draw[thick, yellow!50] (8.30429437259285, -1.5107676928821292) -- (8.30569410179609, -1.5094528602302977);
    \draw[thick, yellow!50] (8.30569410179609, -1.5094528602302977) -- (8.307095894605936, -1.5081402278891618);
    \draw[thick, yellow!50] (8.307095894605936, -1.5081402278891618) -- (8.308499747563602, -1.5068297990975124);
    \draw[thick, yellow!50] (8.308499747563602, -1.5068297990975124) -- (8.30990565720522, -1.5055215770887018);
    \draw[thick, yellow!50] (8.30990565720522, -1.5055215770887018) -- (8.311313620061847, -1.5042155650906373);
    \draw[thick, yellow!50] (8.311313620061847, -1.5042155650906373) -- (8.312723632659477, -1.5029117663257747);
    \draw[thick, yellow!50] (8.312723632659477, -1.5029117663257747) -- (8.314135691519041, -1.501610184011107);
    \draw[thick, yellow!50] (8.314135691519041, -1.501610184011107) -- (8.315549793156428, -1.50031082135816);
    \draw[thick, yellow!50] (8.315549793156428, -1.50031082135816) -- (8.316965934082479, -1.4990136815729804);
    \draw[thick, yellow!50] (8.316965934082479, -1.4990136815729804) -- (8.318384110803006, -1.4977187678561332);
    \draw[thick, yellow!50] (8.318384110803006, -1.4977187678561332) -- (8.319804319818804, -1.496426083402689);
    \draw[thick, yellow!50] (8.319804319818804, -1.496426083402689) -- (8.321226557625646, -1.4951356314022175);
    \draw[thick, yellow!50] (8.321226557625646, -1.4951356314022175) -- (8.322650820714301, -1.4938474150387808);
    \draw[thick, yellow!50] (8.322650820714301, -1.4938474150387808) -- (8.324077105570543, -1.4925614374909257);
    \draw[thick, yellow!50] (8.324077105570543, -1.4925614374909257) -- (8.325505408675154, -1.491277701931673);
    \draw[thick, yellow!50] (8.325505408675154, -1.491277701931673) -- (8.326935726503939, -1.4899962115285128);
    \draw[thick, yellow!50] (8.326935726503939, -1.4899962115285128) -- (8.32836805552773, -1.4887169694433953);
    \draw[thick, yellow!50] (8.32836805552773, -1.4887169694433953) -- (8.329802392212398, -1.4874399788327235);
    \draw[thick, yellow!50] (8.329802392212398, -1.4874399788327235) -- (8.33123873301886, -1.4861652428473442);
    \draw[thick, yellow!50] (8.33123873301886, -1.4861652428473442) -- (8.33267707440309, -1.4848927646325425);
    \draw[thick, yellow!50] (8.33267707440309, -1.4848927646325425) -- (8.33411741281612, -1.483622547328031);
    \draw[thick, yellow!50] (8.33411741281612, -1.483622547328031) -- (8.33555974470406, -1.4823545940679455);
    \draw[thick, yellow!50] (8.33555974470406, -1.4823545940679455) -- (8.337004066508099, -1.4810889079808336);
    \draw[thick, yellow!50] (8.337004066508099, -1.4810889079808336) -- (8.338450374664516, -1.4798254921896512);
    \draw[thick, yellow!50] (8.338450374664516, -1.4798254921896512) -- (8.339898665604691, -1.47856434981175);
    \draw[thick, yellow!50] (8.339898665604691, -1.47856434981175) -- (8.341348935755109, -1.4773054839588742);
    \draw[thick, yellow!50] (8.341348935755109, -1.4773054839588742) -- (8.342801181537375, -1.4760488977371498);
    \draw[thick, yellow!50] (8.342801181537375, -1.4760488977371498) -- (8.344255399368212, -1.4747945942470784);
    \draw[thick, yellow!50] (8.344255399368212, -1.4747945942470784) -- (8.345711585659487, -1.4735425765835295);
    \draw[thick, yellow!50] (8.345711585659487, -1.4735425765835295) -- (8.347169736818199, -1.4722928478357318);
    \draw[thick, yellow!50] (8.347169736818199, -1.4722928478357318) -- (8.34862984924651, -1.4710454110872673);
    \draw[thick, yellow!50] (8.34862984924651, -1.4710454110872673) -- (8.350091919341736, -1.4698002694160612);
    \draw[thick, yellow!50] (8.350091919341736, -1.4698002694160612) -- (8.351555943496368, -1.4685574258943779);
    \draw[thick, yellow!50] (8.351555943496368, -1.4685574258943779) -- (8.353021918098065, -1.4673168835888095);
    \draw[thick, yellow!50] (8.353021918098065, -1.4673168835888095) -- (8.354489839529688, -1.466078645560271);
    \draw[thick, yellow!50] (8.354489839529688, -1.466078645560271) -- (8.35595970416928, -1.464842714863992);
    \draw[thick, yellow!50] (8.35595970416928, -1.464842714863992) -- (8.3574315083901, -1.4636090945495077);
    \draw[thick, yellow!50] (8.3574315083901, -1.4636090945495077) -- (8.358905248560616, -1.462377787660655);
    \draw[thick, yellow!50] (8.358905248560616, -1.462377787660655) -- (8.360380921044522, -1.4611487972355601);
    \draw[thick, yellow!50] (8.360380921044522, -1.4611487972355601) -- (8.361858522200741, -1.4599221263066355);
    \draw[thick, yellow!50] (8.361858522200741, -1.4599221263066355) -- (8.36333804838344, -1.4586977779005685);
    \draw[thick, yellow!50] (8.36333804838344, -1.4586977779005685) -- (8.364819495942037, -1.4574757550383186);
    \draw[thick, yellow!50] (8.364819495942037, -1.4574757550383186) -- (8.366302861221204, -1.4562560607351052);
    \draw[thick, yellow!50] (8.366302861221204, -1.4562560607351052) -- (8.367788140560886, -1.4550386980004022);
    \draw[thick, yellow!50] (8.367788140560886, -1.4550386980004022) -- (8.369275330296304, -1.4538236698379319);
    \draw[thick, yellow!50] (8.369275330296304, -1.4538236698379319) -- (8.370764426757967, -1.4526109792456552);
    \draw[thick, yellow!50] (8.370764426757967, -1.4526109792456552) -- (8.372255426271675, -1.4514006292157653);
    \draw[thick, yellow!50] (8.372255426271675, -1.4514006292157653) -- (8.373748325158534, -1.450192622734681);
    \draw[thick, yellow!50] (8.373748325158534, -1.450192622734681) -- (8.375243119734968, -1.448986962783038);
    \draw[thick, yellow!50] (8.375243119734968, -1.448986962783038) -- (8.376739806312719, -1.4477836523356826);
    \draw[thick, yellow!50] (8.376739806312719, -1.4477836523356826) -- (8.378238381198857, -1.446582694361663);
    \draw[thick, yellow!50] (8.378238381198857, -1.446582694361663) -- (8.379738840695804, -1.445384091824225);
    \draw[thick, yellow!50] (8.379738840695804, -1.445384091824225) -- (8.381241181101323, -1.4441878476807999);
    \draw[thick, yellow!50] (8.381241181101323, -1.4441878476807999) -- (8.382745398708536, -1.4429939648830015);
    \draw[thick, yellow!50] (8.382745398708536, -1.4429939648830015) -- (8.384251489805939, -1.4418024463766175);
    \draw[thick, yellow!50] (8.384251489805939, -1.4418024463766175) -- (8.3857594506774, -1.4406132951016009);
    \draw[thick, yellow!50] (8.3857594506774, -1.4406132951016009) -- (8.387269277602176, -1.439426513992064);
    \draw[thick, yellow!50] (8.387269277602176, -1.439426513992064) -- (8.388780966854918, -1.4382421059762718);
    \draw[thick, yellow!50] (8.388780966854918, -1.4382421059762718) -- (8.390294514705683, -1.437060073976633);
    \draw[thick, yellow!50] (8.390294514705683, -1.437060073976633) -- (8.391809917419945, -1.4358804209096943);
    \draw[thick, yellow!50] (8.391809917419945, -1.4358804209096943) -- (8.393327171258598, -1.4347031496861318);
    \draw[thick, yellow!50] (8.393327171258598, -1.4347031496861318) -- (8.394846272477965, -1.433528263210746);
    \draw[thick, yellow!50] (8.394846272477965, -1.433528263210746) -- (8.39636721732982, -1.4323557643824523);
    \draw[thick, yellow!50] (8.39636721732982, -1.4323557643824523) -- (8.397890002061379, -1.4311856560942746);
    \draw[thick, yellow!50] (8.397890002061379, -1.4311856560942746) -- (8.399414622915323, -1.4300179412333387);
    \draw[thick, yellow!50] (8.399414622915323, -1.4300179412333387) -- (8.4009410761298, -1.4288526226808658);
    \draw[thick, yellow!50] (8.4009410761298, -1.4288526226808658) -- (8.402469357938443, -1.4276897033121627);
    \draw[thick, yellow!50] (8.402469357938443, -1.4276897033121627) -- (8.403999464570365, -1.426529185996618);
    \draw[thick, yellow!50] (8.403999464570365, -1.426529185996618) -- (8.405531392250182, -1.4253710735976919);
    \draw[thick, yellow!50] (8.405531392250182, -1.4253710735976919) -- (8.40706513719801, -1.424215368972913);
    \draw[thick, yellow!50] (8.40706513719801, -1.424215368972913) -- (8.408600695629492, -1.4230620749738663);
    \draw[thick, yellow!50] (8.408600695629492, -1.4230620749738663) -- (8.410138063755786, -1.4219111944461904);
    \draw[thick, yellow!50] (8.410138063755786, -1.4219111944461904) -- (8.411677237783593, -1.4207627302295691);
    \draw[thick, yellow!50] (8.411677237783593, -1.4207627302295691) -- (8.413218213915151, -1.4196166851577234);
    \draw[thick, yellow!50] (8.413218213915151, -1.4196166851577234) -- (8.414760988348252, -1.4184730620584052);
    \draw[thick, yellow!50] (8.414760988348252, -1.4184730620584052) -- (8.41630555727626, -1.4173318637533914);
    \draw[thick, yellow!50] (8.41630555727626, -1.4173318637533914) -- (8.4178519168881, -1.4161930930584754);
    \draw[thick, yellow!50] (8.4178519168881, -1.4161930930584754) -- (8.419400063368286, -1.4150567527834599);
    \draw[thick, yellow!50] (8.419400063368286, -1.4150567527834599) -- (8.420949992896917, -1.4139228457321527);
    \draw[thick, yellow!50] (8.420949992896917, -1.4139228457321527) -- (8.422501701649699, -1.4127913747023557);
    \draw[thick, yellow!50] (8.422501701649699, -1.4127913747023557) -- (8.424055185797945, -1.4116623424858616);
    \draw[thick, yellow!50] (8.424055185797945, -1.4116623424858616) -- (8.425610441508585, -1.4105357518684456);
    \draw[thick, yellow!50] (8.425610441508585, -1.4105357518684456) -- (8.427167464944183, -1.4094116056298573);
    \draw[thick, yellow!50] (8.427167464944183, -1.4094116056298573) -- (8.428726252262937, -1.4082899065438161);
    \draw[thick, yellow!50] (8.428726252262937, -1.4082899065438161) -- (8.430286799618692, -1.4071706573780032);
    \draw[thick, yellow!50] (8.430286799618692, -1.4071706573780032) -- (8.431849103160957, -1.4060538608940545);
    \draw[thick, yellow!50] (8.431849103160957, -1.4060538608940545) -- (8.433413159034899, -1.404939519847554);
    \draw[thick, yellow!50] (8.433413159034899, -1.404939519847554) -- (8.434978963381369, -1.4038276369880278);
    \draw[thick, yellow!50] (8.434978963381369, -1.4038276369880278) -- (8.436546512336898, -1.4027182150589366);
    \draw[thick, yellow!50] (8.436546512336898, -1.4027182150589366) -- (8.438115802033716, -1.4016112567976684);
    \draw[thick, yellow!50] (8.438115802033716, -1.4016112567976684) -- (8.439686828599758, -1.4005067649355323);
    \draw[thick, yellow!50] (8.439686828599758, -1.4005067649355323) -- (8.441259588158669, -1.399404742197753);
    \draw[thick, yellow!50] (8.441259588158669, -1.399404742197753) -- (8.442834076829824, -1.3983051913034612);
    \draw[thick, yellow!50] (8.442834076829824, -1.3983051913034612) -- (8.444410290728326, -1.3972081149656903);
    \draw[thick, yellow!50] (8.444410290728326, -1.3972081149656903) -- (8.445988225965024, -1.396113515891366);
    \draw[thick, yellow!50] (8.445988225965024, -1.396113515891366) -- (8.447567878646526, -1.3950213967813039);
    \draw[thick, yellow!50] (8.447567878646526, -1.3950213967813039) -- (8.449149244875187, -1.3939317603301982);
    \draw[thick, yellow!50] (8.449149244875187, -1.3939317603301982) -- (8.450732320749147, -1.3928446092266196);
    \draw[thick, yellow!50] (8.450732320749147, -1.3928446092266196) -- (8.452317102362326, -1.3917599461530044);
    \draw[thick, yellow!50] (8.452317102362326, -1.3917599461530044) -- (8.45390358580443, -1.390677773785652);
    \draw[thick, yellow!50] (8.45390358580443, -1.390677773785652) -- (8.455491767160968, -1.3895980947947142);
    \draw[thick, yellow!50] (8.455491767160968, -1.3895980947947142) -- (8.457081642513264, -1.3885209118441921);
    \draw[thick, yellow!50] (8.457081642513264, -1.3885209118441921) -- (8.458673207938457, -1.3874462275919273);
    \draw[thick, yellow!50] (8.458673207938457, -1.3874462275919273) -- (8.460266459509514, -1.3863740446895962);
    \draw[thick, yellow!50] (8.460266459509514, -1.3863740446895962) -- (8.46186139329525, -1.3853043657827038);
    \draw[thick, yellow!50] (8.46186139329525, -1.3853043657827038) -- (8.463458005360323, -1.3842371935105766);
    \draw[thick, yellow!50] (8.463458005360323, -1.3842371935105766) -- (8.465056291765247, -1.3831725305063562);
    \draw[thick, yellow!50] (8.465056291765247, -1.3831725305063562) -- (8.466656248566416, -1.382110379396992);
    \draw[thick, yellow!50] (8.466656248566416, -1.382110379396992) -- (8.468257871816094, -1.3810507428032368);
    \draw[thick, yellow!50] (8.468257871816094, -1.3810507428032368) -- (8.469861157562432, -1.3799936233396386);
    \draw[thick, yellow!50] (8.469861157562432, -1.3799936233396386) -- (8.471466101849487, -1.3789390236145347);
    \draw[thick, yellow!50] (8.471466101849487, -1.3789390236145347) -- (8.47307270071721, -1.3778869462300445);
    \draw[thick, yellow!50] (8.47307270071721, -1.3778869462300445) -- (8.474680950201485, -1.3768373937820648);
    \draw[thick, yellow!50] (8.474680950201485, -1.3768373937820648) -- (8.476290846334114, -1.3757903688602622);
    \draw[thick, yellow!50] (8.476290846334114, -1.3757903688602622) -- (8.477902385142839, -1.3747458740480658);
    \draw[thick, yellow!50] (8.477902385142839, -1.3747458740480658) -- (8.479515562651347, -1.3737039119226633);
    \draw[thick, yellow!50] (8.479515562651347, -1.3737039119226633) -- (8.481130374879285, -1.3726644850549925);
    \draw[thick, yellow!50] (8.481130374879285, -1.3726644850549925) -- (8.482746817842262, -1.3716275960097364);
    \draw[thick, yellow!50] (8.482746817842262, -1.3716275960097364) -- (8.484364887551866, -1.3705932473453148);
    \draw[thick, yellow!50] (8.484364887551866, -1.3705932473453148) -- (8.485984580015671, -1.3695614416138806);
    \draw[thick, yellow!50] (8.485984580015671, -1.3695614416138806) -- (8.48760589123725, -1.368532181361312);
    \draw[thick, yellow!50] (8.48760589123725, -1.368532181361312) -- (8.489228817216173, -1.3675054691272062);
    \draw[thick, yellow!50] (8.489228817216173, -1.3675054691272062) -- (8.490853353948037, -1.3664813074448734);
    \draw[thick, yellow!50] (8.490853353948037, -1.3664813074448734) -- (8.492479497424455, -1.365459698841331);
    \draw[thick, yellow!50] (8.492479497424455, -1.365459698841331) -- (8.494107243633081, -1.3644406458372966);
    \draw[thick, yellow!50] (8.494107243633081, -1.3644406458372966) -- (8.495736588557616, -1.363424150947182);
    \draw[thick, yellow!50] (8.495736588557616, -1.363424150947182) -- (8.49736752817781, -1.362410216679088);
    \draw[thick, yellow!50] (8.49736752817781, -1.362410216679088) -- (8.49900005846948, -1.3613988455347956);
    \draw[thick, yellow!50] (8.49900005846948, -1.3613988455347956) -- (8.500634175404523, -1.3603900400097633);
    \draw[thick, yellow!50] (8.500634175404523, -1.3603900400097633) -- (8.502269874950917, -1.3593838025931184);
    \draw[thick, yellow!50] (8.502269874950917, -1.3593838025931184) -- (8.503907153072737, -1.3583801357676515);
    \draw[thick, yellow!50] (8.503907153072737, -1.3583801357676515) -- (8.50554600573016, -1.3573790420098102);
    \draw[thick, yellow!50] (8.50554600573016, -1.3573790420098102) -- (8.50718642887948, -1.3563805237896949);
    \draw[thick, yellow!50] (8.50718642887948, -1.3563805237896949) -- (8.508828418473117, -1.3553845835710492);
    \draw[thick, yellow!50] (8.508828418473117, -1.3553845835710492) -- (8.510471970459626, -1.3543912238112572);
    \draw[thick, yellow!50] (8.510471970459626, -1.3543912238112572) -- (8.512117080783705, -1.3534004469613348);
    \draw[thick, yellow!50] (8.512117080783705, -1.3534004469613348) -- (8.513763745386207, -1.3524122554659257);
    \draw[thick, yellow!50] (8.513763745386207, -1.3524122554659257) -- (8.515411960204151, -1.3514266517632945);
    \draw[thick, yellow!50] (8.515411960204151, -1.3514266517632945) -- (8.51706172117073, -1.3504436382853195);
    \draw[thick, yellow!50] (8.51706172117073, -1.3504436382853195) -- (8.518713024215325, -1.3494632174574892);
    \draw[thick, yellow!50] (8.518713024215325, -1.3494632174574892) -- (8.520365865263509, -1.3484853916988946);
    \draw[thick, yellow!50] (8.520365865263509, -1.3484853916988946) -- (8.522020240237058, -1.3475101634222237);
    \draw[thick, yellow!50] (8.522020240237058, -1.3475101634222237) -- (8.523676145053972, -1.3465375350337552);
    \draw[thick, yellow!50] (8.523676145053972, -1.3465375350337552) -- (8.525333575628467, -1.3455675089333528);
    \draw[thick, yellow!50] (8.525333575628467, -1.3455675089333528) -- (8.526992527870998, -1.3446000875144593);
    \draw[thick, yellow!50] (8.526992527870998, -1.3446000875144593) -- (8.528652997688264, -1.3436352731640915);
    \draw[thick, yellow!50] (8.528652997688264, -1.3436352731640915) -- (8.530314980983224, -1.3426730682628327);
    \draw[thick, yellow!50] (8.530314980983224, -1.3426730682628327) -- (8.531978473655098, -1.3417134751848276);
    \draw[thick, yellow!50] (8.531978473655098, -1.3417134751848276) -- (8.533643471599381, -1.3407564962977765);
    \draw[thick, yellow!50] (8.533643471599381, -1.3407564962977765) -- (8.535309970707857, -1.3398021339629302);
    \draw[thick, yellow!50] (8.535309970707857, -1.3398021339629302) -- (8.536977966868609, -1.3388503905350833);
    \draw[thick, yellow!50] (8.536977966868609, -1.3388503905350833) -- (8.538647455966018, -1.3379012683625666);
    \draw[thick, yellow!50] (8.538647455966018, -1.3379012683625666) -- (8.540318433880788, -1.336954769787246);
    \draw[thick, yellow!50] (8.540318433880788, -1.336954769787246) -- (8.541990896489946, -1.3360108971445122);
    \draw[thick, yellow!50] (8.541990896489946, -1.3360108971445122) -- (8.543664839666855, -1.3350696527632775);
    \draw[thick, yellow!50] (8.543664839666855, -1.3350696527632775) -- (8.54534025928123, -1.3341310389659677);
    \draw[thick, yellow!50] (8.54534025928123, -1.3341310389659677) -- (8.547017151199137, -1.3331950580685206);
    \draw[thick, yellow!50] (8.547017151199137, -1.3331950580685206) -- (8.548695511283015, -1.3322617123803753);
    \draw[thick, yellow!50] (8.548695511283015, -1.3322617123803753) -- (8.550375335391672, -1.3313310042044693);
    \draw[thick, yellow!50] (8.550375335391672, -1.3313310042044693) -- (8.552056619380316, -1.3304029358372325);
    \draw[thick, yellow!50] (8.552056619380316, -1.3304029358372325) -- (8.553739359100542, -1.3294775095685814);
    \draw[thick, yellow!50] (8.553739359100542, -1.3294775095685814) -- (8.555423550400356, -1.3285547276819134);
    \draw[thick, yellow!50] (8.555423550400356, -1.3285547276819134) -- (8.557109189124184, -1.327634592454102);
    \draw[thick, yellow!50] (8.557109189124184, -1.327634592454102) -- (8.55879627111288, -1.3267171061554879);
    \draw[thick, yellow!50] (8.55879627111288, -1.3267171061554879) -- (8.560484792203738, -1.3258022710498778);
    \draw[thick, yellow!50] (8.560484792203738, -1.3258022710498778) -- (8.5621747482305, -1.3248900893945368);
    \draw[thick, yellow!50] (8.5621747482305, -1.3248900893945368) -- (8.563866135023368, -1.3239805634401827);
    \draw[thick, yellow!50] (8.563866135023368, -1.3239805634401827) -- (8.565558948409013, -1.323073695430979);
    \draw[thick, yellow!50] (8.565558948409013, -1.323073695430979) -- (8.567253184210585, -1.3221694876045338);
    \draw[thick, yellow!50] (8.567253184210585, -1.3221694876045338) -- (8.568948838247724, -1.3212679421918894);
    \draw[thick, yellow!50] (8.568948838247724, -1.3212679421918894) -- (8.570645906336576, -1.3203690614175194);
    \draw[thick, yellow!50] (8.570645906336576, -1.3203690614175194) -- (8.572344384289792, -1.3194728474993231);
    \draw[thick, yellow!50] (8.572344384289792, -1.3194728474993231) -- (8.574044267916548, -1.3185793026486188);
    \draw[thick, yellow!50] (8.574044267916548, -1.3185793026486188) -- (8.575745553022548, -1.3176884290701403);
    \draw[thick, yellow!50] (8.575745553022548, -1.3176884290701403) -- (8.57744823541004, -1.3168002289620289);
    \draw[thick, yellow!50] (8.57744823541004, -1.3168002289620289) -- (8.579152310877829, -1.3159147045158304);
    \draw[thick, yellow!50] (8.579152310877829, -1.3159147045158304) -- (8.580857775221274, -1.3150318579164884);
    \draw[thick, yellow!50] (8.580857775221274, -1.3150318579164884) -- (8.582564624232312, -1.3141516913423386);
    \draw[thick, yellow!50] (8.582564624232312, -1.3141516913423386) -- (8.584272853699462, -1.3132742069651053);
    \draw[thick, yellow!50] (8.584272853699462, -1.3132742069651053) -- (8.585982459407841, -1.3123994069498934);
    \draw[thick, yellow!50] (8.585982459407841, -1.3123994069498934) -- (8.58769343713916, -1.3115272934551854);
    \draw[thick, yellow!50] (8.58769343713916, -1.3115272934551854) -- (8.58940578267176, -1.310657868632834);
    \draw[thick, yellow!50] (8.58940578267176, -1.310657868632834) -- (8.591119491780592, -1.3097911346280595);
    \draw[thick, yellow!50] (8.591119491780592, -1.3097911346280595) -- (8.592834560237254, -1.308927093579441);
    \draw[thick, yellow!50] (8.592834560237254, -1.308927093579441) -- (8.594550983809981, -1.3080657476189146);
    \draw[thick, yellow!50] (8.594550983809981, -1.3080657476189146) -- (8.59626875826367, -1.3072070988717654);
    \draw[thick, yellow!50] (8.59626875826367, -1.3072070988717654) -- (8.597987879359886, -1.3063511494566236);
    \draw[thick, yellow!50] (8.597987879359886, -1.3063511494566236) -- (8.599708342856864, -1.3054979014854597);
    \draw[thick, yellow!50] (8.599708342856864, -1.3054979014854597) -- (8.601430144509536, -1.304647357063578);
    \draw[thick, yellow!50] (8.601430144509536, -1.304647357063578) -- (8.60315328006952, -1.3037995182896125);
    \draw[thick, yellow!50] (8.60315328006952, -1.3037995182896125) -- (8.60487774528516, -1.3029543872555216);
    \draw[thick, yellow!50] (8.60487774528516, -1.3029543872555216) -- (8.606603535901503, -1.3021119660465812);
    \draw[thick, yellow!50] (8.606603535901503, -1.3021119660465812) -- (8.608330647660333, -1.3012722567413824);
    \draw[thick, yellow!50] (8.608330647660333, -1.3012722567413824) -- (8.610059076300177, -1.3004352614118242);
    \draw[thick, yellow!50] (8.610059076300177, -1.3004352614118242) -- (8.611788817556306, -1.2996009821231096);
    \draw[thick, yellow!50] (8.611788817556306, -1.2996009821231096) -- (8.613519867160754, -1.2987694209337395);
    \draw[thick, yellow!50] (8.613519867160754, -1.2987694209337395) -- (8.615252220842331, -1.2979405798955084);
    \draw[thick, yellow!50] (8.615252220842331, -1.2979405798955084) -- (8.616985874326627, -1.2971144610535);
    \draw[thick, yellow!50] (8.616985874326627, -1.2971144610535) -- (8.618720823336023, -1.2962910664460798);
    \draw[thick, yellow!50] (8.618720823336023, -1.2962910664460798) -- (8.620457063589704, -1.2954703981048916);
    \draw[thick, yellow!50] (8.620457063589704, -1.2954703981048916) -- (8.622194590803671, -1.2946524580548542);
    \draw[thick, yellow!50] (8.622194590803671, -1.2946524580548542) -- (8.623933400690746, -1.2938372483141523);
    \draw[thick, yellow!50] (8.623933400690746, -1.2938372483141523) -- (8.625673488960594, -1.2930247708942355);
    \draw[thick, yellow!50] (8.625673488960594, -1.2930247708942355) -- (8.627414851319713, -1.292215027799811);
    \draw[thick, yellow!50] (8.627414851319713, -1.292215027799811) -- (8.62915748347147, -1.2914080210288392);
    \draw[thick, yellow!50] (8.62915748347147, -1.2914080210288392) -- (8.630901381116091, -1.2906037525725287);
    \draw[thick, yellow!50] (8.630901381116091, -1.2906037525725287) -- (8.632646539950683, -1.2898022244153329);
    \draw[thick, yellow!50] (8.632646539950683, -1.2898022244153329) -- (8.634392955669238, -1.289003438534942);
    \draw[thick, yellow!50] (8.634392955669238, -1.289003438534942) -- (8.636140623962651, -1.2882073969022814);
    \draw[thick, yellow!50] (8.636140623962651, -1.2882073969022814) -- (8.637889540518724, -1.2874141014815044);
    \draw[thick, yellow!50] (8.637889540518724, -1.2874141014815044) -- (8.63963970102218, -1.2866235542299889);
    \draw[thick, yellow!50] (8.63963970102218, -1.2866235542299889) -- (8.641391101154667, -1.2858357570983305);
    \draw[thick, yellow!50] (8.641391101154667, -1.2858357570983305) -- (8.643143736594785, -1.2850507120303418);
    \draw[thick, yellow!50] (8.643143736594785, -1.2850507120303418) -- (8.644897603018078, -1.2842684209630428);
    \draw[thick, yellow!50] (8.644897603018078, -1.2842684209630428) -- (8.646652696097055, -1.283488885826659);
    \draw[thick, yellow!50] (8.646652696097055, -1.283488885826659) -- (8.648409011501201, -1.2827121085446158);
    \draw[thick, yellow!50] (8.648409011501201, -1.2827121085446158) -- (8.650166544896976, -1.2819380910335336);
    \draw[thick, yellow!50] (8.650166544896976, -1.2819380910335336) -- (8.651925291947846, -1.2811668352032248);
    \draw[thick, yellow!50] (8.651925291947846, -1.2811668352032248) -- (8.653685248314277, -1.280398342956685);
    \draw[thick, yellow!50] (8.653685248314277, -1.280398342956685) -- (8.65544640965375, -1.2796326161900937);
    \draw[thick, yellow!50] (8.65544640965375, -1.2796326161900937) -- (8.657208771620777, -1.2788696567928046);
    \draw[thick, yellow!50] (8.657208771620777, -1.2788696567928046) -- (8.6589723298669, -1.278109466647345);
    \draw[thick, yellow!50] (8.6589723298669, -1.278109466647345) -- (8.66073708004072, -1.2773520476294078);
    \draw[thick, yellow!50] (8.66073708004072, -1.2773520476294078) -- (8.66250301778789, -1.2765974016078494);
    \draw[thick, yellow!50] (8.66250301778789, -1.2765974016078494) -- (8.664270138751132, -1.275845530444684);
    \draw[thick, yellow!50] (8.664270138751132, -1.275845530444684) -- (8.666038438570252, -1.2750964359950792);
    \draw[thick, yellow!50] (8.666038438570252, -1.2750964359950792) -- (8.667807912882147, -1.2743501201073504);
    \draw[thick, yellow!50] (8.667807912882147, -1.2743501201073504) -- (8.669578557320815, -1.273606584622958);
    \draw[thick, yellow!50] (8.669578557320815, -1.273606584622958) -- (8.671350367517363, -1.2728658313765022);
    \draw[thick, yellow!50] (8.671350367517363, -1.2728658313765022) -- (8.67312333910003, -1.272127862195718);
    \draw[thick, yellow!50] (8.67312333910003, -1.272127862195718) -- (8.674897467694183, -1.2713926789014713);
    \draw[thick, yellow!50] (8.674897467694183, -1.2713926789014713) -- (8.676672748922336, -1.2706602833077527);
    \draw[thick, yellow!50] (8.676672748922336, -1.2706602833077527) -- (8.67844917840416, -1.2699306772216765);
    \draw[thick, yellow!50] (8.67844917840416, -1.2699306772216765) -- (8.68022675175649, -1.2692038624434727);
    \draw[thick, yellow!50] (8.68022675175649, -1.2692038624434727) -- (8.682005464593342, -1.268479840766485);
    \draw[thick, yellow!50] (8.682005464593342, -1.268479840766485) -- (8.683785312525918, -1.2677586139771644);
    \draw[thick, yellow!50] (8.683785312525918, -1.2677586139771644) -- (8.68556629116262, -1.2670401838550664);
    \draw[thick, yellow!50] (8.68556629116262, -1.2670401838550664) -- (8.687348396109064, -1.2663245521728463);
    \draw[thick, yellow!50] (8.687348396109064, -1.2663245521728463) -- (8.689131622968077, -1.265611720696254);
    \draw[thick, yellow!50] (8.689131622968077, -1.265611720696254) -- (8.690915967339729, -1.2649016911841304);
    \draw[thick, yellow!50] (8.690915967339729, -1.2649016911841304) -- (8.692701424821324, -1.2641944653884019);
    \draw[thick, yellow!50] (8.692701424821324, -1.2641944653884019) -- (8.694487991007428, -1.2634900450540787);
    \draw[thick, yellow!50] (8.694487991007428, -1.2634900450540787) -- (8.69627566148986, -1.2627884319192477);
    \draw[thick, yellow!50] (8.69627566148986, -1.2627884319192477) -- (8.698064431857727, -1.2620896277150697);
    \draw[thick, yellow!50] (8.698064431857727, -1.2620896277150697) -- (8.699854297697412, -1.261393634165774);
    \draw[thick, yellow!50] (8.699854297697412, -1.261393634165774) -- (8.701645254592599, -1.2607004529886567);
    \draw[thick, yellow!50] (8.701645254592599, -1.2607004529886567) -- (8.70343729812428, -1.2600100858940726);
    \draw[thick, yellow!50] (8.70343729812428, -1.2600100858940726) -- (8.70523042387077, -1.2593225345854338);
    \draw[thick, yellow!50] (8.70523042387077, -1.2593225345854338) -- (8.707024627407705, -1.258637800759205);
    \draw[thick, yellow!50] (8.707024627407705, -1.258637800759205) -- (8.708819904308067, -1.2579558861048992);
    \draw[thick, yellow!50] (8.708819904308067, -1.2579558861048992) -- (8.710616250142188, -1.2572767923050723);
    \draw[thick, yellow!50] (8.710616250142188, -1.2572767923050723) -- (8.712413660477765, -1.2566005210353213);
    \draw[thick, yellow!50] (8.712413660477765, -1.2566005210353213) -- (8.714212130879867, -1.255927073964278);
    \draw[thick, yellow!50] (8.714212130879867, -1.255927073964278) -- (8.716011656910945, -1.2552564527536063);
    \draw[thick, yellow!50] (8.716011656910945, -1.2552564527536063) -- (8.717812234130848, -1.2545886590579975);
    \draw[thick, yellow!50] (8.717812234130848, -1.2545886590579975) -- (8.719613858096832, -1.2539236945251666);
    \draw[thick, yellow!50] (8.719613858096832, -1.2539236945251666) -- (8.721416524363569, -1.2532615607958462);
    \draw[thick, yellow!50] (8.721416524363569, -1.2532615607958462) -- (8.723220228483157, -1.2526022595037862);
    \draw[thick, yellow!50] (8.723220228483157, -1.2526022595037862) -- (8.725024966005137, -1.2519457922757469);
    \draw[thick, yellow!50] (8.725024966005137, -1.2519457922757469) -- (8.726830732476497, -1.251292160731496);
    \draw[thick, yellow!50] (8.726830732476497, -1.251292160731496) -- (8.728637523441689, -1.2506413664838045);
    \draw[thick, yellow!50] (8.728637523441689, -1.2506413664838045) -- (8.730445334442638, -1.2499934111384423);
    \draw[thick, yellow!50] (8.730445334442638, -1.2499934111384423) -- (8.732254161018744, -1.2493482962941749);
    \draw[thick, yellow!50] (8.732254161018744, -1.2493482962941749) -- (8.734063998706915, -1.2487060235427587);
    \draw[thick, yellow!50] (8.734063998706915, -1.2487060235427587) -- (8.735874843041552, -1.2480665944689384);
    \draw[thick, yellow!50] (8.735874843041552, -1.2480665944689384) -- (8.737686689554575, -1.247430010650441);
    \draw[thick, yellow!50] (8.737686689554575, -1.247430010650441) -- (8.739499533775437, -1.2467962736579747);
    \draw[thick, yellow!50] (8.739499533775437, -1.2467962736579747) -- (8.741313371231122, -1.2461653850552221);
    \draw[thick, yellow!50] (8.741313371231122, -1.2461653850552221) -- (8.74312819744617, -1.2455373463988382);
    \draw[thick, yellow!50] (8.74312819744617, -1.2455373463988382) -- (8.744944007942673, -1.2449121592384453);
    \draw[thick, yellow!50] (8.744944007942673, -1.2449121592384453) -- (8.746760798240299, -1.2442898251166317);
    \draw[thick, yellow!50] (8.746760798240299, -1.2442898251166317) -- (8.748578563856306, -1.243670345568944);
    \draw[thick, yellow!50] (8.748578563856306, -1.243670345568944) -- (8.75039730030553, -1.2430537221238867);
    \draw[thick, yellow!50] (8.75039730030553, -1.2430537221238867) -- (8.75221700310042, -1.242439956302917);
    \draw[thick, yellow!50] (8.75221700310042, -1.242439956302917) -- (8.754037667751046, -1.2418290496204412);
    \draw[thick, yellow!50] (8.754037667751046, -1.2418290496204412) -- (8.755859289765095, -1.2412210035838105);
    \draw[thick, yellow!50] (8.755859289765095, -1.2412210035838105) -- (8.757681864647898, -1.240615819693318);
    \draw[thick, yellow!50] (8.757681864647898, -1.240615819693318) -- (8.75950538790243, -1.2400134994421954);
    \draw[thick, yellow!50] (8.75950538790243, -1.2400134994421954) -- (8.761329855029327, -1.239414044316607);
    \draw[thick, yellow!50] (8.761329855029327, -1.239414044316607) -- (8.763155261526904, -1.2388174557956497);
    \draw[thick, yellow!50] (8.763155261526904, -1.2388174557956497) -- (8.764981602891147, -1.2382237353513457);
    \draw[thick, yellow!50] (8.764981602891147, -1.2382237353513457) -- (8.766808874615743, -1.2376328844486417);
    \draw[thick, yellow!50] (8.766808874615743, -1.2376328844486417) -- (8.768637072192078, -1.2370449045454035);
    \draw[thick, yellow!50] (8.768637072192078, -1.2370449045454035) -- (8.770466191109257, -1.2364597970924127);
    \draw[thick, yellow!50] (8.770466191109257, -1.2364597970924127) -- (8.772296226854113, -1.2358775635333634);
    \draw[thick, yellow!50] (8.772296226854113, -1.2358775635333634) -- (8.774127174911213, -1.2352982053048605);
    \draw[thick, yellow!50] (8.774127174911213, -1.2352982053048605) -- (8.775959030762873, -1.2347217238364112);
    \draw[thick, yellow!50] (8.775959030762873, -1.2347217238364112) -- (8.777791789889175, -1.2341481205504274);
    \draw[thick, yellow!50] (8.777791789889175, -1.2341481205504274) -- (8.779625447767964, -1.2335773968622177);
    \draw[thick, yellow!50] (8.779625447767964, -1.2335773968622177) -- (8.781459999874874, -1.2330095541799861);
    \draw[thick, yellow!50] (8.781459999874874, -1.2330095541799861) -- (8.783295441683329, -1.232444593904828);
    \draw[thick, yellow!50] (8.783295441683329, -1.232444593904828) -- (8.78513176866456, -1.2318825174307264);
    \draw[thick, yellow!50] (8.78513176866456, -1.2318825174307264) -- (8.78696897628761, -1.2313233261445498);
    \draw[thick, yellow!50] (8.78696897628761, -1.2313233261445498) -- (8.788807060019352, -1.2307670214260469);
    \draw[thick, yellow!50] (8.788807060019352, -1.2307670214260469) -- (8.790646015324501, -1.2302136046478438);
    \draw[thick, yellow!50] (8.790646015324501, -1.2302136046478438) -- (8.792485837665616, -1.2296630771754415);
    \draw[thick, yellow!50] (8.792485837665616, -1.2296630771754415) -- (8.794326522503116, -1.2291154403672122);
    \draw[thick, yellow!50] (8.794326522503116, -1.2291154403672122) -- (8.796168065295294, -1.2285706955743954);
    \draw[thick, yellow!50] (8.796168065295294, -1.2285706955743954) -- (8.79801046149833, -1.2280288441410945);
    \draw[thick, yellow!50] (8.79801046149833, -1.2280288441410945) -- (8.799853706566294, -1.2274898874042734);
    \draw[thick, yellow!50] (8.799853706566294, -1.2274898874042734) -- (8.801697795951158, -1.2269538266937552);
    \draw[thick, yellow!50] (8.801697795951158, -1.2269538266937552) -- (8.803542725102819, -1.2264206633322157);
    \draw[thick, yellow!50] (8.803542725102819, -1.2264206633322157) -- (8.805388489469092, -1.2258903986351832);
    \draw[thick, yellow!50] (8.805388489469092, -1.2258903986351832) -- (8.807235084495744, -1.2253630339110329);
    \draw[thick, yellow!50] (8.807235084495744, -1.2253630339110329) -- (8.80908250562648, -1.2248385704609843);
    \draw[thick, yellow!50] (8.80908250562648, -1.2248385704609843) -- (8.810930748302976, -1.2243170095790998);
    \draw[thick, yellow!50] (8.810930748302976, -1.2243170095790998) -- (8.812779807964873, -1.2237983525522782);
    \draw[thick, yellow!50] (8.812779807964873, -1.2237983525522782) -- (8.814629680049803, -1.2232826006602546);
    \draw[thick, yellow!50] (8.814629680049803, -1.2232826006602546) -- (8.81648035999339, -1.222769755175595);
    \draw[thick, yellow!50] (8.81648035999339, -1.222769755175595) -- (8.818331843229267, -1.222259817363695);
    \draw[thick, yellow!50] (8.818331843229267, -1.222259817363695) -- (8.820184125189078, -1.221752788482776);
    \draw[thick, yellow!50] (8.820184125189078, -1.221752788482776) -- (8.822037201302507, -1.2212486697838805);
    \draw[thick, yellow!50] (8.822037201302507, -1.2212486697838805) -- (8.823891066997266, -1.2207474625108714);
    \draw[thick, yellow!50] (8.823891066997266, -1.2207474625108714) -- (8.825745717699133, -1.2202491679004284);
    \draw[thick, yellow!50] (8.825745717699133, -1.2202491679004284) -- (8.827601148831938, -1.2197537871820434);
    \draw[thick, yellow!50] (8.827601148831938, -1.2197537871820434) -- (8.82945735581759, -1.2192613215780193);
    \draw[thick, yellow!50] (8.82945735581759, -1.2192613215780193) -- (8.831314334076083, -1.218771772303466);
    \draw[thick, yellow!50] (8.831314334076083, -1.218771772303466) -- (8.833172079025507, -1.2182851405662973);
    \draw[thick, yellow!50] (8.833172079025507, -1.2182851405662973) -- (8.83503058608206, -1.2178014275672293);
    \draw[thick, yellow!50] (8.83503058608206, -1.2178014275672293) -- (8.836889850660066, -1.2173206344997751);
    \draw[thick, yellow!50] (8.836889850660066, -1.2173206344997751) -- (8.838749868171968, -1.2168427625502445);
    \draw[thick, yellow!50] (8.838749868171968, -1.2168427625502445) -- (8.84061063402836, -1.2163678128977382);
    \draw[thick, yellow!50] (8.84061063402836, -1.2163678128977382) -- (8.842472143637986, -1.2158957867141482);
    \draw[thick, yellow!50] (8.842472143637986, -1.2158957867141482) -- (8.84433439240776, -1.215426685164151);
    \draw[thick, yellow!50] (8.84433439240776, -1.215426685164151) -- (8.846197375742765, -1.2149605094052094);
    \draw[thick, yellow!50] (8.846197375742765, -1.2149605094052094) -- (8.848061089046276, -1.2144972605875648);
    \draw[thick, yellow!50] (8.848061089046276, -1.2144972605875648) -- (8.849925527719764, -1.2140369398542374);
    \draw[thick, yellow!50] (8.849925527719764, -1.2140369398542374) -- (8.851790687162914, -1.213579548341024);
    \draw[thick, yellow!50] (8.851790687162914, -1.213579548341024) -- (8.85365656277363, -1.2131250871764916);
    \draw[thick, yellow!50] (8.85365656277363, -1.2131250871764916) -- (8.855523149948047, -1.2126735574819785);
    \draw[thick, yellow!50] (8.855523149948047, -1.2126735574819785) -- (8.85739044408055, -1.2122249603715893);
    \draw[thick, yellow!50] (8.85739044408055, -1.2122249603715893) -- (8.859258440563778, -1.2117792969521923);
    \draw[thick, yellow!50] (8.859258440563778, -1.2117792969521923) -- (8.86112713478863, -1.2113365683234183);
    \draw[thick, yellow!50] (8.86112713478863, -1.2113365683234183) -- (8.86299652214429, -1.210896775577656);
    \draw[thick, yellow!50] (8.86299652214429, -1.210896775577656) -- (8.864866598018232, -1.21045991980005);
    \draw[thick, yellow!50] (8.864866598018232, -1.21045991980005) -- (8.86673735779623, -1.210026002068499);
    \draw[thick, yellow!50] (8.86673735779623, -1.210026002068499) -- (8.86860879686237, -1.2095950234536514);
    \draw[thick, yellow!50] (8.86860879686237, -1.2095950234536514) -- (8.870480910599062, -1.2091669850189044);
    \draw[thick, yellow!50] (8.870480910599062, -1.2091669850189044) -- (8.87235369438705, -1.2087418878204002);
    \draw[thick, yellow!50] (8.87235369438705, -1.2087418878204002) -- (8.874227143605431, -1.2083197329070234);
    \draw[thick, yellow!50] (8.874227143605431, -1.2083197329070234) -- (8.87610125363165, -1.2079005213204002);
    \draw[thick, yellow!50] (8.87610125363165, -1.2079005213204002) -- (8.877976019841526, -1.2074842540948927);
    \draw[thick, yellow!50] (8.877976019841526, -1.2074842540948927) -- (8.879851437609265, -1.2070709322575996);
    \draw[thick, yellow!50] (8.879851437609265, -1.2070709322575996) -- (8.881727502307456, -1.2066605568283508);
    \draw[thick, yellow!50] (8.881727502307456, -1.2066605568283508) -- (8.883604209307096, -1.2062531288197076);
    \draw[thick, yellow!50] (8.883604209307096, -1.2062531288197076) -- (8.8854815539776, -1.2058486492369573);
    \draw[thick, yellow!50] (8.8854815539776, -1.2058486492369573) -- (8.887359531686805, -1.2054471190781135);
    \draw[thick, yellow!50] (8.887359531686805, -1.2054471190781135) -- (8.889238137800987, -1.2050485393339117);
    \draw[thick, yellow!50] (8.889238137800987, -1.2050485393339117) -- (8.891117367684874, -1.2046529109878084);
    \draw[thick, yellow!50] (8.891117367684874, -1.2046529109878084) -- (8.892997216701652, -1.2042602350159766);
    \draw[thick, yellow!50] (8.892997216701652, -1.2042602350159766) -- (8.894877680212977, -1.2038705123873052);
    \draw[thick, yellow!50] (8.894877680212977, -1.2038705123873052) -- (8.896758753578997, -1.2034837440633963);
    \draw[thick, yellow!50] (8.896758753578997, -1.2034837440633963) -- (8.89864043215835, -1.2030999309985626);
    \draw[thick, yellow!50] (8.89864043215835, -1.2030999309985626) -- (8.900522711308179, -1.2027190741398244);
    \draw[thick, yellow!50] (8.900522711308179, -1.2027190741398244) -- (8.902405586384148, -1.2023411744269077);
    \draw[thick, yellow!50] (8.902405586384148, -1.2023411744269077) -- (8.904289052740452, -1.2019662327922433);
    \draw[thick, yellow!50] (8.904289052740452, -1.2019662327922433) -- (8.906173105729822, -1.2015942501609616);
    \draw[thick, yellow!50] (8.906173105729822, -1.2015942501609616) -- (8.908057740703546, -1.2012252274508932);
    \draw[thick, yellow!50] (8.908057740703546, -1.2012252274508932) -- (8.909942953011475, -1.2008591655725651);
    \draw[thick, yellow!50] (8.909942953011475, -1.2008591655725651) -- (8.911828738002033, -1.2004960654291983);
    \draw[thick, yellow!50] (8.911828738002033, -1.2004960654291983) -- (8.913715091022237, -1.2001359279167063);
    \draw[thick, yellow!50] (8.913715091022237, -1.2001359279167063) -- (8.915602007417695, -1.1997787539236928);
    \draw[thick, yellow!50] (8.915602007417695, -1.1997787539236928) -- (8.917489482532627, -1.199424544331449);
    \draw[thick, yellow!50] (8.917489482532627, -1.199424544331449) -- (8.919377511709879, -1.199073300013952);
    \draw[thick, yellow!50] (8.919377511709879, -1.199073300013952) -- (8.921266090290926, -1.1987250218378618);
    \draw[thick, yellow!50] (8.921266090290926, -1.1987250218378618) -- (8.923155213615889, -1.1983797106625207);
    \draw[thick, yellow!50] (8.923155213615889, -1.1983797106625207) -- (8.925044877023542, -1.1980373673399498);
    \draw[thick, yellow!50] (8.925044877023542, -1.1980373673399498) -- (8.926935075851329, -1.1976979927148466);
    \draw[thick, yellow!50] (8.926935075851329, -1.1976979927148466) -- (8.928825805435373, -1.1973615876245847);
    \draw[thick, yellow!50] (8.928825805435373, -1.1973615876245847) -- (8.930717061110485, -1.19702815289921);
    \draw[thick, yellow!50] (8.930717061110485, -1.19702815289921) -- (8.93260883821018, -1.1966976893614396);
    \draw[thick, yellow!50] (8.93260883821018, -1.1966976893614396) -- (8.93450113206669, -1.1963701978266599);
    \draw[thick, yellow!50] (8.93450113206669, -1.1963701978266599) -- (8.93639393801096, -1.1960456791029224);
    \draw[thick, yellow!50] (8.93639393801096, -1.1960456791029224) -- (8.938287251372689, -1.1957241339909461);
    \draw[thick, yellow!50] (8.938287251372689, -1.1957241339909461) -- (8.940181067480308, -1.1954055632841116);
    \draw[thick, yellow!50] (8.940181067480308, -1.1954055632841116) -- (8.942075381661017, -1.1950899677684597);
    \draw[thick, yellow!50] (8.942075381661017, -1.1950899677684597) -- (8.94397018924078, -1.194777348222691);
    \draw[thick, yellow!50] (8.94397018924078, -1.194777348222691) -- (8.945865485544353, -1.1944677054181638);
    \draw[thick, yellow!50] (8.945865485544353, -1.1944677054181638) -- (8.947761265895277, -1.1941610401188902);
    \draw[thick, yellow!50] (8.947761265895277, -1.1941610401188902) -- (8.949657525615905, -1.1938573530815373);
    \draw[thick, yellow!50] (8.949657525615905, -1.1938573530815373) -- (8.951554260027404, -1.1935566450554216);
    \draw[thick, yellow!50] (8.951554260027404, -1.1935566450554216) -- (8.953451464449767, -1.1932589167825105);
    \draw[thick, yellow!50] (8.953451464449767, -1.1932589167825105) -- (8.955349134201837, -1.1929641689974197);
    \draw[thick, yellow!50] (8.955349134201837, -1.1929641689974197) -- (8.957247264601296, -1.1926724024274091);
    \draw[thick, yellow!50] (8.957247264601296, -1.1926724024274091) -- (8.9591458509647, -1.1923836177923843);
    \draw[thick, yellow!50] (8.9591458509647, -1.1923836177923843) -- (8.961044888607475, -1.192097815804893);
    \draw[thick, yellow!50] (8.961044888607475, -1.192097815804893) -- (8.962944372843936, -1.191814997170122);
    \draw[thick, yellow!50] (8.962944372843936, -1.191814997170122) -- (8.96484429898729, -1.1915351625858994);
    \draw[thick, yellow!50] (8.96484429898729, -1.1915351625858994) -- (8.966744662349662, -1.1912583127426881);
    \draw[thick, yellow!50] (8.966744662349662, -1.1912583127426881) -- (8.968645458242092, -1.1909844483235887);
    \draw[thick, yellow!50] (8.968645458242092, -1.1909844483235887) -- (8.970546681974557, -1.1907135700043336);
    \draw[thick, yellow!50] (8.970546681974557, -1.1907135700043336) -- (8.972448328855975, -1.1904456784532882);
    \draw[thick, yellow!50] (8.972448328855975, -1.1904456784532882) -- (8.974350394194223, -1.1901807743314492);
    \draw[thick, yellow!50] (8.974350394194223, -1.1901807743314492) -- (8.976252873296144, -1.1899188582924398);
    \draw[thick, yellow!50] (8.976252873296144, -1.1899188582924398) -- (8.978155761467555, -1.1896599309825129);
    \draw[thick, yellow!50] (8.978155761467555, -1.1896599309825129) -- (8.980059054013276, -1.1894039930405453);
    \draw[thick, yellow!50] (8.980059054013276, -1.1894039930405453) -- (8.981962746237116, -1.1891510450980385);
    \draw[thick, yellow!50] (8.981962746237116, -1.1891510450980385) -- (8.983866833441908, -1.1889010877791166);
    \draw[thick, yellow!50] (8.983866833441908, -1.1889010877791166) -- (8.9857713109295, -1.188654121700524);
    \draw[thick, yellow!50] (8.9857713109295, -1.188654121700524) -- (8.987676174000791, -1.1884101474716258);
    \draw[thick, yellow!50] (8.987676174000791, -1.1884101474716258) -- (8.989581417955716, -1.1881691656944031);
    \draw[thick, yellow!50] (8.989581417955716, -1.1881691656944031) -- (8.991487038093275, -1.1879311769634553);
    \draw[thick, ->, yellow!50] (8.989581417955716, -1.1881691656944031) -- (8.991487038093275, -1.1879311769634553);
    \draw[thick, yellow!50] (8.991487038093275, -1.1879311769634553) -- (8.993393029711543, -1.187696181865996);
    \draw[thick, yellow!50] (8.993393029711543, -1.187696181865996) -- (8.995299388107671, -1.1874641809818511);
    \draw[thick, yellow!50] (8.995299388107671, -1.1874641809818511) -- (8.99720610857791, -1.187235174883461);
    \draw[thick, yellow!50] (8.99720610857791, -1.187235174883461) -- (8.999113186417617, -1.187009164135875);
    \draw[thick, yellow!50] (8.999113186417617, -1.187009164135875) -- (9.00102061692127, -1.1867861492967524);
    \draw[thick, yellow!50] (9.00102061692127, -1.1867861492967524) -- (9.00292839538247, -1.1865661309163595);
    \draw[thick, yellow!50] (9.00292839538247, -1.1865661309163595) -- (9.004836517093967, -1.1863491095375702);
    \draw[thick, yellow!50] (9.004836517093967, -1.1863491095375702) -- (9.006744977347655, -1.1861350856958632);
    \draw[thick, yellow!50] (9.006744977347655, -1.1861350856958632) -- (9.008653771434602, -1.185924059919321);
    \draw[thick, yellow!50] (9.008653771434602, -1.185924059919321) -- (9.010562894645048, -1.185716032728629);
    \draw[thick, yellow!50] (9.010562894645048, -1.185716032728629) -- (9.01247234226842, -1.185511004637073);
    \draw[thick, yellow!50] (9.01247234226842, -1.185511004637073) -- (9.014382109593349, -1.18530897615054);
    \draw[thick, yellow!50] (9.014382109593349, -1.18530897615054) -- (9.016292191907668, -1.1851099477675149);
    \draw[thick, yellow!50] (9.016292191907668, -1.1851099477675149) -- (9.018202584498445, -1.1849139199790804);
    \draw[thick, yellow!50] (9.018202584498445, -1.1849139199790804) -- (9.020113282651973, -1.1847208932689157);
    \draw[thick, yellow!50] (9.020113282651973, -1.1847208932689157) -- (9.022024281653795, -1.184530868113295);
    \draw[thick, yellow!50] (9.022024281653795, -1.184530868113295) -- (9.023935576788707, -1.184343844981087);
    \draw[thick, yellow!50] (9.023935576788707, -1.184343844981087) -- (9.025847163340787, -1.184159824333752);
    \draw[thick, yellow!50] (9.025847163340787, -1.184159824333752) -- (9.027759036593377, -1.1839788066253427);
    \draw[thick, yellow!50] (9.027759036593377, -1.1839788066253427) -- (9.029671191829125, -1.1838007923025027);
    \draw[thick, yellow!50] (9.029671191829125, -1.1838007923025027) -- (9.031583624329976, -1.1836257818044644);
    \draw[thick, yellow!50] (9.031583624329976, -1.1836257818044644) -- (9.03349632937719, -1.1834537755630485);
    \draw[thick, yellow!50] (9.03349632937719, -1.1834537755630485) -- (9.035409302251363, -1.183284774002664);
    \draw[thick, yellow!50] (9.035409302251363, -1.183284774002664) -- (9.03732253823242, -1.1831187775403047);
    \draw[thick, yellow!50] (9.03732253823242, -1.1831187775403047) -- (9.039236032599645, -1.1829557865855511);
    \draw[thick, yellow!50] (9.039236032599645, -1.1829557865855511) -- (9.041149780631677, -1.1827958015405664);
    \draw[thick, yellow!50] (9.041149780631677, -1.1827958015405664) -- (9.043063777606537, -1.1826388228000984);
    \draw[thick, yellow!50] (9.043063777606537, -1.1826388228000984) -- (9.044978018801627, -1.1824848507514767);
    \draw[thick, yellow!50] (9.044978018801627, -1.1824848507514767) -- (9.046892499493744, -1.182333885774611);
    \draw[thick, yellow!50] (9.046892499493744, -1.182333885774611) -- (9.0488072149591, -1.1821859282419938);
    \draw[thick, yellow!50] (9.0488072149591, -1.1821859282419938) -- (9.050722160473324, -1.1820409785186943);
    \draw[thick, yellow!50] (9.050722160473324, -1.1820409785186943) -- (9.052637331311477, -1.1818990369623623);
    \draw[thick, yellow!50] (9.052637331311477, -1.1818990369623623) -- (9.05455272274807, -1.1817601039232244);
    \draw[thick, yellow!50] (9.05455272274807, -1.1817601039232244) -- (9.05646833005706, -1.1816241797440838);
    \draw[thick, yellow!50] (9.05646833005706, -1.1816241797440838) -- (9.058384148511877, -1.18149126476032);
    \draw[thick, yellow!50] (9.058384148511877, -1.18149126476032) -- (9.060300173385432, -1.1813613592998877);
    \draw[thick, yellow!50] (9.060300173385432, -1.1813613592998877) -- (9.062216399950122, -1.1812344636833152);
    \draw[thick, yellow!50] (9.062216399950122, -1.1812344636833152) -- (9.064132823477848, -1.1811105782237055);
    \draw[thick, yellow!50] (9.064132823477848, -1.1811105782237055) -- (9.06604943924003, -1.1809897032267331);
    \draw[thick, yellow!50] (9.06604943924003, -1.1809897032267331) -- (9.067966242507605, -1.1808718389906454);
    \draw[thick, yellow!50] (9.067966242507605, -1.1808718389906454) -- (9.06988322855105, -1.1807569858062608);
    \draw[thick, yellow!50] (9.06988322855105, -1.1807569858062608) -- (9.071800392640396, -1.1806451439569674);
    \draw[thick, yellow!50] (9.071800392640396, -1.1806451439569674) -- (9.07371773004523, -1.1805363137187244);
    \draw[thick, yellow!50] (9.07371773004523, -1.1805363137187244) -- (9.075635236034712, -1.1804304953600595);
    \draw[thick, yellow!50] (9.075635236034712, -1.1804304953600595) -- (9.077552905877589, -1.1803276891420693);
    \draw[thick, yellow!50] (9.077552905877589, -1.1803276891420693) -- (9.079470734842197, -1.1802278953184175);
    \draw[thick, yellow!50] (9.079470734842197, -1.1802278953184175) -- (9.081388718196486, -1.1801311141353352);
    \draw[thick, yellow!50] (9.081388718196486, -1.1801311141353352) -- (9.083306851208024, -1.1800373458316207);
    \draw[thick, yellow!50] (9.083306851208024, -1.1800373458316207) -- (9.085225129144005, -1.1799465906386386);
    \draw[thick, yellow!50] (9.085225129144005, -1.1799465906386386) -- (9.087143547271273, -1.1798588487803172);
    \draw[thick, yellow!50] (9.087143547271273, -1.1798588487803172) -- (9.089062100856319, -1.1797741204731513);
    \draw[thick, yellow!50] (9.089062100856319, -1.1797741204731513) -- (9.090980785165305, -1.1796924059261995);
    \draw[thick, yellow!50] (9.090980785165305, -1.1796924059261995) -- (9.092899595464065, -1.1796137053410845);
    \draw[thick, yellow!50] (9.092899595464065, -1.1796137053410845) -- (9.09481852701813, -1.1795380189119922);
    \draw[thick, yellow!50] (9.09481852701813, -1.1795380189119922) -- (9.096737575092725, -1.1794653468256713);
    \draw[thick, yellow!50] (9.096737575092725, -1.1794653468256713) -- (9.098656734952787, -1.1793956892614326);
    \draw[thick, yellow!50] (9.098656734952787, -1.1793956892614326) -- (9.100576001862983, -1.1793290463911492);
    \draw[thick, yellow!50] (9.100576001862983, -1.1793290463911492) -- (9.102495371087711, -1.1792654183792568);
    \draw[thick, yellow!50] (9.102495371087711, -1.1792654183792568) -- (9.104414837891117, -1.17920480538275);
    \draw[thick, yellow!50] (9.104414837891117, -1.17920480538275) -- (9.106334397537111, -1.1791472075511855);
    \draw[thick, yellow!50] (9.106334397537111, -1.1791472075511855) -- (9.108254045289371, -1.1790926250266809);
    \draw[thick, yellow!50] (9.108254045289371, -1.1790926250266809) -- (9.110173776411353, -1.1790410579439126);
    \draw[thick, yellow!50] (9.110173776411353, -1.1790410579439126) -- (9.112093586166312, -1.1789925064301172);
    \draw[thick, yellow!50] (9.112093586166312, -1.1789925064301172) -- (9.114013469817309, -1.178946970605091);
    \draw[thick, yellow!50] (9.114013469817309, -1.178946970605091) -- (9.115933422627224, -1.1789044505811892);
    \draw[thick, yellow!50] (9.115933422627224, -1.1789044505811892) -- (9.117853439858763, -1.1788649464633254);
    \draw[thick, yellow!50] (9.117853439858763, -1.1788649464633254) -- (9.119773516774472, -1.1788284583489725);
    \draw[thick, yellow!50] (9.119773516774472, -1.1788284583489725) -- (9.121693648636754, -1.1787949863281608);
    \draw[thick, yellow!50] (9.121693648636754, -1.1787949863281608) -- (9.123613830707875, -1.17876453048348);
    \draw[thick, yellow!50] (9.123613830707875, -1.17876453048348) -- (9.125534058249976, -1.1787370908900754);
    \draw[thick, yellow!50] (9.125534058249976, -1.1787370908900754) -- (9.127454326525088, -1.1787126676156527);
    \draw[thick, yellow!50] (9.127454326525088, -1.1787126676156527) -- (9.129374630795137, -1.1786912607204743);
    \draw[thick, yellow!50] (9.129374630795137, -1.1786912607204743) -- (9.131294966321963, -1.178672870257358);
    \draw[thick, yellow!50] (9.131294966321963, -1.178672870257358) -- (9.133215328367335, -1.1786574962716818);
    \draw[thick, yellow!50] (9.133215328367335, -1.1786574962716818) -- (9.135135712192943, -1.1786451388013786);
    \draw[thick, yellow!50] (9.135135712192943, -1.1786451388013786) -- (9.137056113060435, -1.17863579787694);
    \draw[thick, yellow!50] (9.137056113060435, -1.17863579787694) -- (9.13897652623141, -1.1786294735214131);
    \draw[thick, yellow!50] (9.13897652623141, -1.1786294735214131) -- (9.140896946967443, -1.1786261657504031);
    \draw[thick, yellow!50] (9.140896946967443, -1.1786261657504031) -- (9.142817370530084, -1.1786258745720712);
    \draw[thick, yellow!50] (9.142817370530084, -1.1786258745720712) -- (9.144737792180878, -1.1786285999871366);
    \draw[thick, yellow!50] (9.144737792180878, -1.1786285999871366) -- (9.146658207181378, -1.1786343419888738);
    \draw[thick, yellow!50] (9.146658207181378, -1.1786343419888738) -- (9.148578610793152, -1.1786431005631155);
    \draw[thick, yellow!50] (9.148578610793152, -1.1786431005631155) -- (9.15049899827779, -1.17865487568825);
    \draw[thick, yellow!50] (9.15049899827779, -1.17865487568825) -- (9.15241936489693, -1.1786696673352244);
    \draw[thick, yellow!50] (9.15241936489693, -1.1786696673352244) -- (9.154339705912259, -1.1786874754675412);
    \draw[thick, yellow!50] (9.154339705912259, -1.1786874754675412) -- (9.156260016585527, -1.1787083000412606);
    \draw[thick, yellow!50] (9.156260016585527, -1.1787083000412606) -- (9.158180292178553, -1.1787321410050005);
    \draw[thick, yellow!50] (9.158180292178553, -1.1787321410050005) -- (9.160100527953254, -1.178758998299935);
    \draw[thick, yellow!50] (9.160100527953254, -1.178758998299935) -- (9.162020719171636, -1.1787888718597965);
    \draw[thick, yellow!50] (9.162020719171636, -1.1787888718597965) -- (9.163940861095819, -1.1788217616108754);
    \draw[thick, yellow!50] (9.163940861095819, -1.1788217616108754) -- (9.165860948988044, -1.1788576674720195);
    \draw[thick, yellow!50] (9.165860948988044, -1.1788576674720195) -- (9.167780978110681, -1.1788965893546344);
    \draw[thick, yellow!50] (9.167780978110681, -1.1788965893546344) -- (9.169700943726257, -1.178938527162684);
    \draw[thick, yellow!50] (9.169700943726257, -1.178938527162684) -- (9.171620841097441, -1.178983480792691);
    \draw[thick, yellow!50] (9.171620841097441, -1.178983480792691) -- (9.173540665487081, -1.1790314501337376);
    \draw[thick, yellow!50] (9.173540665487081, -1.1790314501337376) -- (9.175460412158197, -1.1790824350674634);
    \draw[thick, yellow!50] (9.175460412158197, -1.1790824350674634) -- (9.177380076374007, -1.1791364354680685);
    \draw[thick, yellow!50] (9.177380076374007, -1.1791364354680685) -- (9.179299653397932, -1.1791934512023117);
    \draw[thick, yellow!50] (9.179299653397932, -1.1791934512023117) -- (9.181219138493605, -1.179253482129513);
    \draw[thick, yellow!50] (9.181219138493605, -1.179253482129513) -- (9.183138526924889, -1.1793165281015519);
    \draw[thick, yellow!50] (9.183138526924889, -1.1793165281015519) -- (9.18505781395588, -1.1793825889628688);
    \draw[thick, yellow!50] (9.18505781395588, -1.1793825889628688) -- (9.18697699485093, -1.1794516645504647);
    \draw[thick, yellow!50] (9.18697699485093, -1.1794516645504647) -- (9.188896064874651, -1.1795237546939026);
    \draw[thick, yellow!50] (9.188896064874651, -1.1795237546939026) -- (9.190815019291932, -1.1795988592153077);
    \draw[thick, yellow!50] (9.190815019291932, -1.1795988592153077) -- (9.192733853367937, -1.1796769779293665);
    \draw[thick, yellow!50] (9.192733853367937, -1.1796769779293665) -- (9.19465256236814, -1.1797581106433288);
    \draw[thick, yellow!50] (9.19465256236814, -1.1797581106433288) -- (9.196571141558312, -1.1798422571570084);
    \draw[thick, yellow!50] (9.196571141558312, -1.1798422571570084) -- (9.198489586204554, -1.1799294172627812);
    \draw[thick, yellow!50] (9.198489586204554, -1.1799294172627812) -- (9.200407891573292, -1.180019590745589);
    \draw[thick, yellow!50] (9.200407891573292, -1.180019590745589) -- (9.2023260529313, -1.1801127773829378);
    \draw[thick, yellow!50] (9.2023260529313, -1.1801127773829378) -- (9.204244065545701, -1.1802089769448982);
    \draw[thick, yellow!50] (9.204244065545701, -1.1802089769448982) -- (9.206161924683997, -1.1803081891941076);
    \draw[thick, yellow!50] (9.206161924683997, -1.1803081891941076) -- (9.208079625614054, -1.1804104138857698);
    \draw[thick, yellow!50] (9.208079625614054, -1.1804104138857698) -- (9.209997163604141, -1.1805156507676555);
    \draw[thick, yellow!50] (9.209997163604141, -1.1805156507676555) -- (9.21191453392292, -1.180623899580103);
    \draw[thick, yellow!50] (9.21191453392292, -1.180623899580103) -- (9.21383173183947, -1.1807351600560194);
    \draw[thick, yellow!50] (9.21383173183947, -1.1807351600560194) -- (9.215748752623298, -1.1808494319208798);
    \draw[thick, yellow!50] (9.215748752623298, -1.1808494319208798) -- (9.217665591544348, -1.1809667148927308);
    \draw[thick, yellow!50] (9.217665591544348, -1.1809667148927308) -- (9.219582243873006, -1.1810870086821874);
    \draw[thick, yellow!50] (9.219582243873006, -1.1810870086821874) -- (9.221498704880123, -1.1812103129924374);
    \draw[thick, yellow!50] (9.221498704880123, -1.1812103129924374) -- (9.223414969837025, -1.1813366275192392);
    \draw[thick, yellow!50] (9.223414969837025, -1.1813366275192392) -- (9.225331034015518, -1.181465951950924);
    \draw[thick, yellow!50] (9.225331034015518, -1.181465951950924) -- (9.227246892687901, -1.1815982859683976);
    \draw[thick, yellow!50] (9.227246892687901, -1.1815982859683976) -- (9.229162541126986, -1.1817336292451377);
    \draw[thick, yellow!50] (9.229162541126986, -1.1817336292451377) -- (9.231077974606102, -1.181871981447199);
    \draw[thick, yellow!50] (9.231077974606102, -1.181871981447199) -- (9.232993188399105, -1.1820133422332115);
    \draw[thick, yellow!50] (9.232993188399105, -1.1820133422332115) -- (9.234908177780396, -1.1821577112543808);
    \draw[thick, yellow!50] (9.234908177780396, -1.1821577112543808) -- (9.236822938024929, -1.1823050881544912);
    \draw[thick, yellow!50] (9.236822938024929, -1.1823050881544912) -- (9.238737464408224, -1.1824554725699041);
    \draw[thick, yellow!50] (9.238737464408224, -1.1824554725699041) -- (9.240651752206379, -1.1826088641295618);
    \draw[thick, yellow!50] (9.240651752206379, -1.1826088641295618) -- (9.242565796696073, -1.1827652624549854);
    \draw[thick, yellow!50] (9.242565796696073, -1.1827652624549854) -- (9.244479593154598, -1.1829246671602776);
    \draw[thick, yellow!50] (9.244479593154598, -1.1829246671602776) -- (9.246393136859849, -1.1830870778521234);
    \draw[thick, yellow!50] (9.246393136859849, -1.1830870778521234) -- (9.248306423090346, -1.1832524941297904);
    \draw[thick, yellow!50] (9.248306423090346, -1.1832524941297904) -- (9.250219447125248, -1.1834209155851299);
    \draw[thick, yellow!50] (9.250219447125248, -1.1834209155851299) -- (9.252132204244358, -1.1835923418025796);
    \draw[thick, yellow!50] (9.252132204244358, -1.1835923418025796) -- (9.254044689728135, -1.1837667723591614);
    \draw[thick, yellow!50] (9.254044689728135, -1.1837667723591614) -- (9.255956898857715, -1.1839442068244863);
    \draw[thick, yellow!50] (9.255956898857715, -1.1839442068244863) -- (9.257868826914908, -1.1841246447607516);
    \draw[thick, yellow!50] (9.257868826914908, -1.1841246447607516) -- (9.259780469182225, -1.1843080857227448);
    \draw[thick, yellow!50] (9.259780469182225, -1.1843080857227448) -- (9.261691820942877, -1.1844945292578437);
    \draw[thick, yellow!50] (9.261691820942877, -1.1844945292578437) -- (9.263602877480796, -1.1846839749060174);
    \draw[thick, yellow!50] (9.263602877480796, -1.1846839749060174) -- (9.265513634080637, -1.1848764221998276);
    \draw[thick, yellow!50] (9.265513634080637, -1.1848764221998276) -- (9.2674240860278, -1.1850718706644292);
    \draw[thick, yellow!50] (9.2674240860278, -1.1850718706644292) -- (9.269334228608432, -1.1852703198175734);
    \draw[thick, yellow!50] (9.269334228608432, -1.1852703198175734) -- (9.271244057109449, -1.1854717691696064);
    \draw[thick, yellow!50] (9.271244057109449, -1.1854717691696064) -- (9.273153566818536, -1.1856762182234715);
    \draw[thick, yellow!50] (9.273153566818536, -1.1856762182234715) -- (9.275062753024173, -1.1858836664747114);
    \draw[thick, yellow!50] (9.275062753024173, -1.1858836664747114) -- (9.276971611015627, -1.1860941134114682);
    \draw[thick, yellow!50] (9.276971611015627, -1.1860941134114682) -- (9.278880136082986, -1.1863075585144847);
    \draw[thick, yellow!50] (9.278880136082986, -1.1863075585144847) -- (9.280788323517147, -1.1865240012571063);
    \draw[thick, yellow!50] (9.280788323517147, -1.1865240012571063) -- (9.282696168609853, -1.1867434411052824);
    \draw[thick, yellow!50] (9.282696168609853, -1.1867434411052824) -- (9.284603666653686, -1.1869658775175667);
    \draw[thick, yellow!50] (9.284603666653686, -1.1869658775175667) -- (9.28651081294208, -1.1871913099451197);
    \draw[thick, yellow!50] (9.28651081294208, -1.1871913099451197) -- (9.288417602769343, -1.1874197378317093);
    \draw[thick, yellow!50] (9.288417602769343, -1.1874197378317093) -- (9.290324031430664, -1.1876511606137121);
    \draw[thick, yellow!50] (9.290324031430664, -1.1876511606137121) -- (9.292230094222116, -1.1878855777201156);
    \draw[thick, yellow!50] (9.292230094222116, -1.1878855777201156) -- (9.294135786440679, -1.1881229885725189);
    \draw[thick, yellow!50] (9.294135786440679, -1.1881229885725189) -- (9.296041103384248, -1.188363392585134);
    \draw[thick, yellow!50] (9.296041103384248, -1.188363392585134) -- (9.29794604035164, -1.1886067891647882);
    \draw[thick, yellow!50] (9.29794604035164, -1.1886067891647882) -- (9.299850592642617, -1.1888531777109248);
    \draw[thick, yellow!50] (9.299850592642617, -1.1888531777109248) -- (9.301754755557884, -1.1891025576156045);
    \draw[thick, yellow!50] (9.301754755557884, -1.1891025576156045) -- (9.303658524399106, -1.1893549282635067);
    \draw[thick, yellow!50] (9.303658524399106, -1.1893549282635067) -- (9.305561894468923, -1.1896102890319322);
    \draw[thick, yellow!50] (9.305561894468923, -1.1896102890319322) -- (9.30746486107096, -1.189868639290804);
    \draw[thick, yellow!50] (9.30746486107096, -1.189868639290804) -- (9.309367419509837, -1.1901299784026684);
    \draw[thick, yellow!50] (9.309367419509837, -1.1901299784026684) -- (9.31126956509118, -1.1903943057226969);
    \draw[thick, yellow!50] (9.31126956509118, -1.1903943057226969) -- (9.31317129312163, -1.190661620598688);
    \draw[thick, yellow!50] (9.31317129312163, -1.190661620598688) -- (9.315072598908866, -1.1909319223710688);
    \draw[thick, yellow!50] (9.315072598908866, -1.1909319223710688) -- (9.316973477761605, -1.1912052103728974);
    \draw[thick, yellow!50] (9.316973477761605, -1.1912052103728974) -- (9.318873924989616, -1.1914814839298618);
    \draw[thick, yellow!50] (9.318873924989616, -1.1914814839298618) -- (9.320773935903734, -1.1917607423602845);
    \draw[thick, yellow!50] (9.320773935903734, -1.1917607423602845) -- (9.322673505815871, -1.1920429849751237);
    \draw[thick, yellow!50] (9.322673505815871, -1.1920429849751237) -- (9.324572630039029, -1.1923282110779738);
    \draw[thick, yellow!50] (9.324572630039029, -1.1923282110779738) -- (9.326471303887306, -1.1926164199650673);
    \draw[thick, yellow!50] (9.326471303887306, -1.1926164199650673) -- (9.328369522675914, -1.1929076109252774);
    \draw[thick, yellow!50] (9.328369522675914, -1.1929076109252774) -- (9.330267281721184, -1.1932017832401196);
    \draw[thick, yellow!50] (9.330267281721184, -1.1932017832401196) -- (9.33216457634059, -1.1934989361837531);
    \draw[thick, yellow!50] (9.33216457634059, -1.1934989361837531) -- (9.334061401852741, -1.1937990690229818);
    \draw[thick, yellow!50] (9.334061401852741, -1.1937990690229818) -- (9.33595775357741, -1.1941021810172592);
    \draw[thick, yellow!50] (9.33595775357741, -1.1941021810172592) -- (9.337853626835537, -1.1944082714186852);
    \draw[thick, yellow!50] (9.337853626835537, -1.1944082714186852) -- (9.339749016949247, -1.1947173394720125);
    \draw[thick, yellow!50] (9.339749016949247, -1.1947173394720125) -- (9.341643919241848, -1.195029384414647);
    \draw[thick, yellow!50] (9.341643919241848, -1.195029384414647) -- (9.343538329037859, -1.1953444054766482);
    \draw[thick, yellow!50] (9.343538329037859, -1.1953444054766482) -- (9.345432241663016, -1.1956624018807327);
    \draw[thick, yellow!50] (9.345432241663016, -1.1956624018807327) -- (9.34732565244427, -1.1959833728422768);
    \draw[thick, yellow!50] (9.34732565244427, -1.1959833728422768) -- (9.349218556709825, -1.1963073175693162);
    \draw[thick, yellow!50] (9.349218556709825, -1.1963073175693162) -- (9.351110949789126, -1.1966342352625494);
    \draw[thick, yellow!50] (9.351110949789126, -1.1966342352625494) -- (9.353002827012878, -1.1969641251153391);
    \draw[thick, yellow!50] (9.353002827012878, -1.1969641251153391) -- (9.354894183713068, -1.197296986313716);
    \draw[thick, yellow!50] (9.354894183713068, -1.197296986313716) -- (9.356785015222954, -1.1976328180363773);
    \draw[thick, yellow!50] (9.356785015222954, -1.1976328180363773) -- (9.358675316877104, -1.1979716194546919);
    \draw[thick, yellow!50] (9.358675316877104, -1.1979716194546919) -- (9.36056508401138, -1.1983133897327003);
    \draw[thick, yellow!50] (9.36056508401138, -1.1983133897327003) -- (9.36245431196298, -1.1986581280271198);
    \draw[thick, yellow!50] (9.36245431196298, -1.1986581280271198) -- (9.364342996070409, -1.1990058334873415);
    \draw[thick, yellow!50] (9.364342996070409, -1.1990058334873415) -- (9.366231131673535, -1.1993565052554374);
    \draw[thick, yellow!50] (9.366231131673535, -1.1993565052554374) -- (9.368118714113567, -1.1997101424661594);
    \draw[thick, yellow!50] (9.368118714113567, -1.1997101424661594) -- (9.370005738733088, -1.2000667442469433);
    \draw[thick, yellow!50] (9.370005738733088, -1.2000667442469433) -- (9.371892200876047, -1.2004263097179095);
    \draw[thick, yellow!50] (9.371892200876047, -1.2004263097179095) -- (9.37377809588779, -1.2007888379918654);
    \draw[thick, yellow!50] (9.37377809588779, -1.2007888379918654) -- (9.375663419115055, -1.2011543281743098);
    \draw[thick, yellow!50] (9.375663419115055, -1.2011543281743098) -- (9.377548165905997, -1.2015227793634309);
    \draw[thick, yellow!50] (9.377548165905997, -1.2015227793634309) -- (9.37943233161019, -1.2018941906501124);
    \draw[thick, yellow!50] (9.37943233161019, -1.2018941906501124) -- (9.38131591157864, -1.2022685611179336);
    \draw[thick, yellow!50] (9.38131591157864, -1.2022685611179336) -- (9.383198901163807, -1.2026458898431729);
    \draw[thick, yellow!50] (9.383198901163807, -1.2026458898431729) -- (9.385081295719594, -1.2030261758948086);
    \draw[thick, yellow!50] (9.385081295719594, -1.2030261758948086) -- (9.386963090601386, -1.2034094183345234);
    \draw[thick, yellow!50] (9.386963090601386, -1.2034094183345234) -- (9.388844281166035, -1.203795616216705);
    \draw[thick, yellow!50] (9.388844281166035, -1.203795616216705) -- (9.390724862771895, -1.2041847685884475);
    \draw[thick, yellow!50] (9.390724862771895, -1.2041847685884475) -- (9.392604830778817, -1.2045768744895564);
    \draw[thick, yellow!50] (9.392604830778817, -1.2045768744895564) -- (9.394484180548165, -1.2049719329525495);
    \draw[thick, yellow!50] (9.394484180548165, -1.2049719329525495) -- (9.39636290744283, -1.2053699430026596);
    \draw[thick, yellow!50] (9.39636290744283, -1.2053699430026596) -- (9.398241006827243, -1.2057709036578361);
    \draw[thick, yellow!50] (9.398241006827243, -1.2057709036578361) -- (9.40011847406738, -1.2061748139287485);
    \draw[thick, yellow!50] (9.40011847406738, -1.2061748139287485) -- (9.401995304530775, -1.2065816728187884);
    \draw[thick, yellow!50] (9.401995304530775, -1.2065816728187884) -- (9.403871493586536, -1.206991479324072);
    \draw[thick, yellow!50] (9.403871493586536, -1.206991479324072) -- (9.405747036605351, -1.2074042324334422);
    \draw[thick, yellow!50] (9.405747036605351, -1.2074042324334422) -- (9.40762192895951, -1.2078199311284719);
    \draw[thick, yellow!50] (9.40762192895951, -1.2078199311284719) -- (9.409496166022898, -1.2082385743834663);
    \draw[thick, yellow!50] (9.409496166022898, -1.2082385743834663) -- (9.411369743171024, -1.2086601611654637);
    \draw[thick, yellow!50] (9.411369743171024, -1.2086601611654637) -- (9.413242655781021, -1.2090846904342423);
    \draw[thick, yellow!50] (9.413242655781021, -1.2090846904342423) -- (9.415114899231662, -1.209512161142317);
    \draw[thick, yellow!50] (9.415114899231662, -1.209512161142317) -- (9.416986468903374, -1.2099425722349464);
    \draw[thick, yellow!50] (9.416986468903374, -1.2099425722349464) -- (9.418857360178244, -1.2103759226501343);
    \draw[thick, yellow!50] (9.418857360178244, -1.2103759226501343) -- (9.420727568440034, -1.2108122113186313);
    \draw[thick, yellow!50] (9.420727568440034, -1.2108122113186313) -- (9.422597089074193, -1.2112514371639391);
    \draw[thick, yellow!50] (9.422597089074193, -1.2112514371639391) -- (9.424465917467863, -1.211693599102311);
    \draw[thick, yellow!50] (9.424465917467863, -1.211693599102311) -- (9.426334049009895, -1.2121386960427571);
    \draw[thick, yellow!50] (9.426334049009895, -1.2121386960427571) -- (9.428201479090863, -1.2125867268870438);
    \draw[thick, yellow!50] (9.428201479090863, -1.2125867268870438) -- (9.430068203103065, -1.2130376905297005);
    \draw[thick, yellow!50] (9.430068203103065, -1.2130376905297005) -- (9.431934216440547, -1.2134915858580189);
    \draw[thick, yellow!50] (9.431934216440547, -1.2134915858580189) -- (9.433799514499107, -1.2139484117520571);
    \draw[thick, yellow!50] (9.433799514499107, -1.2139484117520571) -- (9.435664092676307, -1.214408167084643);
    \draw[thick, yellow!50] (9.435664092676307, -1.214408167084643) -- (9.437527946371485, -1.214870850721376);
    \draw[thick, yellow!50] (9.437527946371485, -1.214870850721376) -- (9.439391070985767, -1.2153364615206301);
    \draw[thick, yellow!50] (9.439391070985767, -1.2153364615206301) -- (9.441253461922082, -1.215804998333557);
    \draw[thick, yellow!50] (9.441253461922082, -1.215804998333557) -- (9.443115114585162, -1.216276460004089);
    \draw[thick, yellow!50] (9.443115114585162, -1.216276460004089) -- (9.444976024381564, -1.2167508453689408);
    \draw[thick, yellow!50] (9.444976024381564, -1.2167508453689408) -- (9.446836186719679, -1.2172281532576137);
    \draw[thick, yellow!50] (9.446836186719679, -1.2172281532576137) -- (9.44869559700974, -1.2177083824923978);
    \draw[thick, yellow!50] (9.44869559700974, -1.2177083824923978) -- (9.450554250663838, -1.218191531888376);
    \draw[thick, yellow!50] (9.450554250663838, -1.218191531888376) -- (9.452412143095932, -1.2186776002534243);
    \draw[thick, yellow!50] (9.452412143095932, -1.2186776002534243) -- (9.454269269721854, -1.2191665863882177);
    \draw[thick, yellow!50] (9.454269269721854, -1.2191665863882177) -- (9.45612562595933, -1.2196584890862316);
    \draw[thick, yellow!50] (9.45612562595933, -1.2196584890862316) -- (9.457981207227988, -1.220153307133745);
    \draw[thick, yellow!50] (9.457981207227988, -1.220153307133745) -- (9.45983600894936, -1.2206510393098435);
    \draw[thick, yellow!50] (9.45983600894936, -1.2206510393098435) -- (9.461690026546911, -1.2211516843864223);
    \draw[thick, yellow!50] (9.461690026546911, -1.2211516843864223) -- (9.463543255446034, -1.2216552411281891);
    \draw[thick, yellow!50] (9.463543255446034, -1.2216552411281891) -- (9.465395691074075, -1.2221617082926688);
    \draw[thick, yellow!50] (9.465395691074075, -1.2221617082926688) -- (9.467247328860331, -1.2226710846302036);
    \draw[thick, yellow!50] (9.467247328860331, -1.2226710846302036) -- (9.469098164236073, -1.2231833688839573);
    \draw[thick, yellow!50] (9.469098164236073, -1.2231833688839573) -- (9.47094819263454, -1.2236985597899195);
    \draw[thick, yellow!50] (9.47094819263454, -1.2236985597899195) -- (9.47279740949098, -1.2242166560769085);
    \draw[thick, yellow!50] (9.47279740949098, -1.2242166560769085) -- (9.47464581024263, -1.2247376564665737);
    \draw[thick, yellow!50] (9.47464581024263, -1.2247376564665737) -- (9.476493390328745, -1.225261559673397);
    \draw[thick, yellow!50] (9.476493390328745, -1.225261559673397) -- (9.478340145190607, -1.2257883644047);
    \draw[thick, yellow!50] (9.478340145190607, -1.2257883644047) -- (9.480186070271529, -1.2263180693606444);
    \draw[thick, yellow!50] (9.480186070271529, -1.2263180693606444) -- (9.482031161016877, -1.2268506732342361);
    \draw[thick, yellow!50] (9.482031161016877, -1.2268506732342361) -- (9.48387541287407, -1.227386174711328);
    \draw[thick, yellow!50] (9.48387541287407, -1.227386174711328) -- (9.485718821292602, -1.2279245724706225);
    \draw[thick, yellow!50] (9.485718821292602, -1.2279245724706225) -- (9.487561381724046, -1.228465865183678);
    \draw[thick, yellow!50] (9.487561381724046, -1.228465865183678) -- (9.48940308962207, -1.2290100515149076);
    \draw[thick, yellow!50] (9.48940308962207, -1.2290100515149076) -- (9.491243940442434, -1.2295571301215862);
    \draw[thick, yellow!50] (9.491243940442434, -1.2295571301215862) -- (9.493083929643031, -1.2301070996538515);
    \draw[thick, yellow!50] (9.493083929643031, -1.2301070996538515) -- (9.494923052683866, -1.2306599587547078);
    \draw[thick, yellow!50] (9.494923052683866, -1.2306599587547078) -- (9.496761305027087, -1.231215706060031);
    \draw[thick, yellow!50] (9.496761305027087, -1.231215706060031) -- (9.498598682136988, -1.2317743401985697);
    \draw[thick, yellow!50] (9.498598682136988, -1.2317743401985697) -- (9.500435179480025, -1.2323358597919494);
    \draw[thick, yellow!50] (9.500435179480025, -1.2323358597919494) -- (9.502270792524822, -1.2329002634546766);
    \draw[thick, yellow!50] (9.502270792524822, -1.2329002634546766) -- (9.504105516742188, -1.2334675497941414);
    \draw[thick, yellow!50] (9.504105516742188, -1.2334675497941414) -- (9.505939347605121, -1.2340377174106207);
    \draw[thick, yellow!50] (9.505939347605121, -1.2340377174106207) -- (9.50777228058883, -1.2346107648972833);
    \draw[thick, yellow!50] (9.50777228058883, -1.2346107648972833) -- (9.509604311170728, -1.2351866908401907);
    \draw[thick, yellow!50] (9.509604311170728, -1.2351866908401907) -- (9.511435434830467, -1.2357654938183038);
    \draw[thick, yellow!50] (9.511435434830467, -1.2357654938183038) -- (9.513265647049932, -1.236347172403483);
    \draw[thick, yellow!50] (9.513265647049932, -1.236347172403483) -- (9.515094943313253, -1.236931725160494);
    \draw[thick, yellow!50] (9.515094943313253, -1.236931725160494) -- (9.516923319106825, -1.2375191506470122);
    \draw[thick, yellow!50] (9.516923319106825, -1.2375191506470122) -- (9.518750769919313, -1.2381094474136227);
    \draw[thick, yellow!50] (9.518750769919313, -1.2381094474136227) -- (9.520577291241661, -1.238702614003827);
    \draw[thick, yellow!50] (9.520577291241661, -1.238702614003827) -- (9.522402878567112, -1.2392986489540456);
    \draw[thick, yellow!50] (9.522402878567112, -1.2392986489540456) -- (9.524227527391211, -1.2398975507936214);
    \draw[thick, yellow!50] (9.524227527391211, -1.2398975507936214) -- (9.526051233211817, -1.2404993180448243);
    \draw[thick, yellow!50] (9.526051233211817, -1.2404993180448243) -- (9.527873991529118, -1.2411039492228522);
    \draw[thick, yellow!50] (9.527873991529118, -1.2411039492228522) -- (9.529695797845637, -1.2417114428358387);
    \draw[thick, yellow!50] (9.529695797845637, -1.2417114428358387) -- (9.531516647666251, -1.2423217973848533);
    \draw[thick, yellow!50] (9.531516647666251, -1.2423217973848533) -- (9.533336536498192, -1.2429350113639075);
    \draw[thick, yellow!50] (9.533336536498192, -1.2429350113639075) -- (9.535155459851065, -1.2435510832599557);
    \draw[thick, yellow!50] (9.535155459851065, -1.2435510832599557) -- (9.53697341323686, -1.2441700115529022);
    \draw[thick, yellow!50] (9.53697341323686, -1.2441700115529022) -- (9.538790392169954, -1.2447917947156035);
    \draw[thick, yellow!50] (9.538790392169954, -1.2447917947156035) -- (9.540606392167136, -1.2454164312138707);
    \draw[thick, yellow!50] (9.540606392167136, -1.2454164312138707) -- (9.542421408747604, -1.2460439195064759);
    \draw[thick, yellow!50] (9.542421408747604, -1.2460439195064759) -- (9.544235437432985, -1.2466742580451535);
    \draw[thick, yellow!50] (9.544235437432985, -1.2466742580451535) -- (9.546048473747346, -1.2473074452746062);
    \draw[thick, yellow!50] (9.546048473747346, -1.2473074452746062) -- (9.547860513217199, -1.2479434796325077);
    \draw[thick, yellow!50] (9.547860513217199, -1.2479434796325077) -- (9.549671551371514, -1.248582359549506);
    \draw[thick, yellow!50] (9.549671551371514, -1.248582359549506) -- (9.551481583741737, -1.2492240834492288);
    \draw[thick, yellow!50] (9.551481583741737, -1.2492240834492288) -- (9.553290605861793, -1.2498686497482854);
    \draw[thick, yellow!50] (9.553290605861793, -1.2498686497482854) -- (9.555098613268099, -1.2505160568562734);
    \draw[thick, yellow!50] (9.555098613268099, -1.2505160568562734) -- (9.556905601499576, -1.2511663031757798);
    \draw[thick, yellow!50] (9.556905601499576, -1.2511663031757798) -- (9.558711566097664, -1.2518193871023864);
    \draw[thick, yellow!50] (9.558711566097664, -1.2518193871023864) -- (9.560516502606315, -1.2524753070246735);
    \draw[thick, yellow!50] (9.560516502606315, -1.2524753070246735) -- (9.56232040657204, -1.2531340613242241);
    \draw[thick, yellow!50] (9.56232040657204, -1.2531340613242241) -- (9.564123273543878, -1.2537956483756272);
    \draw[thick, yellow!50] (9.564123273543878, -1.2537956483756272) -- (9.565925099073437, -1.254460066546483);
    \draw[thick, yellow!50] (9.565925099073437, -1.254460066546483) -- (9.567725878714889, -1.255127314197405);
    \draw[thick, yellow!50] (9.567725878714889, -1.255127314197405) -- (9.569525608024993, -1.255797389682026);
    \draw[thick, yellow!50] (9.569525608024993, -1.255797389682026) -- (9.571324282563092, -1.2564702913470025);
    \draw[thick, yellow!50] (9.571324282563092, -1.2564702913470025) -- (9.573121897891134, -1.2571460175320148);
    \draw[thick, yellow!50] (9.573121897891134, -1.2571460175320148) -- (9.574918449573687, -1.257824566569777);
    \draw[thick, yellow!50] (9.574918449573687, -1.257824566569777) -- (9.576713933177937, -1.2585059367860365);
    \draw[thick, yellow!50] (9.576713933177937, -1.2585059367860365) -- (9.578508344273702, -1.2591901264995795);
    \draw[thick, yellow!50] (9.578508344273702, -1.2591901264995795) -- (9.580301678433457, -1.2598771340222368);
    \draw[thick, yellow!50] (9.580301678433457, -1.2598771340222368) -- (9.582093931232327, -1.2605669576588852);
    \draw[thick, yellow!50] (9.582093931232327, -1.2605669576588852) -- (9.583885098248103, -1.261259595707453);
    \draw[thick, yellow!50] (9.583885098248103, -1.261259595707453) -- (9.585675175061262, -1.261955046458925);
    \draw[thick, yellow!50] (9.585675175061262, -1.261955046458925) -- (9.587464157254965, -1.2626533081973461);
    \draw[thick, yellow!50] (9.587464157254965, -1.2626533081973461) -- (9.589252040415078, -1.263354379199824);
    \draw[thick, yellow!50] (9.589252040415078, -1.263354379199824) -- (9.591038820130176, -1.2640582577365365);
    \draw[thick, yellow!50] (9.591038820130176, -1.2640582577365365) -- (9.592824491991559, -1.2647649420707325);
    \draw[thick, yellow!50] (9.592824491991559, -1.2647649420707325) -- (9.594609051593256, -1.2654744304587398);
    \draw[thick, yellow!50] (9.594609051593256, -1.2654744304587398) -- (9.596392494532047, -1.2661867211499649);
    \draw[thick, yellow!50] (9.596392494532047, -1.2661867211499649) -- (9.598174816407465, -1.2669018123869025);
    \draw[thick, yellow!50] (9.598174816407465, -1.2669018123869025) -- (9.599956012821803, -1.2676197024051352);
    \draw[thick, yellow!50] (9.599956012821803, -1.2676197024051352) -- (9.601736079380139, -1.268340389433341);
    \draw[thick, yellow!50] (9.601736079380139, -1.268340389433341) -- (9.603515011690334, -1.2690638716932967);
    \draw[thick, yellow!50] (9.603515011690334, -1.2690638716932967) -- (9.605292805363051, -1.2697901473998816);
    \draw[thick, yellow!50] (9.605292805363051, -1.2697901473998816) -- (9.607069456011763, -1.2705192147610824);
    \draw[thick, yellow!50] (9.607069456011763, -1.2705192147610824) -- (9.608844959252757, -1.2712510719779977);
    \draw[thick, yellow!50] (9.608844959252757, -1.2712510719779977) -- (9.610619310705157, -1.2719857172448428);
    \draw[thick, yellow!50] (9.610619310705157, -1.2719857172448428) -- (9.612392505990925, -1.2727231487489539);
    \draw[thick, yellow!50] (9.612392505990925, -1.2727231487489539) -- (9.614164540734881, -1.2734633646707914);
    \draw[thick, yellow!50] (9.614164540734881, -1.2734633646707914) -- (9.615935410564706, -1.2742063631839462);
    \draw[thick, yellow!50] (9.615935410564706, -1.2742063631839462) -- (9.61770511111095, -1.2749521424551438);
    \draw[thick, yellow!50] (9.61770511111095, -1.2749521424551438) -- (9.61947363800706, -1.2757007006442478);
    \draw[thick, yellow!50] (9.61947363800706, -1.2757007006442478) -- (9.621240986889365, -1.2764520359042648);
    \draw[thick, yellow!50] (9.621240986889365, -1.2764520359042648) -- (9.62300715339711, -1.2772061463813504);
    \draw[thick, yellow!50] (9.62300715339711, -1.2772061463813504) -- (9.624772133172453, -1.2779630302148115);
    \draw[thick, yellow!50] (9.624772133172453, -1.2779630302148115) -- (9.626535921860487, -1.2787226855371128);
    \draw[thick, yellow!50] (9.626535921860487, -1.2787226855371128) -- (9.628298515109233, -1.27948511047388);
    \draw[thick, yellow!50] (9.628298515109233, -1.27948511047388) -- (9.630059908569669, -1.2802503031439056);
    \draw[thick, yellow!50] (9.630059908569669, -1.2802503031439056) -- (9.631820097895734, -1.2810182616591528);
    \draw[thick, yellow!50] (9.631820097895734, -1.2810182616591528) -- (9.633579078744333, -1.2817889841247603);
    \draw[thick, yellow!50] (9.633579078744333, -1.2817889841247603) -- (9.635336846775358, -1.2825624686390467);
    \draw[thick, yellow!50] (9.635336846775358, -1.2825624686390467) -- (9.637093397651688, -1.283338713293516);
    \draw[thick, yellow!50] (9.637093397651688, -1.283338713293516) -- (9.63884872703921, -1.2841177161728616);
    \draw[thick, yellow!50] (9.63884872703921, -1.2841177161728616) -- (9.640602830606825, -1.284899475354972);
    \draw[thick, yellow!50] (9.640602830606825, -1.284899475354972) -- (9.642355704026455, -1.285683988910933);
    \draw[thick, yellow!50] (9.642355704026455, -1.285683988910933) -- (9.644107342973058, -1.2864712549050363);
    \draw[thick, yellow!50] (9.644107342973058, -1.2864712549050363) -- (9.64585774312464, -1.2872612713947809);
    \draw[thick, yellow!50] (9.64585774312464, -1.2872612713947809) -- (9.647606900162264, -1.2880540364308801);
    \draw[thick, yellow!50] (9.647606900162264, -1.2880540364308801) -- (9.64935480977006, -1.2888495480572646);
    \draw[thick, yellow!50] (9.64935480977006, -1.2888495480572646) -- (9.651101467635229, -1.2896478043110882);
    \draw[thick, yellow!50] (9.651101467635229, -1.2896478043110882) -- (9.652846869448073, -1.2904488032227333);
    \draw[thick, yellow!50] (9.652846869448073, -1.2904488032227333) -- (9.654591010901981, -1.291252542815815);
    \draw[thick, yellow!50] (9.654591010901981, -1.291252542815815) -- (9.65633388769346, -1.2920590211071854);
    \draw[thick, yellow!50] (9.65633388769346, -1.2920590211071854) -- (9.658075495522136, -1.2928682361069395);
    \draw[thick, yellow!50] (9.658075495522136, -1.2928682361069395) -- (9.659815830090762, -1.2936801858184195);
    \draw[thick, yellow!50] (9.659815830090762, -1.2936801858184195) -- (9.66155488710524, -1.2944948682382214);
    \draw[thick, yellow!50] (9.66155488710524, -1.2944948682382214) -- (9.663292662274614, -1.2953122813561957);
    \draw[thick, yellow!50] (9.663292662274614, -1.2953122813561957) -- (9.6650291513111, -1.2961324231554576);
    \draw[thick, yellow!50] (9.6650291513111, -1.2961324231554576) -- (9.66676434993008, -1.2969552916123888);
    \draw[thick, yellow!50] (9.66676434993008, -1.2969552916123888) -- (9.66849825385013, -1.2977808846966428);
    \draw[thick, yellow!50] (9.66849825385013, -1.2977808846966428) -- (9.670230858793012, -1.2986092003711514);
    \draw[thick, yellow!50] (9.670230858793012, -1.2986092003711514) -- (9.671962160483693, -1.299440236592127);
    \draw[thick, yellow!50] (9.671962160483693, -1.299440236592127) -- (9.673692154650361, -1.3002739913090708);
    \draw[thick, yellow!50] (9.673692154650361, -1.3002739913090708) -- (9.675420837024426, -1.3011104624647767);
    \draw[thick, yellow!50] (9.675420837024426, -1.3011104624647767) -- (9.677148203340536, -1.3019496479953343);
    \draw[thick, yellow!50] (9.677148203340536, -1.3019496479953343) -- (9.678874249336587, -1.302791545830137);
    \draw[thick, yellow!50] (9.678874249336587, -1.302791545830137) -- (9.680598970753733, -1.3036361538918855);
    \draw[thick, yellow!50] (9.680598970753733, -1.3036361538918855) -- (9.682322363336393, -1.304483470096594);
    \draw[thick, yellow!50] (9.682322363336393, -1.304483470096594) -- (9.684044422832269, -1.3053334923535929);
    \draw[thick, yellow!50] (9.684044422832269, -1.3053334923535929) -- (9.68576514499235, -1.3061862185655373);
    \draw[thick, yellow!50] (9.68576514499235, -1.3061862185655373) -- (9.687484525570925, -1.3070416466284103);
    \draw[thick, yellow!50] (9.687484525570925, -1.3070416466284103) -- (9.689202560325594, -1.307899774431528);
    \draw[thick, yellow!50] (9.689202560325594, -1.307899774431528) -- (9.690919245017275, -1.3087605998575453);
    \draw[thick, yellow!50] (9.690919245017275, -1.3087605998575453) -- (9.69263457541022, -1.309624120782461);
    \draw[thick, yellow!50] (9.69263457541022, -1.309624120782461) -- (9.694348547272023, -1.310490335075623);
    \draw[thick, yellow!50] (9.694348547272023, -1.310490335075623) -- (9.696061156373629, -1.3113592405997343);
    \draw[thick, yellow!50] (9.696061156373629, -1.3113592405997343) -- (9.697772398489343, -1.3122308352108556);
    \draw[thick, yellow!50] (9.697772398489343, -1.3122308352108556) -- (9.699482269396846, -1.313105116758415);
    \draw[thick, yellow!50] (9.699482269396846, -1.313105116758415) -- (9.701190764877204, -1.3139820830852091);
    \draw[thick, yellow!50] (9.701190764877204, -1.3139820830852091) -- (9.70289788071487, -1.3148617320274112);
    \draw[thick, yellow!50] (9.70289788071487, -1.3148617320274112) -- (9.704603612697708, -1.3157440614145743);
    \draw[thick, yellow!50] (9.704603612697708, -1.3157440614145743) -- (9.706307956616996, -1.3166290690696387);
    \draw[thick, yellow!50] (9.706307956616996, -1.3166290690696387) -- (9.708010908267429, -1.317516752808936);
    \draw[thick, yellow!50] (9.708010908267429, -1.317516752808936) -- (9.709712463447149, -1.318407110442195);
    \draw[thick, yellow!50] (9.709712463447149, -1.318407110442195) -- (9.711412617957734, -1.3193001397725461);
    \draw[thick, yellow!50] (9.711412617957734, -1.3193001397725461) -- (9.713111367604222, -1.3201958385965291);
    \draw[thick, yellow!50] (9.713111367604222, -1.3201958385965291) -- (9.71480870819512, -1.3210942047040952);
    \draw[thick, yellow!50] (9.71480870819512, -1.3210942047040952) -- (9.716504635542407, -1.3219952358786164);
    \draw[thick, yellow!50] (9.716504635542407, -1.3219952358786164) -- (9.718199145461547, -1.322898929896887);
    \draw[thick, yellow!50] (9.718199145461547, -1.322898929896887) -- (9.719892233771514, -1.323805284529132);
    \draw[thick, yellow!50] (9.719892233771514, -1.323805284529132) -- (9.721583896294772, -1.3247142975390116);
    \draw[thick, yellow!50] (9.721583896294772, -1.3247142975390116) -- (9.723274128857318, -1.325625966683627);
    \draw[thick, yellow!50] (9.723274128857318, -1.325625966683627) -- (9.724962927288667, -1.3265402897135241);
    \draw[thick, yellow!50] (9.724962927288667, -1.3265402897135241) -- (9.72665028742188, -1.3274572643727027);
    \draw[thick, yellow!50] (9.72665028742188, -1.3274572643727027) -- (9.72833620509356, -1.3283768883986184);
    \draw[thick, yellow!50] (9.72833620509356, -1.3283768883986184) -- (9.73002067614388, -1.3292991595221912);
    \draw[thick, yellow!50] (9.73002067614388, -1.3292991595221912) -- (9.731703696416565, -1.3302240754678079);
    \draw[thick, yellow!50] (9.731703696416565, -1.3302240754678079) -- (9.733385261758936, -1.33115163395333);
    \draw[thick, yellow!50] (9.733385261758936, -1.33115163395333) -- (9.735065368021896, -1.3320818326901005);
    \draw[thick, yellow!50] (9.735065368021896, -1.3320818326901005) -- (9.736744011059955, -1.3330146693829454);
    \draw[thick, yellow!50] (9.736744011059955, -1.3330146693829454) -- (9.73842118673122, -1.3339501417301836);
    \draw[thick, yellow!50] (9.73842118673122, -1.3339501417301836) -- (9.74009689089743, -1.3348882474236292);
    \draw[thick, yellow!50] (9.74009689089743, -1.3348882474236292) -- (9.741771119423953, -1.3358289841486002);
    \draw[thick, yellow!50] (9.741771119423953, -1.3358289841486002) -- (9.743443868179796, -1.336772349583923);
    \draw[thick, yellow!50] (9.743443868179796, -1.336772349583923) -- (9.745115133037613, -1.3377183414019354);
    \draw[thick, yellow!50] (9.745115133037613, -1.3377183414019354) -- (9.746784909873732, -1.3386669572684977);
    \draw[thick, yellow!50] (9.746784909873732, -1.3386669572684977) -- (9.748453194568139, -1.3396181948429948);
    \draw[thick, yellow!50] (9.748453194568139, -1.3396181948429948) -- (9.750119983004511, -1.3405720517783424);
    \draw[thick, yellow!50] (9.750119983004511, -1.3405720517783424) -- (9.751785271070212, -1.3415285257209926);
    \draw[thick, yellow!50] (9.751785271070212, -1.3415285257209926) -- (9.753449054656306, -1.3424876143109419);
    \draw[thick, yellow!50] (9.753449054656306, -1.3424876143109419) -- (9.755111329657577, -1.3434493151817337);
    \draw[thick, yellow!50] (9.755111329657577, -1.3434493151817337) -- (9.756772091972524, -1.344413625960468);
    \draw[thick, yellow!50] (9.756772091972524, -1.344413625960468) -- (9.758431337503382, -1.3453805442678024);
    \draw[thick, yellow!50] (9.758431337503382, -1.3453805442678024) -- (9.760089062156126, -1.3463500677179627);
    \draw[thick, yellow!50] (9.760089062156126, -1.3463500677179627) -- (9.761745261840487, -1.3473221939187463);
    \draw[thick, yellow!50] (9.761745261840487, -1.3473221939187463) -- (9.763399932469959, -1.3482969204715285);
    \draw[thick, yellow!50] (9.763399932469959, -1.3482969204715285) -- (9.765053069961802, -1.3492742449712682);
    \draw[thick, yellow!50] (9.765053069961802, -1.3492742449712682) -- (9.766704670237067, -1.3502541650065143);
    \draw[thick, yellow!50] (9.766704670237067, -1.3502541650065143) -- (9.768354729220594, -1.3512366781594114);
    \draw[thick, yellow!50] (9.768354729220594, -1.3512366781594114) -- (9.770003242841025, -1.3522217820057068);
    \draw[thick, yellow!50] (9.770003242841025, -1.3522217820057068) -- (9.771650207030815, -1.3532094741147536);
    \draw[thick, yellow!50] (9.771650207030815, -1.3532094741147536) -- (9.773295617726248, -1.35419975204952);
    \draw[thick, yellow!50] (9.773295617726248, -1.35419975204952) -- (9.774939470867436, -1.3551926133665941);
    \draw[thick, yellow!50] (9.774939470867436, -1.3551926133665941) -- (9.776581762398331, -1.3561880556161887);
    \draw[thick, yellow!50] (9.776581762398331, -1.3561880556161887) -- (9.778222488266744, -1.3571860763421497);
    \draw[thick, yellow!50] (9.778222488266744, -1.3571860763421497) -- (9.779861644424349, -1.3581866730819594);
    \draw[thick, yellow!50] (9.779861644424349, -1.3581866730819594) -- (9.78149922682669, -1.3591898433667453);
    \draw[thick, yellow!50] (9.78149922682669, -1.3591898433667453) -- (9.783135231433192, -1.3601955847212843);
    \draw[thick, yellow!50] (9.783135231433192, -1.3601955847212843) -- (9.78476965420718, -1.3612038946640097);
    \draw[thick, yellow!50] (9.78476965420718, -1.3612038946640097) -- (9.78640249111588, -1.3622147707070165);
    \draw[thick, yellow!50] (9.78640249111588, -1.3622147707070165) -- (9.788033738130423, -1.3632282103560693);
    \draw[thick, yellow!50] (9.788033738130423, -1.3632282103560693) -- (9.789663391225874, -1.3642442111106061);
    \draw[thick, yellow!50] (9.789663391225874, -1.3642442111106061) -- (9.791291446381223, -1.365262770463746);
    \draw[thick, yellow!50] (9.791291446381223, -1.365262770463746) -- (9.792917899579408, -1.3662838859022952);
    \draw[thick, yellow!50] (9.792917899579408, -1.3662838859022952) -- (9.794542746807316, -1.3673075549067524);
    \draw[thick, yellow!50] (9.794542746807316, -1.3673075549067524) -- (9.7961659840558, -1.3683337749513171);
    \draw[thick, yellow!50] (9.7961659840558, -1.3683337749513171) -- (9.797787607319684, -1.3693625435038919);
    \draw[thick, yellow!50] (9.797787607319684, -1.3693625435038919) -- (9.799407612597768, -1.3703938580260944);
    \draw[thick, yellow!50] (9.799407612597768, -1.3703938580260944) -- (9.801025995892857, -1.3714277159732569);
    \draw[thick, yellow!50] (9.801025995892857, -1.3714277159732569) -- (9.802642753211746, -1.3724641147944387);
    \draw[thick, yellow!50] (9.802642753211746, -1.3724641147944387) -- (9.804257880565252, -1.373503051932428);
    \draw[thick, yellow!50] (9.804257880565252, -1.373503051932428) -- (9.805871373968202, -1.3745445248237513);
    \draw[thick, yellow!50] (9.805871373968202, -1.3745445248237513) -- (9.807483229439468, -1.375588530898678);
    \draw[thick, yellow!50] (9.807483229439468, -1.375588530898678) -- (9.809093443001952, -1.3766350675812264);
    \draw[thick, yellow!50] (9.809093443001952, -1.3766350675812264) -- (9.810702010682615, -1.3776841322891709);
    \draw[thick, yellow!50] (9.810702010682615, -1.3776841322891709) -- (9.812308928512477, -1.3787357224340493);
    \draw[thick, yellow!50] (9.812308928512477, -1.3787357224340493) -- (9.813914192526626, -1.379789835421167);
    \draw[thick, yellow!50] (9.813914192526626, -1.379789835421167) -- (9.815517798764231, -1.380846468649606);
    \draw[thick, yellow!50] (9.815517798764231, -1.380846468649606) -- (9.81711974326856, -1.3819056195122275);
    \draw[thick, yellow!50] (9.81711974326856, -1.3819056195122275) -- (9.818720022086964, -1.3829672853956823);
    \draw[thick, yellow!50] (9.818720022086964, -1.3829672853956823) -- (9.82031863127092, -1.384031463680416);
    \draw[thick, yellow!50] (9.82031863127092, -1.384031463680416) -- (9.82191556687602, -1.3850981517406744);
    \draw[thick, yellow!50] (9.82191556687602, -1.3850981517406744) -- (9.823510824961982, -1.38616734694451);
    \draw[thick, yellow!50] (9.823510824961982, -1.38616734694451) -- (9.825104401592665, -1.387239046653791);
    \draw[thick, yellow!50] (9.825104401592665, -1.387239046653791) -- (9.826696292836075, -1.3883132482242035);
    \draw[thick, yellow!50] (9.826696292836075, -1.3883132482242035) -- (9.828286494764386, -1.3893899490052632);
    \draw[thick, yellow!50] (9.828286494764386, -1.3893899490052632) -- (9.829875003453925, -1.3904691463403172);
    \draw[thick, yellow!50] (9.829875003453925, -1.3904691463403172) -- (9.831461814985207, -1.391550837566554);
    \draw[thick, yellow!50] (9.831461814985207, -1.391550837566554) -- (9.833046925442936, -1.3926350200150073);
    \draw[thick, yellow!50] (9.833046925442936, -1.3926350200150073) -- (9.834630330916005, -1.3937216910105652);
    \draw[thick, yellow!50] (9.834630330916005, -1.3937216910105652) -- (9.836212027497519, -1.394810847871975);
    \draw[thick, yellow!50] (9.836212027497519, -1.394810847871975) -- (9.837792011284801, -1.39590248791185);
    \draw[thick, yellow!50] (9.837792011284801, -1.39590248791185) -- (9.839370278379395, -1.3969966084366774);
    \draw[thick, yellow!50] (9.839370278379395, -1.3969966084366774) -- (9.840946824887087, -1.3980932067468232);
    \draw[thick, yellow!50] (9.840946824887087, -1.3980932067468232) -- (9.842521646917906, -1.3991922801365404);
    \draw[thick, yellow!50] (9.842521646917906, -1.3991922801365404) -- (9.84409474058613, -1.4002938258939743);
    \draw[thick, yellow!50] (9.84409474058613, -1.4002938258939743) -- (9.84566610201031, -1.4013978413011705);
    \draw[thick, ->, yellow!50] (9.84409474058613, -1.4002938258939743) -- (9.84566610201031, -1.4013978413011705);
    \draw[thick, yellow!50] (9.84566610201031, -1.4013978413011705) -- (9.847235727313269, -1.4025043236340813);
    \draw[thick, yellow!50] (9.847235727313269, -1.4025043236340813) -- (9.84880361262211, -1.4036132701625703);
    \draw[thick, yellow!50] (9.84880361262211, -1.4036132701625703) -- (9.850369754068236, -1.404724678150423);
    \draw[thick, yellow!50] (9.850369754068236, -1.404724678150423) -- (9.851934147787343, -1.4058385448553503);
    \draw[thick, yellow!50] (9.851934147787343, -1.4058385448553503) -- (9.853496789919449, -1.4069548675289971);
    \draw[thick, yellow!50] (9.853496789919449, -1.4069548675289971) -- (9.855057676608888, -1.4080736434169483);
    \draw[thick, yellow!50] (9.855057676608888, -1.4080736434169483) -- (9.856616804004329, -1.409194869758735);
    \draw[thick, yellow!50] (9.856616804004329, -1.409194869758735) -- (9.85817416825878, -1.4103185437878432);
    \draw[thick, yellow!50] (9.85817416825878, -1.4103185437878432) -- (9.859729765529597, -1.4114446627317192);
    \draw[thick, yellow!50] (9.859729765529597, -1.4114446627317192) -- (9.8612835919785, -1.4125732238117756);
    \draw[thick, yellow!50] (9.8612835919785, -1.4125732238117756) -- (9.862835643771579, -1.4137042242434006);
    \draw[thick, yellow!50] (9.862835643771579, -1.4137042242434006) -- (9.864385917079295, -1.414837661235963);
    \draw[thick, yellow!50] (9.864385917079295, -1.414837661235963) -- (9.865934408076509, -1.4159735319928202);
    \draw[thick, yellow!50] (9.865934408076509, -1.4159735319928202) -- (9.867481112942468, -1.4171118337113229);
    \draw[thick, yellow!50] (9.867481112942468, -1.4171118337113229) -- (9.869026027860835, -1.4182525635828254);
    \draw[thick, yellow!50] (9.869026027860835, -1.4182525635828254) -- (9.870569149019683, -1.4193957187926904);
    \draw[thick, yellow!50] (9.870569149019683, -1.4193957187926904) -- (9.872110472611519, -1.420541296520296);
    \draw[thick, yellow!50] (9.872110472611519, -1.420541296520296) -- (9.873649994833274, -1.4216892939390426);
    \draw[thick, yellow!50] (9.873649994833274, -1.4216892939390426) -- (9.875187711886335, -1.4228397082163606);
    \draw[thick, yellow!50] (9.875187711886335, -1.4228397082163606) -- (9.876723619976536, -1.4239925365137176);
    \draw[thick, yellow!50] (9.876723619976536, -1.4239925365137176) -- (9.878257715314177, -1.4251477759866251);
    \draw[thick, yellow!50] (9.878257715314177, -1.4251477759866251) -- (9.879789994114027, -1.4263054237846429);
    \draw[thick, yellow!50] (9.879789994114027, -1.4263054237846429) -- (9.881320452595347, -1.4274654770513908);
    \draw[thick, yellow!50] (9.881320452595347, -1.4274654770513908) -- (9.882849086981874, -1.4286279329245528);
    \draw[thick, yellow!50] (9.882849086981874, -1.4286279329245528) -- (9.884375893501863, -1.4297927885358852);
    \draw[thick, yellow!50] (9.884375893501863, -1.4297927885358852) -- (9.885900868388067, -1.4309600410112213);
    \draw[thick, yellow!50] (9.885900868388067, -1.4309600410112213) -- (9.887424007877762, -1.4321296874704825);
    \draw[thick, yellow!50] (5.795727750964229, -0.9844618557286636) -- (5.797479807454179, -0.982886435343458);
    \draw[thick, yellow!50] (5.797479807454179, -0.982886435343458) -- (5.799234336446154, -0.981313769024616);
    \draw[thick, yellow!50] (5.799234336446154, -0.981313769024616) -- (5.800991333611027, -0.9797438606525353);
    \draw[thick, yellow!50] (5.800991333611027, -0.9797438606525353) -- (5.802750794613582, -0.9781767141008089);
    \draw[thick, yellow!50] (5.802750794613582, -0.9781767141008089) -- (5.804512715112524, -0.976612333236215);
    \draw[thick, yellow!50] (5.804512715112524, -0.976612333236215) -- (5.8062770907604895, -0.975050721918708);
    \draw[thick, yellow!50] (5.8062770907604895, -0.975050721918708) -- (5.808043917204057, -0.9734918840014085);
    \draw[thick, yellow!50] (5.808043917204057, -0.9734918840014085) -- (5.809813190083759, -0.9719358233305941);
    \draw[thick, yellow!50] (5.809813190083759, -0.9719358233305941) -- (5.811584905034087, -0.97038254374569);
    \draw[thick, yellow!50] (5.811584905034087, -0.97038254374569) -- (5.813359057683514, -0.9688320490792588);
    \draw[thick, yellow!50] (5.813359057683514, -0.9688320490792588) -- (5.815135643654494, -0.9672843431569923);
    \draw[thick, yellow!50] (5.815135643654494, -0.9672843431569923) -- (5.816914658563476, -0.9657394297977009);
    \draw[thick, yellow!50] (5.816914658563476, -0.9657394297977009) -- (5.81869609802092, -0.9641973128133049);
    \draw[thick, yellow!50] (5.81869609802092, -0.9641973128133049) -- (5.820479957631299, -0.9626579960088243);
    \draw[thick, yellow!50] (5.820479957631299, -0.9626579960088243) -- (5.822266232993119, -0.9611214831823705);
    \draw[thick, yellow!50] (5.822266232993119, -0.9611214831823705) -- (5.824054919698922, -0.9595877781251363);
    \draw[thick, yellow!50] (5.824054919698922, -0.9595877781251363) -- (5.825846013335299, -0.958056884621386);
    \draw[thick, yellow!50] (5.825846013335299, -0.958056884621386) -- (5.82763950948291, -0.9565288064484476);
    \draw[thick, yellow!50] (5.82763950948291, -0.9565288064484476) -- (5.8294354037164755, -0.9550035473767021);
    \draw[thick, yellow!50] (5.8294354037164755, -0.9550035473767021) -- (5.83123369160481, -0.9534811111695745);
    \draw[thick, yellow!50] (5.83123369160481, -0.9534811111695745) -- (5.833034368710813, -0.9519615015835247);
    \draw[thick, yellow!50] (5.833034368710813, -0.9519615015835247) -- (5.834837430591495, -0.9504447223680383);
    \draw[thick, yellow!50] (5.834837430591495, -0.9504447223680383) -- (5.83664287279798, -0.9489307772656173);
    \draw[thick, yellow!50] (5.83664287279798, -0.9489307772656173) -- (5.838450690875518, -0.9474196700117707);
    \draw[thick, yellow!50] (5.838450690875518, -0.9474196700117707) -- (5.840260880363497, -0.9459114043350058);
    \draw[thick, yellow!50] (5.840260880363497, -0.9459114043350058) -- (5.842073436795457, -0.9444059839568176);
    \draw[thick, yellow!50] (5.842073436795457, -0.9444059839568176) -- (5.843888355699092, -0.9429034125916818);
    \draw[thick, yellow!50] (5.843888355699092, -0.9429034125916818) -- (5.845705632596273, -0.9414036939470435);
    \draw[thick, yellow!50] (5.845705632596273, -0.9414036939470435) -- (5.847525263003047, -0.9399068317233095);
    \draw[thick, yellow!50] (5.847525263003047, -0.9399068317233095) -- (5.849347242429658, -0.9384128296138385);
    \draw[thick, yellow!50] (5.849347242429658, -0.9384128296138385) -- (5.851171566380555, -0.9369216913049323);
    \draw[thick, yellow!50] (5.851171566380555, -0.9369216913049323) -- (5.852998230354396, -0.9354334204758263);
    \draw[thick, yellow!50] (5.852998230354396, -0.9354334204758263) -- (5.854827229844073, -0.933948020798681);
    \draw[thick, yellow!50] (5.854827229844073, -0.933948020798681) -- (5.856658560336709, -0.9324654959385723);
    \draw[thick, yellow!50] (5.856658560336709, -0.9324654959385723) -- (5.85849221731368, -0.9309858495534831);
    \draw[thick, yellow!50] (5.85849221731368, -0.9309858495534831) -- (5.8603281962506175, -0.9295090852942934);
    \draw[thick, yellow!50] (5.8603281962506175, -0.9295090852942934) -- (5.862166492617428, -0.9280352068047726);
    \draw[thick, yellow!50] (5.862166492617428, -0.9280352068047726) -- (5.864007101878297, -0.9265642177215692);
    \draw[thick, yellow!50] (5.864007101878297, -0.9265642177215692) -- (5.865850019491704, -0.9250961216742025);
    \draw[thick, yellow!50] (5.865850019491704, -0.9250961216742025) -- (5.867695240910433, -0.9236309222850536);
    \draw[thick, yellow!50] (5.867695240910433, -0.9236309222850536) -- (5.8695427615815845, -0.9221686231693563);
    \draw[thick, yellow!50] (5.8695427615815845, -0.9221686231693563) -- (5.871392576946584, -0.9207092279351883);
    \draw[thick, yellow!50] (5.871392576946584, -0.9207092279351883) -- (5.873244682441197, -0.9192527401834625);
    \draw[thick, yellow!50] (5.873244682441197, -0.9192527401834625) -- (5.8750990734955355, -0.9177991635079172);
    \draw[thick, yellow!50] (5.8750990734955355, -0.9177991635079172) -- (5.876955745534075, -0.9163485014951088);
    \draw[thick, yellow!50] (5.876955745534075, -0.9163485014951088) -- (5.878814693975661, -0.9149007577244014);
    \draw[thick, yellow!50] (5.878814693975661, -0.9149007577244014) -- (5.880675914233525, -0.9134559357679586);
    \draw[thick, yellow!50] (5.880675914233525, -0.9134559357679586) -- (5.88253940171529, -0.9120140391907354);
    \draw[thick, yellow!50] (5.88253940171529, -0.9120140391907354) -- (5.8844051518229845, -0.9105750715504681);
    \draw[thick, yellow!50] (5.8844051518229845, -0.9105750715504681) -- (5.886273159953057, -0.9091390363976664);
    \draw[thick, yellow!50] (5.886273159953057, -0.9091390363976664) -- (5.888143421496383, -0.907705937275604);
    \draw[thick, yellow!50] (5.888143421496383, -0.907705937275604) -- (5.890015931838278, -0.9062757777203105);
    \draw[thick, yellow!50] (5.890015931838278, -0.9062757777203105) -- (5.891890686358509, -0.904848561260563);
    \draw[thick, yellow!50] (5.891890686358509, -0.904848561260563) -- (5.893767680431305, -0.9034242914178758);
    \draw[thick, yellow!50] (5.893767680431305, -0.9034242914178758) -- (5.89564690942537, -0.902002971706493);
    \draw[thick, yellow!50] (5.89564690942537, -0.902002971706493) -- (5.8975283687038935, -0.9005846056333802);
    \draw[thick, yellow!50] (5.8975283687038935, -0.9005846056333802) -- (5.899412053624562, -0.899169196698214);
    \draw[thick, yellow!50] (5.899412053624562, -0.899169196698214) -- (5.901297959539569, -0.8977567483933759);
    \draw[thick, yellow!50] (5.901297959539569, -0.8977567483933759) -- (5.9031860817956305, -0.8963472642039416);
    \draw[thick, yellow!50] (5.9031860817956305, -0.8963472642039416) -- (5.9050764157339914, -0.894940747607673);
    \draw[thick, yellow!50] (5.9050764157339914, -0.894940747607673) -- (5.9069689566904415, -0.8935372020750099);
    \draw[thick, yellow!50] (5.9069689566904415, -0.8935372020750099) -- (5.908863699995324, -0.8921366310690615);
    \draw[thick, yellow!50] (5.908863699995324, -0.8921366310690615) -- (5.910760640973549, -0.8907390380455977);
    \draw[thick, yellow!50] (5.910760640973549, -0.8907390380455977) -- (5.912659774944601, -0.8893444264530401);
    \draw[thick, yellow!50] (5.912659774944601, -0.8893444264530401) -- (5.914561097222556, -0.8879527997324543);
    \draw[thick, yellow!50] (5.914561097222556, -0.8879527997324543) -- (5.916464603116093, -0.886564161317541);
    \draw[thick, yellow!50] (5.916464603116093, -0.886564161317541) -- (5.918370287928498, -0.8851785146346273);
    \draw[thick, yellow!50] (5.918370287928498, -0.8851785146346273) -- (5.920278146957683, -0.8837958631026586);
    \draw[thick, yellow!50] (5.920278146957683, -0.8837958631026586) -- (5.922188175496197, -0.8824162101331902);
    \draw[thick, yellow!50] (5.922188175496197, -0.8824162101331902) -- (5.924100368831233, -0.8810395591303787);
    \draw[thick, yellow!50] (5.924100368831233, -0.8810395591303787) -- (5.926014722244647, -0.8796659134909735);
    \draw[thick, yellow!50] (5.926014722244647, -0.8796659134909735) -- (5.927931231012957, -0.8782952766043086);
    \draw[thick, yellow!50] (5.927931231012957, -0.8782952766043086) -- (5.929849890407373, -0.8769276518522944);
    \draw[thick, yellow!50] (5.929849890407373, -0.8769276518522944) -- (5.931770695693791, -0.8755630426094092);
    \draw[thick, yellow!50] (5.931770695693791, -0.8755630426094092) -- (5.933693642132815, -0.8742014522426902);
    \draw[thick, yellow!50] (5.933693642132815, -0.8742014522426902) -- (5.935618724979768, -0.8728428841117266);
    \draw[thick, yellow!50] (5.935618724979768, -0.8728428841117266) -- (5.937545939484697, -0.8714873415686504);
    \draw[thick, yellow!50] (5.937545939484697, -0.8714873415686504) -- (5.939475280892394, -0.8701348279581274);
    \draw[thick, yellow!50] (5.939475280892394, -0.8701348279581274) -- (5.941406744442398, -0.8687853466173512);
    \draw[thick, yellow!50] (5.941406744442398, -0.8687853466173512) -- (5.943340325369017, -0.8674389008760324);
    \draw[thick, yellow!50] (5.943340325369017, -0.8674389008760324) -- (5.945276018901332, -0.8660954940563921);
    \draw[thick, yellow!50] (5.945276018901332, -0.8660954940563921) -- (5.94721382026321, -0.8647551294731535);
    \draw[thick, yellow!50] (5.94721382026321, -0.8647551294731535) -- (5.949153724673321, -0.8634178104335324);
    \draw[thick, yellow!50] (5.949153724673321, -0.8634178104335324) -- (5.951095727345143, -0.8620835402372307);
    \draw[thick, yellow!50] (5.951095727345143, -0.8620835402372307) -- (5.953039823486976, -0.8607523221764277);
    \draw[thick, yellow!50] (5.953039823486976, -0.8607523221764277) -- (5.954986008301958, -0.8594241595357717);
    \draw[thick, yellow!50] (5.954986008301958, -0.8594241595357717) -- (5.95693427698807, -0.8580990555923717);
    \draw[thick, yellow!50] (5.95693427698807, -0.8580990555923717) -- (5.958884624738154, -0.85677701361579);
    \draw[thick, yellow!50] (5.958884624738154, -0.85677701361579) -- (5.960837046739919, -0.855458036868034);
    \draw[thick, yellow!50] (5.960837046739919, -0.855458036868034) -- (5.96279153817596, -0.8541421286035473);
    \draw[thick, yellow!50] (5.96279153817596, -0.8541421286035473) -- (5.964748094223763, -0.8528292920692031);
    \draw[thick, yellow!50] (5.964748094223763, -0.8528292920692031) -- (5.9667067100557185, -0.851519530504295);
    \draw[thick, yellow!50] (5.9667067100557185, -0.851519530504295) -- (5.968667380839139, -0.8502128471405292);
    \draw[thick, yellow!50] (5.968667380839139, -0.8502128471405292) -- (5.970630101736263, -0.8489092452020173);
    \draw[thick, yellow!50] (5.970630101736263, -0.8489092452020173) -- (5.972594867904273, -0.8476087279052673);
    \draw[thick, yellow!50] (5.972594867904273, -0.8476087279052673) -- (5.974561674495302, -0.8463112984591765);
    \draw[thick, yellow!50] (5.974561674495302, -0.8463112984591765) -- (5.976530516656451, -0.8450169600650229);
    \draw[thick, yellow!50] (5.976530516656451, -0.8450169600650229) -- (5.978501389529799, -0.8437257159164582);
    \draw[thick, yellow!50] (5.978501389529799, -0.8437257159164582) -- (5.980474288252411, -0.8424375691994983);
    \draw[thick, yellow!50] (5.980474288252411, -0.8424375691994983) -- (5.982449207956358, -0.8411525230925179);
    \draw[thick, yellow!50] (5.982449207956358, -0.8411525230925179) -- (5.98442614376872, -0.8398705807662401);
    \draw[thick, yellow!50] (5.98442614376872, -0.8398705807662401) -- (5.986405090811604, -0.8385917453837302);
    \draw[thick, yellow!50] (5.986405090811604, -0.8385917453837302) -- (5.988386044202156, -0.8373160201003876);
    \draw[thick, yellow!50] (5.988386044202156, -0.8373160201003876) -- (5.990368999052571, -0.8360434080639374);
    \draw[thick, yellow!50] (5.990368999052571, -0.8360434080639374) -- (5.992353950470103, -0.8347739124144233);
    \draw[thick, yellow!50] (5.992353950470103, -0.8347739124144233) -- (5.994340893557084, -0.8335075362841998);
    \draw[thick, yellow!50] (5.994340893557084, -0.8335075362841998) -- (5.996329823410928, -0.8322442827979238);
    \draw[thick, yellow!50] (5.996329823410928, -0.8322442827979238) -- (5.998320735124149, -0.830984155072548);
    \draw[thick, yellow!50] (5.998320735124149, -0.830984155072548) -- (6.000313623784369, -0.8297271562173123);
    \draw[thick, yellow!50] (6.000313623784369, -0.8297271562173123) -- (6.0023084844743355, -0.8284732893337363);
    \draw[thick, yellow!50] (6.0023084844743355, -0.8284732893337363) -- (6.004305312271925, -0.8272225575156118);
    \draw[thick, yellow!50] (6.004305312271925, -0.8272225575156118) -- (6.0063041022501675, -0.8259749638489953);
    \draw[thick, yellow!50] (6.0063041022501675, -0.8259749638489953) -- (6.008304849477243, -0.8247305114122002);
    \draw[thick, yellow!50] (6.008304849477243, -0.8247305114122002) -- (6.010307549016511, -0.8234892032757894);
    \draw[thick, yellow!50] (6.010307549016511, -0.8234892032757894) -- (6.012312195926507, -0.8222510425025669);
    \draw[thick, yellow!50] (6.012312195926507, -0.8222510425025669) -- (6.014318785260963, -0.8210160321475714);
    \draw[thick, yellow!50] (6.014318785260963, -0.8210160321475714) -- (6.01632731206882, -0.8197841752580685);
    \draw[thick, yellow!50] (6.01632731206882, -0.8197841752580685) -- (6.01833777139424, -0.8185554748735423);
    \draw[thick, yellow!50] (6.01833777139424, -0.8185554748735423) -- (6.020350158276612, -0.8173299340256891);
    \draw[thick, yellow!50] (6.020350158276612, -0.8173299340256891) -- (6.022364467750572, -0.8161075557384088);
    \draw[thick, yellow!50] (6.022364467750572, -0.8161075557384088) -- (6.024380694846013, -0.8148883430277987);
    \draw[thick, yellow!50] (6.024380694846013, -0.8148883430277987) -- (6.026398834588093, -0.813672298902145);
    \draw[thick, yellow!50] (6.026398834588093, -0.813672298902145) -- (6.028418881997253, -0.8124594263619149);
    \draw[thick, yellow!50] (6.028418881997253, -0.8124594263619149) -- (6.030440832089228, -0.8112497283997516);
    \draw[thick, yellow!50] (6.030440832089228, -0.8112497283997516) -- (6.032464679875058, -0.8100432080004646);
    \draw[thick, yellow!50] (6.032464679875058, -0.8100432080004646) -- (6.034490420361096, -0.8088398681410227);
    \draw[thick, yellow!50] (6.034490420361096, -0.8088398681410227) -- (6.036518048549033, -0.8076397117905474);
    \draw[thick, yellow!50] (6.036518048549033, -0.8076397117905474) -- (6.038547559435895, -0.8064427419103053);
    \draw[thick, yellow!50] (6.038547559435895, -0.8064427419103053) -- (6.040578948014067, -0.8052489614537008);
    \draw[thick, yellow!50] (6.040578948014067, -0.8052489614537008) -- (6.0426122092713, -0.8040583733662683);
    \draw[thick, yellow!50] (6.0426122092713, -0.8040583733662683) -- (6.044647338190724, -0.8028709805856651);
    \draw[thick, yellow!50] (6.044647338190724, -0.8028709805856651) -- (6.046684329750859, -0.8016867860416654);
    \draw[thick, yellow!50] (6.046684329750859, -0.8016867860416654) -- (6.0487231789256315, -0.8005057926561516);
    \draw[thick, yellow!50] (6.0487231789256315, -0.8005057926561516) -- (6.050763880684384, -0.7993280033431074);
    \draw[thick, yellow!50] (6.050763880684384, -0.7993280033431074) -- (6.05280642999189, -0.7981534210086105);
    \draw[thick, yellow!50] (6.05280642999189, -0.7981534210086105) -- (6.054850821808358, -0.7969820485508263);
    \draw[thick, yellow!50] (6.054850821808358, -0.7969820485508263) -- (6.056897051089457, -0.79581388886);
    \draw[thick, yellow!50] (6.056897051089457, -0.79581388886) -- (6.05894511278632, -0.7946489448184496);
    \draw[thick, yellow!50] (6.05894511278632, -0.7946489448184496) -- (6.060995001845558, -0.7934872193005581);
    \draw[thick, yellow!50] (6.060995001845558, -0.7934872193005581) -- (6.063046713209273, -0.7923287151727683);
    \draw[thick, yellow!50] (6.063046713209273, -0.7923287151727683) -- (6.0651002418150695, -0.7911734352935739);
    \draw[thick, yellow!50] (6.0651002418150695, -0.7911734352935739) -- (6.067155582596072, -0.7900213825135131);
    \draw[thick, yellow!50] (6.067155582596072, -0.7900213825135131) -- (6.069212730480933, -0.7888725596751613);
    \draw[thick, yellow!50] (6.069212730480933, -0.7888725596751613) -- (6.07127168039384, -0.7877269696131253);
    \draw[thick, yellow!50] (6.07127168039384, -0.7877269696131253) -- (6.073332427254542, -0.7865846151540341);
    \draw[thick, yellow!50] (6.073332427254542, -0.7865846151540341) -- (6.075394965978351, -0.7854454991165343);
    \draw[thick, yellow!50] (6.075394965978351, -0.7854454991165343) -- (6.077459291476156, -0.7843096243112808);
    \draw[thick, yellow!50] (6.077459291476156, -0.7843096243112808) -- (6.079525398654442, -0.7831769935409323);
    \draw[thick, yellow!50] (6.079525398654442, -0.7831769935409323) -- (6.081593282415292, -0.7820476096001427);
    \draw[thick, yellow!50] (6.081593282415292, -0.7820476096001427) -- (6.083662937656408, -0.7809214752755544);
    \draw[thick, yellow!50] (6.083662937656408, -0.7809214752755544) -- (6.085734359271125, -0.7797985933457918);
    \draw[thick, yellow!50] (6.085734359271125, -0.7797985933457918) -- (6.087807542148412, -0.7786789665814543);
    \draw[thick, yellow!50] (6.087807542148412, -0.7786789665814543) -- (6.089882481172899, -0.7775625977451102);
    \draw[thick, yellow!50] (6.089882481172899, -0.7775625977451102) -- (6.09195917122488, -0.7764494895912883);
    \draw[thick, yellow!50] (6.09195917122488, -0.7764494895912883) -- (6.0940376071803275, -0.7753396448664722);
    \draw[thick, yellow!50] (6.0940376071803275, -0.7753396448664722) -- (6.096117783910909, -0.7742330663090937);
    \draw[thick, yellow!50] (6.096117783910909, -0.7742330663090937) -- (6.098199696283994, -0.7731297566495252);
    \draw[thick, yellow!50] (6.098199696283994, -0.7731297566495252) -- (6.1002833391626705, -0.7720297186100737);
    \draw[thick, yellow!50] (6.1002833391626705, -0.7720297186100737) -- (6.102368707405757, -0.7709329549049736);
    \draw[thick, yellow!50] (6.102368707405757, -0.7709329549049736) -- (6.104455795867816, -0.7698394682403802);
    \draw[thick, yellow!50] (6.104455795867816, -0.7698394682403802) -- (6.106544599399163, -0.7687492613143638);
    \draw[thick, yellow!50] (6.106544599399163, -0.7687492613143638) -- (6.108635112845882, -0.7676623368169009);
    \draw[thick, yellow!50] (6.108635112845882, -0.7676623368169009) -- (6.11072733104984, -0.7665786974298698);
    \draw[thick, yellow!50] (6.11072733104984, -0.7665786974298698) -- (6.1128212488486975, -0.7654983458270432);
    \draw[thick, yellow!50] (6.1128212488486975, -0.7654983458270432) -- (6.114916861075918, -0.7644212846740812);
    \draw[thick, yellow!50] (6.114916861075918, -0.7644212846740812) -- (6.11701416256079, -0.7633475166285251);
    \draw[thick, yellow!50] (6.11701416256079, -0.7633475166285251) -- (6.119113148128427, -0.7622770443397906);
    \draw[thick, yellow!50] (6.119113148128427, -0.7622770443397906) -- (6.121213812599795, -0.7612098704491618);
    \draw[thick, yellow!50] (6.121213812599795, -0.7612098704491618) -- (6.123316150791709, -0.7601459975897844);
    \draw[thick, yellow!50] (6.123316150791709, -0.7601459975897844) -- (6.125420157516859, -0.7590854283866588);
    \draw[thick, yellow!50] (6.125420157516859, -0.7590854283866588) -- (6.12752582758382, -0.7580281654566341);
    \draw[thick, yellow!50] (6.12752582758382, -0.7580281654566341) -- (6.129633155797059, -0.7569742114084013);
    \draw[thick, yellow!50] (6.129633155797059, -0.7569742114084013) -- (6.131742136956953, -0.7559235688424873);
    \draw[thick, yellow!50] (6.131742136956953, -0.7559235688424873) -- (6.133852765859801, -0.7548762403512486);
    \draw[thick, yellow!50] (6.133852765859801, -0.7548762403512486) -- (6.135965037297838, -0.7538322285188634);
    \draw[thick, yellow!50] (6.135965037297838, -0.7538322285188634) -- (6.13807894605924, -0.7527915359213275);
    \draw[thick, yellow!50] (6.13807894605924, -0.7527915359213275) -- (6.1401944869281495, -0.7517541651264469);
    \draw[thick, yellow!50] (6.1401944869281495, -0.7517541651264469) -- (6.142311654684681, -0.7507201186938302);
    \draw[thick, yellow!50] (6.142311654684681, -0.7507201186938302) -- (6.1444304441049304, -0.7496893991748843);
    \draw[thick, yellow!50] (6.1444304441049304, -0.7496893991748843) -- (6.146550849960999, -0.7486620091128076);
    \draw[thick, yellow!50] (6.146550849960999, -0.7486620091128076) -- (6.148672867020993, -0.7476379510425823);
    \draw[thick, yellow!50] (6.148672867020993, -0.7476379510425823) -- (6.150796490049048, -0.7466172274909705);
    \draw[thick, yellow!50] (6.150796490049048, -0.7466172274909705) -- (6.152921713805335, -0.7455998409765058);
    \draw[thick, yellow!50] (6.152921713805335, -0.7455998409765058) -- (6.155048533046076, -0.7445857940094882);
    \draw[thick, yellow!50] (6.155048533046076, -0.7445857940094882) -- (6.157176942523553, -0.743575089091978);
    \draw[thick, yellow!50] (6.157176942523553, -0.743575089091978) -- (6.159306936986131, -0.742567728717789);
    \draw[thick, yellow!50] (6.159306936986131, -0.742567728717789) -- (6.161438511178259, -0.7415637153724827);
    \draw[thick, yellow!50] (6.161438511178259, -0.7415637153724827) -- (6.163571659840491, -0.7405630515333624);
    \draw[thick, yellow!50] (6.163571659840491, -0.7405630515333624) -- (6.165706377709492, -0.7395657396694666);
    \draw[thick, yellow!50] (6.165706377709492, -0.7395657396694666) -- (6.16784265951806, -0.7385717822415632);
    \draw[thick, yellow!50] (6.16784265951806, -0.7385717822415632) -- (6.16998049999513, -0.7375811817021432);
    \draw[thick, yellow!50] (6.16998049999513, -0.7375811817021432) -- (6.172119893865795, -0.736593940495415);
    \draw[thick, yellow!50] (6.172119893865795, -0.736593940495415) -- (6.174260835851312, -0.7356100610572985);
    \draw[thick, yellow!50] (6.174260835851312, -0.7356100610572985) -- (6.17640332066912, -0.734629545815418);
    \draw[thick, yellow!50] (6.17640332066912, -0.734629545815418) -- (6.178547343032852, -0.7336523971890974);
    \draw[thick, yellow!50] (6.178547343032852, -0.7336523971890974) -- (6.180692897652344, -0.7326786175893538);
    \draw[thick, yellow!50] (6.180692897652344, -0.7326786175893538) -- (6.182839979233654, -0.731708209418892);
    \draw[thick, yellow!50] (6.182839979233654, -0.731708209418892) -- (6.184988582479071, -0.7307411750720971);
    \draw[thick, yellow!50] (6.184988582479071, -0.7307411750720971) -- (6.1871387020871325, -0.7297775169350307);
    \draw[thick, yellow!50] (6.1871387020871325, -0.7297775169350307) -- (6.189290332752629, -0.728817237385423);
    \draw[thick, yellow!50] (6.189290332752629, -0.728817237385423) -- (6.191443469166627, -0.7278603387926688);
    \draw[thick, yellow!50] (6.191443469166627, -0.7278603387926688) -- (6.193598106016477, -0.7269068235178198);
    \draw[thick, yellow!50] (6.193598106016477, -0.7269068235178198) -- (6.195754237985826, -0.7259566939135804);
    \draw[thick, yellow!50] (6.195754237985826, -0.7259566939135804) -- (6.197911859754631, -0.7250099523243011);
    \draw[thick, yellow!50] (6.197911859754631, -0.7250099523243011) -- (6.2000709659991795, -0.7240666010859724);
    \draw[thick, yellow!50] (6.2000709659991795, -0.7240666010859724) -- (6.202231551392087, -0.7231266425262198);
    \draw[thick, yellow!50] (6.202231551392087, -0.7231266425262198) -- (6.2043936106023265, -0.7221900789642977);
    \draw[thick, yellow!50] (6.2043936106023265, -0.7221900789642977) -- (6.2065571382952305, -0.7212569127110833);
    \draw[thick, yellow!50] (6.2065571382952305, -0.7212569127110833) -- (6.208722129132509, -0.7203271460690719);
    \draw[thick, yellow!50] (6.208722129132509, -0.7203271460690719) -- (6.210888577772264, -0.71940078133237);
    \draw[thick, yellow!50] (6.210888577772264, -0.71940078133237) -- (6.213056478868998, -0.7184778207866906);
    \draw[thick, yellow!50] (6.213056478868998, -0.7184778207866906) -- (6.215225827073631, -0.7175582667093472);
    \draw[thick, yellow!50] (6.215225827073631, -0.7175582667093472) -- (6.21739661703351, -0.716642121369248);
    \draw[thick, yellow!50] (6.21739661703351, -0.716642121369248) -- (6.2195688433924285, -0.7157293870268906);
    \draw[thick, yellow!50] (6.2195688433924285, -0.7157293870268906) -- (6.221742500790635, -0.7148200659343562);
    \draw[thick, yellow!50] (6.221742500790635, -0.7148200659343562) -- (6.223917583864843, -0.713914160335304);
    \draw[thick, yellow!50] (6.223917583864843, -0.713914160335304) -- (6.226094087248251, -0.7130116724649663);
    \draw[thick, yellow!50] (6.226094087248251, -0.7130116724649663) -- (6.228272005570557, -0.7121126045501422);
    \draw[thick, yellow!50] (6.228272005570557, -0.7121126045501422) -- (6.230451333457962, -0.7112169588091923);
    \draw[thick, yellow!50] (6.230451333457962, -0.7112169588091923) -- (6.232632065533191, -0.7103247374520335);
    \draw[thick, yellow!50] (6.232632065533191, -0.7103247374520335) -- (6.234814196415503, -0.7094359426801333);
    \draw[thick, yellow!50] (6.234814196415503, -0.7094359426801333) -- (6.236997720720709, -0.7085505766865045);
    \draw[thick, yellow!50] (6.236997720720709, -0.7085505766865045) -- (6.23918263306118, -0.7076686416556994);
    \draw[thick, yellow!50] (6.23918263306118, -0.7076686416556994) -- (6.24136892804586, -0.7067901397638052);
    \draw[thick, yellow!50] (6.24136892804586, -0.7067901397638052) -- (6.243556600280284, -0.705915073178438);
    \draw[thick, yellow!50] (6.243556600280284, -0.705915073178438) -- (6.245745644366591, -0.7050434440587379);
    \draw[thick, yellow!50] (6.245745644366591, -0.7050434440587379) -- (6.247936054903528, -0.7041752545553627);
    \draw[thick, yellow!50] (6.247936054903528, -0.7041752545553627) -- (6.250127826486478, -0.7033105068104837);
    \draw[thick, yellow!50] (6.250127826486478, -0.7033105068104837) -- (6.252320953707462, -0.7024492029577802);
    \draw[thick, yellow!50] (6.252320953707462, -0.7024492029577802) -- (6.254515431155156, -0.7015913451224337);
    \draw[thick, yellow!50] (6.254515431155156, -0.7015913451224337) -- (6.256711253414904, -0.7007369354211233);
    \draw[thick, yellow!50] (6.256711253414904, -0.7007369354211233) -- (6.258908415068734, -0.6998859759620195);
    \draw[thick, yellow!50] (6.258908415068734, -0.6998859759620195) -- (6.261106910695368, -0.6990384688447809);
    \draw[thick, yellow!50] (6.261106910695368, -0.6990384688447809) -- (6.263306734870238, -0.6981944161605467);
    \draw[thick, yellow!50] (6.263306734870238, -0.6981944161605467) -- (6.265507882165493, -0.6973538199919329);
    \draw[thick, yellow!50] (6.265507882165493, -0.6973538199919329) -- (6.2677103471500235, -0.6965166824130272);
    \draw[thick, yellow!50] (6.2677103471500235, -0.6965166824130272) -- (6.269914124389466, -0.6956830054893834);
    \draw[thick, yellow!50] (6.269914124389466, -0.6956830054893834) -- (6.2721192084462185, -0.6948527912780161);
    \draw[thick, yellow!50] (6.2721192084462185, -0.6948527912780161) -- (6.274325593879455, -0.6940260418273965);
    \draw[thick, yellow!50] (6.274325593879455, -0.6940260418273965) -- (6.27653327524514, -0.6932027591774468);
    \draw[thick, yellow!50] (6.27653327524514, -0.6932027591774468) -- (6.278742247096038, -0.6923829453595349);
    \draw[thick, yellow!50] (6.278742247096038, -0.6923829453595349) -- (6.280952503981732, -0.6915666023964704);
    \draw[thick, yellow!50] (6.280952503981732, -0.6915666023964704) -- (6.28316404044863, -0.6907537323024976);
    \draw[thick, yellow!50] (6.28316404044863, -0.6907537323024976) -- (6.28537685103999, -0.6899443370832932);
    \draw[thick, yellow!50] (6.28537685103999, -0.6899443370832932) -- (6.287590930295918, -0.6891384187359595);
    \draw[thick, yellow!50] (6.287590930295918, -0.6891384187359595) -- (6.289806272753395, -0.6883359792490196);
    \draw[thick, yellow!50] (6.289806272753395, -0.6883359792490196) -- (6.2920228729462835, -0.6875370206024134);
    \draw[thick, yellow!50] (6.2920228729462835, -0.6875370206024134) -- (6.294240725405342, -0.6867415447674915);
    \draw[thick, yellow!50] (6.294240725405342, -0.6867415447674915) -- (6.296459824658243, -0.6859495537070122);
    \draw[thick, yellow!50] (6.296459824658243, -0.6859495537070122) -- (6.298680165229577, -0.6851610493751341);
    \draw[thick, yellow!50] (6.298680165229577, -0.6851610493751341) -- (6.300901741640874, -0.6843760337174134);
    \draw[thick, yellow!50] (6.300901741640874, -0.6843760337174134) -- (6.303124548410617, -0.6835945086707983);
    \draw[thick, yellow!50] (6.303124548410617, -0.6835945086707983) -- (6.305348580054249, -0.6828164761636242);
    \draw[thick, yellow!50] (6.305348580054249, -0.6828164761636242) -- (6.307573831084196, -0.6820419381156089);
    \draw[thick, yellow!50] (6.307573831084196, -0.6820419381156089) -- (6.309800296009869, -0.6812708964378478);
    \draw[thick, yellow!50] (6.309800296009869, -0.6812708964378478) -- (6.31202796933769, -0.68050335303281);
    \draw[thick, yellow!50] (6.31202796933769, -0.68050335303281) -- (6.314256845571094, -0.6797393097943324);
    \draw[thick, yellow!50] (6.314256845571094, -0.6797393097943324) -- (6.316486919210552, -0.6789787686076156);
    \draw[thick, yellow!50] (6.316486919210552, -0.6789787686076156) -- (6.31871818475358, -0.6782217313492196);
    \draw[thick, yellow!50] (6.31871818475358, -0.6782217313492196) -- (6.32095063669475, -0.6774681998870582);
    \draw[thick, yellow!50] (6.32095063669475, -0.6774681998870582) -- (6.32318426952571, -0.6767181760803959);
    \draw[thick, yellow!50] (6.32318426952571, -0.6767181760803959) -- (6.325419077735192, -0.6759716617798417);
    \draw[thick, yellow!50] (6.325419077735192, -0.6759716617798417) -- (6.3276550558090285, -0.6752286588273452);
    \draw[thick, yellow!50] (6.3276550558090285, -0.6752286588273452) -- (6.329892198230169, -0.6744891690561923);
    \draw[thick, yellow!50] (6.329892198230169, -0.6744891690561923) -- (6.332130499478683, -0.6737531942910009);
    \draw[thick, yellow!50] (6.332130499478683, -0.6737531942910009) -- (6.3343699540317875, -0.6730207363477154);
    \draw[thick, yellow!50] (6.3343699540317875, -0.6730207363477154) -- (6.336610556363849, -0.6722917970336028);
    \draw[thick, yellow!50] (6.336610556363849, -0.6722917970336028) -- (6.338852300946406, -0.6715663781472485);
    \draw[thick, yellow!50] (6.338852300946406, -0.6715663781472485) -- (6.341095182248173, -0.6708444814785516);
    \draw[thick, yellow!50] (6.341095182248173, -0.6708444814785516) -- (6.343339194735068, -0.6701261088087203);
    \draw[thick, yellow!50] (6.343339194735068, -0.6701261088087203) -- (6.345584332870211, -0.6694112619102676);
    \draw[thick, yellow!50] (6.345584332870211, -0.6694112619102676) -- (6.347830591113947, -0.6686999425470073);
    \draw[thick, yellow!50] (6.347830591113947, -0.6686999425470073) -- (6.350077963923857, -0.6679921524740491);
    \draw[thick, yellow!50] (6.350077963923857, -0.6679921524740491) -- (6.3523264457547715, -0.667287893437795);
    \draw[thick, yellow!50] (6.3523264457547715, -0.667287893437795) -- (6.354576031058786, -0.6665871671759336);
    \draw[thick, yellow!50] (6.354576031058786, -0.6665871671759336) -- (6.356826714285273, -0.6658899754174379);
    \draw[thick, yellow!50] (6.356826714285273, -0.6658899754174379) -- (6.3590784898808925, -0.6651963198825588);
    \draw[thick, yellow!50] (6.3590784898808925, -0.6651963198825588) -- (6.361331352289614, -0.6645062022828225);
    \draw[thick, yellow!50] (6.361331352289614, -0.6645062022828225) -- (6.363585295952726, -0.6638196243210257);
    \draw[thick, yellow!50] (6.363585295952726, -0.6638196243210257) -- (6.365840315308842, -0.6631365876912312);
    \draw[thick, yellow!50] (6.365840315308842, -0.6631365876912312) -- (6.368096404793929, -0.662457094078764);
    \draw[thick, yellow!50] (6.368096404793929, -0.662457094078764) -- (6.370353558841307, -0.6617811451602069);
    \draw[thick, yellow!50] (6.370353558841307, -0.6617811451602069) -- (6.372611771881678, -0.6611087426033968);
    \draw[thick, yellow!50] (6.372611771881678, -0.6611087426033968) -- (6.374871038343121, -0.6604398880674203);
    \draw[thick, yellow!50] (6.374871038343121, -0.6604398880674203) -- (6.377131352651123, -0.6597745832026092);
    \draw[thick, yellow!50] (6.377131352651123, -0.6597745832026092) -- (6.379392709228583, -0.6591128296505373);
    \draw[thick, yellow!50] (6.379392709228583, -0.6591128296505373) -- (6.381655102495827, -0.6584546290440155);
    \draw[thick, yellow!50] (6.381655102495827, -0.6584546290440155) -- (6.383918526870627, -0.6577999830070886);
    \draw[thick, yellow!50] (6.383918526870627, -0.6577999830070886) -- (6.386182976768207, -0.6571488931550306);
    \draw[thick, yellow!50] (6.386182976768207, -0.6571488931550306) -- (6.388448446601259, -0.6565013610943407);
    \draw[thick, yellow!50] (6.388448446601259, -0.6565013610943407) -- (6.390714930779969, -0.6558573884227403);
    \draw[thick, yellow!50] (6.390714930779969, -0.6558573884227403) -- (6.392982423712005, -0.6552169767291678);
    \draw[thick, yellow!50] (6.392982423712005, -0.6552169767291678) -- (6.395250919802557, -0.654580127593775);
    \draw[thick, yellow!50] (6.395250919802557, -0.654580127593775) -- (6.397520413454336, -0.6539468425879247);
    \draw[thick, yellow!50] (6.397520413454336, -0.6539468425879247) -- (6.399790899067591, -0.6533171232741839);
    \draw[thick, yellow!50] (6.399790899067591, -0.6533171232741839) -- (6.402062371040127, -0.6526909712063227);
    \draw[thick, yellow!50] (6.402062371040127, -0.6526909712063227) -- (6.40433482376731, -0.6520683879293092);
    \draw[thick, yellow!50] (6.40433482376731, -0.6520683879293092) -- (6.406608251642091, -0.6514493749793056);
    \draw[thick, yellow!50] (6.406608251642091, -0.6514493749793056) -- (6.408882649055011, -0.6508339338836646);
    \draw[thick, yellow!50] (6.408882649055011, -0.6508339338836646) -- (6.411158010394221, -0.6502220661609264);
    \draw[thick, yellow!50] (6.411158010394221, -0.6502220661609264) -- (6.413434330045493, -0.6496137733208136);
    \draw[thick, yellow!50] (6.413434330045493, -0.6496137733208136) -- (6.415711602392234, -0.6490090568642282);
    \draw[thick, yellow!50] (6.415711602392234, -0.6490090568642282) -- (6.417989821815503, -0.648407918283248);
    \draw[thick, yellow!50] (6.417989821815503, -0.648407918283248) -- (6.420268982694017, -0.6478103590611225);
    \draw[thick, yellow!50] (6.420268982694017, -0.6478103590611225) -- (6.422549079404176, -0.6472163806722702);
    \draw[thick, yellow!50] (6.422549079404176, -0.6472163806722702) -- (6.424830106320066, -0.6466259845822733);
    \draw[thick, yellow!50] (6.424830106320066, -0.6466259845822733) -- (6.427112057813481, -0.6460391722478755);
    \draw[thick, yellow!50] (6.427112057813481, -0.6460391722478755) -- (6.429394928253933, -0.6454559451169779);
    \draw[thick, yellow!50] (6.429394928253933, -0.6454559451169779) -- (6.431678712008663, -0.6448763046286357);
    \draw[thick, yellow!50] (6.431678712008663, -0.6448763046286357) -- (6.433963403442666, -0.6443002522130541);
    \draw[thick, yellow!50] (6.433963403442666, -0.6443002522130541) -- (6.436248996918691, -0.6437277892915849);
    \draw[thick, yellow!50] (6.436248996918691, -0.6437277892915849) -- (6.438535486797261, -0.6431589172767236);
    \draw[thick, yellow!50] (6.438535486797261, -0.6431589172767236) -- (6.440822867436693, -0.6425936375721056);
    \draw[thick, yellow!50] (6.440822867436693, -0.6425936375721056) -- (6.443111133193101, -0.6420319515725021);
    \draw[thick, yellow!50] (6.443111133193101, -0.6420319515725021) -- (6.445400278420417, -0.6414738606638175);
    \draw[thick, yellow!50] (6.445400278420417, -0.6414738606638175) -- (6.447690297470402, -0.6409193662230859);
    \draw[thick, yellow!50] (6.447690297470402, -0.6409193662230859) -- (6.449981184692664, -0.6403684696184667);
    \draw[thick, yellow!50] (6.449981184692664, -0.6403684696184667) -- (6.452272934434664, -0.6398211722092431);
    \draw[thick, yellow!50] (6.452272934434664, -0.6398211722092431) -- (6.454565541041738, -0.6392774753458166);
    \draw[thick, yellow!50] (6.454565541041738, -0.6392774753458166) -- (6.456858998857108, -0.6387373803697052);
    \draw[thick, yellow!50] (6.456858998857108, -0.6387373803697052) -- (6.4591533022218925, -0.6382008886135397);
    \draw[thick, yellow!50] (6.4591533022218925, -0.6382008886135397) -- (6.461448445475129, -0.6376680014010603);
    \draw[thick, yellow!50] (6.461448445475129, -0.6376680014010603) -- (6.463744422953779, -0.637138720047113);
    \draw[thick, yellow!50] (6.463744422953779, -0.637138720047113) -- (6.4660412289927445, -0.636613045857647);
    \draw[thick, yellow!50] (6.4660412289927445, -0.636613045857647) -- (6.468338857924886, -0.6360909801297112);
    \draw[thick, yellow!50] (6.468338857924886, -0.6360909801297112) -- (6.470637304081032, -0.6355725241514507);
    \draw[thick, yellow!50] (6.470637304081032, -0.6355725241514507) -- (6.472936561789997, -0.6350576792021043);
    \draw[thick, yellow!50] (6.472936561789997, -0.6350576792021043) -- (6.47523662537859, -0.6345464465520005);
    \draw[thick, yellow!50] (6.47523662537859, -0.6345464465520005) -- (6.477537489171631, -0.6340388274625555);
    \draw[thick, yellow!50] (6.477537489171631, -0.6340388274625555) -- (6.47983914749197, -0.6335348231862683);
    \draw[thick, yellow!50] (6.47983914749197, -0.6335348231862683) -- (6.482141594660493, -0.6330344349667196);
    \draw[thick, yellow!50] (6.482141594660493, -0.6330344349667196) -- (6.484444824996141, -0.6325376640385678);
    \draw[thick, yellow!50] (6.484444824996141, -0.6325376640385678) -- (6.486748832815918, -0.6320445116275455);
    \draw[thick, yellow!50] (6.486748832815918, -0.6320445116275455) -- (6.489053612434919, -0.6315549789504576);
    \draw[thick, yellow!50] (6.489053612434919, -0.6315549789504576) -- (6.491359158166328, -0.6310690672151771);
    \draw[thick, yellow!50] (6.491359158166328, -0.6310690672151771) -- (6.49366546432144, -0.6305867776206426);
    \draw[thick, yellow!50] (6.49366546432144, -0.6305867776206426) -- (6.495972525209671, -0.6301081113568563);
    \draw[thick, yellow!50] (6.495972525209671, -0.6301081113568563) -- (6.498280335138583, -0.6296330696048793);
    \draw[thick, yellow!50] (6.498280335138583, -0.6296330696048793) -- (6.50058888841388, -0.6291616535368298);
    \draw[thick, yellow!50] (6.50058888841388, -0.6291616535368298) -- (6.502898179339438, -0.6286938643158804);
    \draw[thick, yellow!50] (6.502898179339438, -0.6286938643158804) -- (6.505208202217311, -0.6282297030962545);
    \draw[thick, yellow!50] (6.505208202217311, -0.6282297030962545) -- (6.5075189513477465, -0.6277691710232236);
    \draw[thick, yellow!50] (6.5075189513477465, -0.6277691710232236) -- (6.509830421029202, -0.6273122692331046);
    \draw[thick, yellow!50] (6.509830421029202, -0.6273122692331046) -- (6.5121426055583544, -0.6268589988532575);
    \draw[thick, yellow!50] (6.5121426055583544, -0.6268589988532575) -- (6.5144554992301185, -0.626409361002082);
    \draw[thick, yellow!50] (6.5144554992301185, -0.626409361002082) -- (6.5167690963376605, -0.6259633567890146);
    \draw[thick, yellow!50] (6.5167690963376605, -0.6259633567890146) -- (6.519083391172408, -0.6255209873145264);
    \draw[thick, yellow!50] (6.519083391172408, -0.6255209873145264) -- (6.521398378024072, -0.6250822536701204);
    \draw[thick, yellow!50] (6.521398378024072, -0.6250822536701204) -- (6.5237140511806455, -0.6246471569383277);
    \draw[thick, yellow!50] (6.5237140511806455, -0.6246471569383277) -- (6.526030404928442, -0.6242156981927066);
    \draw[thick, yellow!50] (6.526030404928442, -0.6242156981927066) -- (6.528347433552086, -0.6237878784978388);
    \draw[thick, yellow!50] (6.528347433552086, -0.6237878784978388) -- (6.530665131334539, -0.6233636989093263);
    \draw[thick, yellow!50] (6.530665131334539, -0.6233636989093263) -- (6.532983492557114, -0.6229431604737907);
    \draw[thick, yellow!50] (6.532983492557114, -0.6229431604737907) -- (6.535302511499483, -0.6225262642288685);
    \draw[thick, yellow!50] (6.535302511499483, -0.6225262642288685) -- (6.5376221824397, -0.6221130112032098);
    \draw[thick, yellow!50] (6.5376221824397, -0.6221130112032098) -- (6.539942499654205, -0.6217034024164751);
    \draw[thick, yellow!50] (6.539942499654205, -0.6217034024164751) -- (6.542263457417848, -0.6212974388793338);
    \draw[thick, yellow!50] (6.542263457417848, -0.6212974388793338) -- (6.544585050003894, -0.6208951215934604);
    \draw[thick, yellow!50] (6.544585050003894, -0.6208951215934604) -- (6.546907271684046, -0.6204964515515325);
    \draw[thick, yellow!50] (6.546907271684046, -0.6204964515515325) -- (6.549230116728453, -0.6201014297372293);
    \draw[thick, ->, yellow!50] (6.546907271684046, -0.6204964515515325) -- (6.549230116728453, -0.6201014297372293);
    \draw[thick, yellow!50] (6.549230116728453, -0.6201014297372293) -- (6.551553579405725, -0.6197100571252274);
    \draw[thick, yellow!50] (6.551553579405725, -0.6197100571252274) -- (6.553877653982948, -0.6193223346812002);
    \draw[thick, yellow!50] (6.553877653982948, -0.6193223346812002) -- (6.5562023347257, -0.6189382633618141);
    \draw[thick, yellow!50] (6.5562023347257, -0.6189382633618141) -- (6.558527615898065, -0.6185578441147269);
    \draw[thick, yellow!50] (6.558527615898065, -0.6185578441147269) -- (6.5608534917626375, -0.6181810778785852);
    \draw[thick, yellow!50] (6.5608534917626375, -0.6181810778785852) -- (6.563179956580553, -0.6178079655830226);
    \draw[thick, yellow!50] (6.563179956580553, -0.6178079655830226) -- (6.565507004611492, -0.6174385081486562);
    \draw[thick, yellow!50] (6.565507004611492, -0.6174385081486562) -- (6.567834630113691, -0.6170727064870856);
    \draw[thick, yellow!50] (6.567834630113691, -0.6170727064870856) -- (6.570162827343969, -0.6167105615008902);
    \draw[thick, yellow!50] (6.570162827343969, -0.6167105615008902) -- (6.57249159055773, -0.6163520740836266);
    \draw[thick, yellow!50] (6.57249159055773, -0.6163520740836266) -- (6.574820914008981, -0.6159972451198266);
    \draw[thick, yellow!50] (6.574820914008981, -0.6159972451198266) -- (6.577150791950349, -0.615646075484996);
    \draw[thick, yellow!50] (6.577150791950349, -0.615646075484996) -- (6.5794812186330915, -0.6152985660456105);
    \draw[thick, yellow!50] (6.5794812186330915, -0.6152985660456105) -- (6.5818121883071115, -0.6149547176591152);
    \draw[thick, yellow!50] (6.5818121883071115, -0.6149547176591152) -- (6.584143695220975, -0.6146145311739221);
    \draw[thick, yellow!50] (6.584143695220975, -0.6146145311739221) -- (6.58647573362192, -0.614278007429407);
    \draw[thick, yellow!50] (6.58647573362192, -0.614278007429407) -- (6.588808297755871, -0.6139451472559092);
    \draw[thick, yellow!50] (6.588808297755871, -0.6139451472559092) -- (6.591141381867462, -0.6136159514747279);
    \draw[thick, yellow!50] (6.591141381867462, -0.6136159514747279) -- (6.593474980200035, -0.6132904208981211);
    \draw[thick, yellow!50] (6.593474980200035, -0.6132904208981211) -- (6.595809086995673, -0.612968556329303);
    \draw[thick, yellow!50] (6.595809086995673, -0.612968556329303) -- (6.598143696495197, -0.6126503585624428);
    \draw[thick, yellow!50] (6.598143696495197, -0.6126503585624428) -- (6.600478802938189, -0.6123358283826612);
    \draw[thick, yellow!50] (6.600478802938189, -0.6123358283826612) -- (6.602814400563009, -0.6120249665660307);
    \draw[thick, yellow!50] (6.602814400563009, -0.6120249665660307) -- (6.605150483606799, -0.6117177738795717);
    \draw[thick, yellow!50] (6.605150483606799, -0.6117177738795717) -- (6.607487046305509, -0.6114142510812515);
    \draw[thick, yellow!50] (6.607487046305509, -0.6114142510812515) -- (6.609824082893899, -0.6111143989199828);
    \draw[thick, yellow!50] (6.609824082893899, -0.6111143989199828) -- (6.61216158760557, -0.6108182181356208);
    \draw[thick, yellow!50] (6.61216158760557, -0.6108182181356208) -- (6.614499554672955, -0.610525709458962);
    \draw[thick, yellow!50] (6.614499554672955, -0.610525709458962) -- (6.616837978327356, -0.6102368736117427);
    \draw[thick, yellow!50] (6.616837978327356, -0.6102368736117427) -- (6.619176852798944, -0.6099517113066365);
    \draw[thick, yellow!50] (6.619176852798944, -0.6099517113066365) -- (6.621516172316779, -0.6096702232472531);
    \draw[thick, yellow!50] (6.621516172316779, -0.6096702232472531) -- (6.623855931108824, -0.6093924101281363);
    \draw[thick, yellow!50] (6.623855931108824, -0.6093924101281363) -- (6.626196123401954, -0.6091182726347624);
    \draw[thick, yellow!50] (6.626196123401954, -0.6091182726347624) -- (6.628536743421978, -0.6088478114435383);
    \draw[thick, yellow!50] (6.628536743421978, -0.6088478114435383) -- (6.630877785393651, -0.6085810272218002);
    \draw[thick, yellow!50] (6.630877785393651, -0.6085810272218002) -- (6.633219243540681, -0.6083179206278116);
    \draw[thick, yellow!50] (6.633219243540681, -0.6083179206278116) -- (6.635561112085757, -0.6080584923107619);
    \draw[thick, yellow!50] (6.635561112085757, -0.6080584923107619) -- (6.637903385250549, -0.6078027429107649);
    \draw[thick, yellow!50] (6.637903385250549, -0.6078027429107649) -- (6.640246057255729, -0.6075506730588562);
    \draw[thick, yellow!50] (6.640246057255729, -0.6075506730588562) -- (6.64258912232099, -0.6073022833769937);
    \draw[thick, yellow!50] (6.64258912232099, -0.6073022833769937) -- (6.6449325746650505, -0.607057574478054);
    \draw[thick, yellow!50] (6.6449325746650505, -0.607057574478054) -- (6.6472764085056735, -0.6068165469658322);
    \draw[thick, yellow!50] (6.6472764085056735, -0.6068165469658322) -- (6.649620618059684, -0.6065792014350393);
    \draw[thick, yellow!50] (6.649620618059684, -0.6065792014350393) -- (6.651965197542977, -0.6063455384713021);
    \draw[thick, yellow!50] (6.651965197542977, -0.6063455384713021) -- (6.654310141170535, -0.6061155586511608);
    \draw[thick, yellow!50] (6.654310141170535, -0.6061155586511608) -- (6.656655443156444, -0.6058892625420675);
    \draw[thick, yellow!50] (6.656655443156444, -0.6058892625420675) -- (6.6590010977139045, -0.6056666507023856);
    \draw[thick, yellow!50] (6.6590010977139045, -0.6056666507023856) -- (6.661347099055247, -0.6054477236813876);
    \draw[thick, yellow!50] (6.661347099055247, -0.6054477236813876) -- (6.663693441391944, -0.605232482019254);
    \draw[thick, yellow!50] (6.663693441391944, -0.605232482019254) -- (6.666040118934633, -0.6050209262470723);
    \draw[thick, yellow!50] (6.666040118934633, -0.6050209262470723) -- (6.668387125893117, -0.6048130568868355);
    \draw[thick, yellow!50] (6.668387125893117, -0.6048130568868355) -- (6.670734456476392, -0.6046088744514404);
    \draw[thick, yellow!50] (6.670734456476392, -0.6046088744514404) -- (6.673082104892652, -0.6044083794446871);
    \draw[thick, yellow!50] (6.673082104892652, -0.6044083794446871) -- (6.675430065349308, -0.6042115723612766);
    \draw[thick, yellow!50] (6.675430065349308, -0.6042115723612766) -- (6.677778332053, -0.6040184536868114);
    \draw[thick, yellow!50] (6.677778332053, -0.6040184536868114) -- (6.6801268992096166, -0.6038290238977922);
    \draw[thick, yellow!50] (6.6801268992096166, -0.6038290238977922) -- (6.682475761024298, -0.6036432834616186);
    \draw[thick, yellow!50] (6.682475761024298, -0.6036432834616186) -- (6.684824911701462, -0.603461232836586);
    \draw[thick, yellow!50] (6.684824911701462, -0.603461232836586) -- (6.6871743454448165, -0.6032828724718868);
    \draw[thick, yellow!50] (6.6871743454448165, -0.6032828724718868) -- (6.689524056457362, -0.6031082028076076);
    \draw[thick, yellow!50] (6.689524056457362, -0.6031082028076076) -- (6.691874038941423, -0.6029372242747277);
    \draw[thick, yellow!50] (6.691874038941423, -0.6029372242747277) -- (6.694224287098651, -0.6027699372951203);
    \draw[thick, yellow!50] (6.694224287098651, -0.6027699372951203) -- (6.696574795130043, -0.6026063422815491);
    \draw[thick, yellow!50] (6.696574795130043, -0.6026063422815491) -- (6.6989255572359525, -0.6024464396376685);
    \draw[thick, yellow!50] (6.6989255572359525, -0.6024464396376685) -- (6.701276567616107, -0.6022902297580225);
    \draw[thick, yellow!50] (6.701276567616107, -0.6022902297580225) -- (6.703627820469626, -0.6021377130280434);
    \draw[thick, yellow!50] (6.703627820469626, -0.6021377130280434) -- (6.705979309995024, -0.6019888898240511);
    \draw[thick, yellow!50] (6.705979309995024, -0.6019888898240511) -- (6.708331030390234, -0.6018437605132521);
    \draw[thick, yellow!50] (6.708331030390234, -0.6018437605132521) -- (6.71068297585262, -0.6017023254537384);
    \draw[thick, yellow!50] (6.71068297585262, -0.6017023254537384) -- (6.713035140578991, -0.6015645849944871);
    \draw[thick, yellow!50] (6.713035140578991, -0.6015645849944871) -- (6.715387518765615, -0.601430539475359);
    \draw[thick, yellow!50] (6.715387518765615, -0.601430539475359) -- (6.717740104608231, -0.601300189227098);
    \draw[thick, yellow!50] (6.717740104608231, -0.601300189227098) -- (6.720092892302068, -0.6011735345713307);
    \draw[thick, yellow!50] (6.720092892302068, -0.6011735345713307) -- (6.722445876041856, -0.6010505758205646);
    \draw[thick, yellow!50] (6.722445876041856, -0.6010505758205646) -- (6.7247990500218435, -0.6009313132781884);
    \draw[thick, yellow!50] (6.7247990500218435, -0.6009313132781884) -- (6.7271524084358045, -0.6008157472384703);
    \draw[thick, yellow!50] (6.7271524084358045, -0.6008157472384703) -- (6.729505945477064, -0.6007038779865581);
    \draw[thick, yellow!50] (6.729505945477064, -0.6007038779865581) -- (6.7318596553385, -0.6005957057984783);
    \draw[thick, yellow!50] (6.7318596553385, -0.6005957057984783) -- (6.734213532212571, -0.6004912309411348);
    \draw[thick, yellow!50] (6.734213532212571, -0.6004912309411348) -- (6.736567570291317, -0.6003904536723088);
    \draw[thick, yellow!50] (6.736567570291317, -0.6003904536723088) -- (6.738921763766386, -0.6002933742406584);
    \draw[thick, yellow!50] (6.738921763766386, -0.6002933742406584) -- (6.741276106829035, -0.6001999928857176);
    \draw[thick, yellow!50] (6.741276106829035, -0.6001999928857176) -- (6.7436305936701615, -0.6001103098378953);
    \draw[thick, yellow!50] (6.7436305936701615, -0.6001103098378953) -- (6.7459852184803, -0.6000243253184756);
    \draw[thick, yellow!50] (6.7459852184803, -0.6000243253184756) -- (6.748339975449649, -0.5999420395396167);
    \draw[thick, yellow!50] (6.748339975449649, -0.5999420395396167) -- (6.750694858768079, -0.5998634527043507);
    \draw[thick, yellow!50] (6.750694858768079, -0.5998634527043507) -- (6.753049862625151, -0.5997885650065827);
    \draw[thick, yellow!50] (6.753049862625151, -0.5997885650065827) -- (6.755404981210127, -0.5997173766310908);
    \draw[thick, yellow!50] (6.755404981210127, -0.5997173766310908) -- (6.757760208711984, -0.599649887753525);
    \draw[thick, yellow!50] (6.757760208711984, -0.599649887753525) -- (6.760115539319433, -0.5995860985404076);
    \draw[thick, yellow!50] (6.760115539319433, -0.5995860985404076) -- (6.762470967220931, -0.5995260091491321);
    \draw[thick, yellow!50] (6.762470967220931, -0.5995260091491321) -- (6.7648264866046945, -0.5994696197279632);
    \draw[thick, yellow!50] (6.7648264866046945, -0.5994696197279632) -- (6.767182091658711, -0.599416930416036);
    \draw[thick, yellow!50] (6.767182091658711, -0.599416930416036) -- (6.769537776570761, -0.5993679413433562);
    \draw[thick, yellow!50] (6.769537776570761, -0.5993679413433562) -- (6.771893535528424, -0.5993226526307994);
    \draw[thick, yellow!50] (6.771893535528424, -0.5993226526307994) -- (6.774249362719103, -0.5992810643901112);
    \draw[thick, yellow!50] (6.774249362719103, -0.5992810643901112) -- (6.7766052523300235, -0.5992431767239064);
    \draw[thick, yellow!50] (6.7766052523300235, -0.5992431767239064) -- (6.7789611985482665, -0.5992089897256687);
    \draw[thick, yellow!50] (6.7789611985482665, -0.5992089897256687) -- (6.781317195560767, -0.5991785034797517);
    \draw[thick, yellow!50] (6.781317195560767, -0.5991785034797517) -- (6.783673237554337, -0.5991517180613766);
    \draw[thick, yellow!50] (6.783673237554337, -0.5991517180613766) -- (6.786029318715675, -0.599128633536634);
    \draw[thick, yellow!50] (6.786029318715675, -0.599128633536634) -- (6.788385433231388, -0.5991092499624829);
    \draw[thick, yellow!50] (6.788385433231388, -0.5991092499624829) -- (6.790741575287997, -0.5990935673867502);
    \draw[thick, yellow!50] (6.790741575287997, -0.5990935673867502) -- (6.793097739071955, -0.599081585848131);
    \draw[thick, yellow!50] (6.793097739071955, -0.599081585848131) -- (6.795453918769661, -0.5990733053761885);
    \draw[thick, yellow!50] (6.795453918769661, -0.5990733053761885) -- (6.797810108567478, -0.5990687259913541);
    \draw[thick, yellow!50] (6.797810108567478, -0.5990687259913541) -- (6.80016630265174, -0.5990678477049267);
    \draw[thick, yellow!50] (6.80016630265174, -0.5990678477049267) -- (6.802522495208773, -0.5990706705190738);
    \draw[thick, yellow!50] (6.802522495208773, -0.5990706705190738) -- (6.804878680424908, -0.5990771944268304);
    \draw[thick, yellow!50] (6.804878680424908, -0.5990771944268304) -- (6.80723485248649, -0.5990874194120989);
    \draw[thick, yellow!50] (6.80723485248649, -0.5990874194120989) -- (6.809591005579897, -0.5991013454496505);
    \draw[thick, yellow!50] (6.809591005579897, -0.5991013454496505) -- (6.811947133891559, -0.599118972505124);
    \draw[thick, yellow!50] (6.811947133891559, -0.599118972505124) -- (6.814303231607963, -0.5991403005350266);
    \draw[thick, yellow!50] (6.814303231607963, -0.5991403005350266) -- (6.81665929291567, -0.5991653294867333);
    \draw[thick, yellow!50] (6.81665929291567, -0.5991653294867333) -- (6.819015312001335, -0.5991940592984877);
    \draw[thick, yellow!50] (6.819015312001335, -0.5991940592984877) -- (6.821371283051715, -0.5992264898994017);
    \draw[thick, yellow!50] (6.821371283051715, -0.5992264898994017) -- (6.823727200253684, -0.5992626212094563);
    \draw[thick, yellow!50] (6.823727200253684, -0.5992626212094563) -- (6.826083057794252, -0.599302453139501);
    \draw[thick, yellow!50] (6.826083057794252, -0.599302453139501) -- (6.8284388498605715, -0.5993459855912542);
    \draw[thick, yellow!50] (6.8284388498605715, -0.5993459855912542) -- (6.8307945706399655, -0.5993932184573042);
    \draw[thick, yellow!50] (6.8307945706399655, -0.5993932184573042) -- (6.833150214319923, -0.5994441516211086);
    \draw[thick, yellow!50] (6.833150214319923, -0.5994441516211086) -- (6.83550577508813, -0.5994987849569947);
    \draw[thick, yellow!50] (6.83550577508813, -0.5994987849569947) -- (6.837861247132471, -0.5995571183301605);
    \draw[thick, yellow!50] (6.837861247132471, -0.5995571183301605) -- (6.840216624641055, -0.5996191515966736);
    \draw[thick, yellow!50] (6.840216624641055, -0.5996191515966736) -- (6.842571901802223, -0.5996848846034737);
    \draw[thick, yellow!50] (6.842571901802223, -0.5996848846034737) -- (6.844927072804562, -0.5997543171883707);
    \draw[thick, yellow!50] (6.844927072804562, -0.5997543171883707) -- (6.84728213183692, -0.599827449180047);
    \draw[thick, yellow!50] (6.84728213183692, -0.599827449180047) -- (6.849637073088424, -0.5999042803980563);
    \draw[thick, yellow!50] (6.849637073088424, -0.5999042803980563) -- (6.851991890748492, -0.5999848106528255);
    \draw[thick, yellow!50] (6.851991890748492, -0.5999848106528255) -- (6.854346579006845, -0.6000690397456541);
    \draw[thick, yellow!50] (6.854346579006845, -0.6000690397456541) -- (6.856701132053523, -0.600156967468715);
    \draw[thick, yellow!50] (6.856701132053523, -0.600156967468715) -- (6.859055544078899, -0.6002485936050557);
    \draw[thick, yellow!50] (6.859055544078899, -0.6002485936050557) -- (6.861409809273697, -0.6003439179285973);
    \draw[thick, yellow!50] (6.861409809273697, -0.6003439179285973) -- (6.863763921829003, -0.6004429402041369);
    \draw[thick, yellow!50] (6.863763921829003, -0.6004429402041369) -- (6.866117875936276, -0.6005456601873467);
    \draw[thick, yellow!50] (6.866117875936276, -0.6005456601873467) -- (6.86847166578737, -0.6006520776247755);
    \draw[thick, yellow!50] (6.86847166578737, -0.6006520776247755) -- (6.870825285574542, -0.6007621922538489);
    \draw[thick, yellow!50] (6.870825285574542, -0.6007621922538489) -- (6.873178729490467, -0.6008760038028694);
    \draw[thick, yellow!50] (6.873178729490467, -0.6008760038028694) -- (6.87553199172826, -0.6009935119910192);
    \draw[thick, yellow!50] (6.87553199172826, -0.6009935119910192) -- (6.877885066481477, -0.6011147165283579);
    \draw[thick, yellow!50] (6.877885066481477, -0.6011147165283579) -- (6.880237947944142, -0.6012396171158256);
    \draw[thick, yellow!50] (6.880237947944142, -0.6012396171158256) -- (6.882590630310752, -0.6013682134452424);
    \draw[thick, yellow!50] (6.882590630310752, -0.6013682134452424) -- (6.8849431077763, -0.6015005051993098);
    \draw[thick, yellow!50] (6.8849431077763, -0.6015005051993098) -- (6.8872953745362775, -0.6016364920516108);
    \draw[thick, yellow!50] (6.8872953745362775, -0.6016364920516108) -- (6.889647424786704, -0.6017761736666117);
    \draw[thick, yellow!50] (6.889647424786704, -0.6017761736666117) -- (6.891999252724128, -0.6019195496996618);
    \draw[thick, yellow!50] (6.891999252724128, -0.6019195496996618) -- (6.894350852545648, -0.6020666197969949);
    \draw[thick, yellow!50] (6.894350852545648, -0.6020666197969949) -- (6.896702218448924, -0.6022173835957305);
    \draw[thick, yellow!50] (6.896702218448924, -0.6022173835957305) -- (6.899053344632197, -0.6023718407238734);
    \draw[thick, yellow!50] (6.899053344632197, -0.6023718407238734) -- (6.901404225294293, -0.6025299908003164);
    \draw[thick, yellow!50] (6.901404225294293, -0.6025299908003164) -- (6.90375485463465, -0.6026918334348398);
    \draw[thick, yellow!50] (6.90375485463465, -0.6026918334348398) -- (6.906105226853326, -0.6028573682281129);
    \draw[thick, yellow!50] (6.906105226853326, -0.6028573682281129) -- (6.908455336151007, -0.6030265947716951);
    \draw[thick, yellow!50] (6.908455336151007, -0.6030265947716951) -- (6.910805176729033, -0.6031995126480367);
    \draw[thick, yellow!50] (6.910805176729033, -0.6031995126480367) -- (6.913154742789407, -0.6033761214304801);
    \draw[thick, yellow!50] (6.913154742789407, -0.6033761214304801) -- (6.9155040285348095, -0.6035564206832609);
    \draw[thick, yellow!50] (6.9155040285348095, -0.6035564206832609) -- (6.917853028168608, -0.6037404099615081);
    \draw[thick, yellow!50] (6.917853028168608, -0.6037404099615081) -- (6.920201735894882, -0.6039280888112467);
    \draw[thick, yellow!50] (6.920201735894882, -0.6039280888112467) -- (6.922550145918429, -0.6041194567693979);
    \draw[thick, yellow!50] (6.922550145918429, -0.6041194567693979) -- (6.9248982524447795, -0.6043145133637802);
    \draw[thick, yellow!50] (6.9248982524447795, -0.6043145133637802) -- (6.927246049680214, -0.604513258113111);
    \draw[thick, yellow!50] (6.927246049680214, -0.604513258113111) -- (6.9295935318317765, -0.6047156905270068);
    \draw[thick, yellow!50] (6.9295935318317765, -0.6047156905270068) -- (6.931940693107288, -0.6049218101059866);
    \draw[thick, yellow!50] (6.931940693107288, -0.6049218101059866) -- (6.934287527715362, -0.6051316163414704);
    \draw[thick, yellow!50] (6.934287527715362, -0.6051316163414704) -- (6.936634029865416, -0.6053451087157817);
    \draw[thick, yellow!50] (6.936634029865416, -0.6053451087157817) -- (6.938980193767691, -0.6055622867021503);
    \draw[thick, yellow!50] (6.938980193767691, -0.6055622867021503) -- (6.941326013633259, -0.6057831497647104);
    \draw[thick, yellow!50] (6.941326013633259, -0.6057831497647104) -- (6.943671483674045, -0.6060076973585042);
    \draw[thick, yellow!50] (6.943671483674045, -0.6060076973585042) -- (6.946016598102833, -0.6062359289294836);
    \draw[thick, yellow!50] (6.946016598102833, -0.6062359289294836) -- (6.948361351133286, -0.6064678439145091);
    \draw[thick, yellow!50] (6.948361351133286, -0.6064678439145091) -- (6.950705736979961, -0.6067034417413542);
    \draw[thick, yellow!50] (6.950705736979961, -0.6067034417413542) -- (6.953049749858316, -0.6069427218287041);
    \draw[thick, yellow!50] (6.953049749858316, -0.6069427218287041) -- (6.955393383984735, -0.6071856835861593);
    \draw[thick, yellow!50] (6.955393383984735, -0.6071856835861593) -- (6.957736633576532, -0.6074323264142356);
    \draw[thick, yellow!50] (6.957736633576532, -0.6074323264142356) -- (6.960079492851973, -0.6076826497043666);
    \draw[thick, yellow!50] (6.960079492851973, -0.6076826497043666) -- (6.962421956030285, -0.6079366528389045);
    \draw[thick, yellow!50] (6.962421956030285, -0.6079366528389045) -- (6.964764017331671, -0.6081943351911214);
    \draw[thick, yellow!50] (6.964764017331671, -0.6081943351911214) -- (6.967105670977331, -0.6084556961252121);
    \draw[thick, yellow!50] (6.967105670977331, -0.6084556961252121) -- (6.969446911189467, -0.6087207349962942);
    \draw[thick, yellow!50] (6.969446911189467, -0.6087207349962942) -- (6.971787732191299, -0.608989451150411);
    \draw[thick, yellow!50] (6.971787732191299, -0.608989451150411) -- (6.9741281282070835, -0.6092618439245316);
    \draw[thick, yellow!50] (6.9741281282070835, -0.6092618439245316) -- (6.976468093462129, -0.6095379126465543);
    \draw[thick, yellow!50] (6.976468093462129, -0.6095379126465543) -- (6.978807622182804, -0.609817656635307);
    \draw[thick, yellow!50] (6.978807622182804, -0.609817656635307) -- (6.981146708596551, -0.610101075200549);
    \draw[thick, yellow!50] (6.981146708596551, -0.610101075200549) -- (6.983485346931908, -0.6103881676429732);
    \draw[thick, yellow!50] (6.983485346931908, -0.6103881676429732) -- (6.985823531418517, -0.6106789332542075);
    \draw[thick, yellow!50] (6.985823531418517, -0.6106789332542075) -- (6.9881612562871425, -0.6109733713168168);
    \draw[thick, yellow!50] (6.9881612562871425, -0.6109733713168168) -- (6.990498515769678, -0.6112714811043045);
    \draw[thick, yellow!50] (6.990498515769678, -0.6112714811043045) -- (6.99283530409917, -0.6115732618811139);
    \draw[thick, yellow!50] (6.99283530409917, -0.6115732618811139) -- (6.995171615509824, -0.6118787129026315);
    \draw[thick, yellow!50] (6.995171615509824, -0.6118787129026315) -- (6.9975074442370255, -0.6121878334151871);
    \draw[thick, yellow!50] (6.9975074442370255, -0.6121878334151871) -- (6.999842784517348, -0.6125006226560562);
    \draw[thick, yellow!50] (6.999842784517348, -0.6125006226560562) -- (7.002177630588571, -0.612817079853463);
    \draw[thick, yellow!50] (7.002177630588571, -0.612817079853463) -- (7.004511976689697, -0.6131372042265802);
    \draw[thick, yellow!50] (7.004511976689697, -0.6131372042265802) -- (7.006845817060956, -0.6134609949855334);
    \draw[thick, yellow!50] (7.006845817060956, -0.6134609949855334) -- (7.009179145943829, -0.6137884513314007);
    \draw[thick, yellow!50] (7.009179145943829, -0.6137884513314007) -- (7.01151195758106, -0.6141195724562161);
    \draw[thick, yellow!50] (7.01151195758106, -0.6141195724562161) -- (7.013844246216668, -0.6144543575429713);
    \draw[thick, yellow!50] (7.013844246216668, -0.6144543575429713) -- (7.016176006095963, -0.6147928057656171);
    \draw[thick, yellow!50] (7.016176006095963, -0.6147928057656171) -- (7.018507231465559, -0.6151349162890667);
    \draw[thick, yellow!50] (7.018507231465559, -0.6151349162890667) -- (7.020837916573387, -0.6154806882691959);
    \draw[thick, yellow!50] (7.020837916573387, -0.6154806882691959) -- (7.023168055668716, -0.6158301208528467);
    \draw[thick, yellow!50] (7.023168055668716, -0.6158301208528467) -- (7.02549764300216, -0.6161832131778293);
    \draw[thick, yellow!50] (7.02549764300216, -0.6161832131778293) -- (7.027826672825692, -0.6165399643729232);
    \draw[thick, yellow!50] (7.027826672825692, -0.6165399643729232) -- (7.030155139392662, -0.6169003735578804);
    \draw[thick, yellow!50] (7.030155139392662, -0.6169003735578804) -- (7.03248303695781, -0.6172644398434269);
    \draw[thick, yellow!50] (7.03248303695781, -0.6172644398434269) -- (7.034810359777284, -0.6176321623312657);
    \draw[thick, yellow!50] (7.034810359777284, -0.6176321623312657) -- (7.037137102108643, -0.6180035401140778);
    \draw[thick, yellow!50] (7.037137102108643, -0.6180035401140778) -- (7.03946325821088, -0.6183785722755255);
    \draw[thick, yellow!50] (7.03946325821088, -0.6183785722755255) -- (7.04178882234444, -0.6187572578902543);
    \draw[thick, yellow!50] (7.04178882234444, -0.6187572578902543) -- (7.044113788771222, -0.619139596023895);
    \draw[thick, yellow!50] (7.044113788771222, -0.619139596023895) -- (7.046438151754603, -0.6195255857330663);
    \draw[thick, yellow!50] (7.046438151754603, -0.6195255857330663) -- (7.048761905559449, -0.6199152260653769);
    \draw[thick, yellow!50] (7.048761905559449, -0.6199152260653769) -- (7.051085044452129, -0.6203085160594282);
    \draw[thick, yellow!50] (7.051085044452129, -0.6203085160594282) -- (7.053407562700527, -0.6207054547448159);
    \draw[thick, yellow!50] (7.053407562700527, -0.6207054547448159) -- (7.055729454574061, -0.6211060411421336);
    \draw[thick, yellow!50] (7.055729454574061, -0.6211060411421336) -- (7.058050714343695, -0.6215102742629741);
    \draw[thick, yellow!50] (7.058050714343695, -0.6215102742629741) -- (7.060371336281948, -0.6219181531099323);
    \draw[thick, yellow!50] (7.060371336281948, -0.6219181531099323) -- (7.062691314662918, -0.6223296766766075);
    \draw[thick, yellow!50] (7.062691314662918, -0.6223296766766075) -- (7.065010643762291, -0.6227448439476067);
    \draw[thick, yellow!50] (7.065010643762291, -0.6227448439476067) -- (7.0673293178573475, -0.6231636538985452);
    \draw[thick, yellow!50] (7.0673293178573475, -0.6231636538985452) -- (7.069647331226996, -0.6235861054960519);
    \draw[thick, yellow!50] (7.069647331226996, -0.6235861054960519) -- (7.071964678151765, -0.6240121976977688);
    \draw[thick, yellow!50] (7.071964678151765, -0.6240121976977688) -- (7.074281352913832, -0.6244419294523563);
    \draw[thick, yellow!50] (7.074281352913832, -0.6244419294523563) -- (7.076597349797032, -0.6248752996994937);
    \draw[thick, yellow!50] (7.076597349797032, -0.6248752996994937) -- (7.078912663086875, -0.625312307369883);
    \draw[thick, yellow!50] (7.078912663086875, -0.625312307369883) -- (7.081227287070553, -0.6257529513852513);
    \draw[thick, yellow!50] (7.081227287070553, -0.6257529513852513) -- (7.083541216036965, -0.6261972306583533);
    \draw[thick, yellow!50] (7.083541216036965, -0.6261972306583533) -- (7.085854444276716, -0.6266451440929739);
    \draw[thick, yellow!50] (7.085854444276716, -0.6266451440929739) -- (7.08816696608215, -0.6270966905839314);
    \draw[thick, yellow!50] (7.08816696608215, -0.6270966905839314) -- (7.090478775747346, -0.6275518690170796);
    \draw[thick, yellow!50] (7.090478775747346, -0.6275518690170796) -- (7.092789867568146, -0.6280106782693111);
    \draw[thick, yellow!50] (7.092789867568146, -0.6280106782693111) -- (7.095100235842159, -0.6284731172085596);
    \draw[thick, yellow!50] (7.095100235842159, -0.6284731172085596) -- (7.097409874868782, -0.6289391846938028);
    \draw[thick, yellow!50] (7.097409874868782, -0.6289391846938028) -- (7.09971877894921, -0.6294088795750661);
    \draw[thick, yellow!50] (7.09971877894921, -0.6294088795750661) -- (7.102026942386451, -0.6298822006934235);
    \draw[thick, yellow!50] (7.102026942386451, -0.6298822006934235) -- (7.104334359485341, -0.6303591468810021);
    \draw[thick, yellow!50] (7.104334359485341, -0.6303591468810021) -- (7.10664102455256, -0.6308397169609852);
    \draw[thick, yellow!50] (7.10664102455256, -0.6308397169609852) -- (7.108946931896638, -0.6313239097476133);
    \draw[thick, yellow!50] (7.108946931896638, -0.6313239097476133) -- (7.111252075827981, -0.6318117240461893);
    \draw[thick, yellow!50] (7.111252075827981, -0.6318117240461893) -- (7.113556450658873, -0.6323031586530796);
    \draw[thick, yellow!50] (7.113556450658873, -0.6323031586530796) -- (7.1158600507035, -0.6327982123557183);
    \draw[thick, yellow!50] (7.1158600507035, -0.6327982123557183) -- (7.118162870277957, -0.6332968839326096);
    \draw[thick, yellow!50] (7.118162870277957, -0.6332968839326096) -- (7.120464903700265, -0.6337991721533309);
    \draw[thick, yellow!50] (7.120464903700265, -0.6337991721533309) -- (7.122766145290387, -0.6343050757785359);
    \draw[thick, yellow!50] (7.122766145290387, -0.6343050757785359) -- (7.1250665893702365, -0.6348145935599576);
    \draw[thick, yellow!50] (7.1250665893702365, -0.6348145935599576) -- (7.127366230263696, -0.6353277242404121);
    \draw[thick, yellow!50] (7.127366230263696, -0.6353277242404121) -- (7.129665062296634, -0.6358444665537999);
    \draw[thick, yellow!50] (7.129665062296634, -0.6358444665537999) -- (7.131963079796906, -0.6363648192251106);
    \draw[thick, yellow!50] (7.131963079796906, -0.6363648192251106) -- (7.134260277094386, -0.6368887809704261);
    \draw[thick, yellow!50] (7.134260277094386, -0.6368887809704261) -- (7.1365566485209655, -0.6374163504969228);
    \draw[thick, yellow!50] (7.1365566485209655, -0.6374163504969228) -- (7.138852188410578, -0.6379475265028752);
    \draw[thick, yellow!50] (7.138852188410578, -0.6379475265028752) -- (7.141146891099205, -0.6384823076776595);
    \draw[thick, yellow!50] (7.141146891099205, -0.6384823076776595) -- (7.143440750924899, -0.639020692701756);
    \draw[thick, yellow!50] (7.143440750924899, -0.639020692701756) -- (7.145733762227785, -0.6395626802467534);
    \draw[thick, yellow!50] (7.145733762227785, -0.6395626802467534) -- (7.148025919350089, -0.6401082689753514);
    \draw[thick, yellow!50] (7.148025919350089, -0.6401082689753514) -- (7.1503172166361395, -0.6406574575413638);
    \draw[thick, yellow!50] (7.1503172166361395, -0.6406574575413638) -- (7.152607648432388, -0.6412102445897228);
    \draw[thick, yellow!50] (7.152607648432388, -0.6412102445897228) -- (7.154897209087423, -0.6417666287564807);
    \draw[thick, yellow!50] (7.154897209087423, -0.6417666287564807) -- (7.157185892951979, -0.6423266086688153);
    \draw[thick, yellow!50] (7.157185892951979, -0.6423266086688153) -- (7.159473694378958, -0.6428901829450319);
    \draw[thick, yellow!50] (7.159473694378958, -0.6428901829450319) -- (7.161760607723437, -0.6434573501945667);
    \draw[thick, yellow!50] (7.161760607723437, -0.6434573501945667) -- (7.1640466273426835, -0.6440281090179911);
    \draw[thick, yellow!50] (7.1640466273426835, -0.6440281090179911) -- (7.166331747596173, -0.6446024580070144);
    \draw[thick, yellow!50] (7.166331747596173, -0.6446024580070144) -- (7.1686159628456, -0.6451803957444875);
    \draw[thick, yellow!50] (7.1686159628456, -0.6451803957444875) -- (7.170899267454884, -0.6457619208044064);
    \draw[thick, yellow!50] (7.170899267454884, -0.6457619208044064) -- (7.173181655790205, -0.6463470317519161);
    \draw[thick, yellow!50] (7.173181655790205, -0.6463470317519161) -- (7.175463122219992, -0.6469357271433135);
    \draw[thick, yellow!50] (7.175463122219992, -0.6469357271433135) -- (7.177743661114956, -0.6475280055260508);
    \draw[thick, yellow!50] (7.177743661114956, -0.6475280055260508) -- (7.180023266848092, -0.6481238654387405);
    \draw[thick, yellow!50] (7.180023266848092, -0.6481238654387405) -- (7.182301933794701, -0.6487233054111571);
    \draw[thick, yellow!50] (7.182301933794701, -0.6487233054111571) -- (7.184579656332399, -0.6493263239642424);
    \draw[thick, yellow!50] (7.184579656332399, -0.6493263239642424) -- (7.186856428841132, -0.6499329196101076);
    \draw[thick, yellow!50] (7.186856428841132, -0.6499329196101076) -- (7.189132245703188, -0.6505430908520385);
    \draw[thick, yellow!50] (7.189132245703188, -0.6505430908520385) -- (7.191407101303216, -0.6511568361844986);
    \draw[thick, yellow!50] (7.191407101303216, -0.6511568361844986) -- (7.1936809900282395, -0.6517741540931317);
    \draw[thick, yellow!50] (7.1936809900282395, -0.6517741540931317) -- (7.1959539062676585, -0.6523950430547675);
    \draw[thick, yellow!50] (7.1959539062676585, -0.6523950430547675) -- (7.198225844413281, -0.653019501537424);
    \draw[thick, yellow!50] (7.198225844413281, -0.653019501537424) -- (7.2004967988593265, -0.6536475280003124);
    \draw[thick, yellow!50] (7.2004967988593265, -0.6536475280003124) -- (7.20276676400244, -0.6542791208938395);
    \draw[thick, yellow!50] (7.20276676400244, -0.6542791208938395) -- (7.205035734241706, -0.6549142786596128);
    \draw[thick, yellow!50] (7.205035734241706, -0.6549142786596128) -- (7.207303703978669, -0.6555529997304432);
    \draw[thick, yellow!50] (7.207303703978669, -0.6555529997304432) -- (7.209570667617337, -0.656195282530351);
    \draw[thick, yellow!50] (7.209570667617337, -0.656195282530351) -- (7.211836619564203, -0.6568411254745659);
    \draw[thick, yellow!50] (7.211836619564203, -0.6568411254745659) -- (7.214101554228257, -0.6574905269695355);
    \draw[thick, yellow!50] (7.214101554228257, -0.6574905269695355) -- (7.216365466020996, -0.6581434854129258);
    \draw[thick, yellow!50] (7.216365466020996, -0.6581434854129258) -- (7.218628349356445, -0.6587999991936271);
    \draw[thick, yellow!50] (7.218628349356445, -0.6587999991936271) -- (7.220890198651162, -0.6594600666917565);
    \draw[thick, yellow!50] (7.220890198651162, -0.6594600666917565) -- (7.22315100832426, -0.6601236862786634);
    \draw[thick, yellow!50] (7.22315100832426, -0.6601236862786634) -- (7.2254107727974155, -0.6607908563169322);
    \draw[thick, yellow!50] (7.2254107727974155, -0.6607908563169322) -- (7.227669486494886, -0.6614615751603874);
    \draw[thick, yellow!50] (7.227669486494886, -0.6614615751603874) -- (7.229927143843515, -0.6621358411540967);
    \draw[thick, yellow!50] (7.229927143843515, -0.6621358411540967) -- (7.232183739272763, -0.6628136526343757);
    \draw[thick, yellow!50] (7.232183739272763, -0.6628136526343757) -- (7.234439267214702, -0.6634950079287925);
    \draw[thick, yellow!50] (7.234439267214702, -0.6634950079287925) -- (7.236693722104044, -0.6641799053561701);
    \draw[thick, yellow!50] (7.236693722104044, -0.6641799053561701) -- (7.238947098378142, -0.6648683432265923);
    \draw[thick, yellow!50] (7.238947098378142, -0.6648683432265923) -- (7.241199390477015, -0.6655603198414071);
    \draw[thick, yellow!50] (7.241199390477015, -0.6655603198414071) -- (7.243450592843358, -0.666255833493231);
    \draw[thick, yellow!50] (7.243450592843358, -0.666255833493231) -- (7.245700699922551, -0.6669548824659534);
    \draw[thick, yellow!50] (7.245700699922551, -0.6669548824659534) -- (7.24794970616268, -0.6676574650347401);
    \draw[thick, yellow!50] (7.24794970616268, -0.6676574650347401) -- (7.250197606014544, -0.6683635794660386);
    \draw[thick, yellow!50] (7.250197606014544, -0.6683635794660386) -- (7.252444393931675, -0.669073224017582);
    \draw[thick, yellow!50] (7.252444393931675, -0.669073224017582) -- (7.254690064370347, -0.6697863969383927);
    \draw[thick, yellow!50] (7.254690064370347, -0.6697863969383927) -- (7.25693461178959, -0.6705030964687871);
    \draw[thick, yellow!50] (7.25693461178959, -0.6705030964687871) -- (7.259178030651208, -0.6712233208403808);
    \draw[thick, yellow!50] (7.259178030651208, -0.6712233208403808) -- (7.261420315419787, -0.6719470682760915);
    \draw[thick, yellow!50] (7.261420315419787, -0.6719470682760915) -- (7.263661460562713, -0.6726743369901447);
    \draw[thick, yellow!50] (7.263661460562713, -0.6726743369901447) -- (7.265901460550183, -0.6734051251880767);
    \draw[thick, yellow!50] (7.265901460550183, -0.6734051251880767) -- (7.268140309855219, -0.6741394310667405);
    \draw[thick, yellow!50] (7.268140309855219, -0.6741394310667405) -- (7.270378002953683, -0.6748772528143092);
    \draw[thick, yellow!50] (7.270378002953683, -0.6748772528143092) -- (7.2726145343242905, -0.6756185886102812);
    \draw[thick, yellow!50] (7.2726145343242905, -0.6756185886102812) -- (7.274849898448622, -0.676363436625484);
    \draw[thick, yellow!50] (7.274849898448622, -0.676363436625484) -- (7.277084089811138, -0.6771117950220791);
    \draw[thick, yellow!50] (7.277084089811138, -0.6771117950220791) -- (7.2793171028991965, -0.6778636619535665);
    \draw[thick, yellow!50] (7.2793171028991965, -0.6778636619535665) -- (7.281548932203057, -0.6786190355647899);
    \draw[thick, yellow!50] (7.281548932203057, -0.6786190355647899) -- (7.283779572215902, -0.679377913991939);
    \draw[thick, yellow!50] (7.283779572215902, -0.679377913991939) -- (7.28600901743385, -0.6801402953625574);
    \draw[thick, yellow!50] (7.28600901743385, -0.6801402953625574) -- (7.288237262355967, -0.6809061777955447);
    \draw[thick, yellow!50] (7.288237262355967, -0.6809061777955447) -- (7.290464301484281, -0.6816755594011623);
    \draw[thick, yellow!50] (7.290464301484281, -0.6816755594011623) -- (7.292690129323793, -0.682448438281037);
    \draw[thick, yellow!50] (7.292690129323793, -0.682448438281037) -- (7.2949147403824925, -0.6832248125281675);
    \draw[thick, yellow!50] (7.2949147403824925, -0.6832248125281675) -- (7.297138129171375, -0.6840046802269275);
    \draw[thick, yellow!50] (7.297138129171375, -0.6840046802269275) -- (7.299360290204451, -0.6847880394530708);
    \draw[thick, yellow!50] (7.299360290204451, -0.6847880394530708) -- (7.301581217998756, -0.6855748882737365);
    \draw[thick, yellow!50] (7.301581217998756, -0.6855748882737365) -- (7.303800907074374, -0.6863652247474532);
    \draw[thick, yellow!50] (7.303800907074374, -0.6863652247474532) -- (7.306019351954439, -0.6871590469241444);
    \draw[thick, yellow!50] (7.306019351954439, -0.6871590469241444) -- (7.308236547165164, -0.6879563528451329);
    \draw[thick, yellow!50] (7.308236547165164, -0.6879563528451329) -- (7.310452487235835, -0.6887571405431452);
    \draw[thick, yellow!50] (7.310452487235835, -0.6887571405431452) -- (7.312667166698844, -0.6895614080423175);
    \draw[thick, yellow!50] (7.312667166698844, -0.6895614080423175) -- (7.314880580089689, -0.6903691533581995);
    \draw[thick, yellow!50] (7.314880580089689, -0.6903691533581995) -- (7.317092721946993, -0.6911803744977605);
    \draw[thick, yellow!50] (7.317092721946993, -0.6911803744977605) -- (7.319303586812513, -0.6919950694593923);
    \draw[thick, yellow!50] (7.319303586812513, -0.6919950694593923) -- (7.32151316923116, -0.6928132362329164);
    \draw[thick, yellow!50] (7.32151316923116, -0.6928132362329164) -- (7.323721463751013, -0.6936348727995874);
    \draw[thick, yellow!50] (7.323721463751013, -0.6936348727995874) -- (7.325928464923322, -0.6944599771320993);
    \draw[thick, yellow!50] (7.325928464923322, -0.6944599771320993) -- (7.328134167302531, -0.6952885471945884);
    \draw[thick, yellow!50] (7.328134167302531, -0.6952885471945884) -- (7.330338565446288, -0.696120580942641);
    \draw[thick, yellow!50] (7.330338565446288, -0.696120580942641) -- (7.332541653915461, -0.6969560763232963);
    \draw[thick, yellow!50] (7.332541653915461, -0.6969560763232963) -- (7.334743427274149, -0.6977950312750527);
    \draw[thick, yellow!50] (7.334743427274149, -0.6977950312750527) -- (7.3369438800896924, -0.698637443727872);
    \draw[thick, yellow!50] (7.3369438800896924, -0.698637443727872) -- (7.3391430069326935, -0.6994833116031853);
    \draw[thick, yellow!50] (7.3391430069326935, -0.6994833116031853) -- (7.341340802377028, -0.7003326328138977);
    \draw[thick, yellow!50] (7.341340802377028, -0.7003326328138977) -- (7.3435372609998515, -0.701185405264394);
    \draw[thick, yellow!50] (7.3435372609998515, -0.701185405264394) -- (7.345732377381621, -0.7020416268505422);
    \draw[thick, yellow!50] (7.345732377381621, -0.7020416268505422) -- (7.347926146106106, -0.7029012954597009);
    \draw[thick, yellow!50] (7.347926146106106, -0.7029012954597009) -- (7.350118561760399, -0.7037644089707233);
    \draw[thick, yellow!50] (7.350118561760399, -0.7037644089707233) -- (7.3523096189349335, -0.704630965253963);
    \draw[thick, yellow!50] (7.3523096189349335, -0.704630965253963) -- (7.354499312223493, -0.7055009621712779);
    \draw[thick, yellow!50] (7.354499312223493, -0.7055009621712779) -- (7.356687636223228, -0.7063743975760375);
    \draw[thick, yellow!50] (7.356687636223228, -0.7063743975760375) -- (7.3588745855346644, -0.7072512693131263);
    \draw[thick, yellow!50] (7.3588745855346644, -0.7072512693131263) -- (7.3610601547617245, -0.7081315752189512);
    \draw[thick, yellow!50] (7.3610601547617245, -0.7081315752189512) -- (7.363244338511732, -0.7090153131214443);
    \draw[thick, yellow!50] (7.363244338511732, -0.7090153131214443) -- (7.36542713139543, -0.7099024808400702);
    \draw[thick, yellow!50] (7.36542713139543, -0.7099024808400702) -- (7.367608528026997, -0.710793076185831);
    \draw[thick, yellow!50] (7.367608528026997, -0.710793076185831) -- (7.369788523024051, -0.7116870969612714);
    \draw[thick, yellow!50] (7.369788523024051, -0.7116870969612714) -- (7.371967111007672, -0.7125845409604833);
    \draw[thick, yellow!50] (7.371967111007672, -0.7125845409604833) -- (7.3741442866024105, -0.7134854059691133);
    \draw[thick, yellow!50] (7.3741442866024105, -0.7134854059691133) -- (7.376320044436302, -0.7143896897643665);
    \draw[thick, yellow!50] (7.376320044436302, -0.7143896897643665) -- (7.378494379140882, -0.7152973901150128);
    \draw[thick, yellow!50] (7.378494379140882, -0.7152973901150128) -- (7.380667285351193, -0.7162085047813913);
    \draw[thick, yellow!50] (7.380667285351193, -0.7162085047813913) -- (7.382838757705807, -0.7171230315154175);
    \draw[thick, yellow!50] (7.382838757705807, -0.7171230315154175) -- (7.385008790846831, -0.7180409680605871);
    \draw[thick, yellow!50] (7.385008790846831, -0.7180409680605871) -- (7.387177379419924, -0.7189623121519839);
    \draw[thick, yellow!50] (7.387177379419924, -0.7189623121519839) -- (7.389344518074309, -0.7198870615162819);
    \draw[thick, yellow!50] (7.389344518074309, -0.7198870615162819) -- (7.391510201462787, -0.7208152138717545);
    \draw[thick, yellow!50] (7.391510201462787, -0.7208152138717545) -- (7.39367442424175, -0.721746766928278);
    \draw[thick, yellow!50] (7.39367442424175, -0.721746766928278) -- (7.395837181071194, -0.7226817183873377);
    \draw[thick, yellow!50] (7.395837181071194, -0.7226817183873377) -- (7.39799846661473, -0.723620065942034);
    \draw[thick, yellow!50] (7.39799846661473, -0.723620065942034) -- (7.4001582755396, -0.7245618072770874);
    \draw[thick, yellow!50] (7.4001582755396, -0.7245618072770874) -- (7.402316602516693, -0.7255069400688446);
    \draw[thick, yellow!50] (7.402316602516693, -0.7255069400688446) -- (7.404473442220549, -0.7264554619852852);
    \draw[thick, yellow!50] (7.404473442220549, -0.7264554619852852) -- (7.406628789329383, -0.7274073706860247);
    \draw[thick, yellow!50] (7.406628789329383, -0.7274073706860247) -- (7.408782638525088, -0.7283626638223233);
    \draw[thick, yellow!50] (7.408782638525088, -0.7283626638223233) -- (7.410934984493257, -0.7293213390370903);
    \draw[thick, yellow!50] (7.410934984493257, -0.7293213390370903) -- (7.413085821923188, -0.7302833939648902);
    \draw[thick, yellow!50] (7.413085821923188, -0.7302833939648902) -- (7.415235145507907, -0.7312488262319474);
    \draw[thick, yellow!50] (7.415235145507907, -0.7312488262319474) -- (7.417382949944169, -0.7322176334561542);
    \draw[thick, yellow!50] (7.417382949944169, -0.7322176334561542) -- (7.419529229932479, -0.733189813247075);
    \draw[thick, yellow!50] (7.419529229932479, -0.733189813247075) -- (7.421673980177108, -0.734165363205953);
    \draw[thick, yellow!50] (7.421673980177108, -0.734165363205953) -- (7.423817195386095, -0.7351442809257152);
    \draw[thick, yellow!50] (7.423817195386095, -0.7351442809257152) -- (7.4259588702712716, -0.7361265639909795);
    \draw[thick, yellow!50] (7.4259588702712716, -0.7361265639909795) -- (7.428098999548266, -0.7371122099780605);
    \draw[thick, ->, yellow!50] (7.4259588702712716, -0.7361265639909795) -- (7.428098999548266, -0.7371122099780605);
    \draw[thick, yellow!50] (7.428098999548266, -0.7371122099780605) -- (7.430237577936525, -0.7381012164549747);
    \draw[thick, yellow!50] (7.430237577936525, -0.7381012164549747) -- (7.432374600159315, -0.7390935809814465);
    \draw[thick, yellow!50] (7.432374600159315, -0.7390935809814465) -- (7.434510060943749, -0.7400893011089151);
    \draw[thick, yellow!50] (7.434510060943749, -0.7400893011089151) -- (7.436643955020788, -0.7410883743805405);
    \draw[thick, yellow!50] (7.436643955020788, -0.7410883743805405) -- (7.438776277125262, -0.7420907983312086);
    \draw[thick, yellow!50] (7.438776277125262, -0.7420907983312086) -- (7.440907021995877, -0.7430965704875376);
    \draw[thick, yellow!50] (7.440907021995877, -0.7430965704875376) -- (7.443036184375232, -0.7441056883678849);
    \draw[thick, yellow!50] (7.443036184375232, -0.7441056883678849) -- (7.445163759009832, -0.7451181494823524);
    \draw[thick, yellow!50] (7.445163759009832, -0.7451181494823524) -- (7.447289740650097, -0.7461339513327933);
    \draw[thick, yellow!50] (7.447289740650097, -0.7461339513327933) -- (7.449414124050378, -0.7471530914128168);
    \draw[thick, yellow!50] (7.449414124050378, -0.7471530914128168) -- (7.45153690396897, -0.7481755672077968);
    \draw[thick, yellow!50] (7.45153690396897, -0.7481755672077968) -- (7.453658075168127, -0.7492013761948753);
    \draw[thick, yellow!50] (7.453658075168127, -0.7492013761948753) -- (7.455777632414067, -0.7502305158429714);
    \draw[thick, yellow!50] (7.455777632414067, -0.7502305158429714) -- (7.457895570476994, -0.7512629836127842);
    \draw[thick, yellow!50] (7.457895570476994, -0.7512629836127842) -- (7.460011884131108, -0.752298776956803);
    \draw[thick, yellow!50] (7.460011884131108, -0.752298776956803) -- (7.462126568154612, -0.7533378933193103);
    \draw[thick, yellow!50] (7.462126568154612, -0.7533378933193103) -- (7.4642396173297385, -0.7543803301363903);
    \draw[thick, yellow!50] (7.4642396173297385, -0.7543803301363903) -- (7.4663510264427435, -0.7554260848359329);
    \draw[thick, yellow!50] (7.4663510264427435, -0.7554260848359329) -- (7.468460790283938, -0.7564751548376428);
    \draw[thick, yellow!50] (7.468460790283938, -0.7564751548376428) -- (7.470568903647688, -0.7575275375530441);
    \draw[thick, yellow!50] (7.470568903647688, -0.7575275375530441) -- (7.472675361332437, -0.7585832303854874);
    \draw[thick, yellow!50] (7.472675361332437, -0.7585832303854874) -- (7.474780158140703, -0.7596422307301548);
    \draw[thick, yellow!50] (7.474780158140703, -0.7596422307301548) -- (7.476883288879116, -0.7607045359740685);
    \draw[thick, yellow!50] (7.476883288879116, -0.7607045359740685) -- (7.478984748358406, -0.7617701434960962);
    \draw[thick, yellow!50] (7.478984748358406, -0.7617701434960962) -- (7.4810845313934315, -0.7628390506669573);
    \draw[thick, yellow!50] (7.4810845313934315, -0.7628390506669573) -- (7.483182632803188, -0.7639112548492293);
    \draw[thick, yellow!50] (7.483182632803188, -0.7639112548492293) -- (7.485279047410816, -0.7649867533973549);
    \draw[thick, yellow!50] (7.485279047410816, -0.7649867533973549) -- (7.4873737700436225, -0.7660655436576485);
    \draw[thick, yellow!50] (7.4873737700436225, -0.7660655436576485) -- (7.48946679553309, -0.7671476229683026);
    \draw[thick, yellow!50] (7.48946679553309, -0.7671476229683026) -- (7.491558118714883, -0.7682329886593938);
    \draw[thick, yellow!50] (7.491558118714883, -0.7682329886593938) -- (7.493647734428869, -0.76932163805289);
    \draw[thick, yellow!50] (7.493647734428869, -0.76932163805289) -- (7.495735637519131, -0.7704135684626574);
    \draw[thick, yellow!50] (7.495735637519131, -0.7704135684626574) -- (7.497821822833975, -0.7715087771944664);
    \draw[thick, yellow!50] (7.497821822833975, -0.7715087771944664) -- (7.499906285225945, -0.7726072615459977);
    \draw[thick, yellow!50] (7.499906285225945, -0.7726072615459977) -- (7.501989019551839, -0.7737090188068505);
    \draw[thick, yellow!50] (7.501989019551839, -0.7737090188068505) -- (7.504070020672717, -0.7748140462585487);
    \draw[thick, yellow!50] (7.504070020672717, -0.7748140462585487) -- (7.506149283453915, -0.7759223411745471);
    \draw[thick, yellow!50] (7.506149283453915, -0.7759223411745471) -- (7.508226802765057, -0.777033900820237);
    \draw[thick, yellow!50] (7.508226802765057, -0.777033900820237) -- (7.5103025734800735, -0.7781487224529566);
    \draw[thick, yellow!50] (7.5103025734800735, -0.7781487224529566) -- (7.512376590477206, -0.7792668033219938);
    \draw[thick, yellow!50] (7.512376590477206, -0.7792668033219938) -- (7.514448848639023, -0.7803881406685957);
    \draw[thick, yellow!50] (7.514448848639023, -0.7803881406685957) -- (7.516519342852433, -0.7815127317259734);
    \draw[thick, yellow!50] (7.516519342852433, -0.7815127317259734) -- (7.5185880680086985, -0.7826405737193103);
    \draw[thick, yellow!50] (7.5185880680086985, -0.7826405737193103) -- (7.520655019003446, -0.7837716638657682);
    \draw[thick, yellow!50] (7.520655019003446, -0.7837716638657682) -- (7.522720190736678, -0.7849059993744956);
    \draw[thick, yellow!50] (7.522720190736678, -0.7849059993744956) -- (7.52478357811279, -0.786043577446631);
    \draw[thick, yellow!50] (7.52478357811279, -0.786043577446631) -- (7.5268451760405775, -0.7871843952753146);
    \draw[thick, yellow!50] (7.5268451760405775, -0.7871843952753146) -- (7.5289049794332525, -0.7883284500456914);
    \draw[thick, yellow!50] (7.5289049794332525, -0.7883284500456914) -- (7.530962983208457, -0.7894757389349203);
    \draw[thick, yellow!50] (7.530962983208457, -0.7894757389349203) -- (7.533019182288269, -0.7906262591121795);
    \draw[thick, yellow!50] (7.533019182288269, -0.7906262591121795) -- (7.535073571599222, -0.7917800077386752);
    \draw[thick, yellow!50] (7.535073571599222, -0.7917800077386752) -- (7.537126146072316, -0.7929369819676472);
    \draw[thick, yellow!50] (7.537126146072316, -0.7929369819676472) -- (7.539176900643026, -0.7940971789443769);
    \draw[thick, yellow!50] (7.539176900643026, -0.7940971789443769) -- (7.541225830251319, -0.7952605958061931);
    \draw[thick, yellow!50] (7.541225830251319, -0.7952605958061931) -- (7.543272929841667, -0.7964272296824806);
    \draw[thick, yellow!50] (7.543272929841667, -0.7964272296824806) -- (7.545318194363052, -0.7975970776946864);
    \draw[thick, yellow!50] (7.545318194363052, -0.7975970776946864) -- (7.547361618768989, -0.7987701369563269);
    \draw[thick, yellow!50] (7.547361618768989, -0.7987701369563269) -- (7.549403198017531, -0.7999464045729945);
    \draw[thick, yellow!50] (7.549403198017531, -0.7999464045729945) -- (7.551442927071285, -0.801125877642366);
    \draw[thick, yellow!50] (7.551442927071285, -0.801125877642366) -- (7.553480800897422, -0.8023085532542091);
    \draw[thick, yellow!50] (7.553480800897422, -0.8023085532542091) -- (7.555516814467689, -0.8034944284903893);
    \draw[thick, yellow!50] (7.555516814467689, -0.8034944284903893) -- (7.557550962758428, -0.8046835004248769);
    \draw[thick, yellow!50] (7.557550962758428, -0.8046835004248769) -- (7.559583240750577, -0.8058757661237554);
    \draw[thick, yellow!50] (7.559583240750577, -0.8058757661237554) -- (7.561613643429695, -0.8070712226452276);
    \draw[thick, yellow!50] (7.561613643429695, -0.8070712226452276) -- (7.563642165785965, -0.8082698670396238);
    \draw[thick, yellow!50] (7.563642165785965, -0.8082698670396238) -- (7.5656688028142085, -0.8094716963494073);
    \draw[thick, yellow!50] (7.5656688028142085, -0.8094716963494073) -- (7.567693549513899, -0.8106767076091843);
    \draw[thick, yellow!50] (7.567693549513899, -0.8106767076091843) -- (7.5697164008891775, -0.8118848978457094);
    \draw[thick, yellow!50] (7.5697164008891775, -0.8118848978457094) -- (7.571737351948858, -0.8130962640778931);
    \draw[thick, yellow!50] (7.571737351948858, -0.8130962640778931) -- (7.573756397706445, -0.8143108033168096);
    \draw[thick, yellow!50] (7.573756397706445, -0.8143108033168096) -- (7.575773533180145, -0.8155285125657039);
    \draw[thick, yellow!50] (7.575773533180145, -0.8155285125657039) -- (7.577788753392875, -0.8167493888199997);
    \draw[thick, yellow!50] (7.577788753392875, -0.8167493888199997) -- (7.579802053372281, -0.8179734290673066);
    \draw[thick, yellow!50] (7.579802053372281, -0.8179734290673066) -- (7.581813428150744, -0.8192006302874262);
    \draw[thick, yellow!50] (7.581813428150744, -0.8192006302874262) -- (7.5838228727653965, -0.8204309894523618);
    \draw[thick, yellow!50] (7.5838228727653965, -0.8204309894523618) -- (7.585830382258136, -0.8216645035263246);
    \draw[thick, yellow!50] (7.585830382258136, -0.8216645035263246) -- (7.587835951675629, -0.8229011694657412);
    \draw[thick, yellow!50] (7.587835951675629, -0.8229011694657412) -- (7.589839576069336, -0.8241409842192612);
    \draw[thick, yellow!50] (7.589839576069336, -0.8241409842192612) -- (7.591841250495511, -0.8253839447277649);
    \draw[thick, yellow!50] (7.591841250495511, -0.8253839447277649) -- (7.593840970015219, -0.8266300479243709);
    \draw[thick, yellow!50] (7.593840970015219, -0.8266300479243709) -- (7.595838729694355, -0.8278792907344439);
    \draw[thick, yellow!50] (7.595838729694355, -0.8278792907344439) -- (7.597834524603645, -0.8291316700756004);
    \draw[thick, yellow!50] (7.597834524603645, -0.8291316700756004) -- (7.599828349818662, -0.8303871828577198);
    \draw[thick, yellow!50] (7.599828349818662, -0.8303871828577198) -- (7.601820200419839, -0.8316458259829487);
    \draw[thick, yellow!50] (7.601820200419839, -0.8316458259829487) -- (7.603810071492488, -0.8329075963457107);
    \draw[thick, yellow!50] (7.603810071492488, -0.8329075963457107) -- (7.605797958126793, -0.8341724908327122);
    \draw[thick, yellow!50] (7.605797958126793, -0.8341724908327122) -- (7.6077838554178445, -0.8354405063229521);
    \draw[thick, yellow!50] (7.6077838554178445, -0.8354405063229521) -- (7.60976775846564, -0.8367116396877283);
    \draw[thick, yellow!50] (7.60976775846564, -0.8367116396877283) -- (7.611749662375097, -0.8379858877906459);
    \draw[thick, yellow!50] (7.611749662375097, -0.8379858877906459) -- (7.61372956225606, -0.8392632474876237);
    \draw[thick, yellow!50] (7.61372956225606, -0.8392632474876237) -- (7.615707453223324, -0.840543715626904);
    \draw[thick, yellow!50] (7.615707453223324, -0.840543715626904) -- (7.617683330396641, -0.8418272890490588);
    \draw[thick, yellow!50] (7.617683330396641, -0.8418272890490588) -- (7.619657188900732, -0.8431139645869988);
    \draw[thick, yellow!50] (7.619657188900732, -0.8431139645869988) -- (7.621629023865294, -0.8444037390659793);
    \draw[thick, yellow!50] (7.621629023865294, -0.8444037390659793) -- (7.6235988304250215, -0.8456966093036101);
    \draw[thick, yellow!50] (7.6235988304250215, -0.8456966093036101) -- (7.625566603719613, -0.8469925721098628);
    \draw[thick, yellow!50] (7.625566603719613, -0.8469925721098628) -- (7.6275323388937855, -0.8482916242870782);
    \draw[thick, yellow!50] (7.6275323388937855, -0.8482916242870782) -- (7.629496031097279, -0.8495937626299732);
    \draw[thick, yellow!50] (7.629496031097279, -0.8495937626299732) -- (7.631457675484879, -0.8508989839256518);
    \draw[thick, yellow!50] (7.631457675484879, -0.8508989839256518) -- (7.633417267216426, -0.8522072849536095);
    \draw[thick, yellow!50] (7.633417267216426, -0.8522072849536095) -- (7.63537480145682, -0.8535186624857445);
    \draw[thick, yellow!50] (7.63537480145682, -0.8535186624857445) -- (7.637330273376039, -0.8548331132863622);
    \draw[thick, yellow!50] (7.637330273376039, -0.8548331132863622) -- (7.639283678149152, -0.8561506341121863);
    \draw[thick, yellow!50] (7.639283678149152, -0.8561506341121863) -- (7.641235010956326, -0.8574712217123649);
    \draw[thick, yellow!50] (7.641235010956326, -0.8574712217123649) -- (7.643184266982842, -0.85879487282848);
    \draw[thick, yellow!50] (7.643184266982842, -0.85879487282848) -- (7.645131441419103, -0.8601215841945532);
    \draw[thick, yellow!50] (7.645131441419103, -0.8601215841945532) -- (7.647076529460652, -0.8614513525370566);
    \draw[thick, yellow!50] (7.647076529460652, -0.8614513525370566) -- (7.649019526308177, -0.8627841745749188);
    \draw[thick, yellow!50] (7.649019526308177, -0.8627841745749188) -- (7.650960427167524, -0.8641200470195345);
    \draw[thick, yellow!50] (7.650960427167524, -0.8641200470195345) -- (7.652899227249716, -0.8654589665747703);
    \draw[thick, yellow!50] (7.652899227249716, -0.8654589665747703) -- (7.654835921770955, -0.8668009299369757);
    \draw[thick, yellow!50] (7.654835921770955, -0.8668009299369757) -- (7.65677050595264, -0.8681459337949897);
    \draw[thick, yellow!50] (7.65677050595264, -0.8681459337949897) -- (7.658702975021377, -0.8694939748301491);
    \draw[thick, yellow!50] (7.658702975021377, -0.8694939748301491) -- (7.660633324208992, -0.8708450497162961);
    \draw[thick, yellow!50] (7.660633324208992, -0.8708450497162961) -- (7.662561548752539, -0.8721991551197879);
    \draw[thick, yellow!50] (7.662561548752539, -0.8721991551197879) -- (7.664487643894315, -0.8735562876995042);
    \draw[thick, yellow!50] (7.664487643894315, -0.8735562876995042) -- (7.666411604881872, -0.8749164441068555);
    \draw[thick, yellow!50] (7.666411604881872, -0.8749164441068555) -- (7.668333426968028, -0.8762796209857906);
    \draw[thick, yellow!50] (7.668333426968028, -0.8762796209857906) -- (7.670253105410878, -0.8776458149728061);
    \draw[thick, yellow!50] (7.670253105410878, -0.8776458149728061) -- (7.672170635473805, -0.8790150226969544);
    \draw[thick, yellow!50] (7.672170635473805, -0.8790150226969544) -- (7.674086012425498, -0.8803872407798516);
    \draw[thick, yellow!50] (7.674086012425498, -0.8803872407798516) -- (7.675999231539949, -0.8817624658356857);
    \draw[thick, yellow!50] (7.675999231539949, -0.8817624658356857) -- (7.677910288096485, -0.8831406944712255);
    \draw[thick, yellow!50] (7.677910288096485, -0.8831406944712255) -- (7.679819177379762, -0.884521923285829);
    \draw[thick, yellow!50] (7.679819177379762, -0.884521923285829) -- (7.681725894679785, -0.8859061488714521);
    \draw[thick, yellow!50] (7.681725894679785, -0.8859061488714521) -- (7.68363043529192, -0.8872933678126546);
    \draw[thick, yellow!50] (7.68363043529192, -0.8872933678126546) -- (7.6855327945169, -0.8886835766866124);
    \draw[thick, yellow!50] (7.6855327945169, -0.8886835766866124) -- (7.687432967660845, -0.8900767720631226);
    \draw[thick, yellow!50] (7.687432967660845, -0.8900767720631226) -- (7.6893309500352665, -0.8914729505046153);
    \draw[thick, yellow!50] (7.6893309500352665, -0.8914729505046153) -- (7.691226736957079, -0.892872108566158);
    \draw[thick, yellow!50] (7.691226736957079, -0.892872108566158) -- (7.693120323748621, -0.8942742427954673);
    \draw[thick, yellow!50] (7.693120323748621, -0.8942742427954673) -- (7.695011705737651, -0.8956793497329167);
    \draw[thick, yellow!50] (7.695011705737651, -0.8956793497329167) -- (7.6969008782573765, -0.8970874259115449);
    \draw[thick, yellow!50] (7.6969008782573765, -0.8970874259115449) -- (7.698787836646448, -0.8984984678570629);
    \draw[thick, yellow!50] (7.698787836646448, -0.8984984678570629) -- (7.7006725762489845, -0.8999124720878656);
    \draw[thick, yellow!50] (7.7006725762489845, -0.8999124720878656) -- (7.702555092414579, -0.901329435115038);
    \draw[thick, yellow!50] (7.702555092414579, -0.901329435115038) -- (7.704435380498311, -0.9027493534423651);
    \draw[thick, yellow!50] (7.704435380498311, -0.9027493534423651) -- (7.706313435860755, -0.9041722235663388);
    \draw[thick, yellow!50] (7.706313435860755, -0.9041722235663388) -- (7.708189253867996, -0.9055980419761688);
    \draw[thick, yellow!50] (7.708189253867996, -0.9055980419761688) -- (7.71006282989164, -0.9070268051537902);
    \draw[thick, yellow!50] (7.71006282989164, -0.9070268051537902) -- (7.711934159308824, -0.9084585095738718);
    \draw[thick, yellow!50] (7.711934159308824, -0.9084585095738718) -- (7.71380323750223, -0.9098931517038249);
    \draw[thick, yellow!50] (7.71380323750223, -0.9098931517038249) -- (7.715670059860091, -0.911330728003813);
    \draw[thick, yellow!50] (7.715670059860091, -0.911330728003813) -- (7.717534621776211, -0.9127712349267594);
    \draw[thick, yellow!50] (7.717534621776211, -0.9127712349267594) -- (7.719396918649967, -0.9142146689183568);
    \draw[thick, yellow!50] (7.719396918649967, -0.9142146689183568) -- (7.721256945886328, -0.9156610264170745);
    \draw[thick, yellow!50] (7.721256945886328, -0.9156610264170745) -- (7.723114698895859, -0.9171103038541697);
    \draw[thick, yellow!50] (7.723114698895859, -0.9171103038541697) -- (7.724970173094743, -0.9185624976536944);
    \draw[thick, yellow!50] (7.724970173094743, -0.9185624976536944) -- (7.72682336390478, -0.9200176042325048);
    \draw[thick, yellow!50] (7.72682336390478, -0.9200176042325048) -- (7.728674266753405, -0.9214756200002698);
    \draw[thick, yellow!50] (7.728674266753405, -0.9214756200002698) -- (7.7305228770737, -0.9229365413594806);
    \draw[thick, yellow!50] (7.7305228770737, -0.9229365413594806) -- (7.732369190304402, -0.9244003647054588);
    \draw[thick, yellow!50] (7.732369190304402, -0.9244003647054588) -- (7.7342132018899195, -0.9258670864263664);
    \draw[thick, yellow!50] (7.7342132018899195, -0.9258670864263664) -- (7.736054907280334, -0.9273367029032125);
    \draw[thick, yellow!50] (7.736054907280334, -0.9273367029032125) -- (7.737894301931421, -0.9288092105098649);
    \draw[thick, yellow!50] (7.737894301931421, -0.9288092105098649) -- (7.73973138130466, -0.9302846056130576);
    \draw[thick, yellow!50] (7.73973138130466, -0.9302846056130576) -- (7.741566140867236, -0.9317628845724002);
    \draw[thick, yellow!50] (7.741566140867236, -0.9317628845724002) -- (7.743398576092064, -0.9332440437403855);
    \draw[thick, yellow!50] (7.743398576092064, -0.9332440437403855) -- (7.745228682457794, -0.9347280794624006);
    \draw[thick, yellow!50] (7.745228682457794, -0.9347280794624006) -- (7.747056455448818, -0.9362149880767352);
    \draw[thick, yellow!50] (7.747056455448818, -0.9362149880767352) -- (7.748881890555289, -0.9377047659145906);
    \draw[thick, yellow!50] (7.748881890555289, -0.9377047659145906) -- (7.750704983273128, -0.939197409300087);
    \draw[thick, yellow!50] (7.750704983273128, -0.939197409300087) -- (7.752525729104031, -0.9406929145502758);
    \draw[thick, yellow!50] (7.752525729104031, -0.9406929145502758) -- (7.754344123555494, -0.9421912779751465);
    \draw[thick, yellow!50] (7.754344123555494, -0.9421912779751465) -- (7.756160162140807, -0.9436924958776365);
    \draw[thick, yellow!50] (7.756160162140807, -0.9436924958776365) -- (7.7579738403790754, -0.9451965645536391);
    \draw[thick, yellow!50] (7.7579738403790754, -0.9451965645536391) -- (7.759785153795227, -0.9467034802920149);
    \draw[thick, yellow!50] (7.759785153795227, -0.9467034802920149) -- (7.761594097920029, -0.948213239374599);
    \draw[thick, yellow!50] (7.761594097920029, -0.948213239374599) -- (7.763400668290091, -0.9497258380762115);
    \draw[thick, yellow!50] (7.763400668290091, -0.9497258380762115) -- (7.765204860447877, -0.9512412726646642);
    \draw[thick, yellow!50] (7.765204860447877, -0.9512412726646642) -- (7.7670066699417255, -0.952759539400774);
    \draw[thick, yellow!50] (7.7670066699417255, -0.952759539400774) -- (7.76880609232585, -0.9542806345383681);
    \draw[thick, yellow!50] (7.76880609232585, -0.9542806345383681) -- (7.770603123160355, -0.9558045543242961);
    \draw[thick, yellow!50] (7.770603123160355, -0.9558045543242961) -- (7.772397758011243, -0.9573312949984367);
    \draw[thick, yellow!50] (7.772397758011243, -0.9573312949984367) -- (7.7741899924504345, -0.958860852793709);
    \draw[thick, yellow!50] (7.7741899924504345, -0.958860852793709) -- (7.775979822055766, -0.9603932239360818);
    \draw[thick, yellow!50] (7.775979822055766, -0.9603932239360818) -- (7.777767242411013, -0.9619284046445817);
    \draw[thick, yellow!50] (7.777767242411013, -0.9619284046445817) -- (7.779552249105893, -0.9634663911313021);
    \draw[thick, yellow!50] (7.779552249105893, -0.9634663911313021) -- (7.781334837736079, -0.9650071796014147);
    \draw[thick, yellow!50] (7.781334837736079, -0.9650071796014147) -- (7.783115003903211, -0.966550766253177);
    \draw[thick, yellow!50] (7.783115003903211, -0.966550766253177) -- (7.784892743214906, -0.968097147277943);
    \draw[thick, yellow!50] (7.784892743214906, -0.968097147277943) -- (7.786668051284767, -0.9696463188601703);
    \draw[thick, yellow!50] (7.786668051284767, -0.9696463188601703) -- (7.788440923732402, -0.9711982771774326);
    \draw[thick, yellow!50] (7.788440923732402, -0.9711982771774326) -- (7.790211356183422, -0.9727530184004265);
    \draw[thick, yellow!50] (7.790211356183422, -0.9727530184004265) -- (7.7919793442694605, -0.9743105386929838);
    \draw[thick, yellow!50] (7.7919793442694605, -0.9743105386929838) -- (7.793744883628182, -0.9758708342120765);
    \draw[thick, yellow!50] (7.793744883628182, -0.9758708342120765) -- (7.795507969903296, -0.9774339011078312);
    \draw[thick, yellow!50] (7.795507969903296, -0.9774339011078312) -- (7.797268598744561, -0.9789997355235357);
    \draw[thick, yellow!50] (7.797268598744561, -0.9789997355235357) -- (7.799026765807801, -0.9805683335956497);
    \draw[thick, yellow!50] (7.799026765807801, -0.9805683335956497) -- (7.800782466754914, -0.9821396914538124);
    \draw[thick, yellow!50] (7.800782466754914, -0.9821396914538124) -- (7.80253569725388, -0.983713805220855);
    \draw[thick, yellow!50] (7.80253569725388, -0.983713805220855) -- (7.804286452978779, -0.9852906710128083);
    \draw[thick, yellow!50] (7.804286452978779, -0.9852906710128083) -- (7.806034729609795, -0.986870284938913);
    \draw[thick, yellow!50] (7.806034729609795, -0.986870284938913) -- (7.807780522833229, -0.9884526431016281);
    \draw[thick, yellow!50] (7.807780522833229, -0.9884526431016281) -- (7.8095238283415105, -0.9900377415966425);
    \draw[thick, yellow!50] (7.8095238283415105, -0.9900377415966425) -- (7.811264641833205, -0.9916255765128832);
    \draw[thick, yellow!50] (7.811264641833205, -0.9916255765128832) -- (7.813002959013031, -0.9932161439325257);
    \draw[thick, yellow!50] (7.813002959013031, -0.9932161439325257) -- (7.814738775591859, -0.9948094399310022);
    \draw[thick, yellow!50] (7.814738775591859, -0.9948094399310022) -- (7.816472087286739, -0.9964054605770138);
    \draw[thick, yellow!50] (7.816472087286739, -0.9964054605770138) -- (7.818202889820893, -0.9980042019325381);
    \draw[thick, yellow!50] (7.818202889820893, -0.9980042019325381) -- (7.81993117892374, -0.9996056600528402);
    \draw[thick, yellow!50] (7.81993117892374, -0.9996056600528402) -- (7.821656950330898, -1.0012098309864805);
    \draw[thick, yellow!50] (7.821656950330898, -1.0012098309864805) -- (7.823380199784197, -1.002816710775327);
    \draw[thick, yellow!50] (7.823380199784197, -1.002816710775327) -- (7.825100923031691, -1.0044262954545637);
    \draw[thick, yellow!50] (7.825100923031691, -1.0044262954545637) -- (7.826819115827666, -1.0060385810527008);
    \draw[thick, yellow!50] (7.826819115827666, -1.0060385810527008) -- (7.8285347739326525, -1.007653563591583);
    \draw[thick, yellow!50] (7.8285347739326525, -1.007653563591583) -- (7.830247893113435, -1.009271239086402);
    \draw[thick, yellow!50] (7.830247893113435, -1.009271239086402) -- (7.831958469143061, -1.010891603545704);
    \draw[thick, yellow!50] (7.831958469143061, -1.010891603545704) -- (7.833666497800854, -1.0125146529714018);
    \draw[thick, yellow!50] (7.833666497800854, -1.0125146529714018) -- (7.835371974872425, -1.0141403833587803);
    \draw[thick, yellow!50] (7.835371974872425, -1.0141403833587803) -- (7.837074896149677, -1.015768790696513);
    \draw[thick, yellow!50] (7.837074896149677, -1.015768790696513) -- (7.838775257430822, -1.017399870966666);
    \draw[thick, yellow!50] (7.838775257430822, -1.017399870966666) -- (7.840473054520388, -1.0190336201447117);
    \draw[thick, yellow!50] (7.840473054520388, -1.0190336201447117) -- (7.842168283229228, -1.0206700341995352);
    \draw[thick, yellow!50] (7.842168283229228, -1.0206700341995352) -- (7.843860939374534, -1.022309109093448);
    \draw[thick, yellow!50] (7.843860939374534, -1.022309109093448) -- (7.845551018779846, -1.023950840782196);
    \draw[thick, yellow!50] (7.845551018779846, -1.023950840782196) -- (7.847238517275062, -1.0255952252149694);
    \draw[thick, yellow!50] (7.847238517275062, -1.0255952252149694) -- (7.848923430696444, -1.0272422583344127);
    \draw[thick, yellow!50] (7.848923430696444, -1.0272422583344127) -- (7.850605754886639, -1.0288919360766358);
    \draw[thick, yellow!50] (7.850605754886639, -1.0288919360766358) -- (7.8522854856946775, -1.0305442543712222);
    \draw[thick, yellow!50] (7.8522854856946775, -1.0305442543712222) -- (7.8539626189759915, -1.032199209141242);
    \draw[thick, yellow!50] (7.8539626189759915, -1.032199209141242) -- (7.85563715059242, -1.0338567963032577);
    \draw[thick, yellow!50] (7.85563715059242, -1.0338567963032577) -- (7.857309076412225, -1.035517011767338);
    \draw[thick, yellow!50] (7.857309076412225, -1.035517011767338) -- (7.858978392310094, -1.0371798514370665);
    \draw[thick, yellow!50] (7.858978392310094, -1.0371798514370665) -- (7.860645094167156, -1.038845311209552);
    \draw[thick, yellow!50] (7.860645094167156, -1.038845311209552) -- (7.862309177870989, -1.040513386975437);
    \draw[thick, yellow!50] (7.862309177870989, -1.040513386975437) -- (7.863970639315635, -1.0421840746189108);
    \draw[thick, yellow!50] (7.863970639315635, -1.0421840746189108) -- (7.865629474401601, -1.0438573700177183);
    \draw[thick, yellow!50] (7.865629474401601, -1.0438573700177183) -- (7.867285679035876, -1.0455332690431693);
    \draw[thick, yellow!50] (7.867285679035876, -1.0455332690431693) -- (7.868939249131939, -1.0472117675601487);
    \draw[thick, yellow!50] (7.868939249131939, -1.0472117675601487) -- (7.8705901806097724, -1.048892861427129);
    \draw[thick, yellow!50] (7.8705901806097724, -1.048892861427129) -- (7.8722384693958665, -1.0505765464961778);
    \draw[thick, yellow!50] (7.8722384693958665, -1.0505765464961778) -- (7.873884111423232, -1.0522628186129706);
    \draw[thick, yellow!50] (7.873884111423232, -1.0522628186129706) -- (7.875527102631409, -1.053951673616797);
    \draw[thick, yellow!50] (7.875527102631409, -1.053951673616797) -- (7.877167438966483, -1.0556431073405759);
    \draw[thick, yellow!50] (7.877167438966483, -1.0556431073405759) -- (7.878805116381085, -1.0573371156108629);
    \draw[thick, yellow!50] (7.878805116381085, -1.0573371156108629) -- (7.880440130834411, -1.0590336942478613);
    \draw[thick, yellow!50] (7.880440130834411, -1.0590336942478613) -- (7.882072478292223, -1.0607328390654311);
    \draw[thick, yellow!50] (7.882072478292223, -1.0607328390654311) -- (7.883702154726867, -1.0624345458711018);
    \draw[thick, yellow!50] (7.883702154726867, -1.0624345458711018) -- (7.885329156117278, -1.0641388104660807);
    \draw[thick, yellow!50] (7.885329156117278, -1.0641388104660807) -- (7.8869534784489925, -1.0658456286452653);
    \draw[thick, yellow!50] (7.8869534784489925, -1.0658456286452653) -- (7.888575117714156, -1.0675549961972504);
    \draw[thick, yellow!50] (7.888575117714156, -1.0675549961972504) -- (7.890194069911535, -1.0692669089043416);
    \draw[thick, yellow!50] (7.890194069911535, -1.0692669089043416) -- (7.891810331046526, -1.0709813625425648);
    \draw[thick, yellow!50] (7.891810331046526, -1.0709813625425648) -- (7.893423897131166, -1.0726983528816765);
    \draw[thick, yellow!50] (7.893423897131166, -1.0726983528816765) -- (7.89503476418414, -1.0744178756851728);
    \draw[thick, yellow!50] (7.89503476418414, -1.0744178756851728) -- (7.8966429282307935, -1.0761399267103022);
    \draw[thick, yellow!50] (7.8966429282307935, -1.0761399267103022) -- (7.898248385303143, -1.0778645017080755);
    \draw[thick, yellow!50] (7.898248385303143, -1.0778645017080755) -- (7.899851131439881, -1.0795915964232756);
    \draw[thick, yellow!50] (7.899851131439881, -1.0795915964232756) -- (7.901451162686391, -1.0813212065944668);
    \draw[thick, yellow!50] (7.901451162686391, -1.0813212065944668) -- (7.9030484750947565, -1.0830533279540089);
    \draw[thick, yellow!50] (7.9030484750947565, -1.0830533279540089) -- (7.904643064723768, -1.0847879562280645);
    \draw[thick, yellow!50] (7.904643064723768, -1.0847879562280645) -- (7.9062349276389305, -1.0865250871366108);
    \draw[thick, yellow!50] (7.9062349276389305, -1.0865250871366108) -- (7.907824059912485, -1.0882647163934493);
    \draw[thick, yellow!50] (7.907824059912485, -1.0882647163934493) -- (7.9094104576234034, -1.0900068397062186);
    \draw[thick, yellow!50] (7.9094104576234034, -1.0900068397062186) -- (7.910994116857407, -1.0917514527764018);
    \draw[thick, yellow!50] (7.910994116857407, -1.0917514527764018) -- (7.912575033706975, -1.093498551299341);
    \draw[thick, yellow!50] (7.912575033706975, -1.093498551299341) -- (7.914153204271351, -1.0952481309642423);
    \draw[thick, yellow!50] (7.914153204271351, -1.0952481309642423) -- (7.9157286246565555, -1.097000187454193);
    \draw[thick, yellow!50] (7.9157286246565555, -1.097000187454193) -- (7.917301290975397, -1.0987547164461677);
    \draw[thick, yellow!50] (7.917301290975397, -1.0987547164461677) -- (7.918871199347478, -1.100511713611041);
    \draw[thick, yellow!50] (7.918871199347478, -1.100511713611041) -- (7.920438345899205, -1.1022711746135958);
    \draw[thick, yellow!50] (7.920438345899205, -1.1022711746135958) -- (7.9220027267637985, -1.1040330951125379);
    \draw[thick, yellow!50] (7.9220027267637985, -1.1040330951125379) -- (7.923564338081306, -1.1057974707605034);
    \draw[thick, yellow!50] (7.923564338081306, -1.1057974707605034) -- (7.925123175998606, -1.1075642972040713);
    \draw[thick, yellow!50] (7.925123175998606, -1.1075642972040713) -- (7.92667923666942, -1.109333570083772);
    \draw[thick, yellow!50] (7.92667923666942, -1.109333570083772) -- (7.928232516254323, -1.1111052850341014);
    \draw[thick, yellow!50] (7.928232516254323, -1.1111052850341014) -- (7.9297830109207545, -1.1128794376835283);
    \draw[thick, yellow!50] (7.9297830109207545, -1.1128794376835283) -- (7.931330716843021, -1.1146560236545082);
    \draw[thick, yellow!50] (7.931330716843021, -1.1146560236545082) -- (7.932875630202313, -1.116435038563491);
    \draw[thick, yellow!50] (7.932875630202313, -1.116435038563491) -- (7.934417747186709, -1.1182164780209345);
    \draw[thick, yellow!50] (7.934417747186709, -1.1182164780209345) -- (7.935957063991189, -1.1200003376313141);
    \draw[thick, yellow!50] (7.935957063991189, -1.1200003376313141) -- (7.937493576817644, -1.121786612993134);
    \draw[thick, yellow!50] (7.937493576817644, -1.121786612993134) -- (7.9390272818748775, -1.123575299698936);
    \draw[thick, yellow!50] (7.9390272818748775, -1.123575299698936) -- (7.940558175378628, -1.1253663933353146);
    \draw[thick, yellow!50] (7.940558175378628, -1.1253663933353146) -- (7.942086253551565, -1.1271598894829238);
    \draw[thick, yellow!50] (7.942086253551565, -1.1271598894829238) -- (7.9436115126233116, -1.128955783716491);
    \draw[thick, yellow!50] (7.9436115126233116, -1.128955783716491) -- (7.945133948830438, -1.1307540716048243);
    \draw[thick, yellow!50] (7.945133948830438, -1.1307540716048243) -- (7.946653558416489, -1.1325547487108278);
    \draw[thick, yellow!50] (7.946653558416489, -1.1325547487108278) -- (7.948170337631975, -1.1343578105915098);
    \draw[thick, yellow!50] (7.948170337631975, -1.1343578105915098) -- (7.949684282734397, -1.1361632527979948);
    \draw[thick, yellow!50] (7.949684282734397, -1.1361632527979948) -- (7.951195389988242, -1.1379710708755324);
    \draw[thick, yellow!50] (7.951195389988242, -1.1379710708755324) -- (7.952703655665008, -1.1397812603635122);
    \draw[thick, yellow!50] (7.952703655665008, -1.1397812603635122) -- (7.954209076043195, -1.1415938167954711);
    \draw[thick, yellow!50] (7.954209076043195, -1.1415938167954711) -- (7.955711647408332, -1.143408735699107);
    \draw[thick, yellow!50] (7.955711647408332, -1.143408735699107) -- (7.95721136605297, -1.1452260125962872);
    \draw[thick, yellow!50] (7.95721136605297, -1.1452260125962872) -- (7.958708228276704, -1.1470456430030616);
    \draw[thick, yellow!50] (7.958708228276704, -1.1470456430030616) -- (7.960202230386175, -1.1488676224296732);
    \draw[thick, yellow!50] (7.960202230386175, -1.1488676224296732) -- (7.96169336869508, -1.1506919463805696);
    \draw[thick, yellow!50] (7.96169336869508, -1.1506919463805696) -- (7.963181639524187, -1.1525186103544114);
    \draw[thick, yellow!50] (7.963181639524187, -1.1525186103544114) -- (7.964667039201332, -1.1543476098440877);
    \draw[thick, yellow!50] (7.964667039201332, -1.1543476098440877) -- (7.966149564061441, -1.156178940336724);
    \draw[thick, yellow!50] (7.966149564061441, -1.156178940336724) -- (7.96762921044653, -1.1580125973136948);
    \draw[thick, yellow!50] (7.96762921044653, -1.1580125973136948) -- (7.96910597470572, -1.159848576250633);
    \draw[thick, yellow!50] (7.96910597470572, -1.159848576250633) -- (7.970579853195241, -1.161686872617443);
    \draw[thick, yellow!50] (7.970579853195241, -1.161686872617443) -- (7.972050842278444, -1.1635274818783117);
    \draw[thick, yellow!50] (7.972050842278444, -1.1635274818783117) -- (7.97351893832581, -1.1653703994917195);
    \draw[thick, yellow!50] (7.97351893832581, -1.1653703994917195) -- (7.9749841377149595, -1.1672156209104487);
    \draw[thick, yellow!50] (7.9749841377149595, -1.1672156209104487) -- (7.976446436830656, -1.1690631415816);
    \draw[thick, yellow!50] (7.976446436830656, -1.1690631415816) -- (7.977905832064824, -1.1709129569465992);
    \draw[thick, yellow!50] (7.977905832064824, -1.1709129569465992) -- (7.979362319816551, -1.1727650624412118);
    \draw[thick, yellow!50] (7.979362319816551, -1.1727650624412118) -- (7.980815896492096, -1.1746194534955503);
    \draw[thick, yellow!50] (7.980815896492096, -1.1746194534955503) -- (7.982266558504904, -1.1764761255340899);
    \draw[thick, yellow!50] (7.982266558504904, -1.1764761255340899) -- (7.983714302275612, -1.1783350739756764);
    \draw[thick, yellow!50] (7.983714302275612, -1.1783350739756764) -- (7.985159124232055, -1.1801962942335404);
    \draw[thick, yellow!50] (7.985159124232055, -1.1801962942335404) -- (7.986601020809276, -1.1820597817153047);
    \draw[thick, yellow!50] (7.986601020809276, -1.1820597817153047) -- (7.988039988449545, -1.1839255318229993);
    \draw[thick, yellow!50] (7.988039988449545, -1.1839255318229993) -- (7.9894760236023465, -1.185793539953072);
    \draw[thick, yellow!50] (7.9894760236023465, -1.185793539953072) -- (7.990909122724409, -1.1876638014963983);
    \draw[thick, yellow!50] (7.990909122724409, -1.1876638014963983) -- (7.992339282279702, -1.1895363118382931);
    \draw[thick, yellow!50] (7.992339282279702, -1.1895363118382931) -- (7.993766498739449, -1.1914110663585238);
    \draw[thick, yellow!50] (7.993766498739449, -1.1914110663585238) -- (7.995190768582137, -1.1932880604313199);
    \draw[thick, yellow!50] (7.995190768582137, -1.1932880604313199) -- (7.996612088293519, -1.1951672894253853);
    \draw[thick, yellow!50] (7.996612088293519, -1.1951672894253853) -- (7.998030454366632, -1.1970487487039088);
    \draw[thick, yellow!50] (7.998030454366632, -1.1970487487039088) -- (7.999445863301799, -1.1989324336245768);
    \draw[thick, yellow!50] (7.999445863301799, -1.1989324336245768) -- (8.000858311606637, -1.2008183395395842);
    \draw[thick, yellow!50] (8.000858311606637, -1.2008183395395842) -- (8.00226779579607, -1.202706461795646);
    \draw[thick, yellow!50] (8.00226779579607, -1.202706461795646) -- (8.00367431239234, -1.2045967957340074);
    \draw[thick, yellow!50] (8.00367431239234, -1.2045967957340074) -- (8.005077857925002, -1.2064893366904574);
    \draw[thick, yellow!50] (8.005077857925002, -1.2064893366904574) -- (8.00647842893095, -1.2083840799953398);
    \draw[thick, yellow!50] (8.00647842893095, -1.2083840799953398) -- (8.007876021954415, -1.2102810209735644);
    \draw[thick, yellow!50] (8.007876021954415, -1.2102810209735644) -- (8.009270633546972, -1.2121801549446163);
    \draw[thick, yellow!50] (8.009270633546972, -1.2121801549446163) -- (8.010662260267559, -1.214081477222572);
    \draw[thick, yellow!50] (8.010662260267559, -1.214081477222572) -- (8.012050898682471, -1.2159849831161083);
    \draw[thick, yellow!50] (8.012050898682471, -1.2159849831161083) -- (8.013436545365385, -1.2178906679285135);
    \draw[thick, yellow!50] (8.013436545365385, -1.2178906679285135) -- (8.014819196897353, -1.219798526957699);
    \draw[thick, yellow!50] (8.014819196897353, -1.219798526957699) -- (8.016198849866822, -1.2217085554962126);
    \draw[thick, yellow!50] (8.016198849866822, -1.2217085554962126) -- (8.017575500869633, -1.2236207488312492);
    \draw[thick, yellow!50] (8.017575500869633, -1.2236207488312492) -- (8.018949146509039, -1.2255351022446617);
    \draw[thick, yellow!50] (8.018949146509039, -1.2255351022446617) -- (8.020319783395703, -1.227451611012973);
    \draw[thick, yellow!50] (8.020319783395703, -1.227451611012973) -- (8.021687408147718, -1.229370270407388);
    \draw[thick, yellow!50] (8.021687408147718, -1.229370270407388) -- (8.023052017390603, -1.2312910756938062);
    \draw[thick, yellow!50] (8.023052017390603, -1.2312910756938062) -- (8.024413607757321, -1.2332140221328316);
    \draw[thick, yellow!50] (8.024413607757321, -1.2332140221328316) -- (8.025772175888285, -1.2351391049797837);
    \draw[thick, yellow!50] (8.025772175888285, -1.2351391049797837) -- (8.027127718431363, -1.2370663194847131);
    \draw[thick, yellow!50] (8.027127718431363, -1.2370663194847131) -- (8.028480232041884, -1.238995660892409);
    \draw[thick, yellow!50] (8.028480232041884, -1.238995660892409) -- (8.02982971338266, -1.240927124442414);
    \draw[thick, yellow!50] (8.02982971338266, -1.240927124442414) -- (8.03117615912398, -1.2428607053690328);
    \draw[thick, yellow!50] (8.03117615912398, -1.2428607053690328) -- (8.03251956594362, -1.2447963989013473);
    \draw[thick, yellow!50] (8.03251956594362, -1.2447963989013473) -- (8.033859930526859, -1.246734200263226);
    \draw[thick, yellow!50] (8.033859930526859, -1.246734200263226) -- (8.03519724956648, -1.2486741046733372);
    \draw[thick, yellow!50] (8.03519724956648, -1.2486741046733372) -- (8.036531519762782, -1.2506161073451587);
    \draw[thick, yellow!50] (8.036531519762782, -1.2506161073451587) -- (8.037862737823584, -1.252560203486992);
    \draw[thick, yellow!50] (8.037862737823584, -1.252560203486992) -- (8.03919090046424, -1.2545063883019736);
    \draw[thick, yellow!50] (8.03919090046424, -1.2545063883019736) -- (8.04051600440764, -1.2564546569880863);
    \draw[thick, yellow!50] (8.04051600440764, -1.2564546569880863) -- (8.041838046384221, -1.2584050047381699);
    \draw[thick, yellow!50] (8.041838046384221, -1.2584050047381699) -- (8.043157023131977, -1.2603574267399353);
    \draw[thick, yellow!50] (8.043157023131977, -1.2603574267399353) -- (8.044472931396465, -1.262311918175976);
    \draw[thick, yellow!50] (8.044472931396465, -1.262311918175976) -- (8.04578576793081, -1.2642684742237786);
    \draw[thick, yellow!50] (8.04578576793081, -1.2642684742237786) -- (8.047095529495717, -1.2662270900557346);
    \draw[thick, yellow!50] (8.047095529495717, -1.2662270900557346) -- (8.048402212859482, -1.268187760839155);
    \draw[thick, yellow!50] (8.048402212859482, -1.268187760839155) -- (8.049705814797994, -1.270150481736279);
    \draw[thick, yellow!50] (8.049705814797994, -1.270150481736279) -- (8.051006332094744, -1.2721152479042888);
    \draw[thick, yellow!50] (8.051006332094744, -1.2721152479042888) -- (8.052303761540834, -1.2740820544953182);
    \draw[thick, yellow!50] (8.052303761540834, -1.2740820544953182) -- (8.053598099934987, -1.2760508966564676);
    \draw[thick, yellow!50] (8.053598099934987, -1.2760508966564676) -- (8.054889344083552, -1.2780217695298148);
    \draw[thick, yellow!50] (8.054889344083552, -1.2780217695298148) -- (8.056177490800513, -1.279994668252428);
    \draw[thick, yellow!50] (8.056177490800513, -1.279994668252428) -- (8.057462536907494, -1.2819695879563737);
    \draw[thick, yellow!50] (8.057462536907494, -1.2819695879563737) -- (8.058744479233772, -1.2839465237687353);
    \draw[thick, yellow!50] (8.058744479233772, -1.2839465237687353) -- (8.06002331461628, -1.2859254708116197);
    \draw[thick, yellow!50] (8.06002331461628, -1.2859254708116197) -- (8.061299039899623, -1.2879064242021723);
    \draw[thick, yellow!50] (8.061299039899623, -1.2879064242021723) -- (8.062571651936073, -1.2898893790525867);
    \draw[thick, yellow!50] (8.062571651936073, -1.2898893790525867) -- (8.063841147585588, -1.2918743304701192);
    \draw[thick, yellow!50] (8.063841147585588, -1.2918743304701192) -- (8.065107523715811, -1.2938612735570998);
    \draw[thick, yellow!50] (8.065107523715811, -1.2938612735570998) -- (8.066370777202089, -1.2958502034109443);
    \draw[thick, yellow!50] (8.066370777202089, -1.2958502034109443) -- (8.067630904927464, -1.2978411151241647);
    \draw[thick, yellow!50] (8.067630904927464, -1.2978411151241647) -- (8.068887903782699, -1.2998340037843854);
    \draw[thick, yellow!50] (8.068887903782699, -1.2998340037843854) -- (8.070141770666275, -1.301828864474351);
    \draw[thick, yellow!50] (8.070141770666275, -1.301828864474351) -- (8.0713925024844, -1.3038256922719424);
    \draw[thick, yellow!50] (8.0713925024844, -1.3038256922719424) -- (8.072640096151016, -1.3058244822501837);
    \draw[thick, yellow!50] (8.072640096151016, -1.3058244822501837) -- (8.07388454858781, -1.30782522947726);
    \draw[thick, yellow!50] (8.07388454858781, -1.30782522947726) -- (8.075125856724222, -1.3098279290165271);
    \draw[thick, yellow!50] (8.075125856724222, -1.3098279290165271) -- (8.076364017497443, -1.3118325759265228);
    \draw[thick, yellow!50] (8.076364017497443, -1.3118325759265228) -- (8.07759902785244, -1.313839165260979);
    \draw[thick, yellow!50] (8.07759902785244, -1.313839165260979) -- (8.078830884741944, -1.315847692068837);
    \draw[thick, yellow!50] (8.078830884741944, -1.315847692068837) -- (8.080059585126468, -1.3178581513942562);
    \draw[thick, yellow!50] (8.080059585126468, -1.3178581513942562) -- (8.081285125974322, -1.3198705382766285);
    \draw[thick, yellow!50] (8.081285125974322, -1.3198705382766285) -- (8.082507504261603, -1.3218848477505887);
    \draw[thick, yellow!50] (8.082507504261603, -1.3218848477505887) -- (8.083726716972212, -1.3239010748460287);
    \draw[thick, yellow!50] (8.083726716972212, -1.3239010748460287) -- (8.084942761097865, -1.3259192145881087);
    \draw[thick, yellow!50] (8.084942761097865, -1.3259192145881087) -- (8.086155633638096, -1.3279392619972699);
    \draw[thick, yellow!50] (8.086155633638096, -1.3279392619972699) -- (8.087365331600259, -1.3299612120892448);
    \draw[thick, ->, yellow!50] (8.086155633638096, -1.3279392619972699) -- (8.087365331600259, -1.3299612120892448);
    \draw[thick, yellow!50] (8.087365331600259, -1.3299612120892448) -- (8.088571851999546, -1.3319850598750735);
    \draw[thick, yellow!50] (8.088571851999546, -1.3319850598750735) -- (8.089775191858989, -1.3340108003611126);
    \draw[thick, yellow!50] (8.089775191858989, -1.3340108003611126) -- (8.090975348209463, -1.3360384285490494);
    \draw[thick, yellow!50] (8.090975348209463, -1.3360384285490494) -- (8.092172318089705, -1.3380679394359118);
    \draw[thick, yellow!50] (8.092172318089705, -1.3380679394359118) -- (8.09336609854631, -1.3400993280140838);
    \draw[thick, yellow!50] (8.09336609854631, -1.3400993280140838) -- (8.094556686633743, -1.3421325892713165);
    \draw[thick, yellow!50] (8.094556686633743, -1.3421325892713165) -- (8.095744079414345, -1.34416771819074);
    \draw[thick, yellow!50] (8.095744079414345, -1.34416771819074) -- (8.096928273958346, -1.3462047097508751);
    \draw[thick, yellow!50] (8.096928273958346, -1.3462047097508751) -- (8.098109267343858, -1.348243558925648);
    \draw[thick, yellow!50] (8.098109267343858, -1.348243558925648) -- (8.099287056656902, -1.3502842606844012);
    \draw[thick, yellow!50] (8.099287056656902, -1.3502842606844012) -- (8.1004616389914, -1.3523268099919066);
    \draw[thick, yellow!50] (8.1004616389914, -1.3523268099919066) -- (8.101633011449184, -1.354371201808375);
    \draw[thick, yellow!50] (8.101633011449184, -1.354371201808375) -- (8.10280117114001, -1.3564174310894743);
    \draw[thick, yellow!50] (8.10280117114001, -1.3564174310894743) -- (8.10396611518156, -1.3584654927863369);
    \draw[thick, yellow!50] (8.10396611518156, -1.3584654927863369) -- (8.105127840699453, -1.3605153818455746);
    \draw[thick, yellow!50] (8.105127840699453, -1.3605153818455746) -- (8.106286344827243, -1.3625670932092886);
    \draw[thick, yellow!50] (8.106286344827243, -1.3625670932092886) -- (8.107441624706436, -1.364620621815086);
    \draw[thick, yellow!50] (8.107441624706436, -1.364620621815086) -- (8.108593677486498, -1.366675962596089);
    \draw[thick, yellow!50] (8.108593677486498, -1.366675962596089) -- (8.109742500324849, -1.3687331104809488);
    \draw[thick, yellow!50] (8.109742500324849, -1.3687331104809488) -- (8.110888090386887, -1.3707920603938568);
    \draw[thick, yellow!50] (8.110888090386887, -1.3707920603938568) -- (8.112030444845976, -1.3728528072545592);
    \draw[thick, yellow!50] (8.112030444845976, -1.3728528072545592) -- (8.113169560883476, -1.3749153459783676);
    \draw[thick, yellow!50] (8.113169560883476, -1.3749153459783676) -- (8.11430543568873, -1.376979671476174);
    \draw[thick, yellow!50] (8.11430543568873, -1.376979671476174) -- (8.115438066459078, -1.3790457786544585);
    \draw[thick, yellow!50] (8.115438066459078, -1.3790457786544585) -- (8.116567450399867, -1.3811136624153082);
    \draw[thick, yellow!50] (8.116567450399867, -1.3811136624153082) -- (8.117693584724455, -1.3831833176564254);
    \draw[thick, yellow!50] (8.117693584724455, -1.3831833176564254) -- (8.118816466654218, -1.3852547392711418);
    \draw[thick, yellow!50] (8.118816466654218, -1.3852547392711418) -- (8.119936093418556, -1.3873279221484296);
    \draw[thick, yellow!50] (8.119936093418556, -1.3873279221484296) -- (8.1210524622549, -1.3894028611729168);
    \draw[thick, yellow!50] (8.1210524622549, -1.3894028611729168) -- (8.122165570408722, -1.3914795512248972);
    \draw[thick, yellow!50] (8.122165570408722, -1.3914795512248972) -- (8.123275415133538, -1.3935579871803454);
    \draw[thick, yellow!50] (8.123275415133538, -1.3935579871803454) -- (8.124381993690918, -1.395638163910926);
    \draw[thick, yellow!50] (8.124381993690918, -1.395638163910926) -- (8.125485303350485, -1.3977200762840107);
    \draw[thick, yellow!50] (8.125485303350485, -1.3977200762840107) -- (8.126585341389935, -1.399803719162687);
    \draw[thick, yellow!50] (8.126585341389935, -1.399803719162687) -- (8.127682105095037, -1.4018890874057746);
    \draw[thick, yellow!50] (8.127682105095037, -1.4018890874057746) -- (8.12877559175963, -1.4039761758678326);
    \draw[thick, yellow!50] (8.12877559175963, -1.4039761758678326) -- (8.129865798685646, -1.406064979399179);
    \draw[thick, yellow!50] (8.129865798685646, -1.406064979399179) -- (8.130952723183109, -1.4081554928458986);
    \draw[thick, yellow!50] (8.130952723183109, -1.4081554928458986) -- (8.13203636257014, -1.4102477110498575);
    \draw[thick, yellow!50] (8.13203636257014, -1.4102477110498575) -- (8.133116714172967, -1.412341628848714);
    \draw[thick, yellow!50] (8.133116714172967, -1.412341628848714) -- (8.13419377532593, -1.4144372410759356);
    \draw[thick, yellow!50] (8.13419377532593, -1.4144372410759356) -- (8.135267543371484, -1.4165345425608065);
    \draw[thick, yellow!50] (8.135267543371484, -1.4165345425608065) -- (8.13633801566022, -1.4186335281284448);
    \draw[thick, yellow!50] (8.13633801566022, -1.4186335281284448) -- (8.137405189550847, -1.420734192599811);
    \draw[thick, yellow!50] (8.137405189550847, -1.420734192599811) -- (8.138469062410225, -1.422836530791725);
    \draw[thick, yellow!50] (8.138469062410225, -1.422836530791725) -- (8.13952963161335, -1.424940537516876);
    \draw[thick, yellow!50] (8.13952963161335, -1.424940537516876) -- (8.140586894543375, -1.4270462075838375);
    \draw[thick, yellow!50] (8.140586894543375, -1.4270462075838375) -- (8.141640848591608, -1.4291535357970766);
    \draw[thick, yellow!50] (8.141640848591608, -1.4291535357970766) -- (8.142691491157521, -1.431262516956971);
    \draw[thick, yellow!50] (8.142691491157521, -1.431262516956971) -- (8.14373881964876, -1.4333731458598193);
    \draw[thick, yellow!50] (8.14373881964876, -1.4333731458598193) -- (8.144782831481146, -1.4354854172978553);
    \draw[thick, yellow!50] (8.144782831481146, -1.4354854172978553) -- (8.145823524078683, -1.4375993260592577);
    \draw[thick, yellow!50] (8.145823524078683, -1.4375993260592577) -- (8.146860894873562, -1.4397148669281674);
    \draw[thick, yellow!50] (8.146860894873562, -1.4397148669281674) -- (8.147894941306179, -1.441832034684698);
    \draw[thick, yellow!50] (8.147894941306179, -1.441832034684698) -- (8.148925660825125, -1.4439508241049486);
    \draw[thick, yellow!50] (8.148925660825125, -1.4439508241049486) -- (8.149953050887202, -1.4460712299610161);
    \draw[thick, yellow!50] (8.149953050887202, -1.4460712299610161) -- (8.150977108957427, -1.4481932470210104);
    \draw[thick, yellow!50] (8.150977108957427, -1.4481932470210104) -- (8.15199783250904, -1.450316870049065);
    \draw[thick, yellow!50] (8.15199783250904, -1.450316870049065) -- (8.153015219023505, -1.4524420938053524);
    \draw[thick, yellow!50] (8.153015219023505, -1.4524420938053524) -- (8.154029265990522, -1.4545689130460921);
    \draw[thick, yellow!50] (8.154029265990522, -1.4545689130460921) -- (8.155039970908032, -1.4566973225235706);
    \draw[thick, yellow!50] (8.155039970908032, -1.4566973225235706) -- (8.15604733128222, -1.4588273169861488);
    \draw[thick, yellow!50] (8.15604733128222, -1.4588273169861488) -- (8.157051344627526, -1.4609588911782776);
    \draw[thick, yellow!50] (8.157051344627526, -1.4609588911782776) -- (8.158052008466646, -1.4630920398405083);
    \draw[thick, yellow!50] (8.158052008466646, -1.4630920398405083) -- (8.159049320330542, -1.4652267577095093);
    \draw[thick, yellow!50] (8.159049320330542, -1.4652267577095093) -- (8.160043277758446, -1.4673630395180766);
    \draw[thick, yellow!50] (8.160043277758446, -1.4673630395180766) -- (8.161033878297866, -1.4695008799951474);
    \draw[thick, yellow!50] (8.161033878297866, -1.4695008799951474) -- (8.162021119504594, -1.471640273865812);
    \draw[thick, yellow!50] (8.162021119504594, -1.471640273865812) -- (8.16300499894271, -1.4737812158513295);
    \draw[thick, yellow!50] (8.16300499894271, -1.4737812158513295) -- (8.16398551418459, -1.475923700669138);
    \draw[thick, yellow!50] (8.16398551418459, -1.475923700669138) -- (8.164962662810911, -1.4780677230328698);
    \draw[thick, yellow!50] (8.164962662810911, -1.4780677230328698) -- (8.165936442410654, -1.4802132776523615);
    \draw[thick, yellow!50] (8.165936442410654, -1.4802132776523615) -- (8.166906850581116, -1.4823603592336716);
    \draw[thick, yellow!50] (8.166906850581116, -1.4823603592336716) -- (8.16787388492791, -1.4845089624790888);
    \draw[thick, yellow!50] (8.16787388492791, -1.4845089624790888) -- (8.168837543064978, -1.48665908208715);
    \draw[thick, yellow!50] (8.168837543064978, -1.48665908208715) -- (8.169797822614587, -1.4888107127526462);
    \draw[thick, yellow!50] (8.169797822614587, -1.4888107127526462) -- (8.17075472120734, -1.4909638491666444);
    \draw[thick, yellow!50] (8.17075472120734, -1.4909638491666444) -- (8.17170823648219, -1.493118486016494);
    \draw[thick, yellow!50] (8.17170823648219, -1.493118486016494) -- (8.172658366086429, -1.4952746179858432);
    \draw[thick, yellow!50] (8.172658366086429, -1.4952746179858432) -- (8.173605107675707, -1.4974322397546498);
    \draw[thick, yellow!50] (8.173605107675707, -1.4974322397546498) -- (8.174548458914035, -1.499591345999197);
    \draw[thick, yellow!50] (8.174548458914035, -1.499591345999197) -- (8.175488417473789, -1.501751931392105);
    \draw[thick, yellow!50] (8.175488417473789, -1.501751931392105) -- (8.17642498103571, -1.5039139906023449);
    \draw[thick, yellow!50] (8.17642498103571, -1.5039139906023449) -- (8.177358147288926, -1.5060775182952484);
    \draw[thick, yellow!50] (8.177358147288926, -1.5060775182952484) -- (8.178287913930937, -1.5082425091325278);
    \draw[thick, yellow!50] (8.178287913930937, -1.5082425091325278) -- (8.179214278667638, -1.5104089577722821);
    \draw[thick, yellow!50] (8.179214278667638, -1.5104089577722821) -- (8.180137239213318, -1.5125768588690165);
    \draw[thick, yellow!50] (8.180137239213318, -1.5125768588690165) -- (8.181056793290661, -1.5147462070736486);
    \draw[thick, yellow!50] (8.181056793290661, -1.5147462070736486) -- (8.18197293863076, -1.5169169970335281);
    \draw[thick, yellow!50] (8.18197293863076, -1.5169169970335281) -- (8.182885672973118, -1.519089223392447);
    \draw[thick, yellow!50] (8.182885672973118, -1.519089223392447) -- (8.183794994065652, -1.5212628807906525);
    \draw[thick, yellow!50] (8.183794994065652, -1.5212628807906525) -- (8.184700899664705, -1.5234379638648605);
    \draw[thick, yellow!50] (8.184700899664705, -1.5234379638648605) -- (8.185603387535043, -1.5256144672482699);
    \draw[thick, yellow!50] (8.185603387535043, -1.5256144672482699) -- (8.186502455449865, -1.5277923855705753);
    \draw[thick, yellow!50] (8.186502455449865, -1.5277923855705753) -- (8.187398101190816, -1.52997171345798);
    \draw[thick, yellow!50] (8.187398101190816, -1.52997171345798) -- (8.188290322547974, -1.5321524455332085);
    \draw[thick, yellow!50] (8.188290322547974, -1.5321524455332085) -- (8.189179117319874, -1.534334576415521);
    \draw[thick, yellow!50] (8.189179117319874, -1.534334576415521) -- (8.190064483313503, -1.536518100720727);
    \draw[thick, yellow!50] (8.190064483313503, -1.536518100720727) -- (8.190946418344309, -1.5387030130611976);
    \draw[thick, yellow!50] (8.190946418344309, -1.5387030130611976) -- (8.191824920236202, -1.5408893080458776);
    \draw[thick, yellow!50] (8.191824920236202, -1.5408893080458776) -- (8.19269998682157, -1.5430769802803028);
    \draw[thick, yellow!50] (8.19269998682157, -1.5430769802803028) -- (8.19357161594127, -1.5452660243666083);
    \draw[thick, yellow!50] (8.19357161594127, -1.5452660243666083) -- (8.194439805444645, -1.547456434903547);
    \draw[thick, yellow!50] (8.194439805444645, -1.547456434903547) -- (8.195304553189525, -1.5496482064864967);
    \draw[thick, yellow!50] (8.195304553189525, -1.5496482064864967) -- (8.196165857042228, -1.55184133370748);
    \draw[thick, yellow!50] (8.196165857042228, -1.55184133370748) -- (8.197023714877574, -1.5540358111551733);
    \draw[thick, yellow!50] (8.197023714877574, -1.5540358111551733) -- (8.197878124578885, -1.556231633414922);
    \draw[thick, yellow!50] (8.197878124578885, -1.556231633414922) -- (8.19872908403799, -1.5584287950687523);
    \draw[thick, yellow!50] (8.19872908403799, -1.5584287950687523) -- (8.199576591155227, -1.5606272906953862);
    \draw[thick, yellow!50] (8.199576591155227, -1.5606272906953862) -- (8.200420643839461, -1.5628271148702548);
    \draw[thick, yellow!50] (8.200420643839461, -1.5628271148702548) -- (8.201261240008076, -1.5650282621655114);
    \draw[thick, yellow!50] (8.201261240008076, -1.5650282621655114) -- (8.202098377586982, -1.5672307271500419);
    \draw[thick, yellow!50] (8.202098377586982, -1.5672307271500419) -- (8.202932054510626, -1.569434504389484);
    \draw[thick, yellow!50] (8.202932054510626, -1.569434504389484) -- (8.203762268721992, -1.5716395884462364);
    \draw[thick, yellow!50] (8.203762268721992, -1.5716395884462364) -- (8.20458901817261, -1.573845973879474);
    \draw[thick, yellow!50] (8.20458901817261, -1.573845973879474) -- (8.205412300822562, -1.5760536552451585);
    \draw[thick, yellow!50] (8.205412300822562, -1.5760536552451585) -- (8.206232114640473, -1.578262627096057);
    \draw[thick, yellow!50] (8.206232114640473, -1.578262627096057) -- (8.207048457603538, -1.5804728839817497);
    \draw[thick, yellow!50] (8.207048457603538, -1.5804728839817497) -- (8.207861327697511, -1.5826844204486497);
    \draw[thick, yellow!50] (8.207861327697511, -1.5826844204486497) -- (8.208670722916715, -1.584897231040008);
    \draw[thick, yellow!50] (8.208670722916715, -1.584897231040008) -- (8.209476641264047, -1.5871113102959362);
    \draw[thick, yellow!50] (8.209476641264047, -1.5871113102959362) -- (8.210279080750988, -1.589326652753413);
    \draw[thick, yellow!50] (8.210279080750988, -1.589326652753413) -- (8.211078039397593, -1.5915432529463018);
    \draw[thick, yellow!50] (8.211078039397593, -1.5915432529463018) -- (8.211873515232515, -1.593761105405361);
    \draw[thick, yellow!50] (8.211873515232515, -1.593761105405361) -- (8.212665506292996, -1.5959802046582605);
    \draw[thick, yellow!50] (8.212665506292996, -1.5959802046582605) -- (8.213454010624872, -1.598200545229594);
    \draw[thick, yellow!50] (8.213454010624872, -1.598200545229594) -- (8.214239026282593, -1.600422121640892);
    \draw[thick, yellow!50] (8.214239026282593, -1.600422121640892) -- (8.215020551329209, -1.6026449284106346);
    \draw[thick, yellow!50] (11.70114666696618, -0.16835540966522755) -- (11.686369403789616, -0.12123336189045553);
    \draw[thick, yellow!50] (11.686369403789616, -0.12123336189045553) -- (11.67166617795289, -0.07408816018899289);
    \draw[thick, yellow!50] (11.67166617795289, -0.07408816018899289) -- (11.657037025734736, -0.026919920886940396);
    \draw[thick, yellow!50] (11.657037025734736, -0.026919920886940396) -- (11.642481983231134, 0.02027123963275601);
    \draw[thick, yellow!50] (11.642481983231134, 0.02027123963275601) -- (11.628001086355223, 0.06748520493060628);
    \draw[thick, yellow!50] (11.628001086355223, 0.06748520493060628) -- (11.613594370837152, 0.11472185851083738);
    \draw[thick, yellow!50] (11.613594370837152, 0.11472185851083738) -- (11.599261872224076, 0.16198108382170773);
    \draw[thick, yellow!50] (11.599261872224076, 0.16198108382170773) -- (11.585003625880006, 0.20926276425577495);
    \draw[thick, yellow!50] (11.585003625880006, 0.20926276425577495) -- (11.570819666985749, 0.256566783150193);
    \draw[thick, yellow!50] (11.570819666985749, 0.256566783150193) -- (11.556710030538808, 0.30389302378699456);
    \draw[thick, yellow!50] (11.556710030538808, 0.30389302378699456) -- (11.542674751353314, 0.3512413693933909);
    \draw[thick, yellow!50] (11.542674751353314, 0.3512413693933909) -- (11.528713864059917, 0.3986117031420422);
    \draw[thick, yellow!50] (11.528713864059917, 0.3986117031420422) -- (11.514827403105729, 0.4460039081513587);
    \draw[thick, ->, yellow!50] (11.528713864059917, 0.3986117031420422) -- (11.514827403105729, 0.4460039081513587);
    \draw[thick, yellow!50] (11.514827403105729, 0.4460039081513587) -- (11.501015402754195, 0.4934178674857872);
    \draw[thick, yellow!50] (11.501015402754195, 0.4934178674857872) -- (11.487277897085074, 0.5408534641560974);
    \draw[thick, yellow!50] (11.487277897085074, 0.5408534641560974) -- (11.47361491999428, 0.5883105811196656);
    \draw[thick, yellow!50] (11.47361491999428, 0.5883105811196656) -- (11.46002650519386, 0.6357891012807775);
    \draw[thick, yellow!50] (11.46002650519386, 0.6357891012807775) -- (11.446512686211873, 0.6832889074909021);
    \draw[thick, yellow!50] (11.446512686211873, 0.6832889074909021) -- (11.433073496392321, 0.7308098825489906);
    \draw[thick, yellow!50] (11.433073496392321, 0.7308098825489906) -- (11.419708968895062, 0.7783519092017599);
    \draw[thick, yellow!50] (9.888686657703337, -1.433102187164895) -- (9.889001784770977, -1.4307671611981572);
    \draw[thick, yellow!50] (9.889001784770977, -1.4307671611981572) -- (9.889320579298548, -1.4284326331123782);
    \draw[thick, yellow!50] (9.889320579298548, -1.4284326331123782) -- (9.889643040499458, -1.4260986086677745);
    \draw[thick, yellow!50] (9.889643040499458, -1.4260986086677745) -- (9.889969167578064, -1.4237650936233188);
    \draw[thick, yellow!50] (9.889969167578064, -1.4237650936233188) -- (9.890298959729678, -1.421432093736728);
    \draw[thick, yellow!50] (9.890298959729678, -1.421432093736728) -- (9.890632416140573, -1.4190996147644468);
    \draw[thick, yellow!50] (9.890632416140573, -1.4190996147644468) -- (9.89096953598798, -1.4167676624616359);
    \draw[thick, yellow!50] (9.89096953598798, -1.4167676624616359) -- (9.891310318440084, -1.414436242582155);
    \draw[thick, yellow!50] (9.891310318440084, -1.414436242582155) -- (9.891654762656044, -1.412105360878552);
    \draw[thick, yellow!50] (9.891654762656044, -1.412105360878552) -- (9.892002867785974, -1.409775023102045);
    \draw[thick, yellow!50] (9.892002867785974, -1.409775023102045) -- (9.892354632970964, -1.4074452350025108);
    \draw[thick, yellow!50] (9.892354632970964, -1.4074452350025108) -- (9.892710057343063, -1.4051160023284701);
    \draw[thick, yellow!50] (9.892710057343063, -1.4051160023284701) -- (9.893069140025297, -1.4027873308270733);
    \draw[thick, yellow!50] (9.893069140025297, -1.4027873308270733) -- (9.893431880131669, -1.4004592262440851);
    \draw[thick, yellow!50] (9.893431880131669, -1.4004592262440851) -- (9.893798276767152, -1.3981316943238729);
    \draw[thick, yellow!50] (9.893798276767152, -1.3981316943238729) -- (9.894168329027698, -1.3958047408093899);
    \draw[thick, yellow!50] (9.894168329027698, -1.3958047408093899) -- (9.89454203600024, -1.3934783714421628);
    \draw[thick, yellow!50] (9.89454203600024, -1.3934783714421628) -- (9.894919396762695, -1.3911525919622765);
    \draw[thick, yellow!50] (9.894919396762695, -1.3911525919622765) -- (9.89530041038396, -1.388827408108361);
    \draw[thick, yellow!50] (9.89530041038396, -1.388827408108361) -- (9.895685075923925, -1.3865028256175758);
    \draw[thick, yellow!50] (9.895685075923925, -1.3865028256175758) -- (9.896073392433465, -1.3841788502255976);
    \draw[thick, yellow!50] (9.896073392433465, -1.3841788502255976) -- (9.896465358954444, -1.3818554876666047);
    \draw[thick, yellow!50] (9.896465358954444, -1.3818554876666047) -- (9.896860974519727, -1.379532743673263);
    \draw[thick, yellow!50] (9.896860974519727, -1.379532743673263) -- (9.897260238153173, -1.3772106239767123);
    \draw[thick, yellow!50] (9.897260238153173, -1.3772106239767123) -- (9.897663148869636, -1.3748891343065524);
    \draw[thick, yellow!50] (9.897663148869636, -1.3748891343065524) -- (9.898069705674974, -1.3725682803908281);
    \draw[thick, yellow!50] (9.898069705674974, -1.3725682803908281) -- (9.898479907566053, -1.3702480679560158);
    \draw[thick, yellow!50] (9.898479907566053, -1.3702480679560158) -- (9.898893753530732, -1.3679285027270092);
    \draw[thick, yellow!50] (9.898893753530732, -1.3679285027270092) -- (9.899311242547896, -1.3656095904271046);
    \draw[thick, yellow!50] (9.899311242547896, -1.3656095904271046) -- (9.899732373587426, -1.3632913367779875);
    \draw[thick, yellow!50] (9.899732373587426, -1.3632913367779875) -- (9.900157145610228, -1.360973747499719);
    \draw[thick, yellow!50] (9.900157145610228, -1.360973747499719) -- (9.900585557568215, -1.3586568283107199);
    \draw[thick, yellow!50] (9.900585557568215, -1.3586568283107199) -- (9.901017608404327, -1.3563405849277577);
    \draw[thick, yellow!50] (9.901017608404327, -1.3563405849277577) -- (9.90145329705252, -1.3540250230659328);
    \draw[thick, yellow!50] (9.90145329705252, -1.3540250230659328) -- (9.90189262243777, -1.3517101484386642);
    \draw[thick, yellow!50] (9.90189262243777, -1.3517101484386642) -- (9.902335583476095, -1.3493959667576747);
    \draw[thick, yellow!50] (9.902335583476095, -1.3493959667576747) -- (9.902782179074526, -1.3470824837329776);
    \draw[thick, yellow!50] (9.902782179074526, -1.3470824837329776) -- (9.903232408131137, -1.3447697050728622);
    \draw[thick, yellow!50] (9.903232408131137, -1.3447697050728622) -- (9.903686269535028, -1.34245763648388);
    \draw[thick, yellow!50] (9.903686269535028, -1.34245763648388) -- (9.904143762166344, -1.3401462836708307);
    \draw[thick, yellow!50] (9.904143762166344, -1.3401462836708307) -- (9.904604884896266, -1.337835652336747);
    \draw[thick, yellow!50] (9.904604884896266, -1.337835652336747) -- (9.905069636587022, -1.3355257481828826);
    \draw[thick, yellow!50] (9.905069636587022, -1.3355257481828826) -- (9.905538016091882, -1.333216576908696);
    \draw[thick, yellow!50] (9.905538016091882, -1.333216576908696) -- (9.906010022255163, -1.3309081442118382);
    \draw[thick, yellow!50] (9.906010022255163, -1.3309081442118382) -- (9.906485653912242, -1.3286004557881368);
    \draw[thick, yellow!50] (9.906485653912242, -1.3286004557881368) -- (9.906964909889542, -1.326293517331584);
    \draw[thick, yellow!50] (9.906964909889542, -1.326293517331584) -- (9.907447789004548, -1.323987334534321);
    \draw[thick, yellow!50] (9.907447789004548, -1.323987334534321) -- (9.907934290065802, -1.3216819130866246);
    \draw[thick, yellow!50] (9.907934290065802, -1.3216819130866246) -- (9.908424411872913, -1.319377258676893);
    \draw[thick, yellow!50] (9.908424411872913, -1.319377258676893) -- (9.908918153216552, -1.317073376991632);
    \draw[thick, yellow!50] (9.908918153216552, -1.317073376991632) -- (9.909415512878462, -1.3147702737154408);
    \draw[thick, yellow!50] (9.909415512878462, -1.3147702737154408) -- (9.90991648963146, -1.3124679545309972);
    \draw[thick, yellow!50] (9.90991648963146, -1.3124679545309972) -- (9.910421082239433, -1.3101664251190452);
    \draw[thick, yellow!50] (9.910421082239433, -1.3101664251190452) -- (9.91092928945735, -1.3078656911583801);
    \draw[thick, yellow!50] (9.91092928945735, -1.3078656911583801) -- (9.911441110031259, -1.305565758325834);
    \draw[thick, yellow!50] (9.911441110031259, -1.305565758325834) -- (9.911956542698295, -1.3032666322962627);
    \draw[thick, yellow!50] (9.911956542698295, -1.3032666322962627) -- (9.912475586186677, -1.3009683187425307);
    \draw[thick, yellow!50] (9.912475586186677, -1.3009683187425307) -- (9.91299823921572, -1.2986708233354989);
    \draw[thick, yellow!50] (9.91299823921572, -1.2986708233354989) -- (9.913524500495827, -1.2963741517440082);
    \draw[thick, yellow!50] (9.913524500495827, -1.2963741517440082) -- (9.9140543687285, -1.2940783096348678);
    \draw[thick, yellow!50] (9.9140543687285, -1.2940783096348678) -- (9.914587842606347, -1.2917833026728398);
    \draw[thick, yellow!50] (9.914587842606347, -1.2917833026728398) -- (9.915124920813067, -1.2894891365206256);
    \draw[thick, yellow!50] (9.915124920813067, -1.2894891365206256) -- (9.915665602023477, -1.2871958168388522);
    \draw[thick, yellow!50] (9.915665602023477, -1.2871958168388522) -- (9.916209884903502, -1.2849033492860582);
    \draw[thick, yellow!50] (9.916209884903502, -1.2849033492860582) -- (9.916757768110173, -1.2826117395186791);
    \draw[thick, yellow!50] (9.916757768110173, -1.2826117395186791) -- (9.917309250291646, -1.2803209931910342);
    \draw[thick, yellow!50] (9.917309250291646, -1.2803209931910342) -- (9.917864330087193, -1.2780311159553126);
    \draw[thick, yellow!50] (9.917864330087193, -1.2780311159553126) -- (9.91842300612721, -1.2757421134615585);
    \draw[thick, yellow!50] (9.91842300612721, -1.2757421134615585) -- (9.918985277033217, -1.2734539913576581);
    \draw[thick, yellow!50] (9.918985277033217, -1.2734539913576581) -- (9.919551141417868, -1.2711667552893253);
    \draw[thick, yellow!50] (9.919551141417868, -1.2711667552893253) -- (9.92012059788495, -1.2688804109000875);
    \draw[thick, yellow!50] (9.92012059788495, -1.2688804109000875) -- (9.920693645029385, -1.2665949638312726);
    \draw[thick, yellow!50] (9.920693645029385, -1.2665949638312726) -- (9.921270281437236, -1.2643104197219937);
    \draw[thick, yellow!50] (9.921270281437236, -1.2643104197219937) -- (9.92185050568571, -1.2620267842091364);
    \draw[thick, yellow!50] (9.92185050568571, -1.2620267842091364) -- (9.92243431634316, -1.2597440629273442);
    \draw[thick, yellow!50] (9.92243431634316, -1.2597440629273442) -- (9.923021711969096, -1.2574622615090052);
    \draw[thick, yellow!50] (9.923021711969096, -1.2574622615090052) -- (9.92361269111417, -1.2551813855842375);
    \draw[thick, yellow!50] (9.92361269111417, -1.2551813855842375) -- (9.924207252320208, -1.2529014407808754);
    \draw[thick, yellow!50] (9.924207252320208, -1.2529014407808754) -- (9.924805394120183, -1.2506224327244568);
    \draw[thick, yellow!50] (9.924805394120183, -1.2506224327244568) -- (9.925407115038242, -1.2483443670382068);
    \draw[thick, yellow!50] (9.925407115038242, -1.2483443670382068) -- (9.9260124135897, -1.246067249343026);
    \draw[thick, yellow!50] (9.9260124135897, -1.246067249343026) -- (9.926621288281039, -1.2437910852574765);
    \draw[thick, yellow!50] (9.926621288281039, -1.2437910852574765) -- (9.927233737609924, -1.2415158803977666);
    \draw[thick, yellow!50] (9.927233737609924, -1.2415158803977666) -- (9.927849760065198, -1.239241640377738);
    \draw[thick, yellow!50] (9.927849760065198, -1.239241640377738) -- (9.928469354126884, -1.2369683708088521);
    \draw[thick, yellow!50] (9.928469354126884, -1.2369683708088521) -- (9.929092518266199, -1.2346960773001756);
    \draw[thick, yellow!50] (9.929092518266199, -1.2346960773001756) -- (9.929719250945544, -1.2324247654583667);
    \draw[thick, yellow!50] (9.929719250945544, -1.2324247654583667) -- (9.93034955061852, -1.2301544408876617);
    \draw[thick, yellow!50] (9.93034955061852, -1.2301544408876617) -- (9.930983415729923, -1.2278851091898606);
    \draw[thick, yellow!50] (9.930983415729923, -1.2278851091898606) -- (9.931620844715757, -1.225616775964314);
    \draw[thick, yellow!50] (9.931620844715757, -1.225616775964314) -- (9.932261836003228, -1.2233494468079085);
    \draw[thick, yellow!50] (9.932261836003228, -1.2233494468079085) -- (9.932906388010753, -1.2210831273150535);
    \draw[thick, yellow!50] (9.932906388010753, -1.2210831273150535) -- (9.933554499147967, -1.218817823077667);
    \draw[thick, yellow!50] (9.933554499147967, -1.218817823077667) -- (9.934206167815717, -1.216553539685162);
    \draw[thick, yellow!50] (9.934206167815717, -1.216553539685162) -- (9.934861392406074, -1.2142902827244328);
    \draw[thick, yellow!50] (9.934861392406074, -1.2142902827244328) -- (9.935520171302342, -1.212028057779841);
    \draw[thick, yellow!50] (9.935520171302342, -1.212028057779841) -- (9.936182502879046, -1.2097668704332014);
    \draw[thick, yellow!50] (9.936182502879046, -1.2097668704332014) -- (9.936848385501946, -1.2075067262637695);
    \draw[thick, yellow!50] (9.936848385501946, -1.2075067262637695) -- (9.937517817528047, -1.205247630848226);
    \draw[thick, yellow!50] (9.937517817528047, -1.205247630848226) -- (9.938190797305593, -1.2029895897606644);
    \draw[thick, yellow!50] (9.938190797305593, -1.2029895897606644) -- (9.938867323174069, -1.2007326085725767);
    \draw[thick, yellow!50] (9.938867323174069, -1.2007326085725767) -- (9.939547393464219, -1.1984766928528396);
    \draw[thick, yellow!50] (9.939547393464219, -1.1984766928528396) -- (9.940231006498031, -1.1962218481677005);
    \draw[thick, yellow!50] (9.940231006498031, -1.1962218481677005) -- (9.940918160588765, -1.1939680800807653);
    \draw[thick, yellow!50] (9.940918160588765, -1.1939680800807653) -- (9.941608854040933, -1.1917153941529819);
    \draw[thick, yellow!50] (9.941608854040933, -1.1917153941529819) -- (9.942303085150318, -1.189463795942629);
    \draw[thick, yellow!50] (9.942303085150318, -1.189463795942629) -- (9.943000852203973, -1.1872132910053022);
    \draw[thick, yellow!50] (9.943000852203973, -1.1872132910053022) -- (9.943702153480228, -1.1849638848938977);
    \draw[thick, yellow!50] (9.943702153480228, -1.1849638848938977) -- (9.94440698724869, -1.1827155831586023);
    \draw[thick, yellow!50] (9.94440698724869, -1.1827155831586023) -- (9.945115351770257, -1.180468391346876);
    \draw[thick, yellow!50] (9.945115351770257, -1.180468391346876) -- (9.945827245297103, -1.1782223150034423);
    \draw[thick, yellow!50] (9.945827245297103, -1.1782223150034423) -- (9.946542666072707, -1.1759773596702707);
    \draw[thick, yellow!50] (9.946542666072707, -1.1759773596702707) -- (9.947261612331836, -1.1737335308865657);
    \draw[thick, yellow!50] (9.947261612331836, -1.1737335308865657) -- (9.947984082300565, -1.1714908341887513);
    \draw[thick, yellow!50] (9.947984082300565, -1.1714908341887513) -- (9.948710074196265, -1.1692492751104586);
    \draw[thick, yellow!50] (9.948710074196265, -1.1692492751104586) -- (9.94943958622763, -1.1670088591825125);
    \draw[thick, yellow!50] (9.94943958622763, -1.1670088591825125) -- (9.950172616594656, -1.164769591932916);
    \draw[thick, yellow!50] (9.950172616594656, -1.164769591932916) -- (9.950909163488669, -1.1625314788868386);
    \draw[thick, yellow!50] (9.950909163488669, -1.1625314788868386) -- (9.951649225092309, -1.1602945255666017);
    \draw[thick, yellow!50] (9.951649225092309, -1.1602945255666017) -- (9.952392799579549, -1.1580587374916655);
    \draw[thick, yellow!50] (9.952392799579549, -1.1580587374916655) -- (9.953139885115691, -1.1558241201786146);
    \draw[thick, yellow!50] (9.953139885115691, -1.1558241201786146) -- (9.953890479857378, -1.153590679141145);
    \draw[thick, yellow!50] (9.953890479857378, -1.153590679141145) -- (9.95464458195259, -1.1513584198900508);
    \draw[thick, yellow!50] (9.95464458195259, -1.1513584198900508) -- (9.955402189540656, -1.1491273479332096);
    \draw[thick, yellow!50] (9.955402189540656, -1.1491273479332096) -- (9.956163300752255, -1.1468974687755695);
    \draw[thick, yellow!50] (9.956163300752255, -1.1468974687755695) -- (9.956927913709421, -1.1446687879191355);
    \draw[thick, yellow!50] (9.956927913709421, -1.1446687879191355) -- (9.957696026525548, -1.142441310862957);
    \draw[thick, yellow!50] (9.957696026525548, -1.142441310862957) -- (9.958467637305393, -1.140215043103111);
    \draw[thick, yellow!50] (9.958467637305393, -1.140215043103111) -- (9.95924274414508, -1.1379899901326924);
    \draw[thick, yellow!50] (9.95924274414508, -1.1379899901326924) -- (9.960021345132116, -1.1357661574417985);
    \draw[thick, yellow!50] (9.960021345132116, -1.1357661574417985) -- (9.960803438345376, -1.1335435505175155);
    \draw[thick, yellow!50] (9.960803438345376, -1.1335435505175155) -- (9.961589021855126, -1.1313221748439044);
    \draw[thick, yellow!50] (9.961589021855126, -1.1313221748439044) -- (9.962378093723013, -1.1291020359019892);
    \draw[thick, yellow!50] (9.962378093723013, -1.1291020359019892) -- (9.963170652002084, -1.126883139169742);
    \draw[thick, yellow!50] (9.963170652002084, -1.126883139169742) -- (9.963966694736778, -1.1246654901220698);
    \draw[thick, yellow!50] (9.963966694736778, -1.1246654901220698) -- (9.964766219962938, -1.1224490942308016);
    \draw[thick, yellow!50] (9.964766219962938, -1.1224490942308016) -- (9.965569225707819, -1.1202339569646733);
    \draw[thick, yellow!50] (9.965569225707819, -1.1202339569646733) -- (9.96637570999008, -1.1180200837893166);
    \draw[thick, yellow!50] (9.96637570999008, -1.1180200837893166) -- (9.967185670819804, -1.115807480167243);
    \draw[thick, yellow!50] (9.967185670819804, -1.115807480167243) -- (9.967999106198492, -1.1135961515578319);
    \draw[thick, yellow!50] (9.967999106198492, -1.1135961515578319) -- (9.968816014119074, -1.1113861034173174);
    \draw[thick, yellow!50] (9.968816014119074, -1.1113861034173174) -- (9.969636392565906, -1.1091773411987726);
    \draw[thick, yellow!50] (9.969636392565906, -1.1091773411987726) -- (9.970460239514793, -1.1069698703521);
    \draw[thick, yellow!50] (9.970460239514793, -1.1069698703521) -- (9.971287552932973, -1.1047636963240135);
    \draw[thick, yellow!50] (9.971287552932973, -1.1047636963240135) -- (9.972118330779127, -1.1025588245580287);
    \draw[thick, yellow!50] (9.972118330779127, -1.1025588245580287) -- (9.972952571003399, -1.1003552604944473);
    \draw[thick, yellow!50] (9.972952571003399, -1.1003552604944473) -- (9.973790271547381, -1.0981530095703445);
    \draw[thick, yellow!50] (9.973790271547381, -1.0981530095703445) -- (9.974631430344132, -1.0959520772195557);
    \draw[thick, yellow!50] (9.974631430344132, -1.0959520772195557) -- (9.975476045318175, -1.0937524688726623);
    \draw[thick, yellow!50] (9.975476045318175, -1.0937524688726623) -- (9.976324114385509, -1.09155418995698);
    \draw[thick, yellow!50] (9.976324114385509, -1.09155418995698) -- (9.977175635453603, -1.089357245896543);
    \draw[thick, yellow!50] (9.977175635453603, -1.089357245896543) -- (9.978030606421417, -1.0871616421120922);
    \draw[thick, yellow!50] (9.978030606421417, -1.0871616421120922) -- (9.978889025179397, -1.084967384021062);
    \draw[thick, yellow!50] (9.978889025179397, -1.084967384021062) -- (9.979750889609475, -1.082774477037566);
    \draw[thick, yellow!50] (9.979750889609475, -1.082774477037566) -- (9.980616197585089, -1.0805829265723845);
    \draw[thick, yellow!50] (9.980616197585089, -1.0805829265723845) -- (9.981484946971179, -1.07839273803295);
    \draw[thick, yellow!50] (9.981484946971179, -1.07839273803295) -- (9.98235713562419, -1.076203916823335);
    \draw[thick, yellow!50] (9.98235713562419, -1.076203916823335) -- (9.983232761392083, -1.0740164683442386);
    \draw[thick, yellow!50] (9.983232761392083, -1.0740164683442386) -- (9.984111822114338, -1.0718303979929722);
    \draw[thick, yellow!50] (9.984111822114338, -1.0718303979929722) -- (9.984994315621963, -1.0696457111634472);
    \draw[thick, yellow!50] (9.984994315621963, -1.0696457111634472) -- (9.98588023973749, -1.067462413246161);
    \draw[thick, yellow!50] (9.98588023973749, -1.067462413246161) -- (9.986769592274992, -1.0652805096281845);
    \draw[thick, yellow!50] (9.986769592274992, -1.0652805096281845) -- (9.98766237104008, -1.0631000056931474);
    \draw[thick, yellow!50] (9.98766237104008, -1.0631000056931474) -- (9.988558573829907, -1.0609209068212269);
    \draw[thick, yellow!50] (9.988558573829907, -1.0609209068212269) -- (9.989458198433187, -1.0587432183891332);
    \draw[thick, yellow!50] (9.989458198433187, -1.0587432183891332) -- (9.990361242630179, -1.056566945770095);
    \draw[thick, yellow!50] (9.990361242630179, -1.056566945770095) -- (9.991267704192719, -1.0543920943338494);
    \draw[thick, yellow!50] (9.991267704192719, -1.0543920943338494) -- (9.9921775808842, -1.052218669446626);
    \draw[thick, yellow!50] (9.9921775808842, -1.052218669446626) -- (9.99309087045959, -1.0500466764711347);
    \draw[thick, yellow!50] (9.99309087045959, -1.0500466764711347) -- (9.994007570665438, -1.047876120766552);
    \draw[thick, yellow!50] (9.994007570665438, -1.047876120766552) -- (9.99492767923988, -1.0457070076885084);
    \draw[thick, yellow!50] (9.99492767923988, -1.0457070076885084) -- (9.995851193912639, -1.0435393425890749);
    \draw[thick, yellow!50] (9.995851193912639, -1.0435393425890749) -- (9.99677811240503, -1.04137313081675);
    \draw[thick, yellow!50] (9.99677811240503, -1.04137313081675) -- (9.99770843242998, -1.0392083777164451);
    \draw[thick, yellow!50] (9.99770843242998, -1.0392083777164451) -- (9.998642151692012, -1.0370450886294738);
    \draw[thick, yellow!50] (9.998642151692012, -1.0370450886294738) -- (9.99957926788727, -1.0348832688935368);
    \draw[thick, yellow!50] (9.99957926788727, -1.0348832688935368) -- (10.000519778703511, -1.0327229238427094);
    \draw[thick, yellow!50] (10.000519778703511, -1.0327229238427094) -- (10.001463681820118, -1.0305640588074283);
    \draw[thick, yellow!50] (10.001463681820118, -1.0305640588074283) -- (10.002410974908104, -1.0284066791144784);
    \draw[thick, yellow!50] (10.002410974908104, -1.0284066791144784) -- (10.003361655630119, -1.0262507900869795);
    \draw[thick, yellow!50] (10.003361655630119, -1.0262507900869795) -- (10.00431572164045, -1.0240963970443735);
    \draw[thick, yellow!50] (10.00431572164045, -1.0240963970443735) -- (10.005273170585038, -1.0219435053024108);
    \draw[thick, yellow!50] (10.005273170585038, -1.0219435053024108) -- (10.006234000101468, -1.0197921201731386);
    \draw[thick, yellow!50] (10.006234000101468, -1.0197921201731386) -- (10.007198207818993, -1.0176422469648851);
    \draw[thick, yellow!50] (10.007198207818993, -1.0176422469648851) -- (10.008165791358524, -1.0154938909822486);
    \draw[thick, yellow!50] (10.008165791358524, -1.0154938909822486) -- (10.009136748332645, -1.0133470575260848);
    \draw[thick, yellow!50] (10.009136748332645, -1.0133470575260848) -- (10.010111076345616, -1.011201751893491);
    \draw[thick, yellow!50] (10.010111076345616, -1.011201751893491) -- (10.011088772993382, -1.009057979377796);
    \draw[thick, yellow!50] (10.011088772993382, -1.009057979377796) -- (10.01206983586357, -1.0069157452685449);
    \draw[thick, yellow!50] (10.01206983586357, -1.0069157452685449) -- (10.013054262535508, -1.0047750548514882);
    \draw[thick, yellow!50] (10.013054262535508, -1.0047750548514882) -- (10.014042050580219, -1.0026359134085663);
    \draw[thick, yellow!50] (10.014042050580219, -1.0026359134085663) -- (10.015033197560435, -1.0004983262178977);
    \draw[thick, yellow!50] (10.015033197560435, -1.0004983262178977) -- (10.016027701030598, -0.9983622985537667);
    \draw[thick, yellow!50] (10.016027701030598, -0.9983622985537667) -- (10.01702555853687, -0.9962278356866092);
    \draw[thick, yellow!50] (10.01702555853687, -0.9962278356866092) -- (10.01802676761714, -0.9940949428830003);
    \draw[thick, yellow!50] (10.01802676761714, -0.9940949428830003) -- (10.01903132580102, -0.9919636254056405);
    \draw[thick, yellow!50] (10.01903132580102, -0.9919636254056405) -- (10.020039230609866, -0.9898338885133444);
    \draw[thick, yellow!50] (10.020039230609866, -0.9898338885133444) -- (10.021050479556768, -0.9877057374610256);
    \draw[thick, yellow!50] (10.021050479556768, -0.9877057374610256) -- (10.022065070146576, -0.9855791774996854);
    \draw[thick, yellow!50] (10.022065070146576, -0.9855791774996854) -- (10.023082999875886, -0.9834542138763991);
    \draw[thick, yellow!50] (10.023082999875886, -0.9834542138763991) -- (10.024104266233055, -0.9813308518343034);
    \draw[thick, yellow!50] (10.024104266233055, -0.9813308518343034) -- (10.025128866698212, -0.9792090966125826);
    \draw[thick, yellow!50] (10.025128866698212, -0.9792090966125826) -- (10.026156798743258, -0.9770889534464574);
    \draw[thick, yellow!50] (10.026156798743258, -0.9770889534464574) -- (10.027188059831872, -0.9749704275671698);
    \draw[thick, yellow!50] (10.027188059831872, -0.9749704275671698) -- (10.02822264741952, -0.9728535242019722);
    \draw[thick, yellow!50] (10.02822264741952, -0.9728535242019722) -- (10.02926055895346, -0.970738248574113);
    \draw[thick, yellow!50] (10.02926055895346, -0.970738248574113) -- (10.030301791872747, -0.9686246059028245);
    \draw[thick, yellow!50] (10.030301791872747, -0.9686246059028245) -- (10.031346343608245, -0.9665126014033099);
    \draw[thick, yellow!50] (10.031346343608245, -0.9665126014033099) -- (10.032394211582623, -0.9644022402867303);
    \draw[thick, yellow!50] (10.032394211582623, -0.9644022402867303) -- (10.033445393210375, -0.9622935277601922);
    \draw[thick, yellow!50] (10.033445393210375, -0.9622935277601922) -- (10.034499885897812, -0.960186469026734);
    \draw[thick, yellow!50] (10.034499885897812, -0.960186469026734) -- (10.035557687043077, -0.9580810692853139);
    \draw[thick, yellow!50] (10.035557687043077, -0.9580810692853139) -- (10.036618794036155, -0.955977333730796);
    \draw[thick, yellow!50] (10.036618794036155, -0.955977333730796) -- (10.037683204258867, -0.9538752675539388);
    \draw[thick, yellow!50] (10.037683204258867, -0.9538752675539388) -- (10.038750915084888, -0.9517748759413819);
    \draw[thick, yellow!50] (10.038750915084888, -0.9517748759413819) -- (10.039821923879746, -0.9496761640756327);
    \draw[thick, yellow!50] (10.039821923879746, -0.9496761640756327) -- (10.040896228000834, -0.9475791371350539);
    \draw[thick, yellow!50] (10.040896228000834, -0.9475791371350539) -- (10.041973824797415, -0.9454838002938513);
    \draw[thick, yellow!50] (10.041973824797415, -0.9454838002938513) -- (10.043054711610623, -0.9433901587220601);
    \draw[thick, yellow!50] (10.043054711610623, -0.9433901587220601) -- (10.044138885773478, -0.9412982175855326);
    \draw[thick, yellow!50] (10.044138885773478, -0.9412982175855326) -- (10.04522634461089, -0.939207982045926);
    \draw[thick, yellow!50] (10.04522634461089, -0.939207982045926) -- (10.04631708543966, -0.9371194572606883);
    \draw[thick, yellow!50] (10.04631708543966, -0.9371194572606883) -- (10.047411105568496, -0.9350326483830471);
    \draw[thick, yellow!50] (10.047411105568496, -0.9350326483830471) -- (10.048508402298012, -0.9329475605619959);
    \draw[thick, yellow!50] (10.048508402298012, -0.9329475605619959) -- (10.049608972920735, -0.9308641989422813);
    \draw[thick, yellow!50] (10.049608972920735, -0.9308641989422813) -- (10.050712814721116, -0.9287825686643911);
    \draw[thick, yellow!50] (10.050712814721116, -0.9287825686643911) -- (10.05181992497554, -0.9267026748645414);
    \draw[thick, yellow!50] (10.05181992497554, -0.9267026748645414) -- (10.052930300952315, -0.924624522674663);
    \draw[thick, yellow!50] (10.052930300952315, -0.924624522674663) -- (10.054043939911706, -0.9225481172223898);
    \draw[thick, yellow!50] (10.054043939911706, -0.9225481172223898) -- (10.055160839105916, -0.9204734636310463);
    \draw[thick, yellow!50] (10.055160839105916, -0.9204734636310463) -- (10.056280995779108, -0.9184005670196337);
    \draw[thick, yellow!50] (10.056280995779108, -0.9184005670196337) -- (10.057404407167404, -0.9163294325028183);
    \draw[thick, yellow!50] (10.057404407167404, -0.9163294325028183) -- (10.058531070498901, -0.9142600651909187);
    \draw[thick, yellow!50] (10.058531070498901, -0.9142600651909187) -- (10.05966098299367, -0.912192470189893);
    \draw[thick, yellow!50] (10.05966098299367, -0.912192470189893) -- (10.060794141863763, -0.9101266526013266);
    \draw[thick, yellow!50] (10.060794141863763, -0.9101266526013266) -- (10.061930544313222, -0.9080626175224187);
    \draw[thick, ->, yellow!50] (10.060794141863763, -0.9101266526013266) -- (10.061930544313222, -0.9080626175224187);
    \draw[thick, yellow!50] (10.061930544313222, -0.9080626175224187) -- (10.063070187538088, -0.9060003700459707);
    \draw[thick, yellow!50] (10.063070187538088, -0.9060003700459707) -- (10.064213068726406, -0.9039399152603733);
    \draw[thick, yellow!50] (10.064213068726406, -0.9039399152603733) -- (10.065359185058227, -0.901881258249594);
    \draw[thick, yellow!50] (10.065359185058227, -0.901881258249594) -- (10.066508533705626, -0.8998244040931641);
    \draw[thick, yellow!50] (10.066508533705626, -0.8998244040931641) -- (10.067661111832699, -0.897769357866167);
    \draw[thick, yellow!50] (10.067661111832699, -0.897769357866167) -- (10.068816916595573, -0.8957161246392248);
    \draw[thick, yellow!50] (10.068816916595573, -0.8957161246392248) -- (10.069975945142414, -0.8936647094784864);
    \draw[thick, yellow!50] (10.069975945142414, -0.8936647094784864) -- (10.071138194613434, -0.8916151174456148);
    \draw[thick, yellow!50] (10.071138194613434, -0.8916151174456148) -- (10.0723036621409, -0.8895673535977747);
    \draw[thick, yellow!50] (10.0723036621409, -0.8895673535977747) -- (10.073472344849138, -0.8875214229876198);
    \draw[thick, yellow!50] (10.073472344849138, -0.8875214229876198) -- (10.074644239854535, -0.8854773306632806);
    \draw[thick, yellow!50] (10.074644239854535, -0.8854773306632806) -- (10.075819344265561, -0.8834350816683513);
    \draw[thick, yellow!50] (10.075819344265561, -0.8834350816683513) -- (10.076997655182762, -0.8813946810418787);
    \draw[thick, yellow!50] (10.076997655182762, -0.8813946810418787) -- (10.078179169698767, -0.8793561338183483);
    \draw[thick, yellow!50] (10.078179169698767, -0.8793561338183483) -- (10.079363884898314, -0.8773194450276729);
    \draw[thick, yellow!50] (10.079363884898314, -0.8773194450276729) -- (10.080551797858234, -0.8752846196951795);
    \draw[thick, yellow!50] (10.080551797858234, -0.8752846196951795) -- (10.081742905647467, -0.8732516628415974);
    \draw[thick, yellow!50] (10.081742905647467, -0.8732516628415974) -- (10.082937205327077, -0.8712205794830453);
    \draw[thick, yellow!50] (10.082937205327077, -0.8712205794830453) -- (10.084134693950244, -0.8691913746310198);
    \draw[thick, yellow!50] (10.084134693950244, -0.8691913746310198) -- (10.085335368562287, -0.8671640532923821);
    \draw[thick, yellow!50] (10.085335368562287, -0.8671640532923821) -- (10.08653922620066, -0.8651386204693459);
    \draw[thick, yellow!50] (10.08653922620066, -0.8651386204693459) -- (10.087746263894962, -0.8631150811594657);
    \draw[thick, yellow!50] (10.087746263894962, -0.8631150811594657) -- (10.088956478666951, -0.8610934403556231);
    \draw[thick, yellow!50] (10.088956478666951, -0.8610934403556231) -- (10.090169867530541, -0.859073703046016);
    \draw[thick, yellow!50] (10.090169867530541, -0.859073703046016) -- (10.091386427491813, -0.8570558742141459);
    \draw[thick, yellow!50] (10.091386427491813, -0.8570558742141459) -- (10.09260615554903, -0.8550399588388042);
    \draw[thick, yellow!50] (10.09260615554903, -0.8550399588388042) -- (10.093829048692632, -0.8530259618940621);
    \draw[thick, yellow!50] (10.093829048692632, -0.8530259618940621) -- (10.095055103905253, -0.8510138883492565);
    \draw[thick, yellow!50] (10.095055103905253, -0.8510138883492565) -- (10.096284318161722, -0.8490037431689792);
    \draw[thick, yellow!50] (10.096284318161722, -0.8490037431689792) -- (10.097516688429078, -0.8469955313130635);
    \draw[thick, yellow!50] (10.097516688429078, -0.8469955313130635) -- (10.098752211666566, -0.8449892577365725);
    \draw[thick, yellow!50] (10.098752211666566, -0.8449892577365725) -- (10.099990884825656, -0.8429849273897868);
    \draw[thick, yellow!50] (10.099990884825656, -0.8429849273897868) -- (10.10123270485005, -0.8409825452181924);
    \draw[thick, yellow!50] (10.10123270485005, -0.8409825452181924) -- (10.102477668675673, -0.838982116162468);
    \draw[thick, yellow!50] (10.102477668675673, -0.838982116162468) -- (10.103725773230707, -0.8369836451584737);
    \draw[thick, yellow!50] (10.103725773230707, -0.8369836451584737) -- (10.104977015435574, -0.8349871371372379);
    \draw[thick, yellow!50] (10.104977015435574, -0.8349871371372379) -- (10.106231392202961, -0.8329925970249457);
    \draw[thick, yellow!50] (10.106231392202961, -0.8329925970249457) -- (10.107488900437815, -0.8310000297429267);
    \draw[thick, yellow!50] (10.107488900437815, -0.8310000297429267) -- (10.108749537037362, -0.8290094402076424);
    \draw[thick, yellow!50] (10.108749537037362, -0.8290094402076424) -- (10.110013298891104, -0.8270208333306746);
    \draw[thick, yellow!50] (10.110013298891104, -0.8270208333306746) -- (10.111280182880838, -0.8250342140187132);
    \draw[thick, yellow!50] (10.111280182880838, -0.8250342140187132) -- (10.11255018588065, -0.8230495871735437);
    \draw[thick, yellow!50] (10.11255018588065, -0.8230495871735437) -- (10.113823304756936, -0.821066957692036);
    \draw[thick, yellow!50] (10.113823304756936, -0.821066957692036) -- (10.115099536368401, -0.8190863304661306);
    \draw[thick, yellow!50] (10.115099536368401, -0.8190863304661306) -- (10.116378877566072, -0.8171077103828288);
    \draw[thick, yellow!50] (10.116378877566072, -0.8171077103828288) -- (10.1176613251933, -0.8151311023241787);
    \draw[thick, yellow!50] (10.1176613251933, -0.8151311023241787) -- (10.11894687608577, -0.8131565111672644);
    \draw[thick, yellow!50] (10.11894687608577, -0.8131565111672644) -- (10.120235527071518, -0.8111839417841931);
    \draw[thick, yellow!50] (10.120235527071518, -0.8111839417841931) -- (10.121527274970926, -0.8092133990420837);
    \draw[thick, yellow!50] (10.121527274970926, -0.8092133990420837) -- (10.12282211659673, -0.8072448878030546);
    \draw[thick, yellow!50] (10.12282211659673, -0.8072448878030546) -- (10.12412004875404, -0.8052784129242117);
    \draw[thick, yellow!50] (10.12412004875404, -0.8052784129242117) -- (10.125421068240335, -0.8033139792576359);
    \draw[thick, yellow!50] (10.125421068240335, -0.8033139792576359) -- (10.126725171845484, -0.8013515916503725);
    \draw[thick, yellow!50] (10.126725171845484, -0.8013515916503725) -- (10.128032356351737, -0.7993912549444175);
    \draw[thick, yellow!50] (10.128032356351737, -0.7993912549444175) -- (10.129342618533745, -0.797432973976707);
    \draw[thick, yellow!50] (10.129342618533745, -0.797432973976707) -- (10.13065595515857, -0.7954767535791044);
    \draw[thick, yellow!50] (10.13065595515857, -0.7954767535791044) -- (10.131972362985682, -0.7935225985783895);
    \draw[thick, yellow!50] (10.131972362985682, -0.7935225985783895) -- (10.133291838766974, -0.791570513796245);
    \draw[thick, yellow!50] (10.133291838766974, -0.791570513796245) -- (10.134614379246775, -0.7896205040492464);
    \draw[thick, yellow!50] (10.134614379246775, -0.7896205040492464) -- (10.135939981161844, -0.7876725741488487);
    \draw[thick, yellow!50] (10.135939981161844, -0.7876725741488487) -- (10.137268641241393, -0.7857267289013754);
    \draw[thick, yellow!50] (10.137268641241393, -0.7857267289013754) -- (10.138600356207084, -0.7837829731080064);
    \draw[thick, yellow!50] (10.138600356207084, -0.7837829731080064) -- (10.139935122773043, -0.7818413115647656);
    \draw[thick, yellow!50] (10.139935122773043, -0.7818413115647656) -- (10.141272937645864, -0.7799017490625099);
    \draw[thick, yellow!50] (10.141272937645864, -0.7799017490625099) -- (10.142613797524625, -0.7779642903869171);
    \draw[thick, yellow!50] (10.142613797524625, -0.7779642903869171) -- (10.143957699100884, -0.7760289403184737);
    \draw[thick, yellow!50] (10.143957699100884, -0.7760289403184737) -- (10.145304639058704, -0.7740957036324638);
    \draw[thick, yellow!50] (10.145304639058704, -0.7740957036324638) -- (10.146654614074636, -0.7721645850989565);
    \draw[thick, yellow!50] (10.146654614074636, -0.7721645850989565) -- (10.148007620817758, -0.770235589482795);
    \draw[thick, yellow!50] (10.148007620817758, -0.770235589482795) -- (10.149363655949657, -0.7683087215435843);
    \draw[thick, yellow!50] (10.149363655949657, -0.7683087215435843) -- (10.150722716124449, -0.7663839860356794);
    \draw[thick, yellow!50] (10.150722716124449, -0.7663839860356794) -- (10.152084797988792, -0.7644613877081736);
    \draw[thick, yellow!50] (10.152084797988792, -0.7644613877081736) -- (10.153449898181883, -0.7625409313048876);
    \draw[thick, yellow!50] (10.153449898181883, -0.7625409313048876) -- (10.154818013335474, -0.7606226215643563);
    \draw[thick, yellow!50] (10.154818013335474, -0.7606226215643563) -- (10.156189140073876, -0.7587064632198187);
    \draw[thick, yellow!50] (10.156189140073876, -0.7587064632198187) -- (10.157563275013969, -0.7567924609992045);
    \draw[thick, yellow!50] (10.157563275013969, -0.7567924609992045) -- (10.158940414765212, -0.7548806196251243);
    \draw[thick, yellow!50] (10.158940414765212, -0.7548806196251243) -- (10.16032055592965, -0.7529709438148564);
    \draw[thick, yellow!50] (10.16032055592965, -0.7529709438148564) -- (10.161703695101922, -0.7510634382803364);
    \draw[thick, yellow!50] (10.161703695101922, -0.7510634382803364) -- (10.163089828869271, -0.7491581077281442);
    \draw[thick, yellow!50] (10.163089828869271, -0.7491581077281442) -- (10.164478953811546, -0.7472549568594935);
    \draw[thick, yellow!50] (10.164478953811546, -0.7472549568594935) -- (10.165871066501225, -0.7453539903702202);
    \draw[thick, yellow!50] (10.165871066501225, -0.7453539903702202) -- (10.167266163503403, -0.7434552129507701);
    \draw[thick, yellow!50] (10.167266163503403, -0.7434552129507701) -- (10.168664241375819, -0.7415586292861875);
    \draw[thick, yellow!50] (10.168664241375819, -0.7415586292861875) -- (10.170065296668854, -0.7396642440561043);
    \draw[thick, yellow!50] (10.170065296668854, -0.7396642440561043) -- (10.171469325925544, -0.7377720619347274);
    \draw[thick, yellow!50] (10.171469325925544, -0.7377720619347274) -- (10.172876325681587, -0.7358820875908285);
    \draw[thick, yellow!50] (10.172876325681587, -0.7358820875908285) -- (10.17428629246535, -0.7339943256877313);
    \draw[thick, yellow!50] (10.17428629246535, -0.7339943256877313) -- (10.175699222797881, -0.7321087808833002);
    \draw[thick, yellow!50] (10.175699222797881, -0.7321087808833002) -- (10.177115113192912, -0.7302254578299303);
    \draw[thick, yellow!50] (10.177115113192912, -0.7302254578299303) -- (10.178533960156878, -0.7283443611745335);
    \draw[thick, yellow!50] (10.178533960156878, -0.7283443611745335) -- (10.179955760188914, -0.726465495558529);
    \draw[thick, yellow!50] (10.179955760188914, -0.726465495558529) -- (10.181380509780869, -0.7245888656178309);
    \draw[thick, yellow!50] (10.181380509780869, -0.7245888656178309) -- (10.182808205417315, -0.7227144759828371);
    \draw[thick, yellow!50] (10.182808205417315, -0.7227144759828371) -- (10.184238843575555, -0.7208423312784175);
    \draw[thick, yellow!50] (10.184238843575555, -0.7208423312784175) -- (10.185672420725632, -0.7189724361239032);
    \draw[thick, yellow!50] (10.185672420725632, -0.7189724361239032) -- (10.18710893333034, -0.7171047951330746);
    \draw[thick, yellow!50] (10.18710893333034, -0.7171047951330746) -- (10.188548377845219, -0.7152394129141502);
    \draw[thick, yellow!50] (10.188548377845219, -0.7152394129141502) -- (10.18999075071859, -0.713376294069775);
    \draw[thick, yellow!50] (10.18999075071859, -0.713376294069775) -- (10.191436048391537, -0.7115154431970099);
    \draw[thick, yellow!50] (10.191436048391537, -0.7115154431970099) -- (10.192884267297934, -0.7096568648873192);
    \draw[thick, yellow!50] (10.192884267297934, -0.7096568648873192) -- (10.194335403864446, -0.7078005637265603);
    \draw[thick, yellow!50] (10.194335403864446, -0.7078005637265603) -- (10.195789454510535, -0.7059465442949715);
    \draw[thick, yellow!50] (10.195789454510535, -0.7059465442949715) -- (10.197246415648477, -0.7040948111671617);
    \draw[thick, yellow!50] (10.197246415648477, -0.7040948111671617) -- (10.198706283683364, -0.7022453689120981);
    \draw[thick, yellow!50] (10.198706283683364, -0.7022453689120981) -- (10.200169055013117, -0.7003982220930958);
    \draw[thick, yellow!50] (10.200169055013117, -0.7003982220930958) -- (10.201634726028495, -0.6985533752678059);
    \draw[thick, yellow!50] (10.201634726028495, -0.6985533752678059) -- (10.203103293113099, -0.6967108329882047);
    \draw[thick, yellow!50] (10.203103293113099, -0.6967108329882047) -- (10.204574752643385, -0.6948705998005817);
    \draw[thick, yellow!50] (10.204574752643385, -0.6948705998005817) -- (10.206049100988675, -0.6930326802455298);
    \draw[thick, yellow!50] (10.206049100988675, -0.6930326802455298) -- (10.20752633451116, -0.6911970788579326);
    \draw[thick, yellow!50] (10.20752633451116, -0.6911970788579326) -- (10.209006449565912, -0.689363800166954);
    \draw[thick, yellow!50] (10.209006449565912, -0.689363800166954) -- (10.210489442500895, -0.6875328486960272);
    \draw[thick, yellow!50] (10.210489442500895, -0.6875328486960272) -- (10.211975309656973, -0.6857042289628426);
    \draw[thick, yellow!50] (10.211975309656973, -0.6857042289628426) -- (10.213464047367912, -0.6838779454793376);
    \draw[thick, yellow!50] (10.213464047367912, -0.6838779454793376) -- (10.214955651960405, -0.6820540027516855);
    \draw[thick, yellow!50] (10.214955651960405, -0.6820540027516855) -- (10.216450119754064, -0.6802324052802835);
    \draw[thick, yellow!50] (10.216450119754064, -0.6802324052802835) -- (10.217947447061437, -0.6784131575597421);
    \draw[thick, yellow!50] (10.217947447061437, -0.6784131575597421) -- (10.21944763018802, -0.6765962640788745);
    \draw[thick, yellow!50] (10.21944763018802, -0.6765962640788745) -- (10.220950665432257, -0.6747817293206846);
    \draw[thick, yellow!50] (10.220950665432257, -0.6747817293206846) -- (10.22245654908556, -0.6729695577623567);
    \draw[thick, yellow!50] (10.22245654908556, -0.6729695577623567) -- (10.22396527743231, -0.6711597538752435);
    \draw[thick, yellow!50] (10.22396527743231, -0.6711597538752435) -- (10.225476846749872, -0.6693523221248567);
    \draw[thick, yellow!50] (10.225476846749872, -0.6693523221248567) -- (10.226991253308597, -0.6675472669708542);
    \draw[thick, yellow!50] (10.226991253308597, -0.6675472669708542) -- (10.228508493371839, -0.6657445928670305);
    \draw[thick, yellow!50] (10.228508493371839, -0.6657445928670305) -- (10.230028563195956, -0.6639443042613042);
    \draw[thick, yellow!50] (10.230028563195956, -0.6639443042613042) -- (10.23155145903033, -0.6621464055957089);
    \draw[thick, yellow!50] (10.23155145903033, -0.6621464055957089) -- (10.233077177117364, -0.6603509013063807);
    \draw[thick, yellow!50] (10.233077177117364, -0.6603509013063807) -- (10.234605713692503, -0.658557795823548);
    \draw[thick, yellow!50] (10.234605713692503, -0.658557795823548) -- (10.23613706498423, -0.6567670935715202);
    \draw[thick, yellow!50] (10.23613706498423, -0.6567670935715202) -- (10.237671227214097, -0.6549787989686773);
    \draw[thick, yellow!50] (10.237671227214097, -0.6549787989686773) -- (10.239208196596703, -0.6531929164274581);
    \draw[thick, yellow!50] (10.239208196596703, -0.6531929164274581) -- (10.240747969339733, -0.6514094503543508);
    \draw[thick, yellow!50] (10.240747969339733, -0.6514094503543508) -- (10.242290541643946, -0.6496284051498802);
    \draw[thick, yellow!50] (10.242290541643946, -0.6496284051498802) -- (10.243835909703206, -0.6478497852085985);
    \draw[thick, yellow!50] (10.243835909703206, -0.6478497852085985) -- (10.245384069704464, -0.6460735949190733);
    \draw[thick, yellow!50] (10.245384069704464, -0.6460735949190733) -- (10.246935017827793, -0.6442998386638781);
    \draw[thick, yellow!50] (10.246935017827793, -0.6442998386638781) -- (10.24848875024638, -0.6425285208195796);
    \draw[thick, yellow!50] (10.24848875024638, -0.6425285208195796) -- (10.250045263126546, -0.6407596457567287);
    \draw[thick, yellow!50] (10.250045263126546, -0.6407596457567287) -- (10.251604552627752, -0.638993217839849);
    \draw[thick, yellow!50] (10.251604552627752, -0.638993217839849) -- (10.253166614902604, -0.6372292414274255);
    \draw[thick, yellow!50] (10.253166614902604, -0.6372292414274255) -- (10.254731446096867, -0.6354677208718948);
    \draw[thick, yellow!50] (10.254731446096867, -0.6354677208718948) -- (10.256299042349479, -0.6337086605196336);
    \draw[thick, yellow!50] (10.256299042349479, -0.6337086605196336) -- (10.25786939979255, -0.6319520647109487);
    \draw[thick, yellow!50] (10.25786939979255, -0.6319520647109487) -- (10.259442514551381, -0.6301979377800655);
    \draw[thick, yellow!50] (10.259442514551381, -0.6301979377800655) -- (10.261018382744467, -0.6284462840551177);
    \draw[thick, yellow!50] (10.261018382744467, -0.6284462840551177) -- (10.262597000483508, -0.6266971078581371);
    \draw[thick, yellow!50] (10.262597000483508, -0.6266971078581371) -- (10.264178363873423, -0.6249504135050417);
    \draw[thick, yellow!50] (10.264178363873423, -0.6249504135050417) -- (10.265762469012357, -0.6232062053056263);
    \draw[thick, yellow!50] (10.265762469012357, -0.6232062053056263) -- (10.267349311991683, -0.6214644875635515);
    \draw[thick, yellow!50] (10.267349311991683, -0.6214644875635515) -- (10.26893888889603, -0.6197252645763324);
    \draw[thick, yellow!50] (10.26893888889603, -0.6197252645763324) -- (10.270531195803269, -0.6179885406353287);
    \draw[thick, yellow!50] (10.270531195803269, -0.6179885406353287) -- (10.272126228784547, -0.6162543200257345);
    \draw[thick, yellow!50] (10.272126228784547, -0.6162543200257345) -- (10.273723983904272, -0.6145226070265666);
    \draw[thick, yellow!50] (10.273723983904272, -0.6145226070265666) -- (10.275324457220147, -0.6127934059106543);
    \draw[thick, yellow!50] (10.275324457220147, -0.6127934059106543) -- (10.276927644783163, -0.6110667209446302);
    \draw[thick, yellow!50] (10.276927644783163, -0.6110667209446302) -- (10.27853354263761, -0.6093425563889172);
    \draw[thick, yellow!50] (10.27853354263761, -0.6093425563889172) -- (10.2801421468211, -0.6076209164977202);
    \draw[thick, yellow!50] (10.2801421468211, -0.6076209164977202) -- (10.281753453364558, -0.6059018055190144);
    \draw[thick, yellow!50] (10.281753453364558, -0.6059018055190144) -- (10.283367458292249, -0.6041852276945352);
    \draw[thick, yellow!50] (10.283367458292249, -0.6041852276945352) -- (10.284984157621773, -0.6024711872597681);
    \draw[thick, yellow!50] (10.284984157621773, -0.6024711872597681) -- (10.286603547364086, -0.6007596884439369);
    \draw[thick, yellow!50] (10.286603547364086, -0.6007596884439369) -- (10.288225623523505, -0.5990507354699952);
    \draw[thick, yellow!50] (10.288225623523505, -0.5990507354699952) -- (10.289850382097718, -0.5973443325546145);
    \draw[thick, yellow!50] (10.289850382097718, -0.5973443325546145) -- (10.291477819077796, -0.5956404839081745);
    \draw[thick, yellow!50] (10.291477819077796, -0.5956404839081745) -- (10.2931079304482, -0.593939193734752);
    \draw[thick, yellow!50] (10.2931079304482, -0.593939193734752) -- (10.294740712186789, -0.5922404662321117);
    \draw[thick, yellow!50] (10.294740712186789, -0.5922404662321117) -- (10.29637616026484, -0.5905443055916947);
    \draw[thick, yellow!50] (10.29637616026484, -0.5905443055916947) -- (10.298014270647046, -0.5888507159986088);
    \draw[thick, yellow!50] (10.298014270647046, -0.5888507159986088) -- (10.299655039291533, -0.587159701631618);
    \draw[thick, yellow!50] (10.299655039291533, -0.587159701631618) -- (10.301298462149868, -0.5854712666631321);
    \draw[thick, yellow!50] (10.301298462149868, -0.5854712666631321) -- (10.302944535167066, -0.5837854152591968);
    \draw[thick, yellow!50] (10.302944535167066, -0.5837854152591968) -- (10.304593254281606, -0.5821021515794822);
    \draw[thick, yellow!50] (10.304593254281606, -0.5821021515794822) -- (10.306244615425442, -0.5804214797772749);
    \draw[thick, yellow!50] (10.306244615425442, -0.5804214797772749) -- (10.307898614524, -0.578743403999465);
    \draw[thick, yellow!50] (10.307898614524, -0.578743403999465) -- (10.3095552474962, -0.5770679283865378);
    \draw[thick, yellow!50] (10.3095552474962, -0.5770679283865378) -- (10.31121451025447, -0.5753950570725628);
    \draw[thick, yellow!50] (10.31121451025447, -0.5753950570725628) -- (10.312876398704741, -0.5737247941851835);
    \draw[thick, yellow!50] (10.312876398704741, -0.5737247941851835) -- (10.31454090874647, -0.572057143845608);
    \draw[thick, yellow!50] (10.31454090874647, -0.572057143845608) -- (10.316208036272641, -0.5703921101685974);
    \draw[thick, yellow!50] (10.316208036272641, -0.5703921101685974) -- (10.317877777169784, -0.5687296972624568);
    \draw[thick, yellow!50] (10.317877777169784, -0.5687296972624568) -- (10.319550127317981, -0.5670699092290249);
    \draw[thick, yellow!50] (10.319550127317981, -0.5670699092290249) -- (10.321225082590876, -0.5654127501636635);
    \draw[thick, yellow!50] (10.321225082590876, -0.5654127501636635) -- (10.322902638855679, -0.563758224155248);
    \draw[thick, yellow!50] (10.322902638855679, -0.563758224155248) -- (10.324582791973187, -0.5621063352861568);
    \draw[thick, yellow!50] (10.324582791973187, -0.5621063352861568) -- (10.32626553779779, -0.5604570876322617);
    \draw[thick, yellow!50] (10.32626553779779, -0.5604570876322617) -- (10.327950872177482, -0.558810485262917);
    \draw[thick, yellow!50] (10.327950872177482, -0.558810485262917) -- (10.329638790953863, -0.5571665322409505);
    \draw[thick, yellow!50] (10.329638790953863, -0.5571665322409505) -- (10.331329289962168, -0.555525232622653);
    \draw[thick, yellow!50] (10.331329289962168, -0.555525232622653) -- (10.333022365031255, -0.5538865904577679);
    \draw[thick, yellow!50] (10.333022365031255, -0.5538865904577679) -- (10.334718011983627, -0.5522506097894819);
    \draw[thick, yellow!50] (10.334718011983627, -0.5522506097894819) -- (10.33641622663545, -0.5506172946544149);
    \draw[thick, yellow!50] (10.33641622663545, -0.5506172946544149) -- (10.338117004796542, -0.5489866490826094);
    \draw[thick, yellow!50] (10.338117004796542, -0.5489866490826094) -- (10.339820342270405, -0.5473586770975212);
    \draw[thick, yellow!50] (10.339820342270405, -0.5473586770975212) -- (10.341526234854225, -0.5457333827160097);
    \draw[thick, yellow!50] (10.341526234854225, -0.5457333827160097) -- (10.343234678338877, -0.5441107699483269);
    \draw[thick, yellow!50] (10.343234678338877, -0.5441107699483269) -- (10.344945668508949, -0.5424908427981084);
    \draw[thick, yellow!50] (10.344945668508949, -0.5424908427981084) -- (10.346659201142746, -0.5408736052623638);
    \draw[thick, yellow!50] (10.346659201142746, -0.5408736052623638) -- (10.34837527201229, -0.5392590613314657);
    \draw[thick, yellow!50] (10.34837527201229, -0.5392590613314657) -- (10.35009387688335, -0.5376472149891408);
    \draw[thick, yellow!50] (10.35009387688335, -0.5376472149891408) -- (10.351815011515441, -0.5360380702124597);
    \draw[thick, yellow!50] (10.351815011515441, -0.5360380702124597) -- (10.353538671661832, -0.5344316309718272);
    \draw[thick, yellow!50] (10.353538671661832, -0.5344316309718272) -- (10.355264853069563, -0.5328279012309726);
    \draw[thick, yellow!50] (10.355264853069563, -0.5328279012309726) -- (10.356993551479455, -0.5312268849469393);
    \draw[thick, yellow!50] (10.356993551479455, -0.5312268849469393) -- (10.358724762626114, -0.529628586070076);
    \draw[thick, yellow!50] (10.358724762626114, -0.529628586070076) -- (10.36045848223795, -0.5280330085440262);
    \draw[thick, yellow!50] (10.36045848223795, -0.5280330085440262) -- (10.362194706037181, -0.526440156305719);
    \draw[thick, yellow!50] (10.362194706037181, -0.526440156305719) -- (10.36393342973985, -0.524850033285359);
    \draw[thick, yellow!50] (10.36393342973985, -0.524850033285359) -- (10.365674649055828, -0.5232626434064163);
    \draw[thick, yellow!50] (10.365674649055828, -0.5232626434064163) -- (10.367418359688827, -0.5216779905856181);
    \draw[thick, yellow!50] (10.367418359688827, -0.5216779905856181) -- (10.369164557336417, -0.5200960787329373);
    \draw[thick, yellow!50] (10.369164557336417, -0.5200960787329373) -- (10.37091323769003, -0.5185169117515844);
    \draw[thick, yellow!50] (10.37091323769003, -0.5185169117515844) -- (10.372664396434965, -0.5169404935379969);
    \draw[thick, yellow!50] (10.372664396434965, -0.5169404935379969) -- (10.374418029250418, -0.51536682798183);
    \draw[thick, yellow!50] (10.374418029250418, -0.51536682798183) -- (10.376174131809474, -0.5137959189659471);
    \draw[thick, yellow!50] (10.376174131809474, -0.5137959189659471) -- (10.37793269977912, -0.51222777036641);
    \draw[thick, yellow!50] (10.37793269977912, -0.51222777036641) -- (10.37969372882027, -0.5106623860524694);
    \draw[thick, yellow!50] (10.37969372882027, -0.5106623860524694) -- (10.381457214587755, -0.5090997698865556);
    \draw[thick, yellow!50] (10.381457214587755, -0.5090997698865556) -- (10.383223152730352, -0.5075399257242684);
    \draw[thick, yellow!50] (10.383223152730352, -0.5075399257242684) -- (10.384991538890784, -0.5059828574143685);
    \draw[thick, yellow!50] (10.384991538890784, -0.5059828574143685) -- (10.386762368705732, -0.5044285687987673);
    \draw[thick, yellow!50] (10.386762368705732, -0.5044285687987673) -- (10.388535637805852, -0.502877063712517);
    \draw[thick, yellow!50] (10.388535637805852, -0.502877063712517) -- (10.390311341815778, -0.5013283459838025);
    \draw[thick, yellow!50] (10.390311341815778, -0.5013283459838025) -- (10.392089476354135, -0.49978241943393065);
    \draw[thick, yellow!50] (10.392089476354135, -0.49978241943393065) -- (10.393870037033556, -0.4982392878773217);
    \draw[thick, yellow!50] (10.393870037033556, -0.4982392878773217) -- (10.395653019460681, -0.49669895512149936);
    \draw[thick, yellow!50] (10.395653019460681, -0.49669895512149936) -- (10.397438419236183, -0.4951614249670815);
    \draw[thick, yellow!50] (10.397438419236183, -0.4951614249670815) -- (10.39922623195476, -0.4936267012077709);
    \draw[thick, yellow!50] (10.39922623195476, -0.4936267012077709) -- (10.401016453205164, -0.49209478763034603);
    \draw[thick, yellow!50] (10.401016453205164, -0.49209478763034603) -- (10.402809078570204, -0.4905656880146511);
    \draw[thick, yellow!50] (10.402809078570204, -0.4905656880146511) -- (10.404604103626752, -0.48903940613358765);
    \draw[thick, yellow!50] (10.404604103626752, -0.48903940613358765) -- (10.406401523945764, -0.48751594575310453);
    \draw[thick, yellow!50] (10.406401523945764, -0.48751594575310453) -- (10.408201335092285, -0.48599531063218854);
    \draw[thick, yellow!50] (10.408201335092285, -0.48599531063218854) -- (10.410003532625456, -0.4844775045228559);
    \draw[thick, yellow!50] (10.410003532625456, -0.4844775045228559) -- (10.411808112098539, -0.48296253117014215);
    \draw[thick, yellow!50] (10.411808112098539, -0.48296253117014215) -- (10.41361506905891, -0.4814503943120934);
    \draw[thick, yellow!50] (10.41361506905891, -0.4814503943120934) -- (10.415424399048081, -0.4799410976797573);
    \draw[thick, yellow!50] (10.415424399048081, -0.4799410976797573) -- (10.417236097601714, -0.47843464499717303);
    \draw[thick, yellow!50] (10.417236097601714, -0.47843464499717303) -- (10.41905016024962, -0.476931039981363);
    \draw[thick, yellow!50] (10.41905016024962, -0.476931039981363) -- (10.420866582515783, -0.475430286342323);
    \draw[thick, yellow!50] (10.420866582515783, -0.475430286342323) -- (10.422685359918358, -0.4739323877830133);
    \draw[thick, yellow!50] (10.422685359918358, -0.4739323877830133) -- (10.424506487969694, -0.47243734799934994);
    \draw[thick, yellow!50] (10.424506487969694, -0.47243734799934994) -- (10.42632996217634, -0.47094517068019487);
    \draw[thick, yellow!50] (10.42632996217634, -0.47094517068019487) -- (10.42815577803905, -0.4694558595073474);
    \draw[thick, yellow!50] (10.42815577803905, -0.4694558595073474) -- (10.429983931052812, -0.4679694181555346);
    \draw[thick, yellow!50] (10.429983931052812, -0.4679694181555346) -- (10.431814416706835, -0.4664858502924028);
    \draw[thick, yellow!50] (10.431814416706835, -0.4664858502924028) -- (10.433647230484578, -0.4650051595785085);
    \draw[thick, yellow!50] (10.433647230484578, -0.4650051595785085) -- (10.435482367863756, -0.46352734966730846);
    \draw[thick, yellow!50] (10.435482367863756, -0.46352734966730846) -- (10.437319824316353, -0.46205242420515186);
    \draw[thick, yellow!50] (10.437319824316353, -0.46205242420515186) -- (10.439159595308622, -0.4605803868312708);
    \draw[thick, yellow!50] (10.439159595308622, -0.4605803868312708) -- (10.441001676301113, -0.459111241177771);
    \draw[thick, yellow!50] (10.441001676301113, -0.459111241177771) -- (10.442846062748679, -0.45764499086962324);
    \draw[thick, yellow!50] (10.442846062748679, -0.45764499086962324) -- (10.444692750100472, -0.4561816395246548);
    \draw[thick, yellow!50] (10.444692750100472, -0.4561816395246548) -- (10.44654173379998, -0.4547211907535393);
    \draw[thick, yellow!50] (10.44654173379998, -0.4547211907535393) -- (10.44839300928502, -0.45326364815978887);
    \draw[thick, yellow!50] (10.44839300928502, -0.45326364815978887) -- (10.45024657198775, -0.45180901533974527);
    \draw[thick, yellow!50] (10.45024657198775, -0.45180901533974527) -- (10.45210241733469, -0.4503572958825701);
    \draw[thick, yellow!50] (10.45210241733469, -0.4503572958825701) -- (10.453960540746726, -0.44890849337023697);
    \draw[thick, yellow!50] (10.453960540746726, -0.44890849337023697) -- (10.455820937639123, -0.44746261137752197);
    \draw[thick, yellow!50] (10.455820937639123, -0.44746261137752197) -- (10.457683603421538, -0.4460196534719952);
    \draw[thick, yellow!50] (10.457683603421538, -0.4460196534719952) -- (10.459548533498026, -0.4445796232140118);
    \draw[thick, yellow!50] (10.459548533498026, -0.4445796232140118) -- (10.461415723267061, -0.4431425241567036);
    \draw[thick, yellow!50] (10.461415723267061, -0.4431425241567036) -- (10.463285168121534, -0.4417083598459693);
    \draw[thick, yellow!50] (10.463285168121534, -0.4417083598459693) -- (10.465156863448776, -0.4402771338204668);
    \draw[thick, yellow!50] (10.465156863448776, -0.4402771338204668) -- (10.467030804630568, -0.43884884961160425);
    \draw[thick, yellow!50] (10.467030804630568, -0.43884884961160425) -- (10.468906987043145, -0.4374235107435308);
    \draw[thick, yellow!50] (10.468906987043145, -0.4374235107435308) -- (10.470785406057212, -0.4360011207331284);
    \draw[thick, yellow!50] (10.470785406057212, -0.4360011207331284) -- (10.472666057037957, -0.43458168309000317);
    \draw[thick, yellow!50] (10.472666057037957, -0.43458168309000317) -- (10.474548935345062, -0.4331652013164762);
    \draw[thick, yellow!50] (10.474548935345062, -0.4331652013164762) -- (10.47643403633271, -0.4317516789075757);
    \draw[thick, yellow!50] (10.47643403633271, -0.4317516789075757) -- (10.478321355349605, -0.43034111935102737);
    \draw[thick, yellow!50] (10.478321355349605, -0.43034111935102737) -- (10.480210887738973, -0.42893352612724694);
    \draw[thick, yellow!50] (10.480210887738973, -0.42893352612724694) -- (10.482102628838579, -0.42752890270933075);
    \draw[thick, yellow!50] (10.482102628838579, -0.42752890270933075) -- (10.483996573980743, -0.4261272525630473);
    \draw[thick, yellow!50] (10.483996573980743, -0.4261272525630473) -- (10.485892718492341, -0.4247285791468291);
    \draw[thick, yellow!50] (10.485892718492341, -0.4247285791468291) -- (10.487791057694826, -0.42333288591176377);
    \draw[thick, yellow!50] (10.487791057694826, -0.42333288591176377) -- (10.489691586904236, -0.42194017630158576);
    \draw[thick, yellow!50] (10.489691586904236, -0.42194017630158576) -- (10.491594301431201, -0.42055045375266725);
    \draw[thick, yellow!50] (10.491594301431201, -0.42055045375266725) -- (10.493499196580965, -0.41916372169401067);
    \draw[thick, yellow!50] (10.493499196580965, -0.41916372169401067) -- (10.495406267653387, -0.41777998354723966);
    \draw[thick, yellow!50] (10.495406267653387, -0.41777998354723966) -- (10.497315509942961, -0.4163992427265903);
    \draw[thick, yellow!50] (10.497315509942961, -0.4163992427265903) -- (10.499226918738819, -0.41502150263890353);
    \draw[thick, yellow!50] (10.499226918738819, -0.41502150263890353) -- (10.501140489324747, -0.41364676668361594);
    \draw[thick, yellow!50] (10.501140489324747, -0.41364676668361594) -- (10.503056216979207, -0.4122750382527517);
    \draw[thick, yellow!50] (10.503056216979207, -0.4122750382527517) -- (10.504974096975328, -0.4109063207309147);
    \draw[thick, yellow!50] (10.504974096975328, -0.4109063207309147) -- (10.50689412458093, -0.40954061749527904);
    \draw[thick, yellow!50] (10.50689412458093, -0.40954061749527904) -- (10.508816295058537, -0.4081779319155818);
    \draw[thick, yellow!50] (10.508816295058537, -0.4081779319155818) -- (10.510740603665386, -0.40681826735411436);
    \draw[thick, yellow!50] (10.510740603665386, -0.40681826735411436) -- (10.512667045653433, -0.40546162716571355);
    \draw[thick, yellow!50] (10.512667045653433, -0.40546162716571355) -- (10.514595616269379, -0.4041080146977544);
    \draw[thick, yellow!50] (10.514595616269379, -0.4041080146977544) -- (10.516526310754664, -0.402757433290141);
    \draw[thick, yellow!50] (10.516526310754664, -0.402757433290141) -- (10.518459124345492, -0.401409886275299);
    \draw[thick, yellow!50] (10.518459124345492, -0.401409886275299) -- (10.520394052272838, -0.4000653769781662);
    \draw[thick, yellow!50] (10.520394052272838, -0.4000653769781662) -- (10.52233108976246, -0.39872390871618607);
    \draw[thick, yellow!50] (10.52233108976246, -0.39872390871618607) -- (10.524270232034908, -0.39738548479929797);
    \draw[thick, yellow!50] (10.524270232034908, -0.39738548479929797) -- (10.526211474305548, -0.39605010852993006);
    \draw[thick, yellow!50] (10.526211474305548, -0.39605010852993006) -- (10.52815481178455, -0.39471778320299017);
    \draw[thick, yellow!50] (10.52815481178455, -0.39471778320299017) -- (10.530100239676923, -0.393388512105859);
    \draw[thick, yellow!50] (10.530100239676923, -0.393388512105859) -- (10.532047753182521, -0.3920622985183808);
    \draw[thick, yellow!50] (10.532047753182521, -0.3920622985183808) -- (10.533997347496047, -0.3907391457128555);
    \draw[thick, yellow!50] (10.533997347496047, -0.3907391457128555) -- (10.53594901780707, -0.38941905695403123);
    \draw[thick, yellow!50] (10.53594901780707, -0.38941905695403123) -- (10.537902759300037, -0.38810203549909583);
    \draw[thick, yellow!50] (10.537902759300037, -0.38810203549909583) -- (10.539858567154287, -0.3867880845976689);
    \draw[thick, yellow!50] (10.539858567154287, -0.3867880845976689) -- (10.541816436544053, -0.38547720749179354);
    \draw[thick, yellow!50] (10.541816436544053, -0.38547720749179354) -- (10.543776362638493, -0.38416940741592864);
    \draw[thick, yellow!50] (10.543776362638493, -0.38416940741592864) -- (10.545738340601684, -0.38286468759694114);
    \draw[thick, yellow!50] (10.545738340601684, -0.38286468759694114) -- (10.547702365592638, -0.38156305125409723);
    \draw[thick, yellow!50] (10.547702365592638, -0.38156305125409723) -- (10.549668432765317, -0.38026450159905534);
    \draw[thick, yellow!50] (10.549668432765317, -0.38026450159905534) -- (10.55163653726865, -0.3789690418358575);
    \draw[thick, yellow!50] (10.55163653726865, -0.3789690418358575) -- (10.55360667424653, -0.3776766751609222);
    \draw[thick, yellow!50] (10.55360667424653, -0.3776766751609222) -- (10.555578838837844, -0.37638740476303545);
    \draw[thick, yellow!50] (10.555578838837844, -0.37638740476303545) -- (10.557553026176471, -0.3751012338233438);
    \draw[thick, yellow!50] (10.557553026176471, -0.3751012338233438) -- (10.559529231391299, -0.3738181655153464);
    \draw[thick, yellow!50] (10.559529231391299, -0.3738181655153464) -- (10.561507449606237, -0.37253820300488666);
    \draw[thick, yellow!50] (10.561507449606237, -0.37253820300488666) -- (10.563487675940234, -0.3712613494501448);
    \draw[thick, yellow!50] (10.563487675940234, -0.3712613494501448) -- (10.56546990550727, -0.36998760800162994);
    \draw[thick, yellow!50] (10.56546990550727, -0.36998760800162994) -- (10.567454133416394, -0.3687169818021728);
    \draw[thick, yellow!50] (10.567454133416394, -0.3687169818021728) -- (10.569440354771723, -0.36744947398691674);
    \draw[thick, yellow!50] (10.569440354771723, -0.36744947398691674) -- (10.571428564672452, -0.36618508768331165);
    \draw[thick, yellow!50] (10.571428564672452, -0.36618508768331165) -- (10.57341875821287, -0.3649238260111052);
    \draw[thick, yellow!50] (10.57341875821287, -0.3649238260111052) -- (10.575410930482374, -0.36366569208233496);
    \draw[thick, yellow!50] (10.575410930482374, -0.36366569208233496) -- (10.577405076565476, -0.36241068900132095);
    \draw[thick, yellow!50] (10.577405076565476, -0.36241068900132095) -- (10.579401191541816, -0.36115881986465914);
    \draw[thick, yellow!50] (10.579401191541816, -0.36115881986465914) -- (10.581399270486184, -0.359910087761212);
    \draw[thick, yellow!50] (10.581399270486184, -0.359910087761212) -- (10.583399308468513, -0.3586644957721018);
    \draw[thick, yellow!50] (10.583399308468513, -0.3586644957721018) -- (10.585401300553912, -0.3574220469707027);
    \draw[thick, yellow!50] (10.585401300553912, -0.3574220469707027) -- (10.587405241802665, -0.3561827444226339);
    \draw[thick, yellow!50] (10.587405241802665, -0.3561827444226339) -- (10.589411127270242, -0.3549465911857515);
    \draw[thick, yellow!50] (10.589411127270242, -0.3549465911857515) -- (10.591418952007327, -0.35371359031014027);
    \draw[thick, yellow!50] (10.591418952007327, -0.35371359031014027) -- (10.593428711059806, -0.35248374483810746);
    \draw[thick, yellow!50] (10.593428711059806, -0.35248374483810746) -- (10.5954403994688, -0.3512570578041744);
    \draw[thick, yellow!50] (10.5954403994688, -0.3512570578041744) -- (10.597454012270667, -0.35003353223506956);
    \draw[thick, yellow!50] (10.597454012270667, -0.35003353223506956) -- (10.59946954449702, -0.34881317114972077);
    \draw[thick, yellow!50] (10.59946954449702, -0.34881317114972077) -- (10.601486991174733, -0.34759597755924737);
    \draw[thick, yellow!50] (10.601486991174733, -0.34759597755924737) -- (10.603506347325954, -0.3463819544669538);
    \draw[thick, yellow!50] (10.603506347325954, -0.3463819544669538) -- (10.605527607968126, -0.34517110486832125);
    \draw[thick, yellow!50] (10.605527607968126, -0.34517110486832125) -- (10.607550768113986, -0.343963431751001);
    \draw[thick, yellow!50] (10.607550768113986, -0.343963431751001) -- (10.60957582277159, -0.34275893809480584);
    \draw[thick, yellow!50] (10.60957582277159, -0.34275893809480584) -- (10.61160276694432, -0.34155762687170454);
    \draw[thick, yellow!50] (10.61160276694432, -0.34155762687170454) -- (10.613631595630885, -0.34035950104581325);
    \draw[thick, yellow!50] (10.613631595630885, -0.34035950104581325) -- (10.615662303825356, -0.33916456357338803);
    \draw[thick, yellow!50] (10.615662303825356, -0.33916456357338803) -- (10.617694886517162, -0.33797281740281826);
    \draw[thick, yellow!50] (10.617694886517162, -0.33797281740281826) -- (10.619729338691108, -0.3367842654746194);
    \draw[thick, yellow!50] (10.619729338691108, -0.3367842654746194) -- (10.621765655327387, -0.33559891072142534);
    \draw[thick, yellow!50] (10.621765655327387, -0.33559891072142534) -- (10.623803831401586, -0.33441675606798077);
    \draw[thick, yellow!50] (10.623803831401586, -0.33441675606798077) -- (10.62584386188471, -0.33323780443113465);
    \draw[thick, yellow!50] (10.62584386188471, -0.33323780443113465) -- (10.627885741743189, -0.33206205871983324);
    \draw[thick, yellow!50] (10.627885741743189, -0.33206205871983324) -- (10.629929465938883, -0.3308895218351123);
    \draw[thick, yellow!50] (10.629929465938883, -0.3308895218351123) -- (10.631975029429109, -0.32972019667008984);
    \draw[thick, yellow!50] (10.631975029429109, -0.32972019667008984) -- (10.634022427166641, -0.32855408610995934);
    \draw[thick, yellow!50] (10.634022427166641, -0.32855408610995934) -- (10.63607165409973, -0.3273911930319829);
    \draw[thick, yellow!50] (10.63607165409973, -0.3273911930319829) -- (10.63812270517211, -0.3262315203054836);
    \draw[thick, yellow!50] (10.63812270517211, -0.3262315203054836) -- (10.640175575323019, -0.3250750707918387);
    \draw[thick, yellow!50] (10.640175575323019, -0.3250750707918387) -- (10.642230259487201, -0.323921847344472);
    \draw[thick, yellow!50] (10.642230259487201, -0.323921847344472) -- (10.64428675259493, -0.3227718528088479);
    \draw[thick, yellow!50] (10.64428675259493, -0.3227718528088479) -- (10.646345049572012, -0.32162509002246387);
    \draw[thick, yellow!50] (10.646345049572012, -0.32162509002246387) -- (10.648405145339805, -0.320481561814843);
    \draw[thick, yellow!50] (10.648405145339805, -0.320481561814843) -- (10.650467034815225, -0.3193412710075271);
    \draw[thick, yellow!50] (10.650467034815225, -0.3193412710075271) -- (10.652530712910767, -0.3182042204140708);
    \draw[thick, yellow!50] (10.652530712910767, -0.3182042204140708) -- (10.654596174534511, -0.3170704128400332);
    \draw[thick, yellow!50] (10.654596174534511, -0.3170704128400332) -- (10.656663414590135, -0.31593985108297207);
    \draw[thick, yellow!50] (10.656663414590135, -0.31593985108297207) -- (10.658732427976926, -0.3148125379324356);
    \draw[thick, yellow!50] (10.658732427976926, -0.3148125379324356) -- (10.660803209589805, -0.3136884761699572);
    \draw[thick, yellow!50] (10.660803209589805, -0.3136884761699572) -- (10.66287575431932, -0.3125676685690479);
    \draw[thick, yellow!50] (10.66287575431932, -0.3125676685690479) -- (10.664950057051676, -0.3114501178951886);
    \draw[thick, yellow!50] (10.664950057051676, -0.3114501178951886) -- (10.667026112668735, -0.3103358269058245);
    \draw[thick, yellow!50] (10.667026112668735, -0.3103358269058245) -- (10.669103916048037, -0.3092247983503581);
    \draw[thick, yellow!50] (10.669103916048037, -0.3092247983503581) -- (10.671183462062809, -0.30811703497014187);
    \draw[thick, yellow!50] (10.671183462062809, -0.30811703497014187) -- (10.673264745581974, -0.30701253949847157);
    \draw[thick, yellow!50] (10.673264745581974, -0.30701253949847157) -- (10.67534776147018, -0.30591131466058025);
    \draw[thick, yellow!50] (10.67534776147018, -0.30591131466058025) -- (10.677432504587786, -0.3048133631736304);
    \draw[thick, yellow!50] (10.677432504587786, -0.3048133631736304) -- (10.679518969790898, -0.3037186877467086);
    \draw[thick, yellow!50] (10.679518969790898, -0.3037186877467086) -- (10.681607151931368, -0.30262729108081754);
    \draw[thick, yellow!50] (10.681607151931368, -0.30262729108081754) -- (10.683697045856817, -0.30153917586886986);
    \draw[thick, yellow!50] (10.683697045856817, -0.30153917586886986) -- (10.68578864641064, -0.3004543447956816);
    \draw[thick, yellow!50] (10.68578864641064, -0.3004543447956816) -- (10.687881948432015, -0.29937280053796583);
    \draw[thick, yellow!50] (10.687881948432015, -0.29937280053796583) -- (10.689976946755934, -0.2982945457643255);
    \draw[thick, yellow!50] (10.689976946755934, -0.2982945457643255) -- (10.692073636213195, -0.29721958313524666);
    \draw[thick, yellow!50] (10.692073636213195, -0.29721958313524666) -- (10.694172011630421, -0.2961479153030931);
    \draw[thick, yellow!50] (10.694172011630421, -0.2961479153030931) -- (10.696272067830087, -0.2950795449120988);
    \draw[thick, yellow!50] (10.696272067830087, -0.2950795449120988) -- (10.698373799630506, -0.29401447459836133);
    \draw[thick, yellow!50] (10.698373799630506, -0.29401447459836133) -- (10.700477201845867, -0.2929527069898355);
    \draw[thick, ->, yellow!50] (10.698373799630506, -0.29401447459836133) -- (10.700477201845867, -0.2929527069898355);
    \draw[thick, yellow!50] (10.700477201845867, -0.2929527069898355) -- (10.702582269286234, -0.29189424470632785);
    \draw[thick, yellow!50] (10.702582269286234, -0.29189424470632785) -- (10.704688996757561, -0.29083909035948863);
    \draw[thick, yellow!50] (10.704688996757561, -0.29083909035948863) -- (10.706797379061708, -0.28978724655280624);
    \draw[thick, yellow!50] (10.706797379061708, -0.28978724655280624) -- (10.708907410996453, -0.28873871588160066);
    \draw[thick, yellow!50] (10.708907410996453, -0.28873871588160066) -- (10.711019087355501, -0.2876935009330172);
    \draw[thick, yellow!50] (10.711019087355501, -0.2876935009330172) -- (10.7131324029285, -0.28665160428601993);
    \draw[thick, yellow!50] (10.7131324029285, -0.28665160428601993) -- (10.715247352501052, -0.28561302851138526);
    \draw[thick, yellow!50] (10.715247352501052, -0.28561302851138526) -- (10.71736393085473, -0.28457777617169533);
    \draw[thick, yellow!50] (10.71736393085473, -0.28457777617169533) -- (10.719482132767093, -0.2835458498213327);
    \draw[thick, yellow!50] (10.719482132767093, -0.2835458498213327) -- (10.72160195301168, -0.2825172520064731);
    \draw[thick, yellow!50] (10.72160195301168, -0.2825172520064731) -- (10.72372338635805, -0.28149198526507924);
    \draw[thick, yellow!50] (10.72372338635805, -0.28149198526507924) -- (10.725846427571778, -0.2804700521268947);
    \draw[thick, yellow!50] (10.725846427571778, -0.2804700521268947) -- (10.727971071414466, -0.2794514551134383);
    \draw[thick, yellow!50] (10.727971071414466, -0.2794514551134383) -- (10.730097312643771, -0.27843619673799674);
    \draw[thick, yellow!50] (10.730097312643771, -0.27843619673799674) -- (10.732225146013402, -0.2774242795056191);
    \draw[thick, yellow!50] (10.732225146013402, -0.2774242795056191) -- (10.734354566273144, -0.2764157059131106);
    \draw[thick, yellow!50] (10.734354566273144, -0.2764157059131106) -- (10.73648556816886, -0.2754104784490263);
    \draw[thick, yellow!50] (10.73648556816886, -0.2754104784490263) -- (10.73861814644252, -0.2744085995936651);
    \draw[thick, yellow!50] (10.73861814644252, -0.2744085995936651) -- (10.740752295832193, -0.27341007181906346);
    \draw[thick, yellow!50] (10.740752295832193, -0.27341007181906346) -- (10.742888011072083, -0.27241489758898924);
    \draw[thick, yellow!50] (10.742888011072083, -0.27241489758898924) -- (10.745025286892522, -0.27142307935893606);
    \draw[thick, yellow!50] (10.745025286892522, -0.27142307935893606) -- (10.747164118019995, -0.27043461957611703);
    \draw[thick, yellow!50] (10.747164118019995, -0.27043461957611703) -- (10.74930449917715, -0.2694495206794582);
    \draw[thick, yellow!50] (10.74930449917715, -0.2694495206794582) -- (10.751446425082808, -0.26846778509959296);
    \draw[thick, yellow!50] (10.751446425082808, -0.26846778509959296) -- (10.75358989045198, -0.26748941525885644);
    \draw[thick, yellow!50] (10.75358989045198, -0.26748941525885644) -- (10.755734889995876, -0.26651441357127914);
    \draw[thick, yellow!50] (10.755734889995876, -0.26651441357127914) -- (10.757881418421928, -0.26554278244258067);
    \draw[thick, yellow!50] (10.757881418421928, -0.26554278244258067) -- (10.760029470433786, -0.26457452427016415);
    \draw[thick, yellow!50] (10.760029470433786, -0.26457452427016415) -- (10.762179040731347, -0.26360964144311033);
    \draw[thick, yellow!50] (10.762179040731347, -0.26360964144311033) -- (10.76433012401076, -0.262648136342172);
    \draw[thick, yellow!50] (10.76433012401076, -0.262648136342172) -- (10.76648271496444, -0.2616900113397672);
    \draw[thick, yellow!50] (10.76648271496444, -0.2616900113397672) -- (10.768636808281084, -0.26073526879997394);
    \draw[thick, yellow!50] (10.768636808281084, -0.26073526879997394) -- (10.77079239864568, -0.2597839110785248);
    \draw[thick, yellow!50] (10.77079239864568, -0.2597839110785248) -- (10.772949480739523, -0.2588359405228005);
    \draw[thick, yellow!50] (10.772949480739523, -0.2588359405228005) -- (10.77510804924023, -0.2578913594718238);
    \draw[thick, yellow!50] (10.77510804924023, -0.2578913594718238) -- (10.777268098821743, -0.2569501702562546);
    \draw[thick, yellow!50] (10.777268098821743, -0.2569501702562546) -- (10.779429624154357, -0.256012375198384);
    \draw[thick, yellow!50] (10.779429624154357, -0.256012375198384) -- (10.781592619904723, -0.255077976612128);
    \draw[thick, yellow!50] (10.781592619904723, -0.255077976612128) -- (10.783757080735864, -0.25414697680302206);
    \draw[thick, yellow!50] (10.783757080735864, -0.25414697680302206) -- (10.78592300130719, -0.25321937806821565);
    \draw[thick, yellow!50] (10.78592300130719, -0.25321937806821565) -- (10.788090376274504, -0.25229518269646645);
    \draw[thick, yellow!50] (10.788090376274504, -0.25229518269646645) -- (10.790259200290024, -0.251374392968135);
    \draw[thick, yellow!50] (10.790259200290024, -0.251374392968135) -- (10.792429468002393, -0.25045701115517816);
    \draw[thick, yellow!50] (10.792429468002393, -0.25045701115517816) -- (10.794601174056693, -0.2495430395211442);
    \draw[thick, yellow!50] (10.794601174056693, -0.2495430395211442) -- (10.796774313094453, -0.24863248032116742);
    \draw[thick, yellow!50] (10.796774313094453, -0.24863248032116742) -- (10.79894887975367, -0.24772533580196227);
    \draw[thick, yellow!50] (10.79894887975367, -0.24772533580196227) -- (10.801124868668815, -0.24682160820181764);
    \draw[thick, yellow!50] (10.801124868668815, -0.24682160820181764) -- (10.803302274470854, -0.24592129975059135);
    \draw[thick, yellow!50] (10.803302274470854, -0.24592129975059135) -- (10.805481091787254, -0.2450244126697051);
    \draw[thick, yellow!50] (10.805481091787254, -0.2450244126697051) -- (10.807661315241997, -0.24413094917213868);
    \draw[thick, yellow!50] (10.807661315241997, -0.24413094917213868) -- (10.809842939455601, -0.2432409114624245);
    \draw[thick, yellow!50] (10.809842939455601, -0.2432409114624245) -- (10.812025959045126, -0.24235430173664185);
    \draw[thick, yellow!50] (10.812025959045126, -0.24235430173664185) -- (10.814210368624188, -0.24147112218241235);
    \draw[thick, yellow!50] (10.814210368624188, -0.24147112218241235) -- (10.816396162802969, -0.24059137497889366);
    \draw[thick, yellow!50] (10.816396162802969, -0.24059137497889366) -- (10.818583336188246, -0.23971506229677475);
    \draw[thick, yellow!50] (10.818583336188246, -0.23971506229677475) -- (10.82077188338338, -0.23884218629826953);
    \draw[thick, yellow!50] (10.82077188338338, -0.23884218629826953) -- (10.822961798988352, -0.23797274913711336);
    \draw[thick, yellow!50] (10.822961798988352, -0.23797274913711336) -- (10.825153077599763, -0.2371067529585557);
    \draw[thick, yellow!50] (10.825153077599763, -0.2371067529585557) -- (10.827345713810848, -0.23624419989935602);
    \draw[thick, yellow!50] (10.827345713810848, -0.23624419989935602) -- (10.829539702211498, -0.23538509208777836);
    \draw[thick, yellow!50] (10.829539702211498, -0.23538509208777836) -- (10.831735037388263, -0.23452943164358575);
    \draw[thick, yellow!50] (10.831735037388263, -0.23452943164358575) -- (10.833931713924375, -0.23367722067803537);
    \draw[thick, yellow!50] (10.833931713924375, -0.23367722067803537) -- (10.836129726399747, -0.23282846129387302);
    \draw[thick, yellow!50] (10.836129726399747, -0.23282846129387302) -- (10.838329069391007, -0.23198315558532817);
    \draw[thick, yellow!50] (10.838329069391007, -0.23198315558532817) -- (10.840529737471492, -0.23114130563810842);
    \draw[thick, yellow!50] (10.840529737471492, -0.23114130563810842) -- (10.842731725211273, -0.23030291352939503);
    \draw[thick, yellow!50] (10.842731725211273, -0.23030291352939503) -- (10.844935027177165, -0.22946798132783724);
    \draw[thick, yellow!50] (10.844935027177165, -0.22946798132783724) -- (10.847139637932738, -0.22863651109354682);
    \draw[thick, yellow!50] (10.847139637932738, -0.22863651109354682) -- (10.849345552038336, -0.2278085048780945);
    \draw[thick, yellow!50] (10.849345552038336, -0.2278085048780945) -- (10.851552764051082, -0.22698396472450305);
    \draw[thick, yellow!50] (10.851552764051082, -0.22698396472450305) -- (10.853761268524902, -0.22616289266724338);
    \draw[thick, yellow!50] (10.853761268524902, -0.22616289266724338) -- (10.855971060010534, -0.22534529073222892);
    \draw[thick, yellow!50] (10.855971060010534, -0.22534529073222892) -- (10.85818213305553, -0.2245311609368113);
    \draw[thick, yellow!50] (10.85818213305553, -0.2245311609368113) -- (10.860394482204292, -0.22372050528977533);
    \draw[thick, yellow!50] (10.860394482204292, -0.22372050528977533) -- (10.862608101998067, -0.22291332579133266);
    \draw[thick, yellow!50] (10.862608101998067, -0.22291332579133266) -- (10.86482298697497, -0.2221096244331185);
    \draw[thick, yellow!50] (10.86482298697497, -0.2221096244331185) -- (10.867039131669989, -0.2213094031981862);
    \draw[thick, yellow!50] (10.867039131669989, -0.2213094031981862) -- (10.86925653061501, -0.22051266406100223);
    \draw[thick, yellow!50] (10.86925653061501, -0.22051266406100223) -- (10.87147517833882, -0.2197194089874412);
    \draw[thick, yellow!50] (10.87147517833882, -0.2197194089874412) -- (10.873695069367129, -0.21892963993478076);
    \draw[thick, yellow!50] (10.873695069367129, -0.21892963993478076) -- (10.875916198222573, -0.218143358851698);
    \draw[thick, yellow!50] (10.875916198222573, -0.218143358851698) -- (10.878138559424738, -0.21736056767826317);
    \draw[thick, yellow!50] (10.878138559424738, -0.21736056767826317) -- (10.880362147490171, -0.2165812683459356);
    \draw[thick, yellow!50] (10.880362147490171, -0.2165812683459356) -- (10.882586956932386, -0.21580546277755885);
    \draw[thick, yellow!50] (10.882586956932386, -0.21580546277755885) -- (10.884812982261892, -0.2150331528873562);
    \draw[thick, yellow!50] (10.884812982261892, -0.2150331528873562) -- (10.887040217986188, -0.21426434058092564);
    \draw[thick, yellow!50] (10.887040217986188, -0.21426434058092564) -- (10.889268658609792, -0.21349902775523494);
    \draw[thick, yellow!50] (10.889268658609792, -0.21349902775523494) -- (10.89149829863425, -0.21273721629861742);
    \draw[thick, yellow!50] (10.89149829863425, -0.21273721629861742) -- (10.893729132558146, -0.21197890809076697);
    \draw[thick, yellow!50] (10.893729132558146, -0.21197890809076697) -- (10.89596115487712, -0.21122410500273409);
    \draw[thick, yellow!50] (10.89596115487712, -0.21122410500273409) -- (10.898194360083878, -0.21047280889692016);
    \draw[thick, yellow!50] (10.898194360083878, -0.21047280889692016) -- (10.900428742668208, -0.20972502162707368);
    \draw[thick, yellow!50] (10.900428742668208, -0.20972502162707368) -- (10.902664297116992, -0.20898074503828523);
    \draw[thick, yellow!50] (10.902664297116992, -0.20898074503828523) -- (10.904901017914225, -0.20823998096698348);
    \draw[thick, yellow!50] (10.904901017914225, -0.20823998096698348) -- (10.907138899541017, -0.20750273124093022);
    \draw[thick, yellow!50] (10.907138899541017, -0.20750273124093022) -- (10.90937793647562, -0.20676899767921564);
    \draw[thick, yellow!50] (10.90937793647562, -0.20676899767921564) -- (10.911618123193431, -0.2060387820922544);
    \draw[thick, yellow!50] (10.911618123193431, -0.2060387820922544) -- (10.913859454167014, -0.20531208628178094);
    \draw[thick, yellow!50] (10.913859454167014, -0.20531208628178094) -- (10.916101923866105, -0.20458891204084512);
    \draw[thick, yellow!50] (10.916101923866105, -0.20458891204084512) -- (10.918345526757637, -0.2038692611538071);
    \draw[thick, yellow!50] (10.918345526757637, -0.2038692611538071) -- (10.92059025730574, -0.20315313539633417);
    \draw[thick, yellow!50] (10.92059025730574, -0.20315313539633417) -- (10.922836109971763, -0.2024405365353954);
    \draw[thick, yellow!50] (10.922836109971763, -0.2024405365353954) -- (10.925083079214293, -0.2017314663292578);
    \draw[thick, yellow!50] (10.925083079214293, -0.2017314663292578) -- (10.92733115948915, -0.20102592652748125);
    \draw[thick, yellow!50] (10.92733115948915, -0.20102592652748125) -- (10.929580345249425, -0.20032391887091516);
    \draw[thick, yellow!50] (10.929580345249425, -0.20032391887091516) -- (10.931830630945473, -0.199625445091694);
    \draw[thick, yellow!50] (10.931830630945473, -0.199625445091694) -- (10.93408201102494, -0.19893050691323216);
    \draw[thick, yellow!50] (10.93408201102494, -0.19893050691323216) -- (10.936334479932768, -0.19823910605022022);
    \draw[thick, yellow!50] (10.936334479932768, -0.19823910605022022) -- (10.938588032111213, -0.19755124420862152);
    \draw[thick, yellow!50] (10.938588032111213, -0.19755124420862152) -- (10.940842661999858, -0.1968669230856666);
    \draw[thick, yellow!50] (10.940842661999858, -0.1968669230856666) -- (10.943098364035631, -0.19618614436984982);
    \draw[thick, yellow!50] (10.943098364035631, -0.19618614436984982) -- (10.94535513265281, -0.19550890974092483);
    \draw[thick, yellow!50] (10.94535513265281, -0.19550890974092483) -- (10.947612962283042, -0.19483522086990113);
    \draw[thick, yellow!50] (10.947612962283042, -0.19483522086990113) -- (10.94987184735536, -0.1941650794190387);
    \draw[thick, yellow!50] (10.94987184735536, -0.1941650794190387) -- (10.952131782296185, -0.19349848704184508);
    \draw[thick, yellow!50] (10.952131782296185, -0.19349848704184508) -- (10.954392761529357, -0.19283544538307057);
    \draw[thick, yellow!50] (10.954392761529357, -0.19283544538307057) -- (10.956654779476132, -0.19217595607870486);
    \draw[thick, yellow!50] (10.956654779476132, -0.19217595607870486) -- (10.958917830555205, -0.19152002075597196);
    \draw[thick, yellow!50] (10.958917830555205, -0.19152002075597196) -- (10.96118190918272, -0.19086764103332726);
    \draw[thick, yellow!50] (10.96118190918272, -0.19086764103332726) -- (10.963447009772295, -0.19021881852045264);
    \draw[thick, yellow!50] (10.963447009772295, -0.19021881852045264) -- (10.965713126735015, -0.18957355481825333);
    \draw[thick, yellow!50] (10.965713126735015, -0.18957355481825333) -- (10.96798025447946, -0.18893185151885328);
    \draw[thick, yellow!50] (10.96798025447946, -0.18893185151885328) -- (10.970248387411722, -0.18829371020559177);
    \draw[thick, yellow!50] (10.970248387411722, -0.18829371020559177) -- (10.972517519935405, -0.18765913245301896);
    \draw[thick, yellow!50] (10.972517519935405, -0.18765913245301896) -- (10.974787646451654, -0.18702811982689221);
    \draw[thick, yellow!50] (10.974787646451654, -0.18702811982689221) -- (10.977058761359153, -0.18640067388417275);
    \draw[thick, yellow!50] (10.977058761359153, -0.18640067388417275) -- (10.979330859054153, -0.18577679617302084);
    \draw[thick, yellow!50] (10.979330859054153, -0.18577679617302084) -- (10.98160393393048, -0.18515648823279263);
    \draw[thick, yellow!50] (10.98160393393048, -0.18515648823279263) -- (10.983877980379548, -0.18453975159403646);
    \draw[thick, yellow!50] (10.983877980379548, -0.18453975159403646) -- (10.986152992790373, -0.18392658777848891);
    \draw[thick, yellow!50] (10.986152992790373, -0.18392658777848891) -- (10.988428965549584, -0.18331699829907044);
    \draw[thick, yellow!50] (10.988428965549584, -0.18331699829907044) -- (10.990705893041453, -0.1827109846598824);
    \draw[thick, yellow!50] (10.990705893041453, -0.1827109846598824) -- (10.99298376964788, -0.18210854835620333);
    \draw[thick, yellow!50] (10.99298376964788, -0.18210854835620333) -- (10.995262589748435, -0.1815096908744852);
    \draw[thick, yellow!50] (10.995262589748435, -0.1815096908744852) -- (10.997542347720353, -0.1809144136923489);
    \draw[thick, yellow!50] (10.997542347720353, -0.1809144136923489) -- (10.99982303793856, -0.18032271827858182);
    \draw[thick, yellow!50] (10.99982303793856, -0.18032271827858182) -- (11.002104654775682, -0.17973460609313363);
    \draw[thick, yellow!50] (11.002104654775682, -0.17973460609313363) -- (11.00438719260205, -0.1791500785871129);
    \draw[thick, yellow!50] (11.00438719260205, -0.1791500785871129) -- (11.006670645785732, -0.17856913720278278);
    \draw[thick, yellow!50] (11.006670645785732, -0.17856913720278278) -- (11.008955008692537, -0.17799178337355848);
    \draw[thick, yellow!50] (11.008955008692537, -0.17799178337355848) -- (11.011240275686022, -0.17741801852400313);
    \draw[thick, yellow!50] (11.011240275686022, -0.17741801852400313) -- (11.01352644112752, -0.1768478440698248);
    \draw[thick, yellow!50] (11.01352644112752, -0.1768478440698248) -- (11.015813499376145, -0.17628126141787193);
    \draw[thick, yellow!50] (11.015813499376145, -0.17628126141787193) -- (11.01810144478881, -0.17571827196613093);
    \draw[thick, yellow!50] (11.01810144478881, -0.17571827196613093) -- (11.020390271720233, -0.1751588771037223);
    \draw[thick, yellow!50] (11.020390271720233, -0.1751588771037223) -- (11.022679974522964, -0.1746030782108976);
    \draw[thick, yellow!50] (11.022679974522964, -0.1746030782108976) -- (11.024970547547388, -0.17405087665903485);
    \draw[thick, yellow!50] (11.024970547547388, -0.17405087665903485) -- (11.027261985141745, -0.17350227381063682);
    \draw[thick, yellow!50] (11.027261985141745, -0.17350227381063682) -- (11.029554281652139, -0.17295727101932623);
    \draw[thick, yellow!50] (11.029554281652139, -0.17295727101932623) -- (11.031847431422555, -0.17241586962984373);
    \draw[thick, yellow!50] (11.031847431422555, -0.17241586962984373) -- (11.034141428794879, -0.17187807097804292);
    \draw[thick, yellow!50] (11.034141428794879, -0.17187807097804292) -- (11.036436268108895, -0.17134387639088883);
    \draw[thick, yellow!50] (11.036436268108895, -0.17134387639088883) -- (11.038731943702318, -0.17081328718645344);
    \draw[thick, yellow!50] (11.038731943702318, -0.17081328718645344) -- (11.041028449910796, -0.17028630467391287);
    \draw[thick, yellow!50] (11.041028449910796, -0.17028630467391287) -- (11.043325781067928, -0.169762930153544);
    \draw[thick, yellow!50] (11.043325781067928, -0.169762930153544) -- (11.045623931505277, -0.16924316491672148);
    \draw[thick, yellow!50] (11.045623931505277, -0.16924316491672148) -- (11.047922895552388, -0.16872701024591447);
    \draw[thick, yellow!50] (11.047922895552388, -0.16872701024591447) -- (11.050222667536792, -0.16821446741468304);
    \draw[thick, yellow!50] (11.050222667536792, -0.16821446741468304) -- (11.052523241784034, -0.1677055376876761);
    \draw[thick, yellow!50] (11.052523241784034, -0.1677055376876761) -- (11.054824612617672, -0.16720022232062665);
    \draw[thick, yellow!50] (11.054824612617672, -0.16720022232062665) -- (11.057126774359304, -0.1666985225603505);
    \draw[thick, yellow!50] (11.057126774359304, -0.1666985225603505) -- (11.059429721328577, -0.16620043964474196);
    \draw[thick, yellow!50] (11.059429721328577, -0.16620043964474196) -- (11.061733447843196, -0.16570597480277094);
    \draw[thick, yellow!50] (11.061733447843196, -0.16570597480277094) -- (11.064037948218944, -0.16521512925448018);
    \draw[thick, yellow!50] (11.064037948218944, -0.16521512925448018) -- (11.066343216769695, -0.16472790421098238);
    \draw[thick, yellow!50] (11.066343216769695, -0.16472790421098238) -- (11.068649247807432, -0.16424430087445707);
    \draw[thick, yellow!50] (11.068649247807432, -0.16424430087445707) -- (11.070956035642249, -0.16376432043814726);
    \draw[thick, yellow!50] (11.070956035642249, -0.16376432043814726) -- (11.073263574582377, -0.16328796408635693);
    \draw[thick, yellow!50] (11.073263574582377, -0.16328796408635693) -- (11.075571858934195, -0.16281523299444806);
    \draw[thick, yellow!50] (11.075571858934195, -0.16281523299444806) -- (11.077880883002237, -0.16234612832883777);
    \draw[thick, yellow!50] (11.077880883002237, -0.16234612832883777) -- (11.08019064108922, -0.16188065124699502);
    \draw[thick, yellow!50] (11.08019064108922, -0.16188065124699502) -- (11.082501127496043, -0.1614188028974381);
    \draw[thick, yellow!50] (11.082501127496043, -0.1614188028974381) -- (11.08481233652181, -0.16096058441973227);
    \draw[thick, yellow!50] (11.08481233652181, -0.16096058441973227) -- (11.087124262463844, -0.1605059969444858);
    \draw[thick, yellow!50] (11.087124262463844, -0.1605059969444858) -- (11.089436899617697, -0.16005504159334832);
    \draw[thick, yellow!50] (11.089436899617697, -0.16005504159334832) -- (11.091750242277167, -0.1596077194790071);
    \draw[thick, yellow!50] (11.091750242277167, -0.1596077194790071) -- (11.094064284734309, -0.1591640317051849);
    \draw[thick, yellow!50] (11.094064284734309, -0.1591640317051849) -- (11.096379021279457, -0.15872397936663768);
    \draw[thick, yellow!50] (11.096379021279457, -0.15872397936663768) -- (11.098694446201225, -0.1582875635491504);
    \draw[thick, yellow!50] (11.098694446201225, -0.1582875635491504) -- (11.101010553786534, -0.1578547853295359);
    \draw[thick, yellow!50] (11.101010553786534, -0.1578547853295359) -- (11.103327338320618, -0.15742564577563112);
    \draw[thick, yellow!50] (11.103327338320618, -0.15742564577563112) -- (11.105644794087043, -0.15700014594629574);
    \draw[thick, yellow!50] (11.105644794087043, -0.15700014594629574) -- (11.107962915367718, -0.15657828689140812);
    \draw[thick, yellow!50] (11.107962915367718, -0.15657828689140812) -- (11.110281696442904, -0.1561600696518633);
    \draw[thick, yellow!50] (11.110281696442904, -0.1561600696518633) -- (11.112601131591244, -0.15574549525957082);
    \draw[thick, yellow!50] (11.112601131591244, -0.15574549525957082) -- (11.114921215089762, -0.1553345647374521);
    \draw[thick, yellow!50] (11.114921215089762, -0.1553345647374521) -- (11.11724194121388, -0.15492727909943693);
    \draw[thick, yellow!50] (11.11724194121388, -0.15492727909943693) -- (11.119563304237438, -0.15452363935046243);
    \draw[thick, yellow!50] (11.119563304237438, -0.15452363935046243) -- (11.121885298432707, -0.15412364648646942);
    \draw[thick, yellow!50] (11.121885298432707, -0.15412364648646942) -- (11.124207918070391, -0.15372730149440061);
    \draw[thick, yellow!50] (11.124207918070391, -0.15372730149440061) -- (11.126531157419663, -0.1533346053521979);
    \draw[thick, yellow!50] (11.126531157419663, -0.1533346053521979) -- (11.128855010748158, -0.1529455590287997);
    \draw[thick, yellow!50] (11.128855010748158, -0.1529455590287997) -- (11.131179472321996, -0.15256016348413948);
    \draw[thick, yellow!50] (11.131179472321996, -0.15256016348413948) -- (11.133504536405804, -0.15217841966914225);
    \draw[thick, yellow!50] (11.133504536405804, -0.15217841966914225) -- (11.135830197262715, -0.15180032852572306);
    \draw[thick, yellow!50] (11.135830197262715, -0.15180032852572306) -- (11.138156449154392, -0.151425890986784);
    \draw[thick, yellow!50] (11.138156449154392, -0.151425890986784) -- (11.140483286341041, -0.1510551079762127);
    \draw[thick, yellow!50] (11.140483286341041, -0.1510551079762127) -- (11.142810703081421, -0.15068798040887932);
    \draw[thick, yellow!50] (11.142810703081421, -0.15068798040887932) -- (11.145138693632864, -0.15032450919063461);
    \draw[thick, yellow!50] (11.145138693632864, -0.15032450919063461) -- (11.147467252251285, -0.1499646952183077);
    \draw[thick, yellow!50] (11.147467252251285, -0.1499646952183077) -- (11.149796373191196, -0.14960853937970353);
    \draw[thick, yellow!50] (11.149796373191196, -0.14960853937970353) -- (11.152126050705721, -0.1492560425536017);
    \draw[thick, yellow!50] (11.152126050705721, -0.1492560425536017) -- (11.154456279046615, -0.14890720560975296);
    \draw[thick, yellow!50] (11.154456279046615, -0.14890720560975296) -- (11.15678705246427, -0.14856202940887747);
    \draw[thick, yellow!50] (11.15678705246427, -0.14856202940887747) -- (11.159118365207735, -0.14822051480266346);
    \draw[thick, yellow!50] (11.159118365207735, -0.14822051480266346) -- (11.161450211524727, -0.1478826626337642);
    \draw[thick, yellow!50] (11.161450211524727, -0.1478826626337642) -- (11.163782585661647, -0.14754847373579638);
    \draw[thick, yellow!50] (11.163782585661647, -0.14754847373579638) -- (11.166115481863596, -0.1472179489333379);
    \draw[thick, yellow!50] (11.166115481863596, -0.1472179489333379) -- (11.168448894374379, -0.14689108904192572);
    \draw[thick, yellow!50] (11.168448894374379, -0.14689108904192572) -- (11.170782817436539, -0.14656789486805438);
    \draw[thick, yellow!50] (11.170782817436539, -0.14656789486805438) -- (11.173117245291348, -0.14624836720917317);
    \draw[thick, yellow!50] (11.173117245291348, -0.14624836720917317) -- (11.17545217217884, -0.14593250685368475);
    \draw[thick, yellow!50] (11.17545217217884, -0.14593250685368475) -- (11.177787592337813, -0.14562031458094338);
    \draw[thick, yellow!50] (11.177787592337813, -0.14562031458094338) -- (11.180123500005852, -0.1453117911612522);
    \draw[thick, yellow!50] (11.180123500005852, -0.1453117911612522) -- (11.182459889419334, -0.14500693735586245);
    \draw[thick, yellow!50] (11.182459889419334, -0.14500693735586245) -- (11.184796754813455, -0.14470575391697027);
    \draw[thick, yellow!50] (11.184796754813455, -0.14470575391697027) -- (11.18713409042223, -0.14440824158771587);
    \draw[thick, yellow!50] (11.18713409042223, -0.14440824158771587) -- (11.189471890478515, -0.14411440110218154);
    \draw[thick, yellow!50] (11.189471890478515, -0.14411440110218154) -- (11.191810149214017, -0.14382423318538934);
    \draw[thick, yellow!50] (11.191810149214017, -0.14382423318538934) -- (11.194148860859324, -0.1435377385532997);
    \draw[thick, yellow!50] (11.194148860859324, -0.1435377385532997) -- (11.19648801964389, -0.14325491791280986);
    \draw[thick, yellow!50] (11.19648801964389, -0.14325491791280986) -- (11.198827619796075, -0.14297577196175143);
    \draw[thick, yellow!50] (11.198827619796075, -0.14297577196175143) -- (11.20116765554315, -0.14270030138888945);
    \draw[thick, yellow!50] (11.20116765554315, -0.14270030138888945) -- (11.203508121111309, -0.14242850687392006);
    \draw[thick, yellow!50] (11.203508121111309, -0.14242850687392006) -- (11.205849010725682, -0.14216038908746914);
    \draw[thick, yellow!50] (11.205849010725682, -0.14216038908746914) -- (11.208190318610363, -0.14189594869109085);
    \draw[thick, yellow!50] (11.208190318610363, -0.14189594869109085) -- (11.210532038988402, -0.14163518633726557);
    \draw[thick, yellow!50] (11.210532038988402, -0.14163518633726557) -- (11.212874166081841, -0.14137810266939832);
    \draw[thick, yellow!50] (11.212874166081841, -0.14137810266939832) -- (11.215216694111712, -0.1411246983218175);
    \draw[thick, yellow!50] (11.215216694111712, -0.1411246983218175) -- (11.217559617298058, -0.1408749739197735);
    \draw[thick, yellow!50] (11.217559617298058, -0.1408749739197735) -- (11.219902929859952, -0.14062893007943605);
    \draw[thick, yellow!50] (11.219902929859952, -0.14062893007943605) -- (11.222246626015504, -0.1403865674078939);
    \draw[thick, yellow!50] (11.222246626015504, -0.1403865674078939) -- (11.224590699981874, -0.14014788650315319);
    \draw[thick, yellow!50] (11.224590699981874, -0.14014788650315319) -- (11.226935145975292, -0.13991288795413498);
    \draw[thick, yellow!50] (11.226935145975292, -0.13991288795413498) -- (11.229279958211073, -0.13968157234067496);
    \draw[thick, yellow!50] (11.229279958211073, -0.13968157234067496) -- (11.231625130903625, -0.1394539402335216);
    \draw[thick, yellow!50] (11.231625130903625, -0.1394539402335216) -- (11.233970658266468, -0.13922999219433407);
    \draw[thick, yellow!50] (11.233970658266468, -0.13922999219433407) -- (11.236316534512246, -0.13900972877568224);
    \draw[thick, yellow!50] (11.236316534512246, -0.13900972877568224) -- (11.238662753852742, -0.13879315052104402);
    \draw[thick, yellow!50] (11.238662753852742, -0.13879315052104402) -- (11.241009310498894, -0.13858025796480478);
    \draw[thick, yellow!50] (11.241009310498894, -0.13858025796480478) -- (11.243356198660805, -0.13837105163225583);
    \draw[thick, yellow!50] (11.243356198660805, -0.13837105163225583) -- (11.245703412547764, -0.13816553203959275);
    \draw[thick, yellow!50] (11.245703412547764, -0.13816553203959275) -- (11.248050946368254, -0.1379636996939151);
    \draw[thick, yellow!50] (11.248050946368254, -0.1379636996939151) -- (11.250398794329966, -0.1377655550932238);
    \draw[thick, yellow!50] (11.250398794329966, -0.1377655550932238) -- (11.252746950639821, -0.13757109872642098);
    \draw[thick, yellow!50] (11.252746950639821, -0.13757109872642098) -- (11.255095409503976, -0.13738033107330866);
    \draw[thick, yellow!50] (11.255095409503976, -0.13738033107330866) -- (11.25744416512784, -0.13719325260458665);
    \draw[thick, yellow!50] (11.25744416512784, -0.13719325260458665) -- (11.259793211716095, -0.13700986378185287);
    \draw[thick, yellow!50] (11.259793211716095, -0.13700986378185287) -- (11.262142543472704, -0.1368301650576007);
    \draw[thick, yellow!50] (11.262142543472704, -0.1368301650576007) -- (11.26449215460092, -0.13665415687521915);
    \draw[thick, yellow!50] (11.26449215460092, -0.13665415687521915) -- (11.266842039303311, -0.1364818396689908);
    \draw[thick, yellow!50] (11.266842039303311, -0.1364818396689908) -- (11.269192191781773, -0.13631321386409107);
    \draw[thick, yellow!50] (11.269192191781773, -0.13631321386409107) -- (11.271542606237539, -0.13614827987658762);
    \draw[thick, yellow!50] (11.271542606237539, -0.13614827987658762) -- (11.273893276871192, -0.13598703811343843);
    \draw[thick, yellow!50] (11.273893276871192, -0.13598703811343843) -- (11.276244197882686, -0.13582948897249175);
    \draw[thick, yellow!50] (11.276244197882686, -0.13582948897249175) -- (11.278595363471359, -0.1356756328424843);
    \draw[thick, yellow!50] (11.278595363471359, -0.1356756328424843) -- (11.280946767835943, -0.1355254701030409);
    \draw[thick, yellow!50] (11.280946767835943, -0.1355254701030409) -- (11.28329840517458, -0.135379001124673);
    \draw[thick, yellow!50] (11.28329840517458, -0.135379001124673) -- (11.28565026968484, -0.13523622626877835);
    \draw[thick, yellow!50] (11.28565026968484, -0.13523622626877835) -- (11.288002355563732, -0.13509714588763966);
    \draw[thick, yellow!50] (11.288002355563732, -0.13509714588763966) -- (11.290354657007718, -0.13496176032442392);
    \draw[thick, yellow!50] (11.290354657007718, -0.13496176032442392) -- (11.292707168212726, -0.13483006991318175);
    \draw[thick, yellow!50] (11.292707168212726, -0.13483006991318175) -- (11.295059883374169, -0.1347020749788459);
    \draw[thick, yellow!50] (11.295059883374169, -0.1347020749788459) -- (11.297412796686956, -0.1345777758372314);
    \draw[thick, yellow!50] (11.297412796686956, -0.1345777758372314) -- (11.29976590234551, -0.13445717279503377);
    \draw[thick, yellow!50] (11.29976590234551, -0.13445717279503377) -- (11.302119194543772, -0.13434026614982914);
    \draw[thick, yellow!50] (11.302119194543772, -0.13434026614982914) -- (11.304472667475231, -0.13422705619007308);
    \draw[thick, yellow!50] (11.304472667475231, -0.13422705619007308) -- (11.306826315332927, -0.13411754319509983);
    \draw[thick, yellow!50] (11.306826315332927, -0.13411754319509983) -- (11.309180132309464, -0.1340117274351219);
    \draw[thick, yellow!50] (11.309180132309464, -0.1340117274351219) -- (11.311534112597037, -0.13390960917122913);
    \draw[thick, yellow!50] (11.311534112597037, -0.13390960917122913) -- (11.31388825038743, -0.13381118865538827);
    \draw[thick, yellow!50] (11.31388825038743, -0.13381118865538827) -- (11.316242539872047, -0.1337164661304419);
    \draw[thick, yellow!50] (11.316242539872047, -0.1337164661304419) -- (11.318596975241906, -0.1336254418301086);
    \draw[thick, yellow!50] (11.318596975241906, -0.1336254418301086) -- (11.320951550687678, -0.13353811597898185);
    \draw[thick, yellow!50] (11.320951550687678, -0.13353811597898185) -- (11.323306260399676, -0.1334544887925293);
    \draw[thick, yellow!50] (11.323306260399676, -0.1334544887925293) -- (11.325661098567894, -0.13337456047709306);
    \draw[thick, yellow!50] (11.325661098567894, -0.13337456047709306) -- (11.328016059382, -0.13329833122988805);
    \draw[thick, yellow!50] (11.328016059382, -0.13329833122988805) -- (11.33037113703136, -0.1332258012390023);
    \draw[thick, yellow!50] (11.33037113703136, -0.1332258012390023) -- (11.332726325705059, -0.1331569706833965);
    \draw[thick, yellow!50] (11.332726325705059, -0.1331569706833965) -- (11.335081619591898, -0.13309183973290312);
    \draw[thick, yellow!50] (11.335081619591898, -0.13309183973290312) -- (11.337437012880429, -0.13303040854822645);
    \draw[thick, yellow!50] (11.337437012880429, -0.13303040854822645) -- (11.339792499758948, -0.13297267728094175);
    \draw[thick, yellow!50] (11.339792499758948, -0.13297267728094175) -- (11.342148074415528, -0.13291864607349507);
    \draw[thick, yellow!50] (11.342148074415528, -0.13291864607349507) -- (11.344503731038023, -0.1328683150592031);
    \draw[thick, yellow!50] (11.344503731038023, -0.1328683150592031) -- (11.346859463814083, -0.13282168436225267);
    \draw[thick, yellow!50] (11.346859463814083, -0.13282168436225267) -- (11.349215266931171, -0.13277875409770057);
    \draw[thick, yellow!50] (11.349215266931171, -0.13277875409770057) -- (11.351571134576579, -0.13273952437147257);
    \draw[thick, yellow!50] (11.351571134576579, -0.13273952437147257) -- (11.353927060937437, -0.13270399528036425);
    \draw[thick, yellow!50] (11.353927060937437, -0.13270399528036425) -- (11.356283040200731, -0.1326721669120403);
    \draw[thick, yellow!50] (11.356283040200731, -0.1326721669120403) -- (11.358639066553316, -0.13264403934503394);
    \draw[thick, yellow!50] (11.358639066553316, -0.13264403934503394) -- (11.36099513418193, -0.1326196126487471);
    \draw[thick, yellow!50] (11.36099513418193, -0.1326196126487471) -- (11.363351237273214, -0.13259888688345028);
    \draw[thick, yellow!50] (11.363351237273214, -0.13259888688345028) -- (11.365707370013714, -0.13258186210028222);
    \draw[thick, yellow!50] (11.365707370013714, -0.13258186210028222) -- (11.368063526589909, -0.13256853834124982);
    \draw[thick, yellow!50] (11.368063526589909, -0.13256853834124982) -- (11.370419701188215, -0.13255891563922828);
    \draw[thick, yellow!50] (11.370419701188215, -0.13255891563922828) -- (11.372775887995008, -0.13255299401796045);
    \draw[thick, yellow!50] (11.372775887995008, -0.13255299401796045) -- (11.375132081196629, -0.13255077349205746);
    \draw[thick, yellow!50] (11.375132081196629, -0.13255077349205746) -- (11.377488274979406, -0.13255225406699844);
    \draw[thick, yellow!50] (11.377488274979406, -0.13255225406699844) -- (11.379844463529665, -0.13255743573912981);
    \draw[thick, yellow!50] (11.379844463529665, -0.13255743573912981) -- (11.382200641033746, -0.13256631849566664);
    \draw[thick, yellow!50] (11.382200641033746, -0.13256631849566664) -- (11.384556801678015, -0.13257890231469144);
    \draw[thick, yellow!50] (11.384556801678015, -0.13257890231469144) -- (11.386912939648878, -0.13259518716515506);
    \draw[thick, yellow!50] (11.386912939648878, -0.13259518716515506) -- (11.3892690491328, -0.13261517300687597);
    \draw[thick, yellow!50] (11.3892690491328, -0.13261517300687597) -- (11.391625124316317, -0.1326388597905413);
    \draw[thick, yellow!50] (11.391625124316317, -0.1326388597905413) -- (11.393981159386044, -0.13266624745770628);
    \draw[thick, yellow!50] (11.393981159386044, -0.13266624745770628) -- (11.396337148528701, -0.13269733594079447);
    \draw[thick, yellow!50] (11.396337148528701, -0.13269733594079447) -- (11.39869308593112, -0.13273212516309807);
    \draw[thick, yellow!50] (11.39869308593112, -0.13273212516309807) -- (11.401048965780257, -0.13277061503877824);
    \draw[thick, yellow!50] (11.401048965780257, -0.13277061503877824) -- (11.403404782263214, -0.13281280547286511);
    \draw[thick, yellow!50] (11.403404782263214, -0.13281280547286511) -- (11.405760529567248, -0.13285869636125797);
    \draw[thick, yellow!50] (11.405760529567248, -0.13285869636125797) -- (11.408116201879785, -0.13290828759072537);
    \draw[thick, yellow!50] (11.408116201879785, -0.13290828759072537) -- (11.410471793388442, -0.13296157903890604);
    \draw[thick, yellow!50] (11.410471793388442, -0.13296157903890604) -- (11.412827298281027, -0.13301857057430866);
    \draw[thick, yellow!50] (11.412827298281027, -0.13301857057430866) -- (11.415182710745567, -0.13307926205631238);
    \draw[thick, yellow!50] (11.415182710745567, -0.13307926205631238) -- (11.417538024970318, -0.13314365333516665);
    \draw[thick, yellow!50] (11.417538024970318, -0.13314365333516665) -- (11.419893235143771, -0.13321174425199273);
    \draw[thick, yellow!50] (11.419893235143771, -0.13321174425199273) -- (11.422248335454686, -0.133283534638783);
    \draw[thick, yellow!50] (11.422248335454686, -0.133283534638783) -- (11.424603320092082, -0.1333590243184017);
    \draw[thick, yellow!50] (11.424603320092082, -0.1333590243184017) -- (11.426958183245269, -0.1334382131045856);
    \draw[thick, yellow!50] (11.426958183245269, -0.1334382131045856) -- (11.42931291910386, -0.13352110080194435);
    \draw[thick, yellow!50] (11.42931291910386, -0.13352110080194435) -- (11.431667521857772, -0.13360768720596056);
    \draw[thick, yellow!50] (11.431667521857772, -0.13360768720596056) -- (11.434021985697264, -0.13369797210299095);
    \draw[thick, yellow!50] (11.434021985697264, -0.13369797210299095) -- (11.436376304812924, -0.13379195527026672);
    \draw[thick, yellow!50] (11.436376304812924, -0.13379195527026672) -- (11.43873047339571, -0.1338896364758937);
    \draw[thick, yellow!50] (11.43873047339571, -0.1338896364758937) -- (11.441084485636939, -0.133991015478853);
    \draw[thick, yellow!50] (11.441084485636939, -0.133991015478853) -- (11.443438335728322, -0.13409609202900208);
    \draw[thick, yellow!50] (11.443438335728322, -0.13409609202900208) -- (11.44579201786197, -0.13420486586707514);
    \draw[thick, yellow!50] (11.44579201786197, -0.13420486586707514) -- (11.448145526230405, -0.13431733672468338);
    \draw[thick, yellow!50] (11.448145526230405, -0.13431733672468338) -- (11.450498855026577, -0.13443350432431628);
    \draw[thick, yellow!50] (11.450498855026577, -0.13443350432431628) -- (11.452851998443883, -0.1345533683793418);
    \draw[thick, yellow!50] (11.452851998443883, -0.1345533683793418) -- (11.455204950676176, -0.13467692859400732);
    \draw[thick, yellow!50] (11.455204950676176, -0.13467692859400732) -- (11.457557705917779, -0.13480418466344024);
    \draw[thick, yellow!50] (11.457557705917779, -0.13480418466344024) -- (11.459910258363504, -0.1349351362736489);
    \draw[thick, yellow!50] (11.459910258363504, -0.1349351362736489) -- (11.46226260220866, -0.13506978310152307);
    \draw[thick, yellow!50] (11.46226260220866, -0.13506978310152307) -- (11.464614731649073, -0.13520812481483518);
    \draw[thick, yellow!50] (11.464614731649073, -0.13520812481483518) -- (11.466966640881099, -0.13535016107224096);
    \draw[thick, yellow!50] (11.466966640881099, -0.13535016107224096) -- (11.469318324101632, -0.1354958915232799);
    \draw[thick, yellow!50] (11.469318324101632, -0.1354958915232799) -- (11.471669775508131, -0.13564531580837663);
    \draw[thick, yellow!50] (11.471669775508131, -0.13564531580837663) -- (11.474020989298621, -0.13579843355884158);
    \draw[thick, yellow!50] (11.474020989298621, -0.13579843355884158) -- (11.476371959671717, -0.13595524439687195);
    \draw[thick, yellow!50] (11.476371959671717, -0.13595524439687195) -- (11.478722680826634, -0.1361157479355526);
    \draw[thick, yellow!50] (11.478722680826634, -0.1361157479355526) -- (11.481073146963197, -0.13627994377885694);
    \draw[thick, yellow!50] (11.481073146963197, -0.13627994377885694) -- (11.483423352281871, -0.13644783152164808);
    \draw[thick, yellow!50] (11.483423352281871, -0.13644783152164808) -- (11.485773290983754, -0.1366194107496797);
    \draw[thick, yellow!50] (11.485773290983754, -0.1366194107496797) -- (11.488122957270608, -0.13679468103959713);
    \draw[thick, yellow!50] (11.488122957270608, -0.13679468103959713) -- (11.490472345344863, -0.1369736419589383);
    \draw[thick, yellow!50] (11.490472345344863, -0.1369736419589383) -- (11.492821449409636, -0.13715629306613492);
    \draw[thick, yellow!50] (11.492821449409636, -0.13715629306613492) -- (11.49517026366875, -0.13734263391051366);
    \draw[thick, yellow!50] (11.49517026366875, -0.13734263391051366) -- (11.497518782326738, -0.1375326640322968);
    \draw[thick, yellow!50] (11.497518782326738, -0.1375326640322968) -- (11.499866999588862, -0.13772638296260425);
    \draw[thick, yellow!50] (11.499866999588862, -0.13772638296260425) -- (11.502214909661133, -0.13792379022345336);
    \draw[thick, yellow!50] (11.502214909661133, -0.13792379022345336) -- (11.504562506750313, -0.13812488532776174);
    \draw[thick, yellow!50] (11.504562506750313, -0.13812488532776174) -- (11.50690978506394, -0.13832966777934713);
    \draw[thick, yellow!50] (11.50690978506394, -0.13832966777934713) -- (11.509256738810338, -0.1385381370729289);
    \draw[thick, yellow!50] (11.509256738810338, -0.1385381370729289) -- (11.511603362198631, -0.13875029269412997);
    \draw[thick, yellow!50] (11.511603362198631, -0.13875029269412997) -- (11.513949649438764, -0.1389661341194776);
    \draw[thick, yellow!50] (11.513949649438764, -0.1389661341194776) -- (11.516295594741502, -0.13918566081640432);
    \draw[thick, yellow!50] (11.516295594741502, -0.13918566081640432) -- (11.518641192318459, -0.13940887224325005);
    \draw[thick, yellow!50] (11.518641192318459, -0.13940887224325005) -- (11.520986436382106, -0.13963576784926235);
    \draw[thick, yellow!50] (11.520986436382106, -0.13963576784926235) -- (11.523331321145786, -0.13986634707459938);
    \draw[thick, yellow!50] (11.523331321145786, -0.13986634707459938) -- (11.52567584082373, -0.14010060935032959);
    \draw[thick, yellow!50] (11.52567584082373, -0.14010060935032959) -- (11.52801998963107, -0.140338554098434);
    \draw[thick, yellow!50] (11.52801998963107, -0.140338554098434) -- (11.53036376178385, -0.14058018073180756);
    \draw[thick, yellow!50] (11.53036376178385, -0.14058018073180756) -- (11.532707151499045, -0.14082548865426087);
    \draw[thick, yellow!50] (11.532707151499045, -0.14082548865426087) -- (11.535050152994573, -0.14107447726052091);
    \draw[thick, yellow!50] (11.535050152994573, -0.14107447726052091) -- (11.537392760489315, -0.14132714593623297);
    \draw[thick, yellow!50] (11.537392760489315, -0.14132714593623297) -- (11.539734968203115, -0.14158349405796206);
    \draw[thick, yellow!50] (11.539734968203115, -0.14158349405796206) -- (11.542076770356811, -0.14184352099319497);
    \draw[thick, yellow!50] (11.542076770356811, -0.14184352099319497) -- (11.544418161172239, -0.1421072261003411);
    \draw[thick, yellow!50] (11.544418161172239, -0.1421072261003411) -- (11.546759134872246, -0.14237460872873392);
    \draw[thick, yellow!50] (11.546759134872246, -0.14237460872873392) -- (11.549099685680718, -0.14264566821863367);
    \draw[thick, yellow!50] (11.549099685680718, -0.14264566821863367) -- (11.551439807822575, -0.142920403901228);
    \draw[thick, yellow!50] (11.551439807822575, -0.142920403901228) -- (11.553779495523798, -0.14319881509863402);
    \draw[thick, yellow!50] (11.553779495523798, -0.14319881509863402) -- (11.556118743011442, -0.14348090112389955);
    \draw[thick, yellow!50] (11.556118743011442, -0.14348090112389955) -- (11.558457544513647, -0.14376666128100535);
    \draw[thick, yellow!50] (11.558457544513647, -0.14376666128100535) -- (11.56079589425965, -0.14405609486486676);
    \draw[thick, yellow!50] (11.56079589425965, -0.14405609486486676) -- (11.563133786479808, -0.14434920116133537);
    \draw[thick, yellow!50] (11.563133786479808, -0.14434920116133537) -- (11.565471215405601, -0.14464597944720003);
    \draw[thick, yellow!50] (11.565471215405601, -0.14464597944720003) -- (11.56780817526966, -0.14494642899019033);
    \draw[thick, yellow!50] (11.56780817526966, -0.14494642899019033) -- (11.570144660305765, -0.1452505490489766);
    \draw[thick, yellow!50] (11.570144660305765, -0.1452505490489766) -- (11.572480664748873, -0.14555833887317293);
    \draw[thick, yellow!50] (11.572480664748873, -0.14555833887317293) -- (11.574816182835125, -0.14586979770333847);
    \draw[thick, ->, yellow!50] (11.572480664748873, -0.14555833887317293) -- (11.574816182835125, -0.14586979770333847);
    \draw[thick, yellow!50] (11.574816182835125, -0.14586979770333847) -- (11.577151208801862, -0.1461849247709796);
    \draw[thick, yellow!50] (11.577151208801862, -0.1461849247709796) -- (11.579485736887642, -0.1465037192985515);
    \draw[thick, yellow!50] (11.579485736887642, -0.1465037192985515) -- (11.581819761332246, -0.1468261804994605);
    \draw[thick, yellow!50] (11.581819761332246, -0.1468261804994605) -- (11.5841532763767, -0.1471523075780654);
    \draw[thick, yellow!50] (11.5841532763767, -0.1471523075780654) -- (11.586486276263292, -0.14748209972968024);
    \draw[thick, yellow!50] (11.586486276263292, -0.14748209972968024) -- (11.588818755235573, -0.14781555614057573);
    \draw[thick, yellow!50] (11.588818755235573, -0.14781555614057573) -- (11.591150707538384, -0.1481526759879812);
    \draw[thick, yellow!50] (11.591150707538384, -0.1481526759879812) -- (11.593482127417865, -0.14849345844008704);
    \draw[thick, yellow!50] (11.593482127417865, -0.14849345844008704) -- (11.595813009121468, -0.14883790265604618);
    \draw[thick, yellow!50] (11.595813009121468, -0.14883790265604618) -- (11.598143346897974, -0.14918600778597713);
    \draw[thick, yellow!50] (11.598143346897974, -0.14918600778597713) -- (11.600473134997511, -0.14953777297096477);
    \draw[thick, yellow!50] (11.600473134997511, -0.14953777297096477) -- (11.602802367671549, -0.14989319734306372);
    \draw[thick, yellow!50] (11.602802367671549, -0.14989319734306372) -- (11.605131039172946, -0.15025228002529933);
    \draw[thick, yellow!50] (11.605131039172946, -0.15025228002529933) -- (11.607459143755936, -0.15061502013167116);
    \draw[thick, yellow!50] (11.607459143755936, -0.15061502013167116) -- (11.609786675676148, -0.150981416767154);
    \draw[thick, yellow!50] (11.609786675676148, -0.150981416767154) -- (11.612113629190631, -0.1513514690277003);
    \draw[thick, yellow!50] (11.612113629190631, -0.1513514690277003) -- (11.614439998557858, -0.151725176000243);
    \draw[thick, yellow!50] (11.614439998557858, -0.151725176000243) -- (11.616765778037744, -0.15210253676269747);
    \draw[thick, yellow!50] (11.616765778037744, -0.15210253676269747) -- (11.61909096189166, -0.15248355038396355);
    \draw[thick, yellow!50] (11.61909096189166, -0.15248355038396355) -- (11.621415544382444, -0.15286821592392774);
    \draw[thick, yellow!50] (11.621415544382444, -0.15286821592392774) -- (11.623739519774421, -0.1532565324334661);
    \draw[thick, yellow!50] (11.623739519774421, -0.1532565324334661) -- (11.626062882333414, -0.15364849895444654);
    \draw[thick, yellow!50] (11.626062882333414, -0.15364849895444654) -- (11.628385626326757, -0.15404411451973038);
    \draw[thick, yellow!50] (11.628385626326757, -0.15404411451973038) -- (11.630707746023308, -0.15444337815317544);
    \draw[thick, yellow!50] (11.630707746023308, -0.15444337815317544) -- (11.633029235693467, -0.15484628886963875);
    \draw[thick, yellow!50] (11.633029235693467, -0.15484628886963875) -- (11.635350089609192, -0.15525284567497788);
    \draw[thick, yellow!50] (11.635350089609192, -0.15525284567497788) -- (11.637670302044004, -0.15566304756605442);
    \draw[thick, yellow!50] (11.637670302044004, -0.15566304756605442) -- (11.639989867273012, -0.156076893530736);
    \draw[thick, yellow!50] (11.639989867273012, -0.156076893530736) -- (11.642308779572915, -0.15649438254789877);
    \draw[thick, yellow!50] (11.642308779572915, -0.15649438254789877) -- (11.644627033222033, -0.15691551358743022);
    \draw[thick, yellow!50] (11.644627033222033, -0.15691551358743022) -- (11.646944622500301, -0.15734028561023122);
    \draw[thick, yellow!50] (11.646944622500301, -0.15734028561023122) -- (11.6492615416893, -0.15776869756821899);
    \draw[thick, yellow!50] (11.6492615416893, -0.15776869756821899) -- (11.651577785072263, -0.1582007484043299);
    \draw[thick, yellow!50] (11.651577785072263, -0.1582007484043299) -- (11.653893346934087, -0.15863643705252123);
    \draw[thick, yellow!50] (11.653893346934087, -0.15863643705252123) -- (11.656208221561357, -0.15907576243777455);
    \draw[thick, yellow!50] (11.656208221561357, -0.15907576243777455) -- (11.658522403242344, -0.1595187234760983);
    \draw[thick, yellow!50] (11.658522403242344, -0.1595187234760983) -- (11.660835886267042, -0.15996531907452993);
    \draw[thick, yellow!50] (11.660835886267042, -0.15996531907452993) -- (11.663148664927158, -0.16041554813113923);
    \draw[thick, yellow!50] (11.663148664927158, -0.16041554813113923) -- (11.66546073351614, -0.16086940953503098);
    \draw[thick, yellow!50] (11.66546073351614, -0.16086940953503098) -- (11.66777208632919, -0.16132690216634715);
    \draw[thick, yellow!50] (11.66777208632919, -0.16132690216634715) -- (11.670082717663274, -0.16178802489627003);
    \draw[thick, yellow!50] (11.670082717663274, -0.16178802489627003) -- (11.672392621817137, -0.16225277658702525);
    \draw[thick, yellow!50] (11.672392621817137, -0.16225277658702525) -- (11.674701793091323, -0.16272115609188442);
    \draw[thick, yellow!50] (11.674701793091323, -0.16272115609188442) -- (11.67701022578818, -0.16319316225516717);
    \draw[thick, yellow!50] (11.67701022578818, -0.16319316225516717) -- (11.679317914211882, -0.1636687939122456);
    \draw[thick, yellow!50] (11.679317914211882, -0.1636687939122456) -- (11.681624852668435, -0.1641480498895458);
    \draw[thick, yellow!50] (11.681624852668435, -0.1641480498895458) -- (11.683931035465699, -0.16463092900455117);
    \draw[thick, yellow!50] (11.683931035465699, -0.16463092900455117) -- (11.686236456913395, -0.16511743006580565);
    \draw[thick, yellow!50] (11.686236456913395, -0.16511743006580565) -- (11.688541111323126, -0.1656075518729161);
    \draw[thick, yellow!50] (11.688541111323126, -0.1656075518729161) -- (11.690844993008387, -0.1661012932165557);
    \draw[thick, yellow!50] (11.690844993008387, -0.1661012932165557) -- (11.69314809628458, -0.16659865287846698);
    \draw[thick, yellow!50] (11.69314809628458, -0.16659865287846698) -- (11.695450415469022, -0.16709962963146407);
    \draw[thick, yellow!50] (11.695450415469022, -0.16709962963146407) -- (11.697751944880974, -0.16760422223943694);
    \draw[thick, yellow!50] (11.697751944880974, -0.16760422223943694) -- (11.70005267884164, -0.16811242945735333);
    \draw[thick, yellow!50] (9.918507210291216, 3.276315967421181) -- (9.914240402837619, 3.2803598906746387);
    \draw[thick, yellow!50] (9.914240402837619, 3.2803598906746387) -- (9.909967248470801, 3.284397106656388);
    \draw[thick, yellow!50] (9.909967248470801, 3.284397106656388) -- (9.905687757734352, 3.2884276054049995);
    \draw[thick, yellow!50] (9.905687757734352, 3.2884276054049995) -- (9.901401941187483, 3.292451376975619);
    \draw[thick, yellow!50] (9.901401941187483, 3.292451376975619) -- (9.897109809405027, 3.2964684114399905);
    \draw[thick, yellow!50] (9.897109809405027, 3.2964684114399905) -- (9.892811372977386, 3.3004786988864785);
    \draw[thick, yellow!50] (9.892811372977386, 3.3004786988864785) -- (9.888506642510528, 3.3044822294201);
    \draw[thick, yellow!50] (9.888506642510528, 3.3044822294201) -- (9.884195628625946, 3.30847899316254);
    \draw[thick, yellow!50] (9.884195628625946, 3.30847899316254) -- (9.87987834196064, 3.312468980252181);
    \draw[thick, yellow!50] (9.87987834196064, 3.312468980252181) -- (9.875554793167085, 3.316452180844127);
    \draw[thick, yellow!50] (9.875554793167085, 3.316452180844127) -- (9.87122499291321, 3.3204285851102266);
    \draw[thick, yellow!50] (9.87122499291321, 3.3204285851102266) -- (9.86688895188236, 3.324398183239097);
    \draw[thick, yellow!50] (9.86688895188236, 3.324398183239097) -- (9.862546680773292, 3.3283609654361515);
    \draw[thick, yellow!50] (9.862546680773292, 3.3283609654361515) -- (9.858198190300127, 3.3323169219236153);
    \draw[thick, yellow!50] (9.858198190300127, 3.3323169219236153) -- (9.85384349119233, 3.336266042940562);
    \draw[thick, yellow!50] (9.85384349119233, 3.336266042940562) -- (9.84948259419469, 3.340208318742927);
    \draw[thick, yellow!50] (9.84948259419469, 3.340208318742927) -- (9.845115510067288, 3.3441437396035356);
    \draw[thick, yellow!50] (9.845115510067288, 3.3441437396035356) -- (9.84074224958547, 3.3480722958121314);
    \draw[thick, yellow!50] (9.84074224958547, 3.3480722958121314) -- (9.836362823539817, 3.351993977675389);
    \draw[thick, yellow!50] (9.836362823539817, 3.351993977675389) -- (9.831977242736134, 3.3559087755169497);
    \draw[thick, yellow!50] (9.831977242736134, 3.3559087755169497) -- (9.827585517995402, 3.359816679677439);
    \draw[thick, yellow!50] (9.827585517995402, 3.359816679677439) -- (9.823187660153765, 3.3637176805144904);
    \draw[thick, yellow!50] (9.823187660153765, 3.3637176805144904) -- (9.8187836800625, 3.3676117684027753);
    \draw[thick, yellow!50] (9.8187836800625, 3.3676117684027753) -- (9.81437358858799, 3.3714989337340153);
    \draw[thick, yellow!50] (9.81437358858799, 3.3714989337340153) -- (9.8099573966117, 3.3753791669170186);
    \draw[thick, yellow!50] (9.8099573966117, 3.3753791669170186) -- (9.805535115030144, 3.379252458377695);
    \draw[thick, yellow!50] (9.805535115030144, 3.379252458377695) -- (9.80110675475486, 3.3831187985590834);
    \draw[thick, yellow!50] (9.80110675475486, 3.3831187985590834) -- (9.796672326712388, 3.386978177921373);
    \draw[thick, yellow!50] (9.796672326712388, 3.386978177921373) -- (9.792231841844238, 3.390830586941928);
    \draw[thick, yellow!50] (9.792231841844238, 3.390830586941928) -- (9.787785311106864, 3.394676016115314);
    \draw[thick, yellow!50] (9.787785311106864, 3.394676016115314) -- (9.783332745471641, 3.3985144559533165);
    \draw[thick, yellow!50] (9.783332745471641, 3.3985144559533165) -- (9.77887415592483, 3.402345896984966);
    \draw[thick, yellow!50] (9.77887415592483, 3.402345896984966) -- (9.77440955346756, 3.4061703297565624);
    \draw[thick, yellow!50] (9.77440955346756, 3.4061703297565624) -- (9.76993894911579, 3.4099877448316986);
    \draw[thick, yellow!50] (9.76993894911579, 3.4099877448316986) -- (9.765462353900297, 3.4137981327912814);
    \draw[thick, yellow!50] (9.765462353900297, 3.4137981327912814) -- (9.76097977886663, 3.4176014842335594);
    \draw[thick, yellow!50] (9.76097977886663, 3.4176014842335594) -- (9.7564912350751, 3.4213977897741383);
    \draw[thick, yellow!50] (9.7564912350751, 3.4213977897741383) -- (9.751996733600738, 3.4251870400460147);
    \draw[thick, yellow!50] (9.751996733600738, 3.4251870400460147) -- (9.747496285533288, 3.4289692256995874);
    \draw[thick, yellow!50] (9.747496285533288, 3.4289692256995874) -- (9.74298990197715, 3.4327443374026916);
    \draw[thick, yellow!50] (9.74298990197715, 3.4327443374026916) -- (9.738477594051382, 3.436512365840612);
    \draw[thick, yellow!50] (9.738477594051382, 3.436512365840612) -- (9.733959372889652, 3.440273301716114);
    \draw[thick, yellow!50] (9.733959372889652, 3.440273301716114) -- (9.729435249640225, 3.4440271357494634);
    \draw[thick, yellow!50] (9.729435249640225, 3.4440271357494634) -- (9.724905235465926, 3.4477738586784454);
    \draw[thick, yellow!50] (9.724905235465926, 3.4477738586784454) -- (9.720369341544112, 3.451513461258396);
    \draw[thick, yellow!50] (9.720369341544112, 3.451513461258396) -- (9.715827579066648, 3.455245934262217);
    \draw[thick, yellow!50] (9.715827579066648, 3.455245934262217) -- (9.711279959239889, 3.458971268480402);
    \draw[thick, yellow!50] (9.711279959239889, 3.458971268480402) -- (9.706726493284627, 3.462689454721059);
    \draw[thick, yellow!50] (9.706726493284627, 3.462689454721059) -- (9.702167192436091, 3.466400483809934);
    \draw[thick, yellow!50] (9.702167192436091, 3.466400483809934) -- (9.697602067943901, 3.4701043465904298);
    \draw[thick, yellow!50] (9.697602067943901, 3.4701043465904298) -- (9.69303113107205, 3.473801033923633);
    \draw[thick, yellow!50] (9.69303113107205, 3.473801033923633) -- (9.688454393098867, 3.4774905366883377);
    \draw[thick, yellow!50] (9.688454393098867, 3.4774905366883377) -- (9.683871865317002, 3.4811728457810616);
    \draw[thick, yellow!50] (9.683871865317002, 3.4811728457810616) -- (9.679283559033383, 3.4848479521160716);
    \draw[thick, yellow!50] (9.679283559033383, 3.4848479521160716) -- (9.6746894855692, 3.4885158466254103);
    \draw[thick, yellow!50] (9.6746894855692, 3.4885158466254103) -- (9.670089656259876, 3.4921765202589117);
    \draw[thick, yellow!50] (9.670089656259876, 3.4921765202589117) -- (9.66548408245503, 3.4958299639842263);
    \draw[thick, yellow!50] (9.66548408245503, 3.4958299639842263) -- (9.660872775518458, 3.4994761687868454);
    \draw[thick, yellow!50] (9.660872775518458, 3.4994761687868454) -- (9.6562557468281, 3.5031151256701225);
    \draw[thick, yellow!50] (9.6562557468281, 3.5031151256701225) -- (9.651633007776017, 3.5067468256552927);
    \draw[thick, yellow!50] (9.651633007776017, 3.5067468256552927) -- (9.64700456976836, 3.510371259781496);
    \draw[thick, yellow!50] (9.64700456976836, 3.510371259781496) -- (9.642370444225334, 3.513988419105803);
    \draw[thick, yellow!50] (9.642370444225334, 3.513988419105803) -- (9.637730642581188, 3.5175982947032325);
    \draw[thick, yellow!50] (9.637730642581188, 3.5175982947032325) -- (9.63308517628417, 3.521200877666774);
    \draw[thick, yellow!50] (9.63308517628417, 3.521200877666774) -- (9.628434056796507, 3.524796159107413);
    \draw[thick, yellow!50] (9.628434056796507, 3.524796159107413) -- (9.623777295594373, 3.5283841301541505);
    \draw[thick, yellow!50] (9.623777295594373, 3.5283841301541505) -- (9.619114904167862, 3.531964781954023);
    \draw[thick, yellow!50] (9.619114904167862, 3.531964781954023) -- (9.614446894020965, 3.5355381056721313);
    \draw[thick, yellow!50] (9.614446894020965, 3.5355381056721313) -- (9.609773276671529, 3.53910409249165);
    \draw[thick, yellow!50] (9.609773276671529, 3.53910409249165) -- (9.605094063651244, 3.542662733613865);
    \draw[thick, yellow!50] (9.605094063651244, 3.542662733613865) -- (9.600409266505599, 3.546214020258181);
    \draw[thick, yellow!50] (9.600409266505599, 3.546214020258181) -- (9.595718896793867, 3.549757943662151);
    \draw[thick, yellow!50] (9.595718896793867, 3.549757943662151) -- (9.591022966089072, 3.5532944950814973);
    \draw[thick, yellow!50] (9.591022966089072, 3.5532944950814973) -- (9.586321485977951, 3.556823665790131);
    \draw[thick, yellow!50] (9.586321485977951, 3.556823665790131) -- (9.581614468060945, 3.5603454470801736);
    \draw[thick, yellow!50] (9.581614468060945, 3.5603454470801736) -- (9.576901923952146, 3.5638598302619786);
    \draw[thick, yellow!50] (9.576901923952146, 3.5638598302619786) -- (9.572183865279293, 3.5673668066641575);
    \draw[thick, yellow!50] (9.572183865279293, 3.5673668066641575) -- (9.56746030368372, 3.5708663676335934);
    \draw[thick, yellow!50] (9.56746030368372, 3.5708663676335934) -- (9.562731250820358, 3.574358504535467);
    \draw[thick, yellow!50] (9.562731250820358, 3.574358504535467) -- (9.557996718357664, 3.5778432087532783);
    \draw[thick, yellow!50] (9.557996718357664, 3.5778432087532783) -- (9.553256717977629, 3.581320471688866);
    \draw[thick, yellow!50] (9.553256717977629, 3.581320471688866) -- (9.548511261375737, 3.584790284762429);
    \draw[thick, yellow!50] (9.548511261375737, 3.584790284762429) -- (9.543760360260926, 3.588252639412548);
    \draw[thick, yellow!50] (9.543760360260926, 3.588252639412548) -- (9.53900402635557, 3.591707527096209);
    \draw[thick, yellow!50] (9.53900402635557, 3.591707527096209) -- (9.534242271395456, 3.5951549392888187);
    \draw[thick, yellow!50] (9.534242271395456, 3.5951549392888187) -- (9.529475107129738, 3.5985948674842305);
    \draw[thick, yellow!50] (9.529475107129738, 3.5985948674842305) -- (9.52470254532092, 3.6020273031947627);
    \draw[thick, yellow!50] (9.52470254532092, 3.6020273031947627) -- (9.519924597744822, 3.6054522379512233);
    \draw[thick, yellow!50] (9.519924597744822, 3.6054522379512233) -- (9.515141276190558, 3.6088696633029245);
    \draw[thick, yellow!50] (9.515141276190558, 3.6088696633029245) -- (9.510352592460498, 3.6122795708177096);
    \draw[thick, yellow!50] (9.510352592460498, 3.6122795708177096) -- (9.505558558370243, 3.615681952081971);
    \draw[thick, yellow!50] (9.505558558370243, 3.615681952081971) -- (9.500759185748594, 3.61907679870067);
    \draw[thick, yellow!50] (9.500759185748594, 3.61907679870067) -- (9.495954486437526, 3.6224641022973616);
    \draw[thick, yellow!50] (9.495954486437526, 3.6224641022973616) -- (9.491144472292158, 3.6258438545142098);
    \draw[thick, yellow!50] (9.491144472292158, 3.6258438545142098) -- (9.486329155180723, 3.6292160470120134);
    \draw[thick, yellow!50] (9.486329155180723, 3.6292160470120134) -- (9.481508546984532, 3.6325806714702216);
    \draw[thick, yellow!50] (9.481508546984532, 3.6325806714702216) -- (9.476682659597964, 3.6359377195869573);
    \draw[thick, yellow!50] (9.476682659597964, 3.6359377195869573) -- (9.471851504928411, 3.6392871830790385);
    \draw[thick, yellow!50] (9.471851504928411, 3.6392871830790385) -- (9.467015094896269, 3.6426290536819974);
    \draw[thick, yellow!50] (9.467015094896269, 3.6426290536819974) -- (9.4621734414349, 3.645963323150101);
    \draw[thick, yellow!50] (9.4621734414349, 3.645963323150101) -- (9.457326556490596, 3.64928998325637);
    \draw[thick, yellow!50] (9.457326556490596, 3.64928998325637) -- (9.452474452022573, 3.652609025792601);
    \draw[thick, yellow!50] (9.452474452022573, 3.652609025792601) -- (9.447617140002912, 3.655920442569387);
    \draw[thick, yellow!50] (9.447617140002912, 3.655920442569387) -- (9.442754632416547, 3.6592242254161365);
    \draw[thick, yellow!50] (9.442754632416547, 3.6592242254161365) -- (9.437886941261233, 3.6625203661810932);
    \draw[thick, yellow!50] (9.437886941261233, 3.6625203661810932) -- (9.433014078547515, 3.665808856731358);
    \draw[thick, yellow!50] (9.433014078547515, 3.665808856731358) -- (9.428136056298694, 3.6690896889529068);
    \draw[thick, yellow!50] (9.428136056298694, 3.6690896889529068) -- (9.42325288655081, 3.672362854750613);
    \draw[thick, yellow!50] (9.42325288655081, 3.672362854750613) -- (9.418364581352595, 3.6756283460482644);
    \draw[thick, yellow!50] (9.418364581352595, 3.6756283460482644) -- (9.413471152765458, 3.678886154788586);
    \draw[thick, yellow!50] (9.413471152765458, 3.678886154788586) -- (9.408572612863447, 3.682136272933259);
    \draw[thick, yellow!50] (9.408572612863447, 3.682136272933259) -- (9.403668973733222, 3.6853786924629395);
    \draw[thick, yellow!50] (9.403668973733222, 3.6853786924629395) -- (9.398760247474025, 3.688613405377281);
    \draw[thick, yellow!50] (9.398760247474025, 3.688613405377281) -- (9.39384644619765, 3.6918404036949486);
    \draw[thick, yellow!50] (9.39384644619765, 3.6918404036949486) -- (9.388927582028414, 3.6950596794536463);
    \draw[thick, yellow!50] (9.388927582028414, 3.6950596794536463) -- (9.384003667103126, 3.6982712247101324);
    \draw[thick, yellow!50] (9.384003667103126, 3.6982712247101324) -- (9.379074713571054, 3.7014750315402356);
    \draw[thick, yellow!50] (9.379074713571054, 3.7014750315402356) -- (9.374140733593904, 3.704671092038882);
    \draw[thick, yellow!50] (9.374140733593904, 3.704671092038882) -- (9.36920173934578, 3.70785939832011);
    \draw[thick, yellow!50] (9.36920173934578, 3.70785939832011) -- (9.364257743013159, 3.7110399425170915);
    \draw[thick, yellow!50] (9.364257743013159, 3.7110399425170915) -- (9.35930875679486, 3.71421271678215);
    \draw[thick, yellow!50] (9.35930875679486, 3.71421271678215) -- (9.354354792902013, 3.717377713286779);
    \draw[thick, yellow!50] (9.354354792902013, 3.717377713286779) -- (9.349395863558035, 3.7205349242216643);
    \draw[thick, yellow!50] (9.349395863558035, 3.7205349242216643) -- (9.34443198099859, 3.723684341796703);
    \draw[thick, yellow!50] (9.34443198099859, 3.723684341796703) -- (9.339463157471565, 3.7268259582410206);
    \draw[thick, yellow!50] (9.339463157471565, 3.7268259582410206) -- (9.334489405237036, 3.729959765802989);
    \draw[thick, yellow!50] (9.334489405237036, 3.729959765802989) -- (9.329510736567244, 3.733085756750251);
    \draw[thick, yellow!50] (9.329510736567244, 3.733085756750251) -- (9.32452716374656, 3.736203923369734);
    \draw[thick, yellow!50] (9.32452716374656, 3.736203923369734) -- (9.319538699071451, 3.7393142579676724);
    \draw[thick, yellow!50] (9.319538699071451, 3.7393142579676724) -- (9.31454535485046, 3.7424167528696244);
    \draw[thick, yellow!50] (9.31454535485046, 3.7424167528696244) -- (9.30954714340417, 3.745511400420493);
    \draw[thick, yellow!50] (9.30954714340417, 3.745511400420493) -- (9.304544077065167, 3.7485981929845407);
    \draw[thick, ->, yellow!50] (9.30954714340417, 3.745511400420493) -- (9.304544077065167, 3.7485981929845407);
    \draw[thick, yellow!50] (9.304544077065167, 3.7485981929845407) -- (9.299536168178022, 3.7516771229454156);
    \draw[thick, yellow!50] (9.299536168178022, 3.7516771229454156) -- (9.29452342909925, 3.754748182706165);
    \draw[thick, yellow!50] (9.29452342909925, 3.754748182706165) -- (9.289505872197289, 3.7578113646892524);
    \draw[thick, yellow!50] (9.289505872197289, 3.7578113646892524) -- (9.284483509852459, 3.760866661336581);
    \draw[thick, yellow!50] (9.284483509852459, 3.760866661336581) -- (9.279456354456944, 3.7639140651095104);
    \draw[thick, yellow!50] (9.279456354456944, 3.7639140651095104) -- (9.274424418414746, 3.7669535684888746);
    \draw[thick, yellow!50] (9.274424418414746, 3.7669535684888746) -- (9.26938771414167, 3.7699851639750017);
    \draw[thick, yellow!50] (9.26938771414167, 3.7699851639750017) -- (9.26434625406528, 3.773008844087731);
    \draw[thick, yellow!50] (9.26434625406528, 3.773008844087731) -- (9.259300050624883, 3.776024601366432);
    \draw[thick, yellow!50] (9.259300050624883, 3.776024601366432) -- (9.25424911627148, 3.779032428370023);
    \draw[thick, yellow!50] (9.25424911627148, 3.779032428370023) -- (9.249193463467748, 3.782032317676991);
    \draw[thick, yellow!50] (9.249193463467748, 3.782032317676991) -- (9.24413310468801, 3.785024261885406);
    \draw[thick, yellow!50] (9.24413310468801, 3.785024261885406) -- (9.239068052418201, 3.788008253612945);
    \draw[thick, yellow!50] (9.239068052418201, 3.788008253612945) -- (9.23399831915583, 3.7909842854969034);
    \draw[thick, yellow!50] (9.23399831915583, 3.7909842854969034) -- (9.228923917409961, 3.7939523501942194);
    \draw[thick, yellow!50] (9.228923917409961, 3.7939523501942194) -- (9.223844859701176, 3.796912440381487);
    \draw[thick, yellow!50] (9.223844859701176, 3.796912440381487) -- (9.218761158561543, 3.7998645487549796);
    \draw[thick, yellow!50] (9.218761158561543, 3.7998645487549796) -- (9.213672826534594, 3.802808668030662);
    \draw[thick, yellow!50] (9.213672826534594, 3.802808668030662) -- (9.20857987617528, 3.8057447909442135);
    \draw[thick, yellow!50] (9.20857987617528, 3.8057447909442135) -- (9.203482320049947, 3.8086729102510413);
    \draw[thick, yellow!50] (9.203482320049947, 3.8086729102510413) -- (9.198380170736312, 3.8115930187263043);
    \draw[thick, yellow!50] (9.198380170736312, 3.8115930187263043) -- (9.193273440823418, 3.814505109164923);
    \draw[thick, yellow!50] (9.193273440823418, 3.814505109164923) -- (9.188162142911617, 3.817409174381604);
    \draw[thick, yellow!50] (9.188162142911617, 3.817409174381604) -- (9.183046289612525, 3.820305207210856);
    \draw[thick, yellow!50] (9.183046289612525, 3.820305207210856) -- (9.177925893549006, 3.8231932005070055);
    \draw[thick, yellow!50] (9.177925893549006, 3.8231932005070055) -- (9.172800967355121, 3.826073147144216);
    \draw[thick, yellow!50] (9.172800967355121, 3.826073147144216) -- (9.167671523676121, 3.8289450400165057);
    \draw[thick, yellow!50] (9.167671523676121, 3.8289450400165057) -- (9.1625375751684, 3.8318088720377648);
    \draw[thick, yellow!50] (9.1625375751684, 3.8318088720377648) -- (9.157399134499462, 3.834664636141771);
    \draw[thick, yellow!50] (9.157399134499462, 3.834664636141771) -- (9.152256214347899, 3.837512325282212);
    \draw[thick, yellow!50] (9.152256214347899, 3.837512325282212) -- (9.147108827403356, 3.8403519324326965);
    \draw[thick, yellow!50] (9.147108827403356, 3.8403519324326965) -- (9.1419569863665, 3.8431834505867766);
    \draw[thick, yellow!50] (9.1419569863665, 3.8431834505867766) -- (9.136800703948984, 3.8460068727579637);
    \draw[thick, yellow!50] (9.136800703948984, 3.8460068727579637) -- (9.131639992873424, 3.848822191979743);
    \draw[thick, yellow!50] (9.131639992873424, 3.848822191979743) -- (9.12647486587336, 3.8516294013055936);
    \draw[thick, yellow!50] (9.12647486587336, 3.8516294013055936) -- (9.121305335693233, 3.8544284938090088);
    \draw[thick, yellow!50] (9.121305335693233, 3.8544284938090088) -- (9.116131415088338, 3.857219462583503);
    \draw[thick, yellow!50] (9.116131415088338, 3.857219462583503) -- (9.110953116824817, 3.8600023007426385);
    \draw[thick, yellow!50] (9.110953116824817, 3.8600023007426385) -- (9.105770453679604, 3.8627770014200395);
    \draw[thick, yellow!50] (9.105770453679604, 3.8627770014200395) -- (9.100583438440404, 3.8655435577694086);
    \draw[thick, yellow!50] (9.100583438440404, 3.8655435577694086) -- (9.095392083905661, 3.868301962964541);
    \draw[thick, yellow!50] (9.095392083905661, 3.868301962964541) -- (9.090196402884526, 3.871052210199348);
    \draw[thick, yellow!50] (9.090196402884526, 3.871052210199348) -- (9.08499640819683, 3.873794292687866);
    \draw[thick, yellow!50] (9.08499640819683, 3.873794292687866) -- (9.079792112673037, 3.8765282036642814);
    \draw[thick, yellow!50] (9.079792112673037, 3.8765282036642814) -- (9.074583529154232, 3.8792539363829395);
    \draw[thick, yellow!50] (9.074583529154232, 3.8792539363829395) -- (9.069370670492075, 3.8819714841183655);
    \draw[thick, yellow!50] (9.069370670492075, 3.8819714841183655) -- (9.064153549548779, 3.8846808401652804);
    \draw[thick, yellow!50] (9.064153549548779, 3.8846808401652804) -- (9.058932179197072, 3.8873819978386184);
    \draw[thick, yellow!50] (9.058932179197072, 3.8873819978386184) -- (9.053706572320163, 3.890074950473541);
    \draw[thick, yellow!50] (9.053706572320163, 3.890074950473541) -- (9.048476741811719, 3.892759691425454);
    \draw[thick, yellow!50] (9.048476741811719, 3.892759691425454) -- (9.043242700575828, 3.8954362140700285);
    \draw[thick, yellow!50] (9.043242700575828, 3.8954362140700285) -- (9.038004461526965, 3.89810451180321);
    \draw[thick, yellow!50] (9.038004461526965, 3.89810451180321) -- (9.032762037589963, 3.9007645780412377);
    \draw[thick, yellow!50] (9.032762037589963, 3.9007645780412377) -- (9.027515441699986, 3.9034164062206638);
    \draw[thick, yellow!50] (9.027515441699986, 3.9034164062206638) -- (9.022264686802483, 3.906059989798365);
    \draw[thick, yellow!50] (9.022264686802483, 3.906059989798365) -- (9.017009785853176, 3.9086953222515626);
    \draw[thick, yellow!50] (9.017009785853176, 3.9086953222515626) -- (9.011750751818003, 3.9113223970778357);
    \draw[thick, yellow!50] (9.011750751818003, 3.9113223970778357) -- (9.006487597673113, 3.913941207795138);
    \draw[thick, yellow!50] (9.006487597673113, 3.913941207795138) -- (9.001220336404815, 3.9165517479418144);
    \draw[thick, yellow!50] (9.001220336404815, 3.9165517479418144) -- (8.995948981009551, 3.9191540110766168);
    \draw[thick, yellow!50] (8.995948981009551, 3.9191540110766168) -- (8.990673544493868, 3.9217479907787194);
    \draw[thick, yellow!50] (8.990673544493868, 3.9217479907787194) -- (8.985394039874379, 3.9243336806477345);
    \draw[thick, yellow!50] (8.985394039874379, 3.9243336806477345) -- (8.980110480177737, 3.92691107430373);
    \draw[thick, yellow!50] (8.980110480177737, 3.92691107430373) -- (8.974822878440603, 3.9294801653872433);
    \draw[thick, yellow!50] (8.974822878440603, 3.9294801653872433) -- (8.969531247709607, 3.932040947559298);
    \draw[thick, yellow!50] (8.969531247709607, 3.932040947559298) -- (8.964235601041324, 3.9345934145014185);
    \draw[thick, yellow!50] (8.964235601041324, 3.9345934145014185) -- (8.95893595150223, 3.9371375599156457);
    \draw[thick, yellow!50] (8.95893595150223, 3.9371375599156457) -- (8.953632312168692, 3.9396733775245543);
    \draw[thick, yellow!50] (8.953632312168692, 3.9396733775245543) -- (8.948324696126903, 3.942200861071265);
    \draw[thick, yellow!50] (8.948324696126903, 3.942200861071265) -- (8.943013116472887, 3.9447200043194655);
    \draw[thick, yellow!50] (8.943013116472887, 3.9447200043194655) -- (8.937697586312431, 3.9472308010534194);
    \draw[thick, yellow!50] (8.937697586312431, 3.9472308010534194) -- (8.932378118761083, 3.9497332450779847);
    \draw[thick, yellow!50] (8.932378118761083, 3.9497332450779847) -- (8.9270547269441, 3.952227330218631);
    \draw[thick, yellow!50] (8.9270547269441, 3.952227330218631) -- (8.921727423996417, 3.9547130503214496);
    \draw[thick, yellow!50] (8.921727423996417, 3.9547130503214496) -- (8.91639622306263, 3.9571903992531734);
    \draw[thick, yellow!50] (8.91639622306263, 3.9571903992531734) -- (8.911061137296945, 3.959659370901191);
    \draw[thick, yellow!50] (8.911061137296945, 3.959659370901191) -- (8.905722179863156, 3.9621199591735605);
    \draw[thick, yellow!50] (8.905722179863156, 3.9621199591735605) -- (8.900379363934611, 3.9645721579990236);
    \draw[thick, yellow!50] (8.900379363934611, 3.9645721579990236) -- (8.895032702694175, 3.967015961327024);
    \draw[thick, yellow!50] (8.895032702694175, 3.967015961327024) -- (8.889682209334204, 3.969451363127721);
    \draw[thick, yellow!50] (8.889682209334204, 3.969451363127721) -- (8.884327897056508, 3.9718783573920025);
    \draw[thick, yellow!50] (8.884327897056508, 3.9718783573920025) -- (8.878969779072323, 3.9742969381315);
    \draw[thick, yellow!50] (8.878969779072323, 3.9742969381315) -- (8.873607868602267, 3.976707099378607);
    \draw[thick, yellow!50] (8.873607868602267, 3.976707099378607) -- (8.868242178876326, 3.979108835186489);
    \draw[thick, yellow!50] (8.868242178876326, 3.979108835186489) -- (8.862872723133806, 3.9815021396291037);
    \draw[thick, yellow!50] (8.862872723133806, 3.9815021396291037) -- (8.857499514623303, 3.9838870068012087);
    \draw[thick, yellow!50] (8.857499514623303, 3.9838870068012087) -- (8.852122566602674, 3.986263430818382);
    \draw[thick, yellow!50] (8.852122566602674, 3.986263430818382) -- (8.846741892339008, 3.988631405817033);
    \draw[thick, yellow!50] (8.846741892339008, 3.988631405817033) -- (8.84135750510858, 3.9909909259544207);
    \draw[thick, yellow!50] (8.84135750510858, 3.9909909259544207) -- (8.83596941819683, 3.993341985408661);
    \draw[thick, yellow!50] (8.83596941819683, 3.993341985408661) -- (8.830577644898332, 3.99568457837875);
    \draw[thick, yellow!50] (8.830577644898332, 3.99568457837875) -- (8.825182198516742, 3.998018699084572);
    \draw[thick, yellow!50] (8.825182198516742, 3.998018699084572) -- (8.819783092364796, 4.000344341766917);
    \draw[thick, yellow!50] (8.819783092364796, 4.000344341766917) -- (8.814380339764249, 4.00266150068749);
    \draw[thick, yellow!50] (8.814380339764249, 4.00266150068749) -- (8.808973954045854, 4.004970170128935);
    \draw[thick, yellow!50] (8.808973954045854, 4.004970170128935) -- (8.80356394854933, 4.00727034439484);
    \draw[thick, yellow!50] (8.80356394854933, 4.00727034439484) -- (8.798150336623332, 4.009562017809751);
    \draw[thick, yellow!50] (8.798150336623332, 4.009562017809751) -- (8.792733131625404, 4.011845184719192);
    \draw[thick, yellow!50] (8.792733131625404, 4.011845184719192) -- (8.787312346921965, 4.014119839489677);
    \draw[thick, yellow!50] (8.787312346921965, 4.014119839489677) -- (8.781887995888262, 4.01638597650872);
    \draw[thick, yellow!50] (8.781887995888262, 4.01638597650872) -- (8.776460091908337, 4.018643590184856);
    \draw[thick, yellow!50] (8.776460091908337, 4.018643590184856) -- (8.771028648375012, 4.020892674947644);
    \draw[thick, yellow!50] (8.771028648375012, 4.020892674947644) -- (8.765593678689827, 4.023133225247693);
    \draw[thick, yellow!50] (8.765593678689827, 4.023133225247693) -- (8.76015519626303, 4.025365235556667);
    \draw[thick, yellow!50] (8.76015519626303, 4.025365235556667) -- (8.75471321451354, 4.027588700367303);
    \draw[thick, yellow!50] (8.75471321451354, 4.027588700367303) -- (8.749267746868902, 4.029803614193424);
    \draw[thick, yellow!50] (8.749267746868902, 4.029803614193424) -- (8.743818806765269, 4.0320099715699484);
    \draw[thick, yellow!50] (8.743818806765269, 4.0320099715699484) -- (8.738366407647355, 4.034207767052909);
    \draw[thick, yellow!50] (8.738366407647355, 4.034207767052909) -- (8.732910562968417, 4.036396995219463);
    \draw[thick, yellow!50] (8.732910562968417, 4.036396995219463) -- (8.72745128619021, 4.03857765066791);
    \draw[thick, yellow!50] (8.72745128619021, 4.03857765066791) -- (8.721988590782951, 4.040749728017697);
    \draw[thick, yellow!50] (8.721988590782951, 4.040749728017697) -- (8.716522490225305, 4.042913221909441);
    \draw[thick, yellow!50] (8.716522490225305, 4.042913221909441) -- (8.711052998004327, 4.045068127004935);
    \draw[thick, yellow!50] (8.711052998004327, 4.045068127004935) -- (8.705580127615445, 4.047214437987163);
    \draw[thick, yellow!50] (8.705580127615445, 4.047214437987163) -- (8.700103892562424, 4.04935214956032);
    \draw[thick, yellow!50] (8.700103892562424, 4.04935214956032) -- (8.694624306357332, 4.051481256449813);
    \draw[thick, yellow!50] (8.694624306357332, 4.051481256449813) -- (8.689141382520498, 4.053601753402282);
    \draw[thick, yellow!50] (8.689141382520498, 4.053601753402282) -- (8.683655134580498, 4.0557136351856125);
    \draw[thick, yellow!50] (8.683655134580498, 4.0557136351856125) -- (8.678165576074099, 4.057816896588944);
    \draw[thick, yellow!50] (8.678165576074099, 4.057816896588944) -- (8.672672720546242, 4.059911532422692);
    \draw[thick, yellow!50] (8.672672720546242, 4.059911532422692) -- (8.667176581550002, 4.061997537518548);
    \draw[thick, yellow!50] (8.667176581550002, 4.061997537518548) -- (8.661677172646554, 4.064074906729501);
    \draw[thick, yellow!50] (8.661677172646554, 4.064074906729501) -- (8.656174507405145, 4.066143634929852);
    \draw[thick, yellow!50] (8.656174507405145, 4.066143634929852) -- (8.650668599403055, 4.0682037170152165);
    \draw[thick, yellow!50] (8.650668599403055, 4.0682037170152165) -- (8.645159462225564, 4.07025514790255);
    \draw[thick, yellow!50] (8.645159462225564, 4.07025514790255) -- (8.639647109465917, 4.072297922530148);
    \draw[thick, yellow!50] (8.639647109465917, 4.072297922530148) -- (8.6341315547253, 4.07433203585767);
    \draw[thick, yellow!50] (8.6341315547253, 4.07433203585767) -- (8.628612811612799, 4.076357482866139);
    \draw[thick, yellow!50] (8.628612811612799, 4.076357482866139) -- (8.623090893745356, 4.078374258557972);
    \draw[thick, yellow!50] (8.623090893745356, 4.078374258557972) -- (8.61756581474776, 4.080382357956969);
    \draw[thick, yellow!50] (8.61756581474776, 4.080382357956969) -- (8.612037588252594, 4.082381776108349);
    \draw[thick, yellow!50] (8.612037588252594, 4.082381776108349) -- (8.606506227900205, 4.084372508078745);
    \draw[thick, yellow!50] (8.606506227900205, 4.084372508078745) -- (8.600971747338678, 4.086354548956224);
    \draw[thick, yellow!50] (8.600971747338678, 4.086354548956224) -- (8.595434160223789, 4.088327893850296);
    \draw[thick, yellow!50] (8.595434160223789, 4.088327893850296) -- (8.589893480218988, 4.09029253789193);
    \draw[thick, yellow!50] (8.589893480218988, 4.09029253789193) -- (8.58434972099535, 4.092248476233561);
    \draw[thick, yellow!50] (8.58434972099535, 4.092248476233561) -- (8.57880289623155, 4.094195704049107);
    \draw[thick, yellow!50] (8.57880289623155, 4.094195704049107) -- (8.57325301961383, 4.096134216533977);
    \draw[thick, yellow!50] (8.57325301961383, 4.096134216533977) -- (8.567700104835954, 4.098064008905082);
    \draw[thick, yellow!50] (8.567700104835954, 4.098064008905082) -- (8.562144165599188, 4.099985076400852);
    \draw[thick, yellow!50] (8.562144165599188, 4.099985076400852) -- (8.556585215612262, 4.101897414281245);
    \draw[thick, yellow!50] (8.556585215612262, 4.101897414281245) -- (8.551023268591333, 4.103801017827758);
    \draw[thick, yellow!50] (8.551023268591333, 4.103801017827758) -- (8.545458338259948, 4.1056958823434355);
    \draw[thick, yellow!50] (8.545458338259948, 4.1056958823434355) -- (8.539890438349024, 4.10758200315289);
    \draw[thick, yellow!50] (8.539890438349024, 4.10758200315289) -- (8.5343195825968, 4.109459375602306);
    \draw[thick, yellow!50] (8.5343195825968, 4.109459375602306) -- (8.528745784748804, 4.111327995059453);
    \draw[thick, yellow!50] (8.528745784748804, 4.111327995059453) -- (8.523169058557835, 4.113187856913697);
    \draw[thick, yellow!50] (8.523169058557835, 4.113187856913697) -- (8.517589417783904, 4.115038956576015);
    \draw[thick, yellow!50] (8.517589417783904, 4.115038956576015) -- (8.512006876194224, 4.116881289479004);
    \draw[thick, yellow!50] (8.512006876194224, 4.116881289479004) -- (8.506421447563163, 4.118714851076888);
    \draw[thick, yellow!50] (8.506421447563163, 4.118714851076888) -- (8.500833145672207, 4.120539636845537);
    \draw[thick, yellow!50] (8.500833145672207, 4.120539636845537) -- (8.495241984309937, 4.122355642282475);
    \draw[thick, yellow!50] (8.495241984309937, 4.122355642282475) -- (8.489647977271988, 4.1241628629068865);
    \draw[thick, yellow!50] (8.489647977271988, 4.1241628629068865) -- (8.484051138361014, 4.125961294259637);
    \draw[thick, ->, yellow!50] (8.489647977271988, 4.1241628629068865) -- (8.484051138361014, 4.125961294259637);
    \draw[thick, yellow!50] (8.484051138361014, 4.125961294259637) -- (8.478451481386662, 4.1277509319032735);
    \draw[thick, yellow!50] (8.478451481386662, 4.1277509319032735) -- (8.472849020165528, 4.1295317714220445);
    \draw[thick, yellow!50] (8.472849020165528, 4.1295317714220445) -- (8.467243768521127, 4.1313038084219045);
    \draw[thick, yellow!50] (8.467243768521127, 4.1313038084219045) -- (8.461635740283862, 4.1330670385305295);
    \draw[thick, yellow!50] (8.461635740283862, 4.1330670385305295) -- (8.456024949290985, 4.134821457397324);
    \draw[thick, yellow!50] (8.456024949290985, 4.134821457397324) -- (8.450411409386561, 4.136567060693433);
    \draw[thick, yellow!50] (8.450411409386561, 4.136567060693433) -- (8.444795134421447, 4.138303844111756);
    \draw[thick, yellow!50] (8.444795134421447, 4.138303844111756) -- (8.439176138253242, 4.14003180336695);
    \draw[thick, yellow!50] (8.439176138253242, 4.14003180336695) -- (8.433554434746256, 4.141750934195449);
    \draw[thick, yellow!50] (8.433554434746256, 4.141750934195449) -- (8.427930037771489, 4.1434612323554685);
    \draw[thick, yellow!50] (8.427930037771489, 4.1434612323554685) -- (8.42230296120658, 4.145162693627017);
    \draw[thick, yellow!50] (8.42230296120658, 4.145162693627017) -- (8.416673218935781, 4.1468553138119075);
    \draw[thick, yellow!50] (8.416673218935781, 4.1468553138119075) -- (8.41104082484992, 4.14853908873377);
    \draw[thick, yellow!50] (8.41104082484992, 4.14853908873377) -- (8.40540579284637, 4.150214014238055);
    \draw[thick, yellow!50] (8.40540579284637, 4.150214014238055) -- (8.399768136829014, 4.151880086192053);
    \draw[thick, yellow!50] (8.399768136829014, 4.151880086192053) -- (8.394127870708207, 4.153537300484895);
    \draw[thick, yellow!50] (8.394127870708207, 4.153537300484895) -- (8.388485008400743, 4.155185653027569);
    \draw[thick, yellow!50] (8.388485008400743, 4.155185653027569) -- (8.382839563829826, 4.1568251397529306);
    \draw[thick, yellow!50] (8.382839563829826, 4.1568251397529306) -- (8.37719155092503, 4.158455756615709);
    \draw[thick, yellow!50] (8.37719155092503, 4.158455756615709) -- (8.371540983622262, 4.160077499592517);
    \draw[thick, yellow!50] (8.371540983622262, 4.160077499592517) -- (8.365887875863738, 4.161690364681869);
    \draw[thick, yellow!50] (8.365887875863738, 4.161690364681869) -- (8.360232241597938, 4.163294347904177);
    \draw[thick, yellow!50] (8.360232241597938, 4.163294347904177) -- (8.35457409477958, 4.164889445301774);
    \draw[thick, yellow!50] (8.35457409477958, 4.164889445301774) -- (8.348913449369576, 4.166475652938915);
    \draw[thick, yellow!50] (8.348913449369576, 4.166475652938915) -- (8.343250319335004, 4.16805296690179);
    \draw[thick, yellow!50] (8.343250319335004, 4.16805296690179) -- (8.33758471864908, 4.1696213832985345);
    \draw[thick, yellow!50] (8.33758471864908, 4.1696213832985345) -- (8.331916661291105, 4.1711808982592355);
    \draw[thick, yellow!50] (8.331916661291105, 4.1711808982592355) -- (8.326246161246452, 4.172731507935946);
    \draw[thick, yellow!50] (8.326246161246452, 4.172731507935946) -- (8.320573232506513, 4.174273208502692);
    \draw[thick, yellow!50] (8.320573232506513, 4.174273208502692) -- (8.314897889068675, 4.1758059961554785);
    \draw[thick, yellow!50] (8.314897889068675, 4.1758059961554785) -- (8.309220144936289, 4.177329867112305);
    \draw[thick, yellow!50] (8.309220144936289, 4.177329867112305) -- (8.303540014118617, 4.178844817613171);
    \draw[thick, yellow!50] (8.303540014118617, 4.178844817613171) -- (8.297857510630822, 4.180350843920087);
    \draw[thick, yellow!50] (8.297857510630822, 4.180350843920087) -- (8.292172648493914, 4.181847942317084);
    \draw[thick, yellow!50] (8.292172648493914, 4.181847942317084) -- (8.286485441734728, 4.183336109110218);
    \draw[thick, yellow!50] (8.286485441734728, 4.183336109110218) -- (8.280795904385878, 4.184815340627589);
    \draw[thick, yellow!50] (8.280795904385878, 4.184815340627589) -- (8.275104050485735, 4.186285633219336);
    \draw[thick, yellow!50] (8.275104050485735, 4.186285633219336) -- (8.26940989407838, 4.187746983257663);
    \draw[thick, yellow!50] (8.26940989407838, 4.187746983257663) -- (8.26371344921358, 4.189199387136829);
    \draw[thick, yellow!50] (8.26371344921358, 4.189199387136829) -- (8.258014729946746, 4.190642841273174);
    \draw[thick, yellow!50] (8.258014729946746, 4.190642841273174) -- (8.252313750338898, 4.1920773421051205);
    \draw[thick, yellow!50] (8.252313750338898, 4.1920773421051205) -- (8.246610524456642, 4.193502886093177);
    \draw[thick, yellow!50] (8.246610524456642, 4.193502886093177) -- (8.240905066372116, 4.194919469719958);
    \draw[thick, yellow!50] (8.240905066372116, 4.194919469719958) -- (8.235197390162973, 4.196327089490181);
    \draw[thick, yellow!50] (8.235197390162973, 4.196327089490181) -- (8.22948750991234, 4.197725741930688);
    \draw[thick, yellow!50] (8.22948750991234, 4.197725741930688) -- (8.223775439708772, 4.19911542359044);
    \draw[thick, yellow!50] (8.223775439708772, 4.19911542359044) -- (8.218061193646239, 4.200496131040538);
    \draw[thick, yellow!50] (8.218061193646239, 4.200496131040538) -- (8.212344785824074, 4.201867860874222);
    \draw[thick, yellow!50] (8.212344785824074, 4.201867860874222) -- (8.206626230346945, 4.2032306097068854);
    \draw[thick, yellow!50] (8.206626230346945, 4.2032306097068854) -- (8.200905541324818, 4.204584374176082);
    \draw[thick, yellow!50] (8.200905541324818, 4.204584374176082) -- (8.195182732872928, 4.205929150941531);
    \draw[thick, yellow!50] (8.195182732872928, 4.205929150941531) -- (8.189457819111732, 4.20726493668513);
    \draw[thick, yellow!50] (8.189457819111732, 4.20726493668513) -- (8.183730814166887, 4.208591728110961);
    \draw[thick, yellow!50] (8.183730814166887, 4.208591728110961) -- (8.178001732169209, 4.209909521945297);
    \draw[thick, yellow!50] (8.178001732169209, 4.209909521945297) -- (8.172270587254639, 4.211218314936613);
    \draw[thick, yellow!50] (8.172270587254639, 4.211218314936613) -- (8.166537393564205, 4.212518103855594);
    \draw[thick, yellow!50] (8.166537393564205, 4.212518103855594) -- (8.160802165243993, 4.213808885495138);
    \draw[thick, yellow!50] (8.160802165243993, 4.213808885495138) -- (8.155064916445113, 4.21509065667037);
    \draw[thick, yellow!50] (8.155064916445113, 4.21509065667037) -- (8.14932566132365, 4.216363414218647);
    \draw[thick, yellow!50] (8.14932566132365, 4.216363414218647) -- (8.14358441404065, 4.217627154999568);
    \draw[thick, yellow!50] (8.14358441404065, 4.217627154999568) -- (8.137841188762065, 4.218881875894976);
    \draw[thick, yellow!50] (8.137841188762065, 4.218881875894976) -- (8.13209599965874, 4.220127573808973);
    \draw[thick, yellow!50] (8.13209599965874, 4.220127573808973) -- (8.126348860906349, 4.221364245667924);
    \draw[thick, yellow!50] (8.126348860906349, 4.221364245667924) -- (8.120599786685393, 4.222591888420461);
    \draw[thick, yellow!50] (8.120599786685393, 4.222591888420461) -- (8.114848791181137, 4.223810499037501);
    \draw[thick, yellow!50] (8.114848791181137, 4.223810499037501) -- (8.109095888583592, 4.225020074512242);
    \draw[thick, yellow!50] (8.109095888583592, 4.225020074512242) -- (8.103341093087476, 4.226220611860178);
    \draw[thick, yellow!50] (8.103341093087476, 4.226220611860178) -- (8.097584418892168, 4.2274121081191005);
    \draw[thick, yellow!50] (8.097584418892168, 4.2274121081191005) -- (8.091825880201695, 4.22859456034911);
    \draw[thick, yellow!50] (8.091825880201695, 4.22859456034911) -- (8.086065491224677, 4.229767965632628);
    \draw[thick, yellow!50] (8.086065491224677, 4.229767965632628) -- (8.080303266174303, 4.2309323210743885);
    \draw[thick, yellow!50] (8.080303266174303, 4.2309323210743885) -- (8.074539219268287, 4.232087623801463);
    \draw[thick, yellow!50] (8.074539219268287, 4.232087623801463) -- (8.068773364728843, 4.233233870963256);
    \draw[thick, yellow!50] (8.068773364728843, 4.233233870963256) -- (8.063005716782646, 4.234371059731517);
    \draw[thick, yellow!50] (8.063005716782646, 4.234371059731517) -- (8.057236289660793, 4.235499187300345);
    \draw[thick, yellow!50] (8.057236289660793, 4.235499187300345) -- (8.051465097598772, 4.236618250886198);
    \draw[thick, yellow!50] (8.051465097598772, 4.236618250886198) -- (8.045692154836424, 4.2377282477278975);
    \draw[thick, yellow!50] (8.045692154836424, 4.2377282477278975) -- (8.039917475617912, 4.238829175086637);
    \draw[thick, yellow!50] (8.039917475617912, 4.238829175086637) -- (8.034141074191684, 4.239921030245988);
    \draw[thick, yellow!50] (8.034141074191684, 4.239921030245988) -- (8.028362964810436, 4.241003810511905);
    \draw[thick, yellow!50] (8.028362964810436, 4.241003810511905) -- (8.022583161731077, 4.242077513212736);
    \draw[thick, yellow!50] (8.022583161731077, 4.242077513212736) -- (8.016801679214698, 4.243142135699227);
    \draw[thick, yellow!50] (8.016801679214698, 4.243142135699227) -- (8.011018531526533, 4.2441976753445285);
    \draw[thick, yellow!50] (8.011018531526533, 4.2441976753445285) -- (8.005233732935924, 4.245244129544198);
    \draw[thick, yellow!50] (8.005233732935924, 4.245244129544198) -- (7.9994472977162845, 4.246281495716218);
    \draw[thick, yellow!50] (7.9994472977162845, 4.246281495716218) -- (7.993659240145069, 4.247309771300987);
    \draw[thick, yellow!50] (7.993659240145069, 4.247309771300987) -- (7.987869574503737, 4.24832895376134);
    \draw[thick, yellow!50] (7.987869574503737, 4.24832895376134) -- (7.9820783150777075, 4.249339040582544);
    \draw[thick, yellow!50] (7.9820783150777075, 4.249339040582544) -- (7.976285476156342, 4.250340029272311);
    \draw[thick, yellow!50] (7.976285476156342, 4.250340029272311) -- (7.9704910720328925, 4.251331917360799);
    \draw[thick, yellow!50] (7.9704910720328925, 4.251331917360799) -- (7.964695117004478, 4.252314702400628);
    \draw[thick, yellow!50] (7.964695117004478, 4.252314702400628) -- (7.958897625372035, 4.2532883819668665);
    \draw[thick, yellow!50] (7.958897625372035, 4.2532883819668665) -- (7.953098611440305, 4.254252953657061);
    \draw[thick, yellow!50] (7.953098611440305, 4.254252953657061) -- (7.947298089517776, 4.255208415091227);
    \draw[thick, yellow!50] (7.947298089517776, 4.255208415091227) -- (7.941496073916657, 4.256154763911855);
    \draw[thick, yellow!50] (7.941496073916657, 4.256154763911855) -- (7.935692578952848, 4.257091997783929);
    \draw[thick, yellow!50] (7.935692578952848, 4.257091997783929) -- (7.929887618945891, 4.258020114394912);
    \draw[thick, yellow!50] (7.929887618945891, 4.258020114394912) -- (7.924081208218953, 4.258939111454772);
    \draw[thick, yellow!50] (7.924081208218953, 4.258939111454772) -- (7.918273361098775, 4.2598489866959754);
    \draw[thick, yellow!50] (7.918273361098775, 4.2598489866959754) -- (7.912464091915639, 4.260749737873492);
    \draw[thick, yellow!50] (7.912464091915639, 4.260749737873492) -- (7.90665341500334, 4.261641362764811);
    \draw[thick, yellow!50] (7.90665341500334, 4.261641362764811) -- (7.900841344699148, 4.262523859169935);
    \draw[thick, yellow!50] (7.900841344699148, 4.262523859169935) -- (7.895027895343768, 4.263397224911393);
    \draw[thick, yellow!50] (7.895027895343768, 4.263397224911393) -- (7.889213081281306, 4.264261457834241);
    \draw[thick, yellow!50] (7.889213081281306, 4.264261457834241) -- (7.88339691685924, 4.26511655580607);
    \draw[thick, yellow!50] (7.88339691685924, 4.26511655580607) -- (7.877579416428378, 4.265962516717012);
    \draw[thick, yellow!50] (7.877579416428378, 4.265962516717012) -- (7.871760594342822, 4.266799338479742);
    \draw[thick, yellow!50] (7.871760594342822, 4.266799338479742) -- (7.865940464959937, 4.267627019029484);
    \draw[thick, yellow!50] (7.865940464959937, 4.267627019029484) -- (7.860119042640316, 4.2684455563240205);
    \draw[thick, yellow!50] (7.860119042640316, 4.2684455563240205) -- (7.854296341747741, 4.269254948343692);
    \draw[thick, yellow!50] (7.854296341747741, 4.269254948343692) -- (7.848472376649141, 4.270055193091403);
    \draw[thick, yellow!50] (7.848472376649141, 4.270055193091403) -- (7.842647161714577, 4.270846288592628);
    \draw[thick, yellow!50] (7.842647161714577, 4.270846288592628) -- (7.836820711317186, 4.27162823289542);
    \draw[thick, yellow!50] (7.836820711317186, 4.27162823289542) -- (7.830993039833154, 4.272401024070408);
    \draw[thick, yellow!50] (7.830993039833154, 4.272401024070408) -- (7.825164161641683, 4.273164660210808);
    \draw[thick, yellow!50] (7.825164161641683, 4.273164660210808) -- (7.81933409112495, 4.273919139432422);
    \draw[thick, yellow!50] (7.81933409112495, 4.273919139432422) -- (7.813502842668074, 4.27466445987365);
    \draw[thick, yellow!50] (7.813502842668074, 4.27466445987365) -- (7.807670430659082, 4.275400619695483);
    \draw[thick, yellow!50] (7.807670430659082, 4.275400619695483) -- (7.801836869488867, 4.276127617081525);
    \draw[thick, yellow!50] (7.801836869488867, 4.276127617081525) -- (7.796002173551168, 4.276845450237979);
    \draw[thick, yellow!50] (7.796002173551168, 4.276845450237979) -- (7.7901663572425095, 4.277554117393665);
    \draw[thick, yellow!50] (7.7901663572425095, 4.277554117393665) -- (7.784329434962194, 4.278253616800015);
    \draw[thick, yellow!50] (7.784329434962194, 4.278253616800015) -- (7.7784914211122445, 4.278943946731086);
    \draw[thick, yellow!50] (7.7784914211122445, 4.278943946731086) -- (7.772652330097381, 4.279625105483556);
    \draw[thick, yellow!50] (7.772652330097381, 4.279625105483556) -- (7.766812176324979, 4.280297091376736);
    \draw[thick, yellow!50] (7.766812176324979, 4.280297091376736) -- (7.760970974205039, 4.280959902752564);
    \draw[thick, yellow!50] (7.760970974205039, 4.280959902752564) -- (7.755128738150145, 4.281613537975621);
    \draw[thick, yellow!50] (7.755128738150145, 4.281613537975621) -- (7.749285482575433, 4.282257995433127);
    \draw[thick, yellow!50] (7.749285482575433, 4.282257995433127) -- (7.743441221898555, 4.282893273534946);
    \draw[thick, yellow!50] (7.743441221898555, 4.282893273534946) -- (7.737595970539648, 4.283519370713593);
    \draw[thick, yellow!50] (7.737595970539648, 4.283519370713593) -- (7.731749742921285, 4.284136285424237);
    \draw[thick, yellow!50] (7.731749742921285, 4.284136285424237) -- (7.725902553468449, 4.2847440161447015);
    \draw[thick, yellow!50] (7.725902553468449, 4.2847440161447015) -- (7.720054416608504, 4.28534256137547);
    \draw[thick, yellow!50] (7.720054416608504, 4.28534256137547) -- (7.714205346771143, 4.285931919639692);
    \draw[thick, yellow!50] (7.714205346771143, 4.285931919639692) -- (7.708355358388365, 4.286512089483185);
    \draw[thick, yellow!50] (7.708355358388365, 4.286512089483185) -- (7.702504465894437, 4.287083069474439);
    \draw[thick, yellow!50] (7.702504465894437, 4.287083069474439) -- (7.696652683725852, 4.287644858204615);
    \draw[thick, yellow!50] (7.696652683725852, 4.287644858204615) -- (7.6908000263213, 4.288197454287559);
    \draw[thick, yellow!50] (7.6908000263213, 4.288197454287559) -- (7.684946508121634, 4.28874085635979);
    \draw[thick, yellow!50] (7.684946508121634, 4.28874085635979) -- (7.679092143569827, 4.289275063080521);
    \draw[thick, yellow!50] (7.679092143569827, 4.289275063080521) -- (7.673236947110941, 4.28980007313165);
    \draw[thick, yellow!50] (7.673236947110941, 4.28980007313165) -- (7.667380933192093, 4.290315885217764);
    \draw[thick, yellow!50] (7.667380933192093, 4.290315885217764) -- (7.661524116262413, 4.2908224980661505);
    \draw[thick, yellow!50] (7.661524116262413, 4.2908224980661505) -- (7.655666510773016, 4.291319910426792);
    \draw[thick, yellow!50] (7.655666510773016, 4.291319910426792) -- (7.649808131176962, 4.291808121072373);
    \draw[thick, yellow!50] (7.649808131176962, 4.291808121072373) -- (7.643948991929218, 4.292287128798283);
    \draw[thick, yellow!50] (7.643948991929218, 4.292287128798283) -- (7.638089107486628, 4.292756932422617);
    \draw[thick, yellow!50] (7.638089107486628, 4.292756932422617) -- (7.632228492307878, 4.293217530786181);
    \draw[thick, yellow!50] (7.632228492307878, 4.293217530786181) -- (7.626367160853448, 4.293668922752495);
    \draw[thick, yellow!50] (7.626367160853448, 4.293668922752495) -- (7.620505127585595, 4.294111107207794);
    \draw[thick, yellow!50] (7.620505127585595, 4.294111107207794) -- (7.614642406968302, 4.294544083061032);
    \draw[thick, yellow!50] (7.614642406968302, 4.294544083061032) -- (7.608779013467247, 4.294967849243884);
    \draw[thick, yellow!50] (7.608779013467247, 4.294967849243884) -- (7.602914961549775, 4.2953824047107485);
    \draw[thick, yellow!50] (7.602914961549775, 4.2953824047107485) -- (7.597050265684846, 4.295787748438753);
    \draw[thick, ->, yellow!50] (7.602914961549775, 4.2953824047107485) -- (7.597050265684846, 4.295787748438753);
    \draw[thick, yellow!50] (7.597050265684846, 4.295787748438753) -- (7.591184940343018, 4.296183879427749);
    \draw[thick, yellow!50] (7.591184940343018, 4.296183879427749) -- (7.585318999996398, 4.296570796700327);
    \draw[thick, yellow!50] (7.585318999996398, 4.296570796700327) -- (7.57945245911861, 4.296948499301802);
    \draw[thick, yellow!50] (7.57945245911861, 4.296948499301802) -- (7.5735853321847575, 4.297316986300235);
    \draw[thick, yellow!50] (7.5735853321847575, 4.297316986300235) -- (7.567717633671399, 4.297676256786417);
    \draw[thick, yellow!50] (11.416672521569305, 0.7891936780090032) -- (11.415023704799244, 0.7875105099862361);
    \draw[thick, yellow!50] (11.415023704799244, 0.7875105099862361) -- (11.413372246150269, 0.7858299339942547);
    \draw[thick, yellow!50] (11.413372246150269, 0.7858299339942547) -- (11.411718149697188, 0.7841519541797133);
    \draw[thick, yellow!50] (11.411718149697188, 0.7841519541797133) -- (11.410061419521323, 0.7824765746828604);
    \draw[thick, yellow!50] (11.410061419521323, 0.7824765746828604) -- (11.40840205971049, 0.7808037996375281);
    \draw[thick, yellow!50] (11.40840205971049, 0.7808037996375281) -- (11.40674007435899, 0.7791336331711226);
    \draw[thick, yellow!50] (11.40674007435899, 0.7791336331711226) -- (11.405075467567611, 0.777466079404614);
    \draw[thick, yellow!50] (11.405075467567611, 0.777466079404614) -- (11.403408243443605, 0.7758011424525249);
    \draw[thick, yellow!50] (11.403408243443605, 0.7758011424525249) -- (11.40173840610068, 0.7741388264229221);
    \draw[thick, yellow!50] (11.40173840610068, 0.7741388264229221) -- (11.400065959658997, 0.7724791354174049);
    \draw[thick, yellow!50] (11.400065959658997, 0.7724791354174049) -- (11.398390908245148, 0.7708220735310962);
    \draw[thick, yellow!50] (11.398390908245148, 0.7708220735310962) -- (11.396713255992154, 0.769167644852631);
    \draw[thick, yellow!50] (11.396713255992154, 0.769167644852631) -- (11.395033007039459, 0.7675158534641482);
    \draw[thick, yellow!50] (11.395033007039459, 0.7675158534641482) -- (11.393350165532908, 0.7658667034412784);
    \draw[thick, yellow!50] (11.393350165532908, 0.7658667034412784) -- (11.391664735624747, 0.7642201988531355);
    \draw[thick, yellow!50] (11.391664735624747, 0.7642201988531355) -- (11.389976721473605, 0.7625763437623059);
    \draw[thick, yellow!50] (11.389976721473605, 0.7625763437623059) -- (11.388286127244491, 0.7609351422248385);
    \draw[thick, yellow!50] (11.388286127244491, 0.7609351422248385) -- (11.386592957108778, 0.7592965982902351);
    \draw[thick, yellow!50] (11.386592957108778, 0.7592965982902351) -- (11.384897215244193, 0.75766071600144);
    \draw[thick, yellow!50] (11.384897215244193, 0.75766071600144) -- (11.38319890583481, 0.7560274993948299);
    \draw[thick, yellow!50] (11.38319890583481, 0.7560274993948299) -- (11.381498033071043, 0.7543969525002048);
    \draw[thick, yellow!50] (11.381498033071043, 0.7543969525002048) -- (11.379794601149623, 0.7527690793407769);
    \draw[thick, yellow!50] (11.379794601149623, 0.7527690793407769) -- (11.378088614273599, 0.751143883933161);
    \draw[thick, yellow!50] (11.378088614273599, 0.751143883933161) -- (11.376380076652326, 0.749521370287366);
    \draw[thick, yellow!50] (11.376380076652326, 0.749521370287366) -- (11.374668992501448, 0.7479015424067822);
    \draw[thick, yellow!50] (11.374668992501448, 0.7479015424067822) -- (11.372955366042898, 0.7462844042881744);
    \draw[thick, yellow!50] (11.372955366042898, 0.7462844042881744) -- (11.371239201504878, 0.7446699599216702);
    \draw[thick, yellow!50] (11.371239201504878, 0.7446699599216702) -- (11.369520503121851, 0.7430582132907503);
    \draw[thick, yellow!50] (11.369520503121851, 0.7430582132907503) -- (11.367799275134537, 0.7414491683722393);
    \draw[thick, yellow!50] (11.367799275134537, 0.7414491683722393) -- (11.366075521789893, 0.7398428291362957);
    \draw[thick, yellow!50] (11.366075521789893, 0.7398428291362957) -- (11.364349247341112, 0.7382391995464022);
    \draw[thick, yellow!50] (11.364349247341112, 0.7382391995464022) -- (11.362620456047601, 0.7366382835593548);
    \draw[thick, yellow!50] (11.362620456047601, 0.7366382835593548) -- (11.360889152174984, 0.7350400851252548);
    \draw[thick, yellow!50] (11.360889152174984, 0.7350400851252548) -- (11.359155339995079, 0.733444608187498);
    \draw[thick, yellow!50] (11.359155339995079, 0.733444608187498) -- (11.357419023785898, 0.7318518566827652);
    \draw[thick, yellow!50] (11.357419023785898, 0.7318518566827652) -- (11.355680207831623, 0.7302618345410123);
    \draw[thick, yellow!50] (11.355680207831623, 0.7302618345410123) -- (11.353938896422616, 0.7286745456854611);
    \draw[thick, yellow!50] (11.353938896422616, 0.7286745456854611) -- (11.352195093855386, 0.7270899940325888);
    \draw[thick, yellow!50] (11.352195093855386, 0.7270899940325888) -- (11.350448804432592, 0.725508183492119);
    \draw[thick, yellow!50] (11.350448804432592, 0.725508183492119) -- (11.348700032463032, 0.7239291179670122);
    \draw[thick, yellow!50] (11.348700032463032, 0.7239291179670122) -- (11.346948782261627, 0.7223528013534557);
    \draw[thick, yellow!50] (11.346948782261627, 0.7223528013534557) -- (11.345195058149411, 0.7207792375408537);
    \draw[thick, yellow!50] (11.345195058149411, 0.7207792375408537) -- (11.343438864453525, 0.7192084304118189);
    \draw[thick, yellow!50] (11.343438864453525, 0.7192084304118189) -- (11.341680205507199, 0.7176403838421614);
    \draw[thick, yellow!50] (11.341680205507199, 0.7176403838421614) -- (11.339919085649754, 0.7160751017008803);
    \draw[thick, yellow!50] (11.339919085649754, 0.7160751017008803) -- (11.338155509226578, 0.7145125878501538);
    \draw[thick, yellow!50] (11.338155509226578, 0.7145125878501538) -- (11.336389480589116, 0.7129528461453295);
    \draw[thick, yellow!50] (11.336389480589116, 0.7129528461453295) -- (11.334621004094872, 0.7113958804349149);
    \draw[thick, yellow!50] (11.334621004094872, 0.7113958804349149) -- (11.332850084107385, 0.7098416945605682);
    \draw[thick, yellow!50] (11.332850084107385, 0.7098416945605682) -- (11.331076724996224, 0.7082902923570884);
    \draw[thick, yellow!50] (11.331076724996224, 0.7082902923570884) -- (11.329300931136977, 0.7067416776524064);
    \draw[thick, yellow!50] (11.329300931136977, 0.7067416776524064) -- (11.327522706911239, 0.7051958542675751);
    \draw[thick, yellow!50] (11.327522706911239, 0.7051958542675751) -- (11.325742056706599, 0.7036528260167597);
    \draw[thick, yellow!50] (11.325742056706599, 0.7036528260167597) -- (11.323958984916635, 0.7021125967072295);
    \draw[thick, yellow!50] (11.323958984916635, 0.7021125967072295) -- (11.322173495940898, 0.7005751701393466);
    \draw[thick, yellow!50] (11.322173495940898, 0.7005751701393466) -- (11.320385594184911, 0.6990405501065586);
    \draw[thick, yellow!50] (11.320385594184911, 0.6990405501065586) -- (11.31859528406014, 0.6975087403953881);
    \draw[thick, yellow!50] (11.31859528406014, 0.6975087403953881) -- (11.316802569983995, 0.6959797447854228);
    \draw[thick, yellow!50] (11.316802569983995, 0.6959797447854228) -- (11.315007456379822, 0.6944535670493079);
    \draw[thick, yellow!50] (11.315007456379822, 0.6944535670493079) -- (11.313209947676885, 0.6929302109527348);
    \draw[thick, yellow!50] (11.313209947676885, 0.6929302109527348) -- (11.31141004831036, 0.6914096802544334);
    \draw[thick, yellow!50] (11.31141004831036, 0.6914096802544334) -- (11.309607762721315, 0.6898919787061619);
    \draw[thick, yellow!50] (11.309607762721315, 0.6898919787061619) -- (11.307803095356714, 0.6883771100526982);
    \draw[thick, yellow!50] (11.307803095356714, 0.6883771100526982) -- (11.305996050669396, 0.6868650780318302);
    \draw[thick, yellow!50] (11.305996050669396, 0.6868650780318302) -- (11.30418663311806, 0.6853558863743464);
    \draw[thick, yellow!50] (11.30418663311806, 0.6853558863743464) -- (11.302374847167266, 0.6838495388040272);
    \draw[thick, yellow!50] (11.302374847167266, 0.6838495388040272) -- (11.300560697287418, 0.6823460390376355);
    \draw[thick, yellow!50] (11.300560697287418, 0.6823460390376355) -- (11.298744187954746, 0.6808453907849077);
    \draw[thick, yellow!50] (11.298744187954746, 0.6808453907849077) -- (11.296925323651308, 0.679347597748544);
    \draw[thick, yellow!50] (11.296925323651308, 0.679347597748544) -- (11.29510410886497, 0.6778526636241998);
    \draw[thick, yellow!50] (11.29510410886497, 0.6778526636241998) -- (11.293280548089403, 0.6763605921004765);
    \draw[thick, yellow!50] (11.293280548089403, 0.6763605921004765) -- (11.291454645824055, 0.6748713868589125);
    \draw[thick, yellow!50] (11.291454645824055, 0.6748713868589125) -- (11.289626406574165, 0.6733850515739732);
    \draw[thick, yellow!50] (11.289626406574165, 0.6733850515739732) -- (11.287795834850726, 0.6719015899130435);
    \draw[thick, yellow!50] (11.287795834850726, 0.6719015899130435) -- (11.285962935170495, 0.6704210055364175);
    \draw[thick, yellow!50] (11.285962935170495, 0.6704210055364175) -- (11.28412771205597, 0.6689433020972901);
    \draw[thick, yellow!50] (11.28412771205597, 0.6689433020972901) -- (11.28229017003538, 0.6674684832417476);
    \draw[thick, yellow!50] (11.28229017003538, 0.6674684832417476) -- (11.280450313642676, 0.6659965526087586);
    \draw[thick, yellow!50] (11.280450313642676, 0.6659965526087586) -- (11.278608147417524, 0.6645275138301661);
    \draw[thick, yellow!50] (11.278608147417524, 0.6645275138301661) -- (11.276763675905285, 0.6630613705306769);
    \draw[thick, yellow!50] (11.276763675905285, 0.6630613705306769) -- (11.274916903657008, 0.661598126327854);
    \draw[thick, yellow!50] (11.274916903657008, 0.661598126327854) -- (11.273067835229423, 0.6601377848321068);
    \draw[thick, yellow!50] (11.273067835229423, 0.6601377848321068) -- (11.271216475184916, 0.6586803496466832);
    \draw[thick, yellow!50] (11.271216475184916, 0.6586803496466832) -- (11.269362828091541, 0.6572258243676594);
    \draw[thick, yellow!50] (11.269362828091541, 0.6572258243676594) -- (11.267506898522985, 0.6557742125839316);
    \draw[thick, yellow!50] (11.267506898522985, 0.6557742125839316) -- (11.26564869105857, 0.6543255178772082);
    \draw[thick, yellow!50] (11.26564869105857, 0.6543255178772082) -- (11.263788210283236, 0.6528797438219991);
    \draw[thick, yellow!50] (11.263788210283236, 0.6528797438219991) -- (11.261925460787538, 0.6514368939856079);
    \draw[thick, yellow!50] (11.261925460787538, 0.6514368939856079) -- (11.260060447167621, 0.6499969719281233);
    \draw[thick, yellow!50] (11.260060447167621, 0.6499969719281233) -- (11.258193174025227, 0.6485599812024099);
    \draw[thick, yellow!50] (11.258193174025227, 0.6485599812024099) -- (11.256323645967662, 0.6471259253540993);
    \draw[thick, yellow!50] (11.256323645967662, 0.6471259253540993) -- (11.2544518676078, 0.645694807921582);
    \draw[thick, yellow!50] (11.2544518676078, 0.645694807921582) -- (11.252577843564069, 0.6442666324359976);
    \draw[thick, yellow!50] (11.252577843564069, 0.6442666324359976) -- (11.250701578460442, 0.6428414024212276);
    \draw[thick, yellow!50] (11.250701578460442, 0.6428414024212276) -- (11.248823076926408, 0.6414191213938851);
    \draw[thick, yellow!50] (11.248823076926408, 0.6414191213938851) -- (11.24694234359699, 0.6399997928633072);
    \draw[thick, yellow!50] (11.24694234359699, 0.6399997928633072) -- (11.245059383112707, 0.6385834203315458);
    \draw[thick, yellow!50] (11.245059383112707, 0.6385834203315458) -- (11.243174200119576, 0.6371700072933598);
    \draw[thick, yellow!50] (11.243174200119576, 0.6371700072933598) -- (11.241286799269103, 0.6357595572362049);
    \draw[thick, yellow!50] (11.241286799269103, 0.6357595572362049) -- (11.239397185218257, 0.6343520736402266);
    \draw[thick, yellow!50] (11.239397185218257, 0.6343520736402266) -- (11.237505362629477, 0.6329475599782508);
    \draw[thick, yellow!50] (11.237505362629477, 0.6329475599782508) -- (11.235611336170644, 0.6315460197157752);
    \draw[thick, yellow!50] (11.235611336170644, 0.6315460197157752) -- (11.233715110515082, 0.6301474563109611);
    \draw[thick, yellow!50] (11.233715110515082, 0.6301474563109611) -- (11.231816690341535, 0.6287518732146248);
    \draw[thick, yellow!50] (11.231816690341535, 0.6287518732146248) -- (11.229916080334174, 0.6273592738702287);
    \draw[thick, yellow!50] (11.229916080334174, 0.6273592738702287) -- (11.22801328518256, 0.6259696617138735);
    \draw[thick, yellow!50] (11.22801328518256, 0.6259696617138735) -- (11.226108309581651, 0.6245830401742889);
    \draw[thick, yellow!50] (11.226108309581651, 0.6245830401742889) -- (11.224201158231784, 0.6231994126728255);
    \draw[thick, yellow!50] (11.224201158231784, 0.6231994126728255) -- (11.222291835838668, 0.621818782623447);
    \draw[thick, yellow!50] (11.222291835838668, 0.621818782623447) -- (11.220380347113366, 0.6204411534327205);
    \draw[thick, yellow!50] (11.220380347113366, 0.6204411534327205) -- (11.218466696772285, 0.6190665284998093);
    \draw[thick, yellow!50] (11.218466696772285, 0.6190665284998093) -- (11.216550889537169, 0.6176949112164636);
    \draw[thick, yellow!50] (11.216550889537169, 0.6176949112164636) -- (11.21463293013508, 0.6163263049670129);
    \draw[thick, yellow!50] (11.21463293013508, 0.6163263049670129) -- (11.212712823298393, 0.6149607131283568);
    \draw[thick, yellow!50] (11.212712823298393, 0.6149607131283568) -- (11.210790573764779, 0.6135981390699574);
    \draw[thick, yellow!50] (11.210790573764779, 0.6135981390699574) -- (11.208866186277199, 0.6122385861538313);
    \draw[thick, yellow!50] (11.208866186277199, 0.6122385861538313) -- (11.206939665583889, 0.6108820577345395);
    \draw[thick, yellow!50] (11.206939665583889, 0.6108820577345395) -- (11.205011016438345, 0.6095285571591813);
    \draw[thick, yellow!50] (11.205011016438345, 0.6095285571591813) -- (11.20308024359932, 0.608178087767385);
    \draw[thick, yellow!50] (11.20308024359932, 0.608178087767385) -- (11.201147351830802, 0.6068306528912993);
    \draw[thick, yellow!50] (11.201147351830802, 0.6068306528912993) -- (11.199212345902009, 0.6054862558555858);
    \draw[thick, yellow!50] (11.199212345902009, 0.6054862558555858) -- (11.197275230587374, 0.6041448999774108);
    \draw[thick, yellow!50] (11.197275230587374, 0.6041448999774108) -- (11.195336010666542, 0.6028065885664364);
    \draw[thick, yellow!50] (11.195336010666542, 0.6028065885664364) -- (11.193394690924341, 0.601471324924813);
    \draw[thick, yellow!50] (11.193394690924341, 0.601471324924813) -- (11.191451276150786, 0.6001391123471709);
    \draw[thick, yellow!50] (11.191451276150786, 0.6001391123471709) -- (11.18950577114106, 0.5988099541206122);
    \draw[thick, yellow!50] (11.18950577114106, 0.5988099541206122) -- (11.187558180695502, 0.5974838535247029);
    \draw[thick, yellow!50] (11.187558180695502, 0.5974838535247029) -- (11.185608509619598, 0.5961608138314639);
    \draw[thick, yellow!50] (11.185608509619598, 0.5961608138314639) -- (11.18365676272397, 0.5948408383053647);
    \draw[thick, yellow!50] (11.18365676272397, 0.5948408383053647) -- (11.181702944824357, 0.5935239302033132);
    \draw[thick, yellow!50] (11.181702944824357, 0.5935239302033132) -- (11.17974706074161, 0.5922100927746496);
    \draw[thick, yellow!50] (11.17974706074161, 0.5922100927746496) -- (11.177789115301678, 0.5908993292611369);
    \draw[thick, yellow!50] (11.177789115301678, 0.5908993292611369) -- (11.1758291133356, 0.5895916428969539);
    \draw[thick, yellow!50] (11.1758291133356, 0.5895916428969539) -- (11.173867059679486, 0.5882870369086868);
    \draw[thick, yellow!50] (11.173867059679486, 0.5882870369086868) -- (11.171902959174504, 0.5869855145153211);
    \draw[thick, yellow!50] (11.171902959174504, 0.5869855145153211) -- (11.16993681666688, 0.5856870789282338);
    \draw[thick, yellow!50] (11.16993681666688, 0.5856870789282338) -- (11.167968637007874, 0.5843917333511858);
    \draw[thick, yellow!50] (11.167968637007874, 0.5843917333511858) -- (11.165998425053777, 0.5830994809803134);
    \draw[thick, yellow!50] (11.165998425053777, 0.5830994809803134) -- (11.164026185665886, 0.5818103250041211);
    \draw[thick, yellow!50] (11.164026185665886, 0.5818103250041211) -- (11.162051923710509, 0.5805242686034728);
    \draw[thick, yellow!50] (11.162051923710509, 0.5805242686034728) -- (11.160075644058939, 0.579241314951585);
    \draw[thick, yellow!50] (11.160075644058939, 0.579241314951585) -- (11.158097351587452, 0.5779614672140185);
    \draw[thick, yellow!50] (11.158097351587452, 0.5779614672140185) -- (11.156117051177285, 0.5766847285486699);
    \draw[thick, yellow!50] (11.156117051177285, 0.5766847285486699) -- (11.154134747714636, 0.5754111021057655);
    \draw[thick, yellow!50] (11.154134747714636, 0.5754111021057655) -- (11.152150446090639, 0.5741405910278514);
    \draw[thick, yellow!50] (11.152150446090639, 0.5741405910278514) -- (11.150164151201361, 0.5728731984497877);
    \draw[thick, yellow!50] (11.150164151201361, 0.5728731984497877) -- (11.148175867947788, 0.5716089274987396);
    \draw[thick, yellow!50] (11.148175867947788, 0.5716089274987396) -- (11.146185601235814, 0.57034778129417);
    \draw[thick, yellow!50] (11.146185601235814, 0.57034778129417) -- (11.144193355976219, 0.5690897629478315);
    \draw[thick, yellow!50] (11.144193355976219, 0.5690897629478315) -- (11.142199137084674, 0.5678348755637597);
    \draw[thick, yellow!50] (11.142199137084674, 0.5678348755637597) -- (11.140202949481715, 0.5665831222382642);
    \draw[thick, yellow!50] (11.140202949481715, 0.5665831222382642) -- (11.138204798092733, 0.5653345060599221);
    \draw[thick, yellow!50] (11.138204798092733, 0.5653345060599221) -- (11.136204687847975, 0.5640890301095695);
    \draw[thick, yellow!50] (11.136204687847975, 0.5640890301095695) -- (11.134202623682508, 0.5628466974602946);
    \draw[thick, yellow!50] (11.134202623682508, 0.5628466974602946) -- (11.132198610536229, 0.5616075111774298);
    \draw[thick, yellow!50] (11.132198610536229, 0.5616075111774298) -- (11.130192653353841, 0.560371474318544);
    \draw[thick, yellow!50] (11.130192653353841, 0.560371474318544) -- (11.128184757084844, 0.5591385899334353);
    \draw[thick, yellow!50] (11.128184757084844, 0.5591385899334353) -- (11.126174926683522, 0.5579088610641232);
    \draw[thick, yellow!50] (11.126174926683522, 0.5579088610641232) -- (11.12416316710893, 0.5566822907448417);
    \draw[thick, yellow!50] (11.12416316710893, 0.5566822907448417) -- (11.122149483324888, 0.5554588820020308);
    \draw[thick, yellow!50] (11.122149483324888, 0.5554588820020308) -- (11.12013388029996, 0.5542386378543305);
    \draw[thick, yellow!50] (11.12013388029996, 0.5542386378543305) -- (11.118116363007445, 0.5530215613125713);
    \draw[thick, yellow!50] (11.118116363007445, 0.5530215613125713) -- (11.116096936425365, 0.551807655379769);
    \draw[thick, yellow!50] (11.116096936425365, 0.551807655379769) -- (11.114075605536456, 0.5505969230511156);
    \draw[thick, yellow!50] (11.114075605536456, 0.5505969230511156) -- (11.112052375328155, 0.5493893673139729);
    \draw[thick, yellow!50] (11.112052375328155, 0.5493893673139729) -- (11.110027250792573, 0.5481849911478647);
    \draw[thick, yellow!50] (11.110027250792573, 0.5481849911478647) -- (11.108000236926511, 0.5469837975244694);
    \draw[thick, yellow!50] (11.108000236926511, 0.5469837975244694) -- (11.105971338731418, 0.5457857894076126);
    \draw[thick, yellow!50] (11.105971338731418, 0.5457857894076126) -- (11.103940561213403, 0.5445909697532605);
    \draw[thick, yellow!50] (11.103940561213403, 0.5445909697532605) -- (11.101907909383208, 0.5433993415095117);
    \draw[thick, yellow!50] (11.101907909383208, 0.5433993415095117) -- (11.099873388256196, 0.5422109076165909);
    \draw[thick, yellow!50] (11.099873388256196, 0.5422109076165909) -- (11.097837002852348, 0.54102567100684);
    \draw[thick, yellow!50] (11.097837002852348, 0.54102567100684) -- (11.095798758196242, 0.5398436346047126);
    \draw[thick, yellow!50] (11.095798758196242, 0.5398436346047126) -- (11.093758659317045, 0.5386648013267663);
    \draw[thick, yellow!50] (11.093758659317045, 0.5386648013267663) -- (11.091716711248495, 0.537489174081655);
    \draw[thick, yellow!50] (11.091716711248495, 0.537489174081655) -- (11.0896729190289, 0.5363167557701218);
    \draw[thick, yellow!50] (11.0896729190289, 0.5363167557701218) -- (11.08762728770111, 0.5351475492849924);
    \draw[thick, yellow!50] (11.08762728770111, 0.5351475492849924) -- (11.08557982231252, 0.5339815575111677);
    \draw[thick, yellow!50] (11.08557982231252, 0.5339815575111677) -- (11.083530527915046, 0.5328187833256165);
    \draw[thick, yellow!50] (11.083530527915046, 0.5328187833256165) -- (11.081479409565121, 0.5316592295973684);
    \draw[thick, yellow!50] (11.081479409565121, 0.5316592295973684) -- (11.079426472323672, 0.5305028991875071);
    \draw[thick, yellow!50] (11.079426472323672, 0.5305028991875071) -- (11.077371721256117, 0.5293497949491627);
    \draw[thick, yellow!50] (11.077371721256117, 0.5293497949491627) -- (11.075315161432355, 0.5281999197275056);
    \draw[thick, yellow!50] (11.075315161432355, 0.5281999197275056) -- (11.073256797926737, 0.5270532763597382);
    \draw[thick, yellow!50] (11.073256797926737, 0.5270532763597382) -- (11.071196635818074, 0.5259098676750895);
    \draw[thick, yellow!50] (11.071196635818074, 0.5259098676750895) -- (11.069134680189611, 0.5247696964948065);
    \draw[thick, yellow!50] (11.069134680189611, 0.5247696964948065) -- (11.067070936129019, 0.5236327656321482);
    \draw[thick, yellow!50] (11.067070936129019, 0.5236327656321482) -- (11.065005408728378, 0.5224990778923786);
    \draw[thick, yellow!50] (11.065005408728378, 0.5224990778923786) -- (11.062938103084175, 0.5213686360727595);
    \draw[thick, yellow!50] (11.062938103084175, 0.5213686360727595) -- (11.06086902429728, 0.5202414429625437);
    \draw[thick, yellow!50] (11.06086902429728, 0.5202414429625437) -- (11.058798177472937, 0.5191175013429681);
    \draw[thick, yellow!50] (11.058798177472937, 0.5191175013429681) -- (11.056725567720758, 0.517996813987247);
    \draw[thick, yellow!50] (11.056725567720758, 0.517996813987247) -- (11.054651200154701, 0.5168793836605647);
    \draw[thick, yellow!50] (11.054651200154701, 0.5168793836605647) -- (11.05257507989306, 0.5157652131200701);
    \draw[thick, yellow!50] (11.05257507989306, 0.5157652131200701) -- (11.050497212058458, 0.5146543051148678);
    \draw[thick, yellow!50] (11.050497212058458, 0.5146543051148678) -- (11.048417601777825, 0.5135466623860129);
    \draw[thick, yellow!50] (11.048417601777825, 0.5135466623860129) -- (11.046336254182394, 0.5124422876665037);
    \draw[thick, yellow!50] (11.046336254182394, 0.5124422876665037) -- (11.044253174407682, 0.5113411836812752);
    \draw[thick, yellow!50] (11.044253174407682, 0.5113411836812752) -- (11.042168367593483, 0.5102433531471922);
    \draw[thick, yellow!50] (11.042168367593483, 0.5102433531471922) -- (11.040081838883848, 0.5091487987730419);
    \draw[thick, yellow!50] (11.040081838883848, 0.5091487987730419) -- (11.037993593427082, 0.5080575232595287);
    \draw[thick, yellow!50] (11.037993593427082, 0.5080575232595287) -- (11.035903636375721, 0.5069695292992665);
    \draw[thick, yellow!50] (11.035903636375721, 0.5069695292992665) -- (11.033811972886527, 0.5058848195767721);
    \draw[thick, yellow!50] (11.033811972886527, 0.5058848195767721) -- (11.031718608120473, 0.5048033967684591);
    \draw[thick, yellow!50] (11.031718608120473, 0.5048033967684591) -- (11.029623547242727, 0.5037252635426306);
    \draw[thick, yellow!50] (11.029623547242727, 0.5037252635426306) -- (11.027526795422643, 0.5026504225594732);
    \draw[thick, yellow!50] (11.027526795422643, 0.5026504225594732) -- (11.025428357833748, 0.5015788764710503);
    \draw[thick, yellow!50] (11.025428357833748, 0.5015788764710503) -- (11.023328239653729, 0.500510627921295);
    \draw[thick, yellow!50] (11.023328239653729, 0.500510627921295) -- (11.02122644606442, 0.4994456795460049);
    \draw[thick, yellow!50] (11.02122644606442, 0.4994456795460049) -- (11.019122982251783, 0.4983840339728339);
    \draw[thick, yellow!50] (11.019122982251783, 0.4983840339728339) -- (11.01701785340591, 0.4973256938212871);
    \draw[thick, yellow!50] (11.01701785340591, 0.4973256938212871) -- (11.014911064720998, 0.49627066170271356);
    \draw[thick, yellow!50] (11.014911064720998, 0.49627066170271356) -- (11.012802621395336, 0.49521894022030005);
    \draw[thick, yellow!50] (11.012802621395336, 0.49521894022030005) -- (11.0106925286313, 0.49417053196906496);
    \draw[thick, yellow!50] (11.0106925286313, 0.49417053196906496) -- (11.008580791635332, 0.49312543953585136);
    \draw[thick, yellow!50] (11.008580791635332, 0.49312543953585136) -- (11.006467415617934, 0.49208366549932087);
    \draw[thick, yellow!50] (11.006467415617934, 0.49208366549932087) -- (11.004352405793652, 0.4910452124299473);
    \draw[thick, yellow!50] (11.004352405793652, 0.4910452124299473) -- (11.002235767381062, 0.4900100828900106);
    \draw[thick, yellow!50] (11.002235767381062, 0.4900100828900106) -- (11.000117505602761, 0.48897827943358996);
    \draw[thick, yellow!50] (11.000117505602761, 0.48897827943358996) -- (10.997997625685345, 0.4879498046065576);
    \draw[thick, yellow!50] (10.997997625685345, 0.4879498046065576) -- (10.99587613285941, 0.48692466094657333);
    \draw[thick, yellow!50] (10.99587613285941, 0.48692466094657333) -- (10.993753032359528, 0.4859028509830769);
    \draw[thick, yellow!50] (10.993753032359528, 0.4859028509830769) -- (10.99162832942424, 0.4848843772372829);
    \draw[thick, yellow!50] (10.99162832942424, 0.4848843772372829) -- (10.989502029296036, 0.483869242222174);
    \draw[thick, yellow!50] (10.989502029296036, 0.483869242222174) -- (10.987374137221352, 0.48285744844249506);
    \draw[thick, yellow!50] (10.987374137221352, 0.48285744844249506) -- (10.985244658450549, 0.4818489983947465);
    \draw[thick, yellow!50] (10.985244658450549, 0.4818489983947465) -- (10.983113598237907, 0.4808438945671787);
    \draw[thick, yellow!50] (10.983113598237907, 0.4808438945671787) -- (10.980980961841603, 0.47984213943978554);
    \draw[thick, yellow!50] (10.980980961841603, 0.47984213943978554) -- (10.978846754523705, 0.47884373548429787);
    \draw[thick, yellow!50] (10.978846754523705, 0.47884373548429787) -- (10.97671098155016, 0.4778486851641786);
    \draw[thick, yellow!50] (10.97671098155016, 0.4778486851641786) -- (10.974573648190772, 0.47685699093461514);
    \draw[thick, yellow!50] (10.974573648190772, 0.47685699093461514) -- (10.972434759719201, 0.47586865524251465);
    \draw[thick, yellow!50] (10.972434759719201, 0.47586865524251465) -- (10.970294321412942, 0.4748836805264971);
    \draw[thick, yellow!50] (10.970294321412942, 0.4748836805264971) -- (10.968152338553312, 0.4739020692168896);
    \draw[thick, yellow!50] (10.968152338553312, 0.4739020692168896) -- (10.96600881642544, 0.4729238237357207);
    \draw[thick, yellow!50] (10.96600881642544, 0.4729238237357207) -- (10.963863760318256, 0.4719489464967137);
    \draw[thick, yellow!50] (10.963863760318256, 0.4719489464967137) -- (10.961717175524473, 0.4709774399052814);
    \draw[thick, yellow!50] (10.961717175524473, 0.4709774399052814) -- (10.959569067340574, 0.4700093063585197);
    \draw[thick, yellow!50] (10.959569067340574, 0.4700093063585197) -- (10.957419441066804, 0.46904454824520186);
    \draw[thick, yellow!50] (10.957419441066804, 0.46904454824520186) -- (10.955268302007148, 0.46808316794577265);
    \draw[thick, yellow!50] (10.955268302007148, 0.46808316794577265) -- (10.953115655469334, 0.4671251678323422);
    \draw[thick, yellow!50] (10.953115655469334, 0.4671251678323422) -- (10.950961506764799, 0.46617055026868087);
    \draw[thick, yellow!50] (10.950961506764799, 0.46617055026868087) -- (10.948805861208694, 0.4652193176102125);
    \draw[thick, yellow!50] (10.948805861208694, 0.4652193176102125) -- (10.946648724119855, 0.464271472204009);
    \draw[thick, yellow!50] (10.946648724119855, 0.464271472204009) -- (10.944490100820808, 0.4633270163887847);
    \draw[thick, yellow!50] (10.944490100820808, 0.4633270163887847) -- (10.94232999663774, 0.46238595249489073);
    \draw[thick, yellow!50] (10.94232999663774, 0.46238595249489073) -- (10.940168416900493, 0.46144828284430833);
    \draw[thick, yellow!50] (10.940168416900493, 0.46144828284430833) -- (10.93800536694255, 0.4605140097506443);
    \draw[thick, yellow!50] (10.93800536694255, 0.4605140097506443) -- (10.935840852101023, 0.45958313551912455);
    \draw[thick, yellow!50] (10.935840852101023, 0.45958313551912455) -- (10.933674877716637, 0.4586556624465889);
    \draw[thick, yellow!50] (10.933674877716637, 0.4586556624465889) -- (10.931507449133717, 0.4577315928214848);
    \draw[thick, yellow!50] (10.931507449133717, 0.4577315928214848) -- (10.929338571700178, 0.4568109289238622);
    \draw[thick, yellow!50] (10.929338571700178, 0.4568109289238622) -- (10.92716825076751, 0.4558936730253677);
    \draw[thick, yellow!50] (10.92716825076751, 0.4558936730253677) -- (10.924996491690763, 0.45497982738923937);
    \draw[thick, yellow!50] (10.924996491690763, 0.45497982738923937) -- (10.922823299828538, 0.4540693942703);
    \draw[thick, yellow!50] (10.922823299828538, 0.4540693942703) -- (10.920648680542971, 0.45316237591495306);
    \draw[thick, yellow!50] (10.920648680542971, 0.45316237591495306) -- (10.918472639199717, 0.4522587745611763);
    \draw[thick, yellow!50] (10.918472639199717, 0.4522587745611763) -- (10.916295181167941, 0.45135859243851595);
    \draw[thick, yellow!50] (10.916295181167941, 0.45135859243851595) -- (10.914116311820306, 0.45046183176808213);
    \draw[thick, yellow!50] (10.914116311820306, 0.45046183176808213) -- (10.911936036532955, 0.44956849476254257);
    \draw[thick, yellow!50] (10.911936036532955, 0.44956849476254257) -- (10.909754360685502, 0.44867858362611757);
    \draw[thick, yellow!50] (10.909754360685502, 0.44867858362611757) -- (10.90757128966101, 0.4477921005545742);
    \draw[thick, yellow!50] (10.90757128966101, 0.4477921005545742) -- (10.905386828845998, 0.4469090477352216);
    \draw[thick, yellow!50] (10.905386828845998, 0.4469090477352216) -- (10.903200983630398, 0.44602942734690476);
    \draw[thick, yellow!50] (10.903200983630398, 0.44602942734690476) -- (10.901013759407572, 0.44515324155999936);
    \draw[thick, yellow!50] (10.901013759407572, 0.44515324155999936) -- (10.898825161574273, 0.4442804925364069);
    \draw[thick, yellow!50] (10.898825161574273, 0.4442804925364069) -- (10.896635195530651, 0.4434111824295488);
    \draw[thick, yellow!50] (10.896635195530651, 0.4434111824295488) -- (10.89444386668023, 0.4425453133843613);
    \draw[thick, yellow!50] (10.89444386668023, 0.4425453133843613) -- (10.892251180429898, 0.4416828875372901);
    \draw[thick, yellow!50] (10.892251180429898, 0.4416828875372901) -- (10.890057142189885, 0.44082390701628554);
    \draw[thick, yellow!50] (10.890057142189885, 0.44082390701628554) -- (10.887861757373766, 0.43996837394079635);
    \draw[thick, yellow!50] (10.887861757373766, 0.43996837394079635) -- (10.885665031398435, 0.43911629042176564);
    \draw[thick, yellow!50] (10.885665031398435, 0.43911629042176564) -- (10.883466969684095, 0.43826765856162464);
    \draw[thick, yellow!50] (10.883466969684095, 0.43826765856162464) -- (10.881267577654242, 0.4374224804542879);
    \draw[thick, yellow!50] (10.881267577654242, 0.4374224804542879) -- (10.879066860735659, 0.43658075818514874);
    \draw[thick, yellow!50] (10.879066860735659, 0.43658075818514874) -- (10.876864824358398, 0.43574249383107305);
    \draw[thick, yellow!50] (10.876864824358398, 0.43574249383107305) -- (10.874661473955761, 0.4349076894603948);
    \draw[thick, yellow!50] (10.874661473955761, 0.4349076894603948) -- (10.8724568149643, 0.4340763471329107);
    \draw[thick, yellow!50] (10.8724568149643, 0.4340763471329107) -- (10.87025085282379, 0.4332484688998754);
    \draw[thick, yellow!50] (10.87025085282379, 0.4332484688998754) -- (10.868043592977223, 0.43242405680399604);
    \draw[thick, yellow!50] (10.868043592977223, 0.43242405680399604) -- (10.865835040870792, 0.43160311287942765);
    \draw[thick, yellow!50] (10.865835040870792, 0.43160311287942765) -- (10.863625201953884, 0.4307856391517676);
    \draw[thick, yellow!50] (10.863625201953884, 0.4307856391517676) -- (10.861414081679055, 0.42997163763805124);
    \draw[thick, yellow!50] (10.861414081679055, 0.42997163763805124) -- (10.859201685502022, 0.4291611103467463);
    \draw[thick, yellow!50] (10.859201685502022, 0.4291611103467463) -- (10.856988018881655, 0.4283540592777482);
    \draw[thick, yellow!50] (10.856988018881655, 0.4283540592777482) -- (10.854773087279954, 0.4275504864223754);
    \draw[thick, yellow!50] (10.854773087279954, 0.4275504864223754) -- (10.852556896162046, 0.4267503937633639);
    \draw[thick, yellow!50] (10.852556896162046, 0.4267503937633639) -- (10.85033945099616, 0.42595378327486294);
    \draw[thick, yellow!50] (10.85033945099616, 0.42595378327486294) -- (10.848120757253621, 0.4251606569224295);
    \draw[thick, yellow!50] (10.848120757253621, 0.4251606569224295) -- (10.84590082040884, 0.4243710166630243);
    \draw[thick, yellow!50] (10.84590082040884, 0.4243710166630243) -- (10.843679645939284, 0.423584864445006);
    \draw[thick, yellow!50] (10.843679645939284, 0.423584864445006) -- (10.841457239325484, 0.4228022022081269);
    \draw[thick, yellow!50] (10.841457239325484, 0.4228022022081269) -- (10.839233606051007, 0.4220230318835285);
    \draw[thick, yellow!50] (10.839233606051007, 0.4220230318835285) -- (10.837008751602445, 0.42124735539373626);
    \draw[thick, yellow!50] (10.837008751602445, 0.42124735539373626) -- (10.834782681469408, 0.4204751746526543);
    \draw[thick, yellow!50] (10.834782681469408, 0.4204751746526543) -- (10.8325554011445, 0.41970649156556233);
    \draw[thick, yellow!50] (10.8325554011445, 0.41970649156556233) -- (10.830326916123317, 0.4189413080291093);
    \draw[thick, yellow!50] (10.830326916123317, 0.4189413080291093) -- (10.82809723190442, 0.4181796259313094);
    \draw[thick, yellow!50] (10.82809723190442, 0.4181796259313094) -- (10.825866353989339, 0.41742144715153773);
    \draw[thick, yellow!50] (10.825866353989339, 0.41742144715153773) -- (10.82363428788254, 0.4166667735605248);
    \draw[thick, yellow!50] (10.82363428788254, 0.4166667735605248) -- (10.821401039091421, 0.4159156070203529);
    \draw[thick, yellow!50] (10.821401039091421, 0.4159156070203529) -- (10.819166613126306, 0.4151679493844507);
    \draw[thick, yellow!50] (10.819166613126306, 0.4151679493844507) -- (10.81693101550042, 0.4144238024975889);
    \draw[thick, yellow!50] (10.81693101550042, 0.4144238024975889) -- (10.814694251729874, 0.41368316819587625);
    \draw[thick, yellow!50] (10.814694251729874, 0.41368316819587625) -- (10.812456327333663, 0.4129460483067542);
    \draw[thick, yellow!50] (10.812456327333663, 0.4129460483067542) -- (10.810217247833641, 0.4122124446489927);
    \draw[thick, yellow!50] (10.810217247833641, 0.4122124446489927) -- (10.807977018754514, 0.41148235903268604);
    \draw[thick, yellow!50] (10.807977018754514, 0.41148235903268604) -- (10.805735645623827, 0.4107557932592477);
    \draw[thick, yellow!50] (10.805735645623827, 0.4107557932592477) -- (10.803493133971944, 0.4100327491214065);
    \draw[thick, yellow!50] (10.803493133971944, 0.4100327491214065) -- (10.80124948933204, 0.4093132284032022);
    \draw[thick, yellow!50] (10.80124948933204, 0.4093132284032022) -- (10.799004717240082, 0.4085972328799805);
    \draw[thick, yellow!50] (10.799004717240082, 0.4085972328799805) -- (10.796758823234827, 0.4078847643183892);
    \draw[thick, yellow!50] (10.796758823234827, 0.4078847643183892) -- (10.794511812857792, 0.40717582447637346);
    \draw[thick, yellow!50] (10.794511812857792, 0.40717582447637346) -- (10.792263691653252, 0.40647041510317217);
    \draw[thick, yellow!50] (10.792263691653252, 0.40647041510317217) -- (10.790014465168225, 0.4057685379393127);
    \draw[thick, yellow!50] (10.790014465168225, 0.4057685379393127) -- (10.78776413895245, 0.4050701947166073);
    \draw[thick, yellow!50] (10.78776413895245, 0.4050701947166073) -- (10.785512718558387, 0.40437538715814814);
    \draw[thick, yellow!50] (10.785512718558387, 0.40437538715814814) -- (10.783260209541188, 0.40368411697830414);
    \draw[thick, yellow!50] (10.783260209541188, 0.40368411697830414) -- (10.781006617458699, 0.40299638588271547);
    \draw[thick, yellow!50] (10.781006617458699, 0.40299638588271547) -- (10.77875194787143, 0.40231219556829056);
    \draw[thick, yellow!50] (10.77875194787143, 0.40231219556829056) -- (10.77649620634256, 0.4016315477232007);
    \draw[thick, yellow!50] (10.77649620634256, 0.4016315477232007) -- (10.774239398437903, 0.40095444402687697);
    \draw[thick, yellow!50] (10.774239398437903, 0.40095444402687697) -- (10.77198152972591, 0.4002808861500053);
    \draw[thick, yellow!50] (10.77198152972591, 0.4002808861500053) -- (10.769722605777643, 0.3996108757545229);
    \draw[thick, yellow!50] (10.769722605777643, 0.3996108757545229) -- (10.767462632166778, 0.3989444144936138);
    \draw[thick, yellow!50] (10.767462632166778, 0.3989444144936138) -- (10.765201614469575, 0.398281504011705);
    \draw[thick, yellow!50] (10.765201614469575, 0.398281504011705) -- (10.762939558264865, 0.39762214594446194);
    \draw[thick, yellow!50] (10.762939558264865, 0.39762214594446194) -- (10.76067646913405, 0.39696634191878544);
    \draw[thick, yellow!50] (10.76067646913405, 0.39696634191878544) -- (10.758412352661082, 0.39631409355280645);
    \draw[thick, yellow!50] (10.758412352661082, 0.39631409355280645) -- (10.756147214432435, 0.3956654024558831);
    \draw[thick, yellow!50] (10.756147214432435, 0.3956654024558831) -- (10.753881060037118, 0.39502027022859626);
    \draw[thick, yellow!50] (10.753881060037118, 0.39502027022859626) -- (10.75161389506664, 0.3943786984627454);
    \draw[thick, yellow!50] (10.75161389506664, 0.3943786984627454) -- (10.749345725115004, 0.39374068874134516);
    \draw[thick, yellow!50] (10.749345725115004, 0.39374068874134516) -- (10.747076555778698, 0.3931062426386212);
    \draw[thick, yellow!50] (10.747076555778698, 0.3931062426386212) -- (10.744806392656667, 0.3924753617200062);
    \draw[thick, yellow!50] (10.744806392656667, 0.3924753617200062) -- (10.742535241350316, 0.3918480475421359);
    \draw[thick, yellow!50] (10.742535241350316, 0.3918480475421359) -- (10.740263107463484, 0.39122430165284594);
    \draw[thick, yellow!50] (10.740263107463484, 0.39122430165284594) -- (10.737989996602433, 0.39060412559116714);
    \draw[thick, yellow!50] (10.737989996602433, 0.39060412559116714) -- (10.735715914375843, 0.3899875208873223);
    \draw[thick, yellow!50] (10.735715914375843, 0.3899875208873223) -- (10.733440866394783, 0.38937448906272226);
    \draw[thick, yellow!50] (10.733440866394783, 0.38937448906272226) -- (10.731164858272708, 0.38876503162996207);
    \draw[thick, yellow!50] (10.731164858272708, 0.38876503162996207) -- (10.72888789562544, 0.3881591500928173);
    \draw[thick, yellow!50] (10.72888789562544, 0.3881591500928173) -- (10.726609984071162, 0.3875568459462407);
    \draw[thick, yellow!50] (10.726609984071162, 0.3875568459462407) -- (10.724331129230393, 0.38695812067635754);
    \draw[thick, yellow!50] (10.724331129230393, 0.38695812067635754) -- (10.722051336725977, 0.386362975760463);
    \draw[thick, yellow!50] (10.722051336725977, 0.386362975760463) -- (10.719770612183082, 0.38577141266701814);
    \draw[thick, yellow!50] (10.719770612183082, 0.38577141266701814) -- (10.717488961229162, 0.385183432855646);
    \draw[thick, yellow!50] (10.717488961229162, 0.385183432855646) -- (10.715206389493968, 0.3845990377771284);
    \draw[thick, yellow!50] (10.715206389493968, 0.3845990377771284) -- (10.71292290260952, 0.38401822887340176);
    \draw[thick, yellow!50] (10.71292290260952, 0.38401822887340176) -- (10.710638506210092, 0.3834410075775547);
    \draw[thick, yellow!50] (10.710638506210092, 0.3834410075775547) -- (10.708353205932205, 0.38286737531382337);
    \draw[thick, yellow!50] (10.708353205932205, 0.38286737531382337) -- (10.706067007414614, 0.38229733349758815);
    \draw[thick, yellow!50] (10.706067007414614, 0.38229733349758815) -- (10.70377991629828, 0.3817308835353705);
    \draw[thick, yellow!50] (10.70377991629828, 0.3817308835353705) -- (10.701491938226381, 0.3811680268248297);
    \draw[thick, yellow!50] (10.701491938226381, 0.3811680268248297) -- (10.69920307884427, 0.3806087647547585);
    \draw[thick, yellow!50] (10.69920307884427, 0.3806087647547585) -- (10.69691334379948, 0.38005309870508047);
    \draw[thick, yellow!50] (10.69691334379948, 0.38005309870508047) -- (10.694622738741707, 0.37950103004684665);
    \draw[thick, yellow!50] (10.694622738741707, 0.37950103004684665) -- (10.692331269322791, 0.3789525601422311);
    \draw[thick, yellow!50] (10.692331269322791, 0.3789525601422311) -- (10.690038941196704, 0.37840769034452915);
    \draw[thick, yellow!50] (10.690038941196704, 0.37840769034452915) -- (10.687745760019537, 0.3778664219981527);
    \draw[thick, yellow!50] (10.687745760019537, 0.3778664219981527) -- (10.685451731449488, 0.37732875643862757);
    \draw[thick, yellow!50] (10.685451731449488, 0.37732875643862757) -- (10.683156861146845, 0.3767946949925901);
    \draw[thick, yellow!50] (10.683156861146845, 0.3767946949925901) -- (10.68086115477397, 0.37626423897778405);
    \draw[thick, yellow!50] (10.68086115477397, 0.37626423897778405) -- (10.678564617995292, 0.3757373897030566);
    \draw[thick, yellow!50] (10.678564617995292, 0.3757373897030566) -- (10.676267256477288, 0.37521414846835605);
    \draw[thick, yellow!50] (10.676267256477288, 0.37521414846835605) -- (10.673969075888468, 0.374694516564728);
    \draw[thick, yellow!50] (10.673969075888468, 0.374694516564728) -- (10.671670081899364, 0.3741784952743129);
    \draw[thick, yellow!50] (10.671670081899364, 0.3741784952743129) -- (10.669370280182514, 0.3736660858703417);
    \draw[thick, yellow!50] (10.669370280182514, 0.3736660858703417) -- (10.667069676412453, 0.3731572896171338);
    \draw[thick, yellow!50] (10.667069676412453, 0.3731572896171338) -- (10.66476827626569, 0.3726521077700932);
    \draw[thick, ->, yellow!50] (10.667069676412453, 0.3731572896171338) -- (10.66476827626569, 0.3726521077700932);
    \draw[thick, yellow!50] (10.66476827626569, 0.3726521077700932) -- (10.662466085420702, 0.37215054157570593);
    \draw[thick, yellow!50] (10.662466085420702, 0.37215054157570593) -- (10.660163109557915, 0.37165259227153696);
    \draw[thick, yellow!50] (10.660163109557915, 0.37165259227153696) -- (10.657859354359696, 0.37115826108622635);
    \draw[thick, yellow!50] (10.657859354359696, 0.37115826108622635) -- (10.655554825510327, 0.3706675492394874);
    \draw[thick, yellow!50] (10.655554825510327, 0.3706675492394874) -- (10.653249528696008, 0.3701804579421028);
    \draw[thick, yellow!50] (10.653249528696008, 0.3701804579421028) -- (10.650943469604826, 0.3696969883959218);
    \draw[thick, yellow!50] (10.650943469604826, 0.3696969883959218) -- (10.648636653926758, 0.3692171417938575);
    \draw[thick, yellow!50] (10.648636653926758, 0.3692171417938575) -- (10.646329087353637, 0.3687409193198837);
    \draw[thick, yellow!50] (10.646329087353637, 0.3687409193198837) -- (10.644020775579158, 0.3682683221490319);
    \draw[thick, yellow!50] (10.644020775579158, 0.3682683221490319) -- (10.641711724298847, 0.3677993514473887);
    \draw[thick, yellow!50] (10.641711724298847, 0.3677993514473887) -- (10.639401939210062, 0.3673340083720928);
    \draw[thick, yellow!50] (10.639401939210062, 0.3673340083720928) -- (10.637091426011967, 0.36687229407133193);
    \draw[thick, yellow!50] (10.637091426011967, 0.36687229407133193) -- (10.634780190405525, 0.36641420968434013);
    \draw[thick, yellow!50] (10.634780190405525, 0.36641420968434013) -- (10.632468238093477, 0.36595975634139527);
    \draw[thick, yellow!50] (10.632468238093477, 0.36595975634139527) -- (10.630155574780336, 0.36550893516381555);
    \draw[thick, yellow!50] (10.630155574780336, 0.36550893516381555) -- (10.62784220617237, 0.3650617472639577);
    \draw[thick, yellow!50] (10.62784220617237, 0.3650617472639577) -- (10.625528137977586, 0.3646181937452132);
    \draw[thick, yellow!50] (10.625528137977586, 0.3646181937452132) -- (10.623213375905717, 0.36417827570200617);
    \draw[thick, yellow!50] (10.623213375905717, 0.36417827570200617) -- (10.62089792566821, 0.363741994219791);
    \draw[thick, yellow!50] (10.62089792566821, 0.363741994219791) -- (10.618581792978206, 0.3633093503750485);
    \draw[thick, yellow!50] (10.618581792978206, 0.3633093503750485) -- (10.616264983550533, 0.36288034523528473);
    \draw[thick, yellow!50] (10.616264983550533, 0.36288034523528473) -- (10.613947503101688, 0.36245497985902686);
    \draw[thick, yellow!50] (10.613947503101688, 0.36245497985902686) -- (10.611629357349823, 0.36203325529582203);
    \draw[thick, yellow!50] (10.611629357349823, 0.36203325529582203) -- (10.609310552014731, 0.3616151725862334);
    \draw[thick, yellow!50] (10.609310552014731, 0.3616151725862334) -- (10.60699109281784, 0.3612007327618384);
    \draw[thick, yellow!50] (10.60699109281784, 0.3612007327618384) -- (10.604670985482176, 0.3607899368452264);
    \draw[thick, yellow!50] (10.604670985482176, 0.3607899368452264) -- (10.602350235732379, 0.3603827858499955);
    \draw[thick, yellow!50] (10.602350235732379, 0.3603827858499955) -- (10.600028849294667, 0.35997928078075003);
    \draw[thick, yellow!50] (10.600028849294667, 0.35997928078075003) -- (10.59770683189683, 0.3595794226330988);
    \draw[thick, yellow!50] (10.59770683189683, 0.3595794226330988) -- (10.595384189268216, 0.35918321239365203);
    \draw[thick, yellow!50] (10.595384189268216, 0.35918321239365203) -- (10.593060927139714, 0.3587906510400191);
    \draw[thick, yellow!50] (10.593060927139714, 0.3587906510400191) -- (10.590737051243742, 0.35840173954080606);
    \draw[thick, yellow!50] (10.590737051243742, 0.35840173954080606) -- (10.588412567314233, 0.35801647885561344);
    \draw[thick, yellow!50] (10.588412567314233, 0.35801647885561344) -- (10.586087481086622, 0.35763486993503385);
    \draw[thick, yellow!50] (10.586087481086622, 0.35763486993503385) -- (10.583761798297823, 0.35725691372064894);
    \draw[thick, yellow!50] (10.583761798297823, 0.35725691372064894) -- (10.581435524686233, 0.35688261114502856);
    \draw[thick, yellow!50] (10.581435524686233, 0.35688261114502856) -- (10.579108665991697, 0.3565119631317268);
    \draw[thick, yellow!50] (10.579108665991697, 0.3565119631317268) -- (10.576781227955511, 0.3561449705952809);
    \draw[thick, yellow!50] (10.576781227955511, 0.3561449705952809) -- (10.574453216320393, 0.35578163444120836);
    \draw[thick, yellow!50] (10.574453216320393, 0.35578163444120836) -- (10.572124636830482, 0.3554219555660051);
    \draw[thick, yellow!50] (10.572124636830482, 0.3554219555660051) -- (10.569795495231316, 0.35506593485714316);
    \draw[thick, yellow!50] (10.569795495231316, 0.35506593485714316) -- (10.567465797269822, 0.3547135731930679);
    \draw[thick, yellow!50] (10.567465797269822, 0.3547135731930679) -- (10.565135548694297, 0.354364871443197);
    \draw[thick, yellow!50] (10.565135548694297, 0.354364871443197) -- (10.5628047552544, 0.35401983046791724);
    \draw[thick, yellow!50] (10.5628047552544, 0.35401983046791724) -- (10.560473422701126, 0.3536784511185829);
    \draw[thick, yellow!50] (10.560473422701126, 0.3536784511185829) -- (10.558141556786813, 0.3533407342375138);
    \draw[thick, yellow!50] (10.558141556786813, 0.3533407342375138) -- (10.555809163265103, 0.3530066806579924);
    \draw[thick, yellow!50] (10.555809163265103, 0.3530066806579924) -- (10.55347624789095, 0.35267629120426297);
    \draw[thick, yellow!50] (10.55347624789095, 0.35267629120426297) -- (10.551142816420587, 0.35234956669152856);
    \draw[thick, yellow!50] (10.551142816420587, 0.35234956669152856) -- (10.548808874611527, 0.3520265079259493);
    \draw[thick, yellow!50] (10.548808874611527, 0.3520265079259493) -- (10.546474428222538, 0.3517071157046409);
    \draw[thick, yellow!50] (10.546474428222538, 0.3517071157046409) -- (10.544139483013634, 0.35139139081567167);
    \draw[thick, yellow!50] (10.544139483013634, 0.35139139081567167) -- (10.541804044746058, 0.3510793340380616);
    \draw[thick, yellow!50] (10.541804044746058, 0.3510793340380616) -- (10.539468119182278, 0.3507709461417794);
    \draw[thick, yellow!50] (10.539468119182278, 0.3507709461417794) -- (10.537131712085953, 0.3504662278877418);
    \draw[thick, yellow!50] (10.537131712085953, 0.3504662278877418) -- (10.534794829221937, 0.35016518002781083);
    \draw[thick, yellow!50] (10.534794829221937, 0.35016518002781083) -- (10.532457476356257, 0.34986780330479217);
    \draw[thick, yellow!50] (10.532457476356257, 0.34986780330479217) -- (10.530119659256096, 0.34957409845243304);
    \draw[thick, yellow!50] (10.530119659256096, 0.34957409845243304) -- (10.527781383689788, 0.3492840661954214);
    \draw[thick, yellow!50] (10.527781383689788, 0.3492840661954214) -- (10.525442655426795, 0.34899770724938267);
    \draw[thick, yellow!50] (10.525442655426795, 0.34899770724938267) -- (10.523103480237697, 0.3487150223208793);
    \draw[thick, yellow!50] (10.523103480237697, 0.3487150223208793) -- (10.520763863894175, 0.34843601210740804);
    \draw[thick, yellow!50] (10.520763863894175, 0.34843601210740804) -- (10.518423812168999, 0.348160677297399);
    \draw[thick, yellow!50] (10.518423812168999, 0.348160677297399) -- (10.516083330836015, 0.3478890185702135);
    \draw[thick, yellow!50] (10.516083330836015, 0.3478890185702135) -- (10.513742425670129, 0.34762103659614224);
    \draw[thick, yellow!50] (10.513742425670129, 0.34762103659614224) -- (10.51140110244729, 0.3473567320364042);
    \draw[thick, yellow!50] (10.51140110244729, 0.3473567320364042) -- (10.509059366944484, 0.34709610554314474);
    \draw[thick, yellow!50] (10.509059366944484, 0.34709610554314474) -- (10.506717224939706, 0.34683915775943375);
    \draw[thick, yellow!50] (10.506717224939706, 0.34683915775943375) -- (10.50437468221196, 0.34658588931926426);
    \draw[thick, yellow!50] (10.50437468221196, 0.34658588931926426) -- (10.502031744541238, 0.34633630084755107);
    \draw[thick, yellow!50] (10.502031744541238, 0.34633630084755107) -- (10.499688417708505, 0.3460903929601289);
    \draw[thick, yellow!50] (10.499688417708505, 0.3460903929601289) -- (10.497344707495689, 0.34584816626375087);
    \draw[thick, yellow!50] (10.497344707495689, 0.34584816626375087) -- (10.49500061968566, 0.3456096213560874);
    \draw[thick, yellow!50] (10.49500061968566, 0.3456096213560874) -- (10.492656160062221, 0.34537475882572455);
    \draw[thick, yellow!50] (10.492656160062221, 0.34537475882572455) -- (10.490311334410096, 0.3451435792521619);
    \draw[thick, yellow!50] (10.490311334410096, 0.3451435792521619) -- (10.487966148514907, 0.34491608320581213);
    \draw[thick, yellow!50] (10.487966148514907, 0.34491608320581213) -- (10.485620608163167, 0.3446922712479993);
    \draw[thick, yellow!50] (10.485620608163167, 0.3446922712479993) -- (10.483274719142265, 0.3444721439309571);
    \draw[thick, yellow!50] (10.483274719142265, 0.3444721439309571) -- (10.480928487240448, 0.3442557017978278);
    \draw[thick, yellow!50] (10.480928487240448, 0.3442557017978278) -- (10.478581918246809, 0.3440429453826608);
    \draw[thick, yellow!50] (10.478581918246809, 0.3440429453826608) -- (10.476235017951275, 0.34383387521041137);
    \draw[thick, yellow!50] (10.476235017951275, 0.34383387521041137) -- (10.473887792144591, 0.3436284917969394);
    \draw[thick, yellow!50] (10.473887792144591, 0.3436284917969394) -- (10.4715402466183, 0.3434267956490083);
    \draw[thick, yellow!50] (10.4715402466183, 0.3434267956490083) -- (10.469192387164737, 0.34322878726428285);
    \draw[thick, yellow!50] (10.469192387164737, 0.34322878726428285) -- (10.466844219577016, 0.34303446713132923);
    \draw[thick, yellow!50] (10.466844219577016, 0.34303446713132923) -- (10.464495749649004, 0.34284383572961324);
    \draw[thick, yellow!50] (10.464495749649004, 0.34284383572961324) -- (10.462146983175316, 0.34265689352949863);
    \draw[thick, yellow!50] (10.462146983175316, 0.34265689352949863) -- (10.459797925951303, 0.3424736409922469);
    \draw[thick, yellow!50] (10.459797925951303, 0.3424736409922469) -- (10.457448583773028, 0.3422940785700154);
    \draw[thick, yellow!50] (10.457448583773028, 0.3422940785700154) -- (10.455098962437258, 0.3421182067058564);
    \draw[thick, yellow!50] (10.455098962437258, 0.3421182067058564) -- (10.452749067741456, 0.3419460258337166);
    \draw[thick, yellow!50] (10.452749067741456, 0.3419460258337166) -- (10.450398905483747, 0.3417775363784348);
    \draw[thick, yellow!50] (10.450398905483747, 0.3417775363784348) -- (10.448048481462926, 0.3416127387557421);
    \draw[thick, yellow!50] (10.448048481462926, 0.3416127387557421) -- (10.445697801478428, 0.3414516333722605);
    \draw[thick, yellow!50] (10.445697801478428, 0.3414516333722605) -- (10.443346871330327, 0.3412942206255011);
    \draw[thick, yellow!50] (10.443346871330327, 0.3412942206255011) -- (10.440995696819304, 0.34114050090386455);
    \draw[thick, yellow!50] (10.440995696819304, 0.34114050090386455) -- (10.438644283746653, 0.34099047458663884);
    \draw[thick, yellow!50] (10.438644283746653, 0.34099047458663884) -- (10.436292637914248, 0.340844142043999);
    \draw[thick, yellow!50] (10.436292637914248, 0.340844142043999) -- (10.433940765124543, 0.3407015036370062);
    \draw[thick, yellow!50] (10.433940765124543, 0.3407015036370062) -- (10.431588671180553, 0.34056255971760624);
    \draw[thick, yellow!50] (10.431588671180553, 0.34056255971760624) -- (10.429236361885831, 0.3404273106286296);
    \draw[thick, yellow!50] (10.429236361885831, 0.3404273106286296) -- (10.426883843044472, 0.34029575670378975);
    \draw[thick, yellow!50] (10.426883843044472, 0.34029575670378975) -- (10.424531120461076, 0.3401678982676833);
    \draw[thick, yellow!50] (10.424531120461076, 0.3401678982676833) -- (10.422178199940756, 0.340043735635788);
    \draw[thick, yellow!50] (10.422178199940756, 0.340043735635788) -- (10.419825087289109, 0.3399232691144628);
    \draw[thick, yellow!50] (10.419825087289109, 0.3399232691144628) -- (10.417471788312207, 0.33980649900094695);
    \draw[thick, yellow!50] (10.417471788312207, 0.33980649900094695) -- (10.41511830881658, 0.33969342558335897);
    \draw[thick, yellow!50] (10.41511830881658, 0.33969342558335897) -- (10.412764654609207, 0.33958404914069634);
    \draw[thick, yellow!50] (10.412764654609207, 0.33958404914069634) -- (10.410410831497494, 0.33947836994283453);
    \draw[thick, yellow!50] (10.410410831497494, 0.33947836994283453) -- (10.408056845289265, 0.33937638825052663);
    \draw[thick, yellow!50] (10.408056845289265, 0.33937638825052663) -- (10.405702701792748, 0.3392781043154022);
    \draw[thick, yellow!50] (10.405702701792748, 0.3392781043154022) -- (10.403348406816555, 0.339183518379967);
    \draw[thick, yellow!50] (10.403348406816555, 0.339183518379967) -- (10.40099396616968, 0.3390926306776025);
    \draw[thick, yellow!50] (10.40099396616968, 0.3390926306776025) -- (10.398639385661468, 0.33900544143256517);
    \draw[thick, yellow!50] (10.398639385661468, 0.33900544143256517) -- (10.396284671101615, 0.3389219508599855);
    \draw[thick, yellow!50] (10.396284671101615, 0.3389219508599855) -- (10.393929828300141, 0.3388421591658685);
    \draw[thick, yellow!50] (10.393929828300141, 0.3388421591658685) -- (10.39157486306739, 0.33876606654709224);
    \draw[thick, yellow!50] (10.39157486306739, 0.33876606654709224) -- (10.389219781214004, 0.3386936731914075);
    \draw[thick, yellow!50] (10.389219781214004, 0.3386936731914075) -- (10.386864588550912, 0.3386249792774377);
    \draw[thick, yellow!50] (10.386864588550912, 0.3386249792774377) -- (10.384509290889318, 0.33855998497467826);
    \draw[thick, yellow!50] (10.384509290889318, 0.33855998497467826) -- (10.382153894040687, 0.33849869044349645);
    \draw[thick, yellow!50] (10.382153894040687, 0.33849869044349645) -- (10.379798403816721, 0.33844109583512993);
    \draw[thick, yellow!50] (10.379798403816721, 0.33844109583512993) -- (10.377442826029366, 0.33838720129168803);
    \draw[thick, yellow!50] (10.377442826029366, 0.33838720129168803) -- (10.375087166490772, 0.3383370069461502);
    \draw[thick, yellow!50] (10.375087166490772, 0.3383370069461502) -- (10.372731431013293, 0.3382905129223657);
    \draw[thick, yellow!50] (10.372731431013293, 0.3382905129223657) -- (10.370375625409473, 0.3382477193350543);
    \draw[thick, yellow!50] (10.370375625409473, 0.3382477193350543) -- (10.36801975549203, 0.3382086262898045);
    \draw[thick, yellow!50] (10.36801975549203, 0.3382086262898045) -- (10.365663827073838, 0.33817323388307485);
    \draw[thick, yellow!50] (10.365663827073838, 0.33817323388307485) -- (10.363307845967917, 0.33814154220219245);
    \draw[thick, yellow!50] (10.363307845967917, 0.33814154220219245) -- (10.360951817987413, 0.3381135513253534);
    \draw[thick, yellow!50] (10.360951817987413, 0.3381135513253534) -- (10.358595748945593, 0.33808926132162237);
    \draw[thick, yellow!50] (10.358595748945593, 0.33808926132162237) -- (10.356239644655824, 0.3380686722509325);
    \draw[thick, yellow!50] (10.356239644655824, 0.3380686722509325) -- (10.35388351093156, 0.3380517841640854);
    \draw[thick, yellow!50] (10.35388351093156, 0.3380517841640854) -- (10.351527353586322, 0.33803859710275064);
    \draw[thick, yellow!50] (10.351527353586322, 0.33803859710275064) -- (10.3491711784337, 0.3380291110994661);
    \draw[thick, yellow!50] (10.3491711784337, 0.3380291110994661) -- (10.346814991287317, 0.33802332617763736);
    \draw[thick, yellow!50] (10.346814991287317, 0.33802332617763736) -- (10.344458797960833, 0.33802124235153835);
    \draw[thick, yellow!50] (10.344458797960833, 0.33802124235153835) -- (10.34210260426792, 0.33802285962631046);
    \draw[thick, yellow!50] (10.34210260426792, 0.33802285962631046) -- (10.339746416022251, 0.33802817799796353);
    \draw[thick, yellow!50] (10.339746416022251, 0.33802817799796353) -- (10.33739023903749, 0.33803719745337474);
    \draw[thick, yellow!50] (10.33739023903749, 0.33803719745337474) -- (10.335034079127265, 0.33804991797028955);
    \draw[thick, yellow!50] (10.335034079127265, 0.33804991797028955) -- (10.33267794210517, 0.3380663395173214);
    \draw[thick, yellow!50] (10.33267794210517, 0.3380663395173214) -- (10.330321833784735, 0.3380864620539519);
    \draw[thick, yellow!50] (10.330321833784735, 0.3380864620539519) -- (10.327965759979426, 0.33811028553053035);
    \draw[thick, yellow!50] (10.327965759979426, 0.33811028553053035) -- (10.32560972650262, 0.33813780988827485);
    \draw[thick, yellow!50] (10.32560972650262, 0.33813780988827485) -- (10.323253739167596, 0.33816903505927187);
    \draw[thick, yellow!50] (10.323253739167596, 0.33816903505927187) -- (10.320897803787517, 0.33820396096647637);
    \draw[thick, yellow!50] (10.320897803787517, 0.33820396096647637) -- (10.31854192617542, 0.33824258752371195);
    \draw[thick, yellow!50] (10.31854192617542, 0.33824258752371195) -- (10.316186112144202, 0.33828491463567184);
    \draw[thick, yellow!50] (10.316186112144202, 0.33828491463567184) -- (10.313830367506593, 0.3383309421979176);
    \draw[thick, yellow!50] (10.313830367506593, 0.3383309421979176) -- (10.311474698075166, 0.3383806700968812);
    \draw[thick, yellow!50] (10.311474698075166, 0.3383806700968812) -- (10.309119109662298, 0.3384340982098637);
    \draw[thick, yellow!50] (10.309119109662298, 0.3384340982098637) -- (10.306763608080168, 0.3384912264050368);
    \draw[thick, yellow!50] (10.306763608080168, 0.3384912264050368) -- (10.304408199140743, 0.33855205454144216);
    \draw[thick, yellow!50] (10.304408199140743, 0.33855205454144216) -- (10.302052888655762, 0.33861658246899246);
    \draw[thick, yellow!50] (10.302052888655762, 0.33861658246899246) -- (10.299697682436717, 0.3386848100284714);
    \draw[thick, yellow!50] (10.299697682436717, 0.3386848100284714) -- (10.297342586294846, 0.3387567370515345);
    \draw[thick, yellow!50] (10.297342586294846, 0.3387567370515345) -- (10.294987606041115, 0.33883236336070865);
    \draw[thick, yellow!50] (10.294987606041115, 0.33883236336070865) -- (10.292632747486206, 0.3389116887693937);
    \draw[thick, yellow!50] (10.292632747486206, 0.3389116887693937) -- (10.290278016440494, 0.33899471308186185);
    \draw[thick, yellow!50] (10.290278016440494, 0.33899471308186185) -- (10.287923418714046, 0.33908143609325914);
    \draw[thick, yellow!50] (10.287923418714046, 0.33908143609325914) -- (10.285568960116597, 0.33917185758960505);
    \draw[thick, yellow!50] (10.285568960116597, 0.33917185758960505) -- (10.283214646457541, 0.3392659773477934);
    \draw[thick, yellow!50] (10.283214646457541, 0.3392659773477934) -- (10.280860483545911, 0.3393637951355931);
    \draw[thick, yellow!50] (10.280860483545911, 0.3393637951355931) -- (10.278506477190373, 0.3394653107116486);
    \draw[thick, yellow!50] (10.278506477190373, 0.3394653107116486) -- (10.276152633199201, 0.3395705238254802);
    \draw[thick, yellow!50] (10.276152633199201, 0.3395705238254802) -- (10.273798957380272, 0.3396794342174851);
    \draw[thick, yellow!50] (10.273798957380272, 0.3396794342174851) -- (10.271445455541047, 0.33979204161893756);
    \draw[thick, yellow!50] (10.271445455541047, 0.33979204161893756) -- (10.269092133488558, 0.3399083457519902);
    \draw[thick, yellow!50] (10.269092133488558, 0.3399083457519902) -- (10.26673899702939, 0.34002834632967405);
    \draw[thick, yellow!50] (10.26673899702939, 0.34002834632967405) -- (10.26438605196968, 0.34015204305589963);
    \draw[thick, yellow!50] (10.26438605196968, 0.34015204305589963) -- (10.262033304115082, 0.3402794356254576);
    \draw[thick, yellow!50] (10.262033304115082, 0.3402794356254576) -- (10.259680759270765, 0.3404105237240192);
    \draw[thick, yellow!50] (10.259680759270765, 0.3404105237240192) -- (10.257328423241404, 0.340545307028138);
    \draw[thick, yellow!50] (10.257328423241404, 0.340545307028138) -- (10.254976301831153, 0.3406837852052492);
    \draw[thick, yellow!50] (10.254976301831153, 0.3406837852052492) -- (10.252624400843636, 0.340825957913672);
    \draw[thick, yellow!50] (10.252624400843636, 0.340825957913672) -- (10.250272726081938, 0.34097182480260907);
    \draw[thick, yellow!50] (10.250272726081938, 0.34097182480260907) -- (10.24792128334858, 0.3411213855121487);
    \draw[thick, yellow!50] (10.24792128334858, 0.3411213855121487) -- (10.245570078445514, 0.34127463967326443);
    \draw[thick, yellow!50] (10.245570078445514, 0.34127463967326443) -- (10.243219117174105, 0.3414315869078169);
    \draw[thick, yellow!50] (10.243219117174105, 0.3414315869078169) -- (10.240868405335116, 0.3415922268285545);
    \draw[thick, yellow!50] (10.240868405335116, 0.3415922268285545) -- (10.238517948728694, 0.341756559039114);
    \draw[thick, yellow!50] (10.238517948728694, 0.341756559039114) -- (10.236167753154358, 0.3419245831340224);
    \draw[thick, yellow!50] (10.236167753154358, 0.3419245831340224) -- (10.23381782441098, 0.3420962986986965);
    \draw[thick, yellow!50] (10.23381782441098, 0.3420962986986965) -- (10.231468168296779, 0.34227170530944556);
    \draw[thick, yellow!50] (10.231468168296779, 0.34227170530944556) -- (10.229118790609297, 0.34245080253347093);
    \draw[thick, yellow!50] (10.229118790609297, 0.34245080253347093) -- (10.226769697145386, 0.3426335899288681);
    \draw[thick, yellow!50] (10.226769697145386, 0.3426335899288681) -- (10.224420893701204, 0.34282006704462753);
    \draw[thick, yellow!50] (10.224420893701204, 0.34282006704462753) -- (10.222072386072192, 0.34301023342063525);
    \draw[thick, yellow!50] (10.222072386072192, 0.34301023342063525) -- (10.219724180053054, 0.34320408858767476);
    \draw[thick, yellow!50] (10.219724180053054, 0.34320408858767476) -- (10.217376281437758, 0.3434016320674277);
    \draw[thick, yellow!50] (10.217376281437758, 0.3434016320674277) -- (10.21502869601951, 0.3436028633724749);
    \draw[thick, yellow!50] (10.21502869601951, 0.3436028633724749) -- (10.212681429590745, 0.34380778200629863);
    \draw[thick, yellow!50] (10.212681429590745, 0.34380778200629863) -- (10.210334487943108, 0.3440163874632821);
    \draw[thick, yellow!50] (10.210334487943108, 0.3440163874632821) -- (10.207987876867444, 0.34422867922871225);
    \draw[thick, yellow!50] (10.207987876867444, 0.34422867922871225) -- (10.205641602153783, 0.3444446567787802);
    \draw[thick, yellow!50] (10.205641602153783, 0.3444446567787802) -- (10.203295669591324, 0.3446643195805828);
    \draw[thick, yellow!50] (10.203295669591324, 0.3446643195805828) -- (10.200950084968424, 0.34488766709212404);
    \draw[thick, yellow!50] (10.200950084968424, 0.34488766709212404) -- (10.198604854072578, 0.3451146987623161);
    \draw[thick, yellow!50] (10.198604854072578, 0.3451146987623161) -- (10.19625998269041, 0.34534541403098074);
    \draw[thick, yellow!50] (10.19625998269041, 0.34534541403098074) -- (10.19391547660766, 0.34557981232885115);
    \draw[thick, yellow!50] (10.19391547660766, 0.34557981232885115) -- (10.191571341609162, 0.3458178930775728);
    \draw[thick, yellow!50] (10.191571341609162, 0.3458178930775728) -- (10.189227583478834, 0.34605965568970515);
    \draw[thick, yellow!50] (10.189227583478834, 0.34605965568970515) -- (10.186884207999668, 0.3463050995687228);
    \draw[thick, yellow!50] (10.186884207999668, 0.3463050995687228) -- (10.184541220953712, 0.34655422410901754);
    \draw[thick, yellow!50] (10.184541220953712, 0.34655422410901754) -- (10.18219862812205, 0.3468070286958994);
    \draw[thick, yellow!50] (10.18219862812205, 0.3468070286958994) -- (10.1798564352848, 0.3470635127055979);
    \draw[thick, yellow!50] (10.1798564352848, 0.3470635127055979) -- (10.177514648221088, 0.34732367550526466);
    \draw[thick, yellow!50] (10.177514648221088, 0.34732367550526466) -- (10.17517327270904, 0.3475875164529734);
    \draw[thick, yellow!50] (10.17517327270904, 0.3475875164529734) -- (10.17283231452577, 0.34785503489772307);
    \draw[thick, yellow!50] (10.17283231452577, 0.34785503489772307) -- (10.17049177944736, 0.34812623017943845);
    \draw[thick, yellow!50] (10.17049177944736, 0.34812623017943845) -- (10.168151673248845, 0.34840110162897214);
    \draw[thick, yellow!50] (10.168151673248845, 0.34840110162897214) -- (10.165812001704204, 0.3486796485681062);
    \draw[thick, yellow!50] (10.165812001704204, 0.3486796485681062) -- (10.163472770586347, 0.3489618703095535);
    \draw[thick, yellow!50] (10.163472770586347, 0.3489618703095535) -- (10.161133985667092, 0.3492477661569603);
    \draw[thick, yellow!50] (10.161133985667092, 0.3492477661569603) -- (10.158795652717158, 0.349537335404907);
    \draw[thick, yellow!50] (10.158795652717158, 0.349537335404907) -- (10.156457777506152, 0.34983057733891);
    \draw[thick, yellow!50] (10.156457777506152, 0.34983057733891) -- (10.154120365802545, 0.350127491235424);
    \draw[thick, yellow!50] (10.154120365802545, 0.350127491235424) -- (10.15178342337367, 0.35042807636184364);
    \draw[thick, yellow!50] (10.15178342337367, 0.35042807636184364) -- (10.1494469559857, 0.3507323319765051);
    \draw[thick, yellow!50] (10.1494469559857, 0.3507323319765051) -- (10.147110969403638, 0.3510402573286876);
    \draw[thick, yellow!50] (10.147110969403638, 0.3510402573286876) -- (10.144775469391293, 0.3513518516586162);
    \draw[thick, yellow!50] (10.144775469391293, 0.3513518516586162) -- (10.142440461711285, 0.3516671141974626);
    \draw[thick, yellow!50] (10.142440461711285, 0.3516671141974626) -- (10.14010595212501, 0.351986044167348);
    \draw[thick, yellow!50] (10.14010595212501, 0.351986044167348) -- (10.13777194639264, 0.35230864078134444);
    \draw[thick, yellow!50] (10.13777194639264, 0.35230864078134444) -- (10.1354384502731, 0.3526349032434769);
    \draw[thick, yellow!50] (10.1354384502731, 0.3526349032434769) -- (10.133105469524063, 0.35296483074872487);
    \draw[thick, yellow!50] (10.133105469524063, 0.35296483074872487) -- (10.130773009901924, 0.35329842248302534);
    \draw[thick, yellow!50] (10.130773009901924, 0.35329842248302534) -- (10.1284410771618, 0.35363567762327375);
    \draw[thick, yellow!50] (10.1284410771618, 0.35363567762327375) -- (10.126109677057494, 0.35397659533732656);
    \draw[thick, yellow!50] (10.126109677057494, 0.35397659533732656) -- (10.123778815341513, 0.35432117478400316);
    \draw[thick, yellow!50] (10.123778815341513, 0.35432117478400316) -- (10.121448497765023, 0.35466941511308814);
    \draw[thick, yellow!50] (10.121448497765023, 0.35466941511308814) -- (10.119118730077851, 0.355021315465333);
    \draw[thick, yellow!50] (10.119118730077851, 0.355021315465333) -- (10.116789518028469, 0.3553768749724586);
    \draw[thick, yellow!50] (10.116789518028469, 0.3553768749724586) -- (10.114460867363974, 0.3557360927571573);
    \draw[thick, yellow!50] (10.114460867363974, 0.3557360927571573) -- (10.112132783830079, 0.3560989679330948);
    \draw[thick, yellow!50] (10.112132783830079, 0.3560989679330948) -- (10.109805273171101, 0.3564654996049129);
    \draw[thick, yellow!50] (10.109805273171101, 0.3564654996049129) -- (10.107478341129942, 0.35683568686823086);
    \draw[thick, yellow!50] (10.107478341129942, 0.35683568686823086) -- (10.105151993448073, 0.35720952880964846);
    \draw[thick, yellow!50] (10.105151993448073, 0.35720952880964846) -- (10.102826235865527, 0.35758702450674806);
    \draw[thick, yellow!50] (10.102826235865527, 0.35758702450674806) -- (10.10050107412088, 0.3579681730280964);
    \draw[thick, yellow!50] (10.10050107412088, 0.3579681730280964) -- (10.098176513951236, 0.3583529734332473);
    \draw[thick, yellow!50] (10.098176513951236, 0.3583529734332473) -- (10.095852561092217, 0.35874142477274434);
    \draw[thick, yellow!50] (10.095852561092217, 0.35874142477274434) -- (10.093529221277945, 0.3591335260881221);
    \draw[thick, yellow!50] (10.093529221277945, 0.3591335260881221) -- (10.091206500241032, 0.3595292764119098);
    \draw[thick, yellow!50] (10.091206500241032, 0.3595292764119098) -- (10.088884403712559, 0.3599286747676327);
    \draw[thick, yellow!50] (10.088884403712559, 0.3599286747676327) -- (10.08656293742207, 0.3603317201698151);
    \draw[thick, yellow!50] (10.08656293742207, 0.3603317201698151) -- (10.08424210709755, 0.3607384116239826);
    \draw[thick, yellow!50] (10.08424210709755, 0.3607384116239826) -- (10.08192191846542, 0.36114874812666453);
    \draw[thick, yellow!50] (10.08192191846542, 0.36114874812666453) -- (10.079602377250513, 0.3615627286653962);
    \draw[thick, yellow!50] (10.079602377250513, 0.3615627286653962) -- (10.077283489176068, 0.3619803522187218);
    \draw[thick, yellow!50] (10.077283489176068, 0.3619803522187218) -- (10.074965259963708, 0.3624016177561967);
    \draw[thick, yellow!50] (10.074965259963708, 0.3624016177561967) -- (10.072647695333437, 0.3628265242383902);
    \draw[thick, yellow!50] (10.072647695333437, 0.3628265242383902) -- (10.07033080100361, 0.36325507061688783);
    \draw[thick, yellow!50] (10.07033080100361, 0.36325507061688783) -- (10.068014582690939, 0.3636872558342937);
    \draw[thick, yellow!50] (10.068014582690939, 0.3636872558342937) -- (10.06569904611046, 0.36412307882423406);
    \draw[thick, yellow!50] (10.06569904611046, 0.36412307882423406) -- (10.063384196975528, 0.36456253851135884);
    \draw[thick, yellow!50] (10.063384196975528, 0.36456253851135884) -- (10.061070040997805, 0.36500563381134504);
    \draw[thick, yellow!50] (10.061070040997805, 0.36500563381134504) -- (10.058756583887241, 0.36545236363089906);
    \draw[thick, yellow!50] (10.058756583887241, 0.36545236363089906) -- (10.05644383135206, 0.36590272686775943);
    \draw[thick, yellow!50] (10.05644383135206, 0.36590272686775943) -- (10.05413178909875, 0.36635672241069955);
    \draw[thick, yellow!50] (10.05413178909875, 0.36635672241069955) -- (10.051820462832046, 0.36681434913953065);
    \draw[thick, yellow!50] (10.051820462832046, 0.36681434913953065) -- (10.049509858254915, 0.3672756059251043);
    \draw[thick, yellow!50] (10.049509858254915, 0.3672756059251043) -- (10.047199981068543, 0.36774049162931516);
    \draw[thick, yellow!50] (10.047199981068543, 0.36774049162931516) -- (10.044890836972325, 0.368209005105104);
    \draw[thick, yellow!50] (10.044890836972325, 0.368209005105104) -- (10.04258243166384, 0.3686811451964602);
    \draw[thick, yellow!50] (10.04258243166384, 0.3686811451964602) -- (10.040274770838856, 0.3691569107384255);
    \draw[thick, yellow!50] (10.040274770838856, 0.3691569107384255) -- (10.037967860191289, 0.3696363005570952);
    \draw[thick, yellow!50] (10.037967860191289, 0.3696363005570952) -- (10.035661705413215, 0.37011931346962296);
    \draw[thick, yellow!50] (10.035661705413215, 0.37011931346962296) -- (10.033356312194842, 0.37060594828422216);
    \draw[thick, yellow!50] (10.033356312194842, 0.37060594828422216) -- (10.0310516862245, 0.37109620380016994);
    \draw[thick, yellow!50] (10.0310516862245, 0.37109620380016994) -- (10.02874783318862, 0.3715900788078094);
    \draw[thick, yellow!50] (10.02874783318862, 0.3715900788078094) -- (10.026444758771733, 0.3720875720885532);
    \draw[thick, yellow!50] (10.026444758771733, 0.3720875720885532) -- (10.024142468656446, 0.3725886824148862);
    \draw[thick, yellow!50] (10.024142468656446, 0.3725886824148862) -- (10.021840968523435, 0.3730934085503681);
    \draw[thick, yellow!50] (10.021840968523435, 0.3730934085503681) -- (10.019540264051416, 0.3736017492496378);
    \draw[thick, yellow!50] (10.019540264051416, 0.3736017492496378) -- (10.017240360917153, 0.37411370325841475);
    \draw[thick, yellow!50] (10.017240360917153, 0.37411370325841475) -- (10.014941264795425, 0.37462926931350377);
    \draw[thick, yellow!50] (10.014941264795425, 0.37462926931350377) -- (10.012642981359027, 0.3751484461427964);
    \draw[thick, yellow!50] (10.012642981359027, 0.3751484461427964) -- (10.010345516278742, 0.37567123246527573);
    \draw[thick, yellow!50] (10.010345516278742, 0.37567123246527573) -- (10.008048875223338, 0.3761976269910184);
    \draw[thick, yellow!50] (10.008048875223338, 0.3761976269910184) -- (10.005753063859547, 0.37672762842119817);
    \draw[thick, yellow!50] (10.005753063859547, 0.37672762842119817) -- (10.00345808785206, 0.3772612354480893);
    \draw[thick, yellow!50] (10.00345808785206, 0.3772612354480893) -- (10.001163952863495, 0.3777984467550695);
    \draw[thick, yellow!50] (10.001163952863495, 0.3777984467550695) -- (9.998870664554406, 0.37833926101662324);
    \draw[thick, yellow!50] (9.998870664554406, 0.37833926101662324) -- (9.996578228583255, 0.3788836768983449);
    \draw[thick, yellow!50] (9.996578228583255, 0.3788836768983449) -- (9.9942866506064, 0.37943169305694285);
    \draw[thick, yellow!50] (9.9942866506064, 0.37943169305694285) -- (9.991995936278077, 0.3799833081402412);
    \draw[thick, yellow!50] (9.991995936278077, 0.3799833081402412) -- (9.989706091250401, 0.3805385207871849);
    \draw[thick, yellow!50] (9.989706091250401, 0.3805385207871849) -- (9.987417121173335, 0.38109732962784193);
    \draw[thick, yellow!50] (9.987417121173335, 0.38109732962784193) -- (9.985129031694687, 0.38165973328340685);
    \draw[thick, yellow!50] (9.985129031694687, 0.38165973328340685) -- (9.982841828460085, 0.38222573036620455);
    \draw[thick, yellow!50] (9.982841828460085, 0.38222573036620455) -- (9.980555517112982, 0.38279531947969364);
    \draw[thick, yellow!50] (9.980555517112982, 0.38279531947969364) -- (9.978270103294621, 0.38336849921846966);
    \draw[thick, yellow!50] (9.978270103294621, 0.38336849921846966) -- (9.975985592644033, 0.3839452681682684);
    \draw[thick, yellow!50] (9.975985592644033, 0.3839452681682684) -- (9.973701990798023, 0.38452562490596975);
    \draw[thick, yellow!50] (9.973701990798023, 0.38452562490596975) -- (9.97141930339115, 0.38510956799960133);
    \draw[thick, yellow!50] (9.97141930339115, 0.38510956799960133) -- (9.969137536055717, 0.3856970960083415);
    \draw[thick, yellow!50] (9.969137536055717, 0.3856970960083415) -- (9.966856694421761, 0.3862882074825234);
    \draw[thick, yellow!50] (9.966856694421761, 0.3862882074825234) -- (9.96457678411703, 0.3868829009636382);
    \draw[thick, yellow!50] (9.96457678411703, 0.3868829009636382) -- (9.962297810766977, 0.3874811749843388);
    \draw[thick, yellow!50] (9.962297810766977, 0.3874811749843388) -- (9.96001977999474, 0.3880830280684436);
    \draw[thick, yellow!50] (9.96001977999474, 0.3880830280684436) -- (9.957742697421136, 0.3886884587309399);
    \draw[thick, yellow!50] (9.957742697421136, 0.3886884587309399) -- (9.95546656866464, 0.38929746547798766);
    \draw[thick, yellow!50] (9.95546656866464, 0.38929746547798766) -- (9.953191399341373, 0.3899100468069234);
    \draw[thick, yellow!50] (9.953191399341373, 0.3899100468069234) -- (9.950917195065088, 0.3905262012062636);
    \draw[thick, yellow!50] (9.950917195065088, 0.3905262012062636) -- (9.948643961447157, 0.39114592715570823);
    \draw[thick, yellow!50] (9.948643961447157, 0.39114592715570823) -- (9.946371704096563, 0.39176922312614554);
    \draw[thick, yellow!50] (9.946371704096563, 0.39176922312614554) -- (9.944100428619869, 0.3923960875796544);
    \draw[thick, yellow!50] (9.944100428619869, 0.3923960875796544) -- (9.941830140621226, 0.393026518969509);
    \draw[thick, yellow!50] (9.941830140621226, 0.393026518969509) -- (9.939560845702342, 0.3936605157401829);
    \draw[thick, yellow!50] (9.939560845702342, 0.3936605157401829) -- (9.937292549462477, 0.39429807632735187);
    \draw[thick, yellow!50] (9.937292549462477, 0.39429807632735187) -- (9.935025257498426, 0.3949391991578986);
    \draw[thick, yellow!50] (9.935025257498426, 0.3949391991578986) -- (9.932758975404505, 0.3955838826499162);
    \draw[thick, yellow!50] (9.932758975404505, 0.3955838826499162) -- (9.930493708772545, 0.39623212521271234);
    \draw[thick, yellow!50] (9.930493708772545, 0.39623212521271234) -- (9.92822946319186, 0.3968839252468127);
    \draw[thick, yellow!50] (9.92822946319186, 0.3968839252468127) -- (9.925966244249256, 0.39753928114396575);
    \draw[thick, yellow!50] (9.925966244249256, 0.39753928114396575) -- (9.923704057528997, 0.3981981912871458);
    \draw[thick, yellow!50] (9.923704057528997, 0.3981981912871458) -- (9.921442908612805, 0.39886065405055765);
    \draw[thick, yellow!50] (9.921442908612805, 0.39886065405055765) -- (9.919182803079842, 0.3995266677996402);
    \draw[thick, yellow!50] (9.919182803079842, 0.3995266677996402) -- (9.916923746506694, 0.4001962308910709);
    \draw[thick, yellow!50] (9.916923746506694, 0.4001962308910709) -- (9.914665744467353, 0.4008693416727692);
    \draw[thick, yellow!50] (9.914665744467353, 0.4008693416727692) -- (9.91240880253322, 0.40154599848390127);
    \draw[thick, yellow!50] (9.91240880253322, 0.40154599848390127) -- (9.910152926273073, 0.4022261996548836);
    \draw[thick, yellow!50] (9.910152926273073, 0.4022261996548836) -- (9.907898121253062, 0.40290994350738757);
    \draw[thick, yellow!50] (9.907898121253062, 0.40290994350738757) -- (9.905644393036695, 0.40359722835434303);
    \draw[thick, yellow!50] (9.905644393036695, 0.40359722835434303) -- (9.903391747184825, 0.404288052499943);
    \draw[thick, yellow!50] (9.903391747184825, 0.404288052499943) -- (9.901140189255628, 0.4049824142396476);
    \draw[thick, yellow!50] (9.901140189255628, 0.4049824142396476) -- (9.898889724804599, 0.40568031186018816);
    \draw[thick, yellow!50] (9.898889724804599, 0.40568031186018816) -- (9.896640359384538, 0.4063817436395718);
    \draw[thick, yellow!50] (9.896640359384538, 0.4063817436395718) -- (9.894392098545527, 0.40708670784708545);
    \draw[thick, yellow!50] (9.894392098545527, 0.40708670784708545) -- (9.892144947834929, 0.40779520274329967);
    \draw[thick, yellow!50] (9.892144947834929, 0.40779520274329967) -- (9.889898912797365, 0.408507226580074);
    \draw[thick, yellow!50] (9.889898912797365, 0.408507226580074) -- (9.887653998974702, 0.4092227776005601);
    \draw[thick, yellow!50] (9.887653998974702, 0.4092227776005601) -- (9.885410211906045, 0.4099418540392074);
    \draw[thick, yellow!50] (9.885410211906045, 0.4099418540392074) -- (9.88316755712771, 0.4106644541217659);
    \draw[thick, yellow!50] (9.88316755712771, 0.4106644541217659) -- (9.880926040173229, 0.41139057606529206);
    \draw[thick, yellow!50] (9.880926040173229, 0.41139057606529206) -- (9.87868566657332, 0.41212021807815175);
    \draw[thick, yellow!50] (9.87868566657332, 0.41212021807815175) -- (9.876446441855881, 0.4128533783600262);
    \draw[thick, yellow!50] (9.876446441855881, 0.4128533783600262) -- (9.874208371545981, 0.41359005510191504);
    \draw[thick, yellow!50] (9.874208371545981, 0.41359005510191504) -- (9.871971461165833, 0.41433024648614186);
    \draw[thick, yellow!50] (9.871971461165833, 0.41433024648614186) -- (9.869735716234791, 0.4150739506863578);
    \draw[thick, yellow!50] (9.869735716234791, 0.4150739506863578) -- (9.867501142269333, 0.4158211658675468);
    \draw[thick, yellow!50] (9.867501142269333, 0.4158211658675468) -- (9.86526774478305, 0.41657189018602975);
    \draw[thick, yellow!50] (9.86526774478305, 0.41657189018602975) -- (9.863035529286627, 0.4173261217894688);
    \draw[thick, yellow!50] (9.863035529286627, 0.4173261217894688) -- (9.860804501287832, 0.4180838588168725);
    \draw[thick, yellow!50] (9.860804501287832, 0.4180838588168725) -- (9.85857466629151, 0.4188450993986003);
    \draw[thick, yellow!50] (9.85857466629151, 0.4188450993986003) -- (9.856346029799552, 0.41960984165636644);
    \draw[thick, yellow!50] (9.856346029799552, 0.41960984165636644) -- (9.8541185973109, 0.4203780837032456);
    \draw[thick, yellow!50] (9.8541185973109, 0.4203780837032456) -- (9.851892374321519, 0.42114982364367687);
    \draw[thick, yellow!50] (9.851892374321519, 0.42114982364367687) -- (9.849667366324397, 0.4219250595734685);
    \draw[thick, yellow!50] (9.849667366324397, 0.4219250595734685) -- (9.847443578809518, 0.42270378957980304);
    \draw[thick, yellow!50] (9.847443578809518, 0.42270378957980304) -- (9.845221017263855, 0.4234860117412417);
    \draw[thick, yellow!50] (9.845221017263855, 0.4234860117412417) -- (9.84299968717136, 0.42427172412772896);
    \draw[thick, yellow!50] (9.84299968717136, 0.42427172412772896) -- (9.840779594012947, 0.4250609248005975);
    \draw[thick, yellow!50] (9.840779594012947, 0.4250609248005975) -- (9.838560743266468, 0.42585361181257325);
    \draw[thick, yellow!50] (9.838560743266468, 0.42585361181257325) -- (9.836343140406722, 0.4266497832077798);
    \draw[thick, yellow!50] (9.836343140406722, 0.4266497832077798) -- (9.834126790905422, 0.4274494370217434);
    \draw[thick, yellow!50] (9.834126790905422, 0.4274494370217434) -- (9.83191170023119, 0.4282525712813976);
    \draw[thick, yellow!50] (9.83191170023119, 0.4282525712813976) -- (9.829697873849543, 0.42905918400508863);
    \draw[thick, yellow!50] (9.829697873849543, 0.42905918400508863) -- (9.827485317222875, 0.42986927320257967);
    \draw[thick, yellow!50] (9.827485317222875, 0.42986927320257967) -- (9.825274035810452, 0.43068283687505626);
    \draw[thick, yellow!50] (9.825274035810452, 0.43068283687505626) -- (9.823064035068391, 0.4314998730151308);
    \draw[thick, yellow!50] (9.823064035068391, 0.4314998730151308) -- (9.820855320449649, 0.43232037960684777);
    \draw[thick, yellow!50] (9.820855320449649, 0.43232037960684777) -- (9.818647897404007, 0.4331443546256889);
    \draw[thick, yellow!50] (9.818647897404007, 0.4331443546256889) -- (9.816441771378067, 0.43397179603857766);
    \draw[thick, yellow!50] (9.816441771378067, 0.43397179603857766) -- (9.814236947815221, 0.4348027018038847);
    \draw[thick, yellow!50] (9.814236947815221, 0.4348027018038847) -- (9.812033432155655, 0.43563706987143247);
    \draw[thick, yellow!50] (9.812033432155655, 0.43563706987143247) -- (9.809831229836323, 0.4364748981825008);
    \draw[thick, yellow!50] (9.809831229836323, 0.4364748981825008) -- (9.80763034629094, 0.43731618466983163);
    \draw[thick, yellow!50] (9.80763034629094, 0.43731618466983163) -- (9.80543078694997, 0.4381609272576343);
    \draw[thick, yellow!50] (9.80543078694997, 0.4381609272576343) -- (9.803232557240605, 0.4390091238615902);
    \draw[thick, yellow!50] (9.803232557240605, 0.4390091238615902) -- (9.801035662586756, 0.4398607723888586);
    \draw[thick, yellow!50] (9.801035662586756, 0.4398607723888586) -- (9.798840108409047, 0.4407158707380815);
    \draw[thick, yellow!50] (9.798840108409047, 0.4407158707380815) -- (9.796645900124787, 0.4415744167993887);
    \draw[thick, yellow!50] (9.796645900124787, 0.4415744167993887) -- (9.79445304314797, 0.4424364084544031);
    \draw[thick, yellow!50] (9.79445304314797, 0.4424364084544031) -- (9.792261542889246, 0.44330184357624614);
    \draw[thick, yellow!50] (9.792261542889246, 0.44330184357624614) -- (9.790071404755931, 0.44417072002954233);
    \draw[thick, yellow!50] (9.790071404755931, 0.44417072002954233) -- (9.787882634151968, 0.44504303567042575);
    \draw[thick, yellow!50] (9.787882634151968, 0.44504303567042575) -- (9.785695236477933, 0.4459187883465441);
    \draw[thick, yellow!50] (9.785695236477933, 0.4459187883465441) -- (9.783509217131014, 0.4467979758970648);
    \draw[thick, yellow!50] (9.783509217131014, 0.4467979758970648) -- (9.781324581504993, 0.4476805961526799);
    \draw[thick, ->, yellow!50] (9.783509217131014, 0.4467979758970648) -- (9.781324581504993, 0.4476805961526799);
    \draw[thick, yellow!50] (9.781324581504993, 0.4476805961526799) -- (9.779141334990245, 0.44856664693561155);
    \draw[thick, yellow!50] (9.779141334990245, 0.44856664693561155) -- (9.776959482973709, 0.4494561260596179);
    \draw[thick, yellow!50] (9.776959482973709, 0.4494561260596179) -- (9.774779030838893, 0.45034903132999715);
    \draw[thick, yellow!50] (9.774779030838893, 0.45034903132999715) -- (9.772599983965842, 0.45124536054359454);
    \draw[thick, yellow!50] (9.772599983965842, 0.45124536054359454) -- (9.77042234773114, 0.452145111488807);
    \draw[thick, yellow!50] (9.77042234773114, 0.452145111488807) -- (9.768246127507886, 0.45304828194558816);
    \draw[thick, yellow!50] (9.768246127507886, 0.45304828194558816) -- (9.766071328665689, 0.453954869685455);
    \draw[thick, yellow!50] (9.766071328665689, 0.453954869685455) -- (9.763897956570647, 0.4548648724714922);
    \draw[thick, yellow!50] (9.763897956570647, 0.4548648724714922) -- (9.761726016585342, 0.4557782880583585);
    \draw[thick, yellow!50] (9.761726016585342, 0.4557782880583585) -- (9.759555514068818, 0.4566951141922916);
    \draw[thick, yellow!50] (9.759555514068818, 0.4566951141922916) -- (9.757386454376576, 0.45761534861111414);
    \draw[thick, yellow!50] (9.757386454376576, 0.45761534861111414) -- (9.75521884286055, 0.45853898904423945);
    \draw[thick, yellow!50] (9.75521884286055, 0.45853898904423945) -- (9.753052684869115, 0.4594660332126762);
    \draw[thick, yellow!50] (9.753052684869115, 0.4594660332126762) -- (9.750887985747042, 0.4603964788290353);
    \draw[thick, yellow!50] (9.750887985747042, 0.4603964788290353) -- (9.748724750835517, 0.4613303235975346);
    \draw[thick, yellow!50] (9.748724750835517, 0.4613303235975346) -- (9.746562985472103, 0.462267565214005);
    \draw[thick, yellow!50] (9.746562985472103, 0.462267565214005) -- (9.744402694990743, 0.46320820136589586);
    \draw[thick, yellow!50] (9.744402694990743, 0.46320820136589586) -- (9.742243884721738, 0.46415222973228115);
    \draw[thick, yellow!50] (9.742243884721738, 0.46415222973228115) -- (9.74008655999174, 0.46509964798386466);
    \draw[thick, yellow!50] (9.74008655999174, 0.46509964798386466) -- (9.73793072612373, 0.46605045378298615);
    \draw[thick, yellow!50] (9.73793072612373, 0.46605045378298615) -- (9.735776388437015, 0.4670046447836266);
    \draw[thick, yellow!50] (9.735776388437015, 0.4670046447836266) -- (9.733623552247211, 0.4679622186314146);
    \draw[thick, yellow!50] (9.733623552247211, 0.4679622186314146) -- (9.731472222866225, 0.46892317296363195);
    \draw[thick, yellow!50] (9.731472222866225, 0.46892317296363195) -- (9.72932240560225, 0.46988750540921936);
    \draw[thick, yellow!50] (9.72932240560225, 0.46988750540921936) -- (9.727174105759746, 0.47085521358878246);
    \draw[thick, yellow!50] (9.727174105759746, 0.47085521358878246) -- (9.725027328639428, 0.4718262951145974);
    \draw[thick, yellow!50] (9.725027328639428, 0.4718262951145974) -- (9.722882079538255, 0.47280074759061697);
    \draw[thick, yellow!50] (9.722882079538255, 0.47280074759061697) -- (9.720738363749419, 0.4737785686124768);
    \draw[thick, yellow!50] (9.720738363749419, 0.4737785686124768) -- (9.718596186562323, 0.4747597557675005);
    \draw[thick, yellow!50] (9.718596186562323, 0.4747597557675005) -- (9.716455553262577, 0.47574430663470635);
    \draw[thick, yellow!50] (9.716455553262577, 0.47574430663470635) -- (9.71431646913198, 0.47673221878481303);
    \draw[thick, yellow!50] (9.71431646913198, 0.47673221878481303) -- (9.71217893944851, 0.4777234897802456);
    \draw[thick, yellow!50] (9.71217893944851, 0.4777234897802456) -- (9.71004296948631, 0.4787181171751412);
    \draw[thick, yellow!50] (9.71004296948631, 0.4787181171751412) -- (9.707908564515671, 0.47971609851535557);
    \draw[thick, yellow!50] (9.707908564515671, 0.47971609851535557) -- (9.70577572980303, 0.48071743133846917);
    \draw[thick, yellow!50] (9.70577572980303, 0.48071743133846917) -- (9.70364447061094, 0.4817221131737928);
    \draw[thick, yellow!50] (9.70364447061094, 0.4817221131737928) -- (9.70151479219807, 0.48273014154237365);
    \draw[thick, yellow!50] (9.70151479219807, 0.48273014154237365) -- (9.699386699819193, 0.4837415139570022);
    \draw[thick, yellow!50] (9.699386699819193, 0.4837415139570022) -- (9.697260198725168, 0.4847562279222175);
    \draw[thick, yellow!50] (9.697260198725168, 0.4847562279222175) -- (9.69513529416292, 0.48577428093431363);
    \draw[thick, yellow!50] (9.69513529416292, 0.48577428093431363) -- (9.693011991375442, 0.4867956704813459);
    \draw[thick, yellow!50] (9.693011991375442, 0.4867956704813459) -- (9.690890295601772, 0.4878203940431373);
    \draw[thick, yellow!50] (9.690890295601772, 0.4878203940431373) -- (9.688770212076983, 0.48884844909128433);
    \draw[thick, yellow!50] (9.688770212076983, 0.48884844909128433) -- (9.686651746032172, 0.4898798330891632);
    \draw[thick, yellow!50] (9.686651746032172, 0.4898798330891632) -- (9.684534902694443, 0.49091454349193664);
    \draw[thick, yellow!50] (9.684534902694443, 0.49091454349193664) -- (9.682419687286895, 0.4919525777465593);
    \draw[thick, yellow!50] (9.682419687286895, 0.4919525777465593) -- (9.680306105028613, 0.49299393329178504);
    \draw[thick, yellow!50] (9.680306105028613, 0.49299393329178504) -- (9.678194161134648, 0.49403860755817264);
    \draw[thick, yellow!50] (9.678194161134648, 0.49403860755817264) -- (9.676083860816018, 0.49508659796809185);
    \draw[thick, yellow!50] (9.676083860816018, 0.49508659796809185) -- (9.673975209279673, 0.49613790193573093);
    \draw[thick, yellow!50] (9.673975209279673, 0.49613790193573093) -- (9.671868211728505, 0.49719251686710153);
    \draw[thick, yellow!50] (9.671868211728505, 0.49719251686710153) -- (9.669762873361318, 0.4982504401600463);
    \draw[thick, yellow!50] (9.669762873361318, 0.4982504401600463) -- (9.667659199372828, 0.49931166920424486);
    \draw[thick, yellow!50] (9.667659199372828, 0.49931166920424486) -- (9.665557194953642, 0.5003762013812195);
    \draw[thick, yellow!50] (9.665557194953642, 0.5003762013812195) -- (9.663456865290243, 0.5014440340643433);
    \draw[thick, yellow!50] (9.663456865290243, 0.5014440340643433) -- (9.661358215564988, 0.5025151646188455);
    \draw[thick, yellow!50] (9.661358215564988, 0.5025151646188455) -- (9.659261250956089, 0.5035895904018174);
    \draw[thick, yellow!50] (9.659261250956089, 0.5035895904018174) -- (9.657165976637591, 0.5046673087622204);
    \draw[thick, yellow!50] (9.657165976637591, 0.5046673087622204) -- (9.655072397779382, 0.5057483170408915);
    \draw[thick, yellow!50] (9.655072397779382, 0.5057483170408915) -- (9.652980519547155, 0.5068326125705506);
    \draw[thick, yellow!50] (9.652980519547155, 0.5068326125705506) -- (9.650890347102415, 0.5079201926758057);
    \draw[thick, yellow!50] (9.650890347102415, 0.5079201926758057) -- (9.648801885602452, 0.5090110546731614);
    \draw[thick, yellow!50] (9.648801885602452, 0.5090110546731614) -- (9.646715140200339, 0.5101051958710241);
    \draw[thick, yellow!50] (9.646715140200339, 0.5101051958710241) -- (9.644630116044913, 0.511202613569709);
    \draw[thick, yellow!50] (9.644630116044913, 0.511202613569709) -- (9.642546818280762, 0.5123033050614472);
    \draw[thick, yellow!50] (9.642546818280762, 0.5123033050614472) -- (9.640465252048218, 0.5134072676303918);
    \draw[thick, yellow!50] (9.640465252048218, 0.5134072676303918) -- (9.638385422483337, 0.5145144985526249);
    \draw[thick, yellow!50] (9.638385422483337, 0.5145144985526249) -- (9.636307334717895, 0.5156249950961642);
    \draw[thick, yellow!50] (9.636307334717895, 0.5156249950961642) -- (9.634230993879363, 0.5167387545209701);
    \draw[thick, yellow!50] (9.634230993879363, 0.5167387545209701) -- (9.632156405090907, 0.5178557740789516);
    \draw[thick, yellow!50] (9.632156405090907, 0.5178557740789516) -- (9.630083573471369, 0.5189760510139741);
    \draw[thick, yellow!50] (9.630083573471369, 0.5189760510139741) -- (9.628012504135254, 0.5200995825618657);
    \draw[thick, yellow!50] (9.628012504135254, 0.5200995825618657) -- (9.625943202192722, 0.5212263659504242);
    \draw[thick, yellow!50] (9.625943202192722, 0.5212263659504242) -- (9.623875672749568, 0.522356398399423);
    \draw[thick, yellow!50] (9.623875672749568, 0.522356398399423) -- (9.621809920907216, 0.52348967712062);
    \draw[thick, yellow!50] (9.621809920907216, 0.52348967712062) -- (9.619745951762702, 0.5246261993177623);
    \draw[thick, yellow!50] (9.619745951762702, 0.5246261993177623) -- (9.617683770408668, 0.5257659621865944);
    \draw[thick, yellow!50] (9.617683770408668, 0.5257659621865944) -- (9.615623381933338, 0.5269089629148647);
    \draw[thick, yellow!50] (9.615623381933338, 0.5269089629148647) -- (9.613564791420517, 0.5280551986823324);
    \draw[thick, yellow!50] (9.613564791420517, 0.5280551986823324) -- (9.611508003949572, 0.529204666660775);
    \draw[thick, yellow!50] (9.611508003949572, 0.529204666660775) -- (9.609453024595421, 0.5303573640139942);
    \draw[thick, yellow!50] (9.609453024595421, 0.5303573640139942) -- (9.607399858428526, 0.5315132878978244);
    \draw[thick, yellow!50] (9.607399858428526, 0.5315132878978244) -- (9.605348510514865, 0.5326724354601376);
    \draw[thick, yellow!50] (9.605348510514865, 0.5326724354601376) -- (9.603298985915936, 0.5338348038408528);
    \draw[thick, yellow!50] (9.603298985915936, 0.5338348038408528) -- (9.601251289688738, 0.5350003901719416);
    \draw[thick, yellow!50] (9.601251289688738, 0.5350003901719416) -- (9.599205426885758, 0.5361691915774356);
    \draw[thick, yellow!50] (9.599205426885758, 0.5361691915774356) -- (9.59716140255496, 0.5373412051734334);
    \draw[thick, yellow!50] (9.59716140255496, 0.5373412051734334) -- (9.59511922173977, 0.5385164280681081);
    \draw[thick, yellow!50] (9.59511922173977, 0.5385164280681081) -- (9.593078889479065, 0.5396948573617137);
    \draw[thick, yellow!50] (9.593078889479065, 0.5396948573617137) -- (9.591040410807164, 0.5408764901465934);
    \draw[thick, yellow!50] (9.591040410807164, 0.5408764901465934) -- (9.58900379075381, 0.5420613235071858);
    \draw[thick, yellow!50] (9.58900379075381, 0.5420613235071858) -- (9.586969034344158, 0.5432493545200321);
    \draw[thick, yellow!50] (9.586969034344158, 0.5432493545200321) -- (9.584936146598771, 0.5444405802537842);
    \draw[thick, yellow!50] (9.584936146598771, 0.5444405802537842) -- (9.582905132533597, 0.5456349977692105);
    \draw[thick, yellow!50] (9.582905132533597, 0.5456349977692105) -- (9.580875997159957, 0.5468326041192051);
    \draw[thick, yellow!50] (9.580875997159957, 0.5468326041192051) -- (9.578848745484546, 0.548033396348793);
    \draw[thick, yellow!50] (9.578848745484546, 0.548033396348793) -- (9.576823382509401, 0.549237371495139);
    \draw[thick, yellow!50] (9.576823382509401, 0.549237371495139) -- (9.57479991323191, 0.5504445265875539);
    \draw[thick, yellow!50] (9.57479991323191, 0.5504445265875539) -- (9.572778342644778, 0.5516548586475025);
    \draw[thick, yellow!50] (9.572778342644778, 0.5516548586475025) -- (9.570758675736027, 0.552868364688611);
    \draw[thick, yellow!50] (9.570758675736027, 0.552868364688611) -- (9.568740917488991, 0.5540850417166736);
    \draw[thick, yellow!50] (9.568740917488991, 0.5540850417166736) -- (9.566725072882285, 0.5553048867296608);
    \draw[thick, yellow!50] (9.566725072882285, 0.5553048867296608) -- (9.564711146889803, 0.5565278967177263);
    \draw[thick, yellow!50] (9.564711146889803, 0.5565278967177263) -- (9.56269914448071, 0.5577540686632145);
    \draw[thick, yellow!50] (9.56269914448071, 0.5577540686632145) -- (9.560689070619421, 0.5589833995406682);
    \draw[thick, yellow!50] (9.560689070619421, 0.5589833995406682) -- (9.558680930265593, 0.5602158863168353);
    \draw[thick, yellow!50] (9.558680930265593, 0.5602158863168353) -- (9.556674728374112, 0.5614515259506774);
    \draw[thick, yellow!50] (9.556674728374112, 0.5614515259506774) -- (9.554670469895084, 0.5626903153933767);
    \draw[thick, yellow!50] (9.554670469895084, 0.5626903153933767) -- (9.552668159773816, 0.5639322515883431);
    \draw[thick, yellow!50] (9.552668159773816, 0.5639322515883431) -- (9.55066780295081, 0.5651773314712226);
    \draw[thick, yellow!50] (9.55066780295081, 0.5651773314712226) -- (9.548669404361746, 0.5664255519699044);
    \draw[thick, yellow!50] (9.548669404361746, 0.5664255519699044) -- (9.546672968937477, 0.5676769100045285);
    \draw[thick, yellow!50] (9.546672968937477, 0.5676769100045285) -- (9.544678501604006, 0.5689314024874933);
    \draw[thick, yellow!50] (9.544678501604006, 0.5689314024874933) -- (9.542686007282484, 0.5701890263234634);
    \draw[thick, yellow!50] (9.542686007282484, 0.5701890263234634) -- (9.540695490889192, 0.5714497784093768);
    \draw[thick, yellow!50] (9.540695490889192, 0.5714497784093768) -- (9.538706957335531, 0.5727136556344532);
    \draw[thick, yellow!50] (9.538706957335531, 0.5727136556344532) -- (9.53672041152801, 0.5739806548802013);
    \draw[thick, yellow!50] (9.53672041152801, 0.5739806548802013) -- (9.534735858368236, 0.5752507730204262);
    \draw[thick, yellow!50] (9.534735858368236, 0.5752507730204262) -- (9.532753302752894, 0.5765240069212377);
    \draw[thick, yellow!50] (9.532753302752894, 0.5765240069212377) -- (9.530772749573744, 0.5778003534410577);
    \draw[thick, yellow!50] (9.530772749573744, 0.5778003534410577) -- (9.528794203717604, 0.5790798094306282);
    \draw[thick, yellow!50] (9.528794203717604, 0.5790798094306282) -- (9.526817670066338, 0.5803623717330186);
    \draw[thick, yellow!50] (9.526817670066338, 0.5803623717330186) -- (9.524843153496848, 0.5816480371836339);
    \draw[thick, yellow!50] (9.524843153496848, 0.5816480371836339) -- (9.522870658881056, 0.5829368026102224);
    \draw[thick, yellow!50] (9.522870658881056, 0.5829368026102224) -- (9.520900191085897, 0.5842286648328836);
    \draw[thick, yellow!50] (9.520900191085897, 0.5842286648328836) -- (9.518931754973302, 0.5855236206640758);
    \draw[thick, yellow!50] (9.518931754973302, 0.5855236206640758) -- (9.516965355400195, 0.5868216669086244);
    \draw[thick, yellow!50] (9.516965355400195, 0.5868216669086244) -- (9.515000997218472, 0.5881228003637291);
    \draw[thick, yellow!50] (9.515000997218472, 0.5881228003637291) -- (9.513038685274989, 0.5894270178189724);
    \draw[thick, yellow!50] (9.513038685274989, 0.5894270178189724) -- (9.511078424411554, 0.5907343160563278);
    \draw[thick, yellow!50] (9.511078424411554, 0.5907343160563278) -- (9.509120219464922, 0.5920446918501663);
    \draw[thick, yellow!50] (9.509120219464922, 0.5920446918501663) -- (9.507164075266763, 0.5933581419672662);
    \draw[thick, yellow!50] (9.507164075266763, 0.5933581419672662) -- (9.505209996643671, 0.5946746631668199);
    \draw[thick, yellow!50] (9.505209996643671, 0.5946746631668199) -- (9.50325798841714, 0.5959942522004422);
    \draw[thick, yellow!50] (9.50325798841714, 0.5959942522004422) -- (9.501308055403557, 0.5973169058121781);
    \draw[thick, yellow!50] (9.501308055403557, 0.5973169058121781) -- (9.499360202414188, 0.5986426207385116);
    \draw[thick, yellow!50] (9.499360202414188, 0.5986426207385116) -- (9.497414434255166, 0.5999713937083728);
    \draw[thick, yellow!50] (9.497414434255166, 0.5999713937083728) -- (9.49547075572748, 0.6013032214431466);
    \draw[thick, yellow!50] (9.49547075572748, 0.6013032214431466) -- (9.493529171626964, 0.6026381006566803);
    \draw[thick, yellow!50] (9.493529171626964, 0.6026381006566803) -- (9.491589686744284, 0.6039760280552922);
    \draw[thick, yellow!50] (9.491589686744284, 0.6039760280552922) -- (9.489652305864926, 0.6053170003377792);
    \draw[thick, yellow!50] (9.489652305864926, 0.6053170003377792) -- (9.487717033769187, 0.6066610141954261);
    \draw[thick, yellow!50] (9.487717033769187, 0.6066610141954261) -- (9.485783875232153, 0.6080080663120117);
    \draw[thick, yellow!50] (9.485783875232153, 0.6080080663120117) -- (9.483852835023706, 0.6093581533638189);
    \draw[thick, yellow!50] (9.483852835023706, 0.6093581533638189) -- (9.481923917908492, 0.6107112720196424);
    \draw[thick, yellow!50] (9.481923917908492, 0.6107112720196424) -- (9.479997128645927, 0.6120674189407963);
    \draw[thick, yellow!50] (9.479997128645927, 0.6120674189407963) -- (9.478072471990163, 0.6134265907811227);
    \draw[thick, yellow!50] (9.478072471990163, 0.6134265907811227) -- (9.47614995269011, 0.6147887841870006);
    \draw[thick, yellow!50] (9.47614995269011, 0.6147887841870006) -- (9.474229575489387, 0.6161539957973527);
    \draw[thick, yellow!50] (9.474229575489387, 0.6161539957973527) -- (9.472311345126334, 0.6175222222436554);
    \draw[thick, yellow!50] (9.472311345126334, 0.6175222222436554) -- (9.470395266333995, 0.6188934601499458);
    \draw[thick, yellow!50] (9.470395266333995, 0.6188934601499458) -- (9.468481343840104, 0.6202677061328308);
    \draw[thick, yellow!50] (9.468481343840104, 0.6202677061328308) -- (9.466569582367073, 0.6216449568014948);
    \draw[thick, yellow!50] (9.466569582367073, 0.6216449568014948) -- (9.464659986631986, 0.6230252087577091);
    \draw[thick, yellow!50] (9.464659986631986, 0.6230252087577091) -- (9.462752561346576, 0.6244084585958387);
    \draw[thick, yellow!50] (9.462752561346576, 0.6244084585958387) -- (9.460847311217233, 0.6257947029028526);
    \draw[thick, yellow!50] (9.460847311217233, 0.6257947029028526) -- (9.458944240944964, 0.6271839382583305);
    \draw[thick, yellow!50] (9.458944240944964, 0.6271839382583305) -- (9.45704335522541, 0.6285761612344725);
    \draw[thick, yellow!50] (9.45704335522541, 0.6285761612344725) -- (9.455144658748818, 0.6299713683961063);
    \draw[thick, yellow!50] (9.455144658748818, 0.6299713683961063) -- (9.453248156200031, 0.6313695563006974);
    \draw[thick, yellow!50] (9.453248156200031, 0.6313695563006974) -- (9.451353852258482, 0.6327707214983561);
    \draw[thick, yellow!50] (9.451353852258482, 0.6327707214983561) -- (9.449461751598175, 0.6341748605318462);
    \draw[thick, yellow!50] (9.449461751598175, 0.6341748605318462) -- (9.447571858887684, 0.6355819699365947);
    \draw[thick, yellow!50] (9.447571858887684, 0.6355819699365947) -- (9.445684178790131, 0.6369920462406988);
    \draw[thick, yellow!50] (9.445684178790131, 0.6369920462406988) -- (9.443798715963176, 0.6384050859649352);
    \draw[thick, yellow!50] (9.443798715963176, 0.6384050859649352) -- (9.441915475059012, 0.6398210856227691);
    \draw[thick, yellow!50] (9.441915475059012, 0.6398210856227691) -- (9.44003446072435, 0.6412400417203619);
    \draw[thick, yellow!50] (9.44003446072435, 0.6412400417203619) -- (9.438155677600406, 0.6426619507565808);
    \draw[thick, yellow!50] (9.438155677600406, 0.6426619507565808) -- (9.43627913032289, 0.6440868092230063);
    \draw[thick, yellow!50] (9.43627913032289, 0.6440868092230063) -- (9.434404823521994, 0.645514613603942);
    \draw[thick, yellow!50] (9.434404823521994, 0.645514613603942) -- (9.432532761822387, 0.6469453603764221);
    \draw[thick, yellow!50] (9.432532761822387, 0.6469453603764221) -- (9.430662949843192, 0.6483790460102219);
    \draw[thick, yellow!50] (9.430662949843192, 0.6483790460102219) -- (9.428795392197989, 0.6498156669678639);
    \draw[thick, yellow!50] (9.428795392197989, 0.6498156669678639) -- (9.426930093494786, 0.6512552197046291);
    \draw[thick, yellow!50] (9.426930093494786, 0.6512552197046291) -- (9.425067058336023, 0.6526977006685641);
    \draw[thick, yellow!50] (9.425067058336023, 0.6526977006685641) -- (9.423206291318555, 0.6541431063004906);
    \draw[thick, yellow!50] (9.423206291318555, 0.6541431063004906) -- (9.421347797033642, 0.6555914330340136);
    \draw[thick, yellow!50] (9.421347797033642, 0.6555914330340136) -- (9.419491580066929, 0.6570426772955313);
    \draw[thick, yellow!50] (9.419491580066929, 0.6570426772955313) -- (9.417637644998448, 0.6584968355042423);
    \draw[thick, yellow!50] (9.417637644998448, 0.6584968355042423) -- (9.415785996402603, 0.6599539040721562);
    \draw[thick, yellow!50] (9.415785996402603, 0.6599539040721562) -- (9.413936638848151, 0.6614138794041009);
    \draw[thick, yellow!50] (9.413936638848151, 0.6614138794041009) -- (9.412089576898195, 0.6628767578977324);
    \draw[thick, yellow!50] (9.412089576898195, 0.6628767578977324) -- (9.410244815110183, 0.6643425359435435);
    \draw[thick, yellow!50] (9.410244815110183, 0.6643425359435435) -- (9.408402358035874, 0.6658112099248725);
    \draw[thick, yellow!50] (9.408402358035874, 0.6658112099248725) -- (9.406562210221352, 0.6672827762179125);
    \draw[thick, yellow!50] (9.406562210221352, 0.6672827762179125) -- (9.404724376207, 0.6687572311917198);
    \draw[thick, yellow!50] (9.404724376207, 0.6687572311917198) -- (9.402888860527487, 0.6702345712082234);
    \draw[thick, yellow!50] (9.402888860527487, 0.6702345712082234) -- (9.401055667711766, 0.6717147926222338);
    \draw[thick, yellow!50] (9.401055667711766, 0.6717147926222338) -- (9.399224802283062, 0.6731978917814516);
    \draw[thick, yellow!50] (9.399224802283062, 0.6731978917814516) -- (9.39739626875885, 0.674683865026477);
    \draw[thick, yellow!50] (9.39739626875885, 0.674683865026477) -- (9.395570071650855, 0.6761727086908189);
    \draw[thick, yellow!50] (9.395570071650855, 0.6761727086908189) -- (9.393746215465038, 0.6776644191009036);
    \draw[thick, yellow!50] (9.393746215465038, 0.6776644191009036) -- (9.391924704701582, 0.6791589925760837);
    \draw[thick, yellow!50] (9.391924704701582, 0.6791589925760837) -- (9.390105543854883, 0.6806564254286481);
    \draw[thick, yellow!50] (9.390105543854883, 0.6806564254286481) -- (9.388288737413541, 0.6821567139638297);
    \draw[thick, yellow!50] (9.388288737413541, 0.6821567139638297) -- (9.386474289860345, 0.683659854479816);
    \draw[thick, yellow!50] (9.386474289860345, 0.683659854479816) -- (9.384662205672264, 0.685165843267757);
    \draw[thick, yellow!50] (9.384662205672264, 0.685165843267757) -- (9.382852489320433, 0.6866746766117751);
    \draw[thick, yellow!50] (9.382852489320433, 0.6866746766117751) -- (9.381045145270152, 0.688186350788974);
    \draw[thick, yellow!50] (9.381045145270152, 0.688186350788974) -- (9.37924017798086, 0.6897008620694481);
    \draw[thick, yellow!50] (9.37924017798086, 0.6897008620694481) -- (9.377437591906133, 0.6912182067162911);
    \draw[thick, yellow!50] (9.377437591906133, 0.6912182067162911) -- (9.375637391493676, 0.6927383809856063);
    \draw[thick, yellow!50] (9.375637391493676, 0.6927383809856063) -- (9.373839581185303, 0.6942613811265141);
    \draw[thick, yellow!50] (9.373839581185303, 0.6942613811265141) -- (9.372044165416932, 0.6957872033811641);
    \draw[thick, yellow!50] (9.372044165416932, 0.6957872033811641) -- (9.370251148618573, 0.6973158439847407);
    \draw[thick, yellow!50] (9.370251148618573, 0.6973158439847407) -- (9.368460535214318, 0.6988472991654755);
    \draw[thick, yellow!50] (9.368460535214318, 0.6988472991654755) -- (9.366672329622325, 0.7003815651446549);
    \draw[thick, yellow!50] (9.366672329622325, 0.7003815651446549) -- (9.364886536254817, 0.7019186381366304);
    \draw[thick, yellow!50] (9.364886536254817, 0.7019186381366304) -- (9.363103159518058, 0.703458514348827);
    \draw[thick, yellow!50] (9.363103159518058, 0.703458514348827) -- (9.361322203812355, 0.7050011899817531);
    \draw[thick, yellow!50] (9.361322203812355, 0.7050011899817531) -- (9.35954367353204, 0.7065466612290103);
    \draw[thick, yellow!50] (9.35954367353204, 0.7065466612290103) -- (9.357767573065455, 0.7080949242773015);
    \draw[thick, yellow!50] (9.357767573065455, 0.7080949242773015) -- (9.355993906794959, 0.7096459753064419);
    \draw[thick, yellow!50] (9.355993906794959, 0.7096459753064419) -- (9.35422267909689, 0.7111998104893671);
    \draw[thick, yellow!50] (9.35422267909689, 0.7111998104893671) -- (9.352453894341581, 0.7127564259921432);
    \draw[thick, yellow!50] (9.352453894341581, 0.7127564259921432) -- (9.35068755689333, 0.7143158179739764);
    \draw[thick, yellow!50] (9.35068755689333, 0.7143158179739764) -- (9.348923671110398, 0.7158779825872218);
    \draw[thick, yellow!50] (9.348923671110398, 0.7158779825872218) -- (9.347162241345004, 0.7174429159773934);
    \draw[thick, yellow!50] (9.347162241345004, 0.7174429159773934) -- (9.345403271943294, 0.719010614283174);
    \draw[thick, yellow!50] (9.345403271943294, 0.719010614283174) -- (9.343646767245351, 0.7205810736364235);
    \draw[thick, yellow!50] (9.343646767245351, 0.7205810736364235) -- (9.34189273158518, 0.7221542901621898);
    \draw[thick, yellow!50] (9.34189273158518, 0.7221542901621898) -- (9.340141169290685, 0.7237302599787173);
    \draw[thick, yellow!50] (9.340141169290685, 0.7237302599787173) -- (9.338392084683676, 0.7253089791974574);
    \draw[thick, yellow!50] (9.338392084683676, 0.7253089791974574) -- (9.336645482079842, 0.7268904439230772);
    \draw[thick, yellow!50] (9.336645482079842, 0.7268904439230772) -- (9.334901365788753, 0.7284746502534698);
    \draw[thick, yellow!50] (9.334901365788753, 0.7284746502534698) -- (9.333159740113839, 0.7300615942797635);
    \draw[thick, yellow!50] (9.333159740113839, 0.7300615942797635) -- (9.331420609352396, 0.7316512720863315);
    \draw[thick, yellow!50] (9.331420609352396, 0.7316512720863315) -- (9.329683977795549, 0.733243679750802);
    \draw[thick, yellow!50] (9.329683977795549, 0.733243679750802) -- (9.327949849728267, 0.7348388133440674);
    \draw[thick, yellow!50] (9.327949849728267, 0.7348388133440674) -- (9.326218229429339, 0.7364366689302941);
    \draw[thick, yellow!50] (9.326218229429339, 0.7364366689302941) -- (9.324489121171363, 0.7380372425669326);
    \draw[thick, yellow!50] (9.324489121171363, 0.7380372425669326) -- (9.322762529220743, 0.7396405303047259);
    \draw[thick, yellow!50] (9.322762529220743, 0.7396405303047259) -- (9.321038457837677, 0.7412465281877213);
    \draw[thick, yellow!50] (9.321038457837677, 0.7412465281877213) -- (9.319316911276134, 0.7428552322532787);
    \draw[thick, yellow!50] (9.319316911276134, 0.7428552322532787) -- (9.317597893783862, 0.7444666385320806);
    \draw[thick, yellow!50] (9.317597893783862, 0.7444666385320806) -- (9.315881409602365, 0.7460807430481422);
    \draw[thick, yellow!50] (9.315881409602365, 0.7460807430481422) -- (9.314167462966898, 0.747697541818821);
    \draw[thick, yellow!50] (9.314167462966898, 0.747697541818821) -- (9.312456058106452, 0.7493170308548269);
    \draw[thick, yellow!50] (9.312456058106452, 0.7493170308548269) -- (9.31074719924375, 0.7509392061602318);
    \draw[thick, yellow!50] (9.31074719924375, 0.7509392061602318) -- (9.30904089059523, 0.752564063732479);
    \draw[thick, yellow!50] (9.30904089059523, 0.752564063732479) -- (9.307337136371043, 0.7541915995623943);
    \draw[thick, yellow!50] (9.307337136371043, 0.7541915995623943) -- (9.305635940775028, 0.7558218096341947);
    \draw[thick, yellow!50] (9.305635940775028, 0.7558218096341947) -- (9.303937308004718, 0.757454689925499);
    \draw[thick, yellow!50] (9.303937308004718, 0.757454689925499) -- (9.30224124225132, 0.7590902364073371);
    \draw[thick, yellow!50] (9.30224124225132, 0.7590902364073371) -- (9.30054774769971, 0.7607284450441612);
    \draw[thick, yellow!50] (9.30054774769971, 0.7607284450441612) -- (9.298856828528415, 0.7623693117938537);
    \draw[thick, yellow!50] (9.298856828528415, 0.7623693117938537) -- (9.297168488909612, 0.7640128326077393);
    \draw[thick, yellow!50] (9.297168488909612, 0.7640128326077393) -- (9.29548273300911, 0.765659003430594);
    \draw[thick, yellow!50] (9.29548273300911, 0.765659003430594) -- (9.29379956498634, 0.7673078202006545);
    \draw[thick, yellow!50] (9.29379956498634, 0.7673078202006545) -- (9.29211898899436, 0.7689592788496298);
    \draw[thick, yellow!50] (9.29211898899436, 0.7689592788496298) -- (9.290441009179819, 0.7706133753027093);
    \draw[thick, yellow!50] (9.290441009179819, 0.7706133753027093) -- (9.288765629682965, 0.7722701054785749);
    \draw[thick, yellow!50] (9.288765629682965, 0.7722701054785749) -- (9.287092854637633, 0.7739294652894093);
    \draw[thick, yellow!50] (9.287092854637633, 0.7739294652894093) -- (9.285422688171227, 0.7755914506409074);
    \draw[thick, yellow!50] (9.285422688171227, 0.7755914506409074) -- (9.283755134404718, 0.7772560574322851);
    \draw[thick, yellow!50] (9.283755134404718, 0.7772560574322851) -- (9.282090197452629, 0.778923281556291);
    \draw[thick, yellow!50] (9.282090197452629, 0.778923281556291) -- (9.280427881423027, 0.7805931188992152);
    \draw[thick, yellow!50] (9.280427881423027, 0.7805931188992152) -- (9.278768190417509, 0.7822655653409001);
    \draw[thick, yellow!50] (9.278768190417509, 0.7822655653409001) -- (9.2771111285312, 0.7839406167547502);
    \draw[thick, yellow!50] (9.2771111285312, 0.7839406167547502) -- (9.275456699852734, 0.785618269007743);
    \draw[thick, yellow!50] (9.275456699852734, 0.785618269007743) -- (9.273804908464252, 0.7872985179604379);
    \draw[thick, yellow!50] (9.273804908464252, 0.7872985179604379) -- (9.272155758441382, 0.7889813594669879);
    \draw[thick, yellow!50] (9.272155758441382, 0.7889813594669879) -- (9.270509253853238, 0.7906667893751489);
    \draw[thick, yellow!50] (9.270509253853238, 0.7906667893751489) -- (9.268865398762408, 0.79235480352629);
    \draw[thick, yellow!50] (9.268865398762408, 0.79235480352629) -- (9.267224197224941, 0.7940453977554038);
    \draw[thick, yellow!50] (9.267224197224941, 0.7940453977554038) -- (9.265585653290337, 0.7957385678911177);
    \draw[thick, yellow!50] (9.265585653290337, 0.7957385678911177) -- (9.263949771001542, 0.7974343097557024);
    \draw[thick, yellow!50] (9.263949771001542, 0.7974343097557024) -- (9.262316554394932, 0.7991326191650836);
    \draw[thick, yellow!50] (9.262316554394932, 0.7991326191650836) -- (9.260686007500306, 0.8008334919288513);
    \draw[thick, yellow!50] (9.260686007500306, 0.8008334919288513) -- (9.259058134340878, 0.8025369238502712);
    \draw[thick, yellow!50] (9.259058134340878, 0.8025369238502712) -- (9.257432938933263, 0.8042429107262946);
    \draw[thick, yellow!50] (9.257432938933263, 0.8042429107262946) -- (9.255810425287468, 0.8059514483475683);
    \draw[thick, yellow!50] (9.255810425287468, 0.8059514483475683) -- (9.254190597406884, 0.8076625324984452);
    \draw[thick, yellow!50] (9.254190597406884, 0.8076625324984452) -- (9.252573459288275, 0.8093761589569959);
    \draw[thick, yellow!50] (9.252573459288275, 0.8093761589569959) -- (9.25095901492177, 0.8110923234950169);
    \draw[thick, yellow!50] (9.25095901492177, 0.8110923234950169) -- (9.249347268290851, 0.8128110218780433);
    \draw[thick, yellow!50] (9.249347268290851, 0.8128110218780433) -- (9.24773822337234, 0.8145322498653573);
    \draw[thick, yellow!50] (9.24773822337234, 0.8145322498653573) -- (9.246131884136396, 0.8162560032100001);
    \draw[thick, yellow!50] (9.246131884136396, 0.8162560032100001) -- (9.244528254546502, 0.8179822776587816);
    \draw[thick, yellow!50] (9.244528254546502, 0.8179822776587816) -- (9.242927338559454, 0.8197110689522914);
    \draw[thick, yellow!50] (9.242927338559454, 0.8197110689522914) -- (9.241329140125355, 0.8214423728249086);
    \draw[thick, yellow!50] (9.241329140125355, 0.8214423728249086) -- (9.239733663187598, 0.823176185004813);
    \draw[thick, yellow!50] (9.239733663187598, 0.823176185004813) -- (9.238140911682866, 0.8249125012139957);
    \draw[thick, yellow!50] (9.238140911682866, 0.8249125012139957) -- (9.236550889541112, 0.8266513171682687);
    \draw[thick, yellow!50] (9.236550889541112, 0.8266513171682687) -- (9.23496360068556, 0.8283926285772767);
    \draw[thick, yellow!50] (9.23496360068556, 0.8283926285772767) -- (9.233379049032688, 0.8301364311445067);
    \draw[thick, yellow!50] (9.233379049032688, 0.8301364311445067) -- (9.231797238492216, 0.8318827205672996);
    \draw[thick, yellow!50] (9.231797238492216, 0.8318827205672996) -- (9.230218172967112, 0.8336314925368594);
    \draw[thick, yellow!50] (9.230218172967112, 0.8336314925368594) -- (9.228641856353555, 0.8353827427382653);
    \draw[thick, yellow!50] (9.228641856353555, 0.8353827427382653) -- (9.227068292540952, 0.8371364668504815);
    \draw[thick, yellow!50] (9.227068292540952, 0.8371364668504815) -- (9.225497485411918, 0.8388926605463682);
    \draw[thick, yellow!50] (9.225497485411918, 0.8388926605463682) -- (9.22392943884226, 0.8406513194926918);
    \draw[thick, yellow!50] (9.22392943884226, 0.8406513194926918) -- (9.222364156700978, 0.8424124393501364);
    \draw[thick, yellow!50] (9.222364156700978, 0.8424124393501364) -- (9.220801642850251, 0.8441760157733136);
    \draw[thick, yellow!50] (9.220801642850251, 0.8441760157733136) -- (9.219241901145427, 0.8459420444107741);
    \draw[thick, yellow!50] (9.219241901145427, 0.8459420444107741) -- (9.217684935435011, 0.8477105209050178);
    \draw[thick, yellow!50] (9.217684935435011, 0.8477105209050178) -- (9.216130749560666, 0.8494814408925044);
    \draw[thick, yellow!50] (9.216130749560666, 0.8494814408925044) -- (9.214579347357185, 0.8512548000036653);
    \draw[thick, yellow!50] (9.214579347357185, 0.8512548000036653) -- (9.213030732652504, 0.8530305938629128);
    \draw[thick, yellow!50] (9.213030732652504, 0.8530305938629128) -- (9.211484909267671, 0.8548088180886524);
    \draw[thick, yellow!50] (9.211484909267671, 0.8548088180886524) -- (9.209941881016857, 0.8565894682932925);
    \draw[thick, yellow!50] (9.209941881016857, 0.8565894682932925) -- (9.208401651707325, 0.8583725400832556);
    \draw[thick, yellow!50] (9.208401651707325, 0.8583725400832556) -- (9.206864225139443, 0.8601580290589895);
    \draw[thick, yellow!50] (9.206864225139443, 0.8601580290589895) -- (9.205329605106655, 0.8619459308149775);
    \draw[thick, yellow!50] (9.205329605106655, 0.8619459308149775) -- (9.203797795395484, 0.8637362409397498);
    \draw[thick, yellow!50] (9.203797795395484, 0.8637362409397498) -- (9.202268799785518, 0.865528955015894);
    \draw[thick, yellow!50] (9.202268799785518, 0.865528955015894) -- (9.200742622049404, 0.8673240686200667);
    \draw[thick, yellow!50] (9.200742622049404, 0.8673240686200667) -- (9.19921926595283, 0.8691215773230032);
    \draw[thick, yellow!50] (9.19921926595283, 0.8691215773230032) -- (9.197698735254528, 0.8709214766895295);
    \draw[thick, yellow!50] (9.197698735254528, 0.8709214766895295) -- (9.196181033706257, 0.872723762278573);
    \draw[thick, yellow!50] (9.196181033706257, 0.872723762278573) -- (9.194666165052793, 0.8745284296431729);
    \draw[thick, yellow!50] (9.194666165052793, 0.8745284296431729) -- (9.193154133031925, 0.8763354743304921);
    \draw[thick, yellow!50] (9.193154133031925, 0.8763354743304921) -- (9.191644941374442, 0.8781448918818273);
    \draw[thick, yellow!50] (9.191644941374442, 0.8781448918818273) -- (9.190138593804122, 0.8799566778326207);
    \draw[thick, yellow!50] (9.190138593804122, 0.8799566778326207) -- (9.18863509403773, 0.8817708277124705);
    \draw[thick, yellow!50] (9.18863509403773, 0.8817708277124705) -- (9.187134445785002, 0.8835873370451423);
    \draw[thick, yellow!50] (9.187134445785002, 0.8835873370451423) -- (9.185636652748638, 0.8854062013485797);
    \draw[thick, yellow!50] (9.185636652748638, 0.8854062013485797) -- (9.184141718624293, 0.8872274161349162);
    \draw[thick, yellow!50] (9.184141718624293, 0.8872274161349162) -- (9.182649647100568, 0.8890509769104851);
    \draw[thick, yellow!50] (9.182649647100568, 0.8890509769104851) -- (9.181160441859005, 0.8908768791758312);
    \draw[thick, yellow!50] (9.181160441859005, 0.8908768791758312) -- (9.179674106574065, 0.8927051184257226);
    \draw[thick, yellow!50] (9.179674106574065, 0.8927051184257226) -- (9.178190644913137, 0.8945356901491606);
    \draw[thick, yellow!50] (9.178190644913137, 0.8945356901491606) -- (9.17671006053651, 0.8963685898293914);
    \draw[thick, yellow!50] (9.17671006053651, 0.8963685898293914) -- (9.175232357097382, 0.8982038129439172);
    \draw[thick, yellow!50] (9.175232357097382, 0.8982038129439172) -- (9.173757538241839, 0.9000413549645073);
    \draw[thick, yellow!50] (9.173757538241839, 0.9000413549645073) -- (9.17228560760885, 0.9018812113572099);
    \draw[thick, yellow!50] (9.17228560760885, 0.9018812113572099) -- (9.170816568830258, 0.9037233775823617);
    \draw[thick, yellow!50] (9.170816568830258, 0.9037233775823617) -- (9.16935042553077, 0.9055678490946006);
    \draw[thick, yellow!50] (9.16935042553077, 0.9055678490946006) -- (9.167887181327945, 0.9074146213428771);
    \draw[thick, yellow!50] (9.167887181327945, 0.9074146213428771) -- (9.166426839832198, 0.9092636897704638);
    \draw[thick, yellow!50] (9.166426839832198, 0.9092636897704638) -- (9.164969404646776, 0.9111150498149685);
    \draw[thick, yellow!50] (9.164969404646776, 0.9111150498149685) -- (9.16351487936775, 0.9129686969083439);
    \draw[thick, yellow!50] (9.16351487936775, 0.9129686969083439) -- (9.162063267584022, 0.9148246264769004);
    \draw[thick, yellow!50] (9.162063267584022, 0.9148246264769004) -- (9.1606145728773, 0.9166828339413161);
    \draw[thick, yellow!50] (9.1606145728773, 0.9166828339413161) -- (9.159168798822089, 0.9185433147166489);
    \draw[thick, yellow!50] (9.159168798822089, 0.9185433147166489) -- (9.157725948985698, 0.9204060642123473);
    \draw[thick, yellow!50] (9.157725948985698, 0.9204060642123473) -- (9.156286026928214, 0.9222710778322623);
    \draw[thick, yellow!50] (9.156286026928214, 0.9222710778322623) -- (9.1548490362025, 0.9241383509746579);
    \draw[thick, yellow!50] (9.1548490362025, 0.9241383509746579) -- (9.153414980354189, 0.9260078790322236);
    \draw[thick, yellow!50] (9.153414980354189, 0.9260078790322236) -- (9.151983862921671, 0.9278796573920846);
    \draw[thick, yellow!50] (9.151983862921671, 0.9278796573920846) -- (9.150555687436086, 0.9297536814358137);
    \draw[thick, yellow!50] (9.150555687436086, 0.9297536814358137) -- (9.149130457421318, 0.9316299465394431);
    \draw[thick, yellow!50] (9.149130457421318, 0.9316299465394431) -- (9.147708176393975, 0.9335084480734749);
    \draw[thick, yellow!50] (9.147708176393975, 0.9335084480734749) -- (9.146288847863396, 0.9353891814028937);
    \draw[thick, yellow!50] (9.146288847863396, 0.9353891814028937) -- (9.144872475331635, 0.9372721418871766);
    \draw[thick, yellow!50] (9.144872475331635, 0.9372721418871766) -- (9.143459062293449, 0.939157324880306);
    \draw[thick, yellow!50] (9.143459062293449, 0.939157324880306) -- (9.142048612236293, 0.9410447257307802);
    \draw[thick, yellow!50] (9.142048612236293, 0.9410447257307802) -- (9.140641128640315, 0.9429343397816252);
    \draw[thick, yellow!50] (9.140641128640315, 0.9429343397816252) -- (9.139236614978337, 0.9448261623704063);
    \draw[thick, yellow!50] (9.139236614978337, 0.9448261623704063) -- (9.137835074715863, 0.946720188829239);
    \draw[thick, yellow!50] (9.137835074715863, 0.946720188829239) -- (9.136436511311048, 0.9486164144848017);
    \draw[thick, yellow!50] (9.136436511311048, 0.9486164144848017) -- (9.135040928214712, 0.9505148346583459);
    \draw[thick, yellow!50] (9.135040928214712, 0.9505148346583459) -- (9.133648328870317, 0.9524154446657084);
    \draw[thick, yellow!50] (9.133648328870317, 0.9524154446657084) -- (9.13225871671396, 0.954318239817323);
    \draw[thick, yellow!50] (9.13225871671396, 0.954318239817323) -- (9.130872095174375, 0.9562232154182321);
    \draw[thick, yellow!50] (9.130872095174375, 0.9562232154182321) -- (9.129488467672912, 0.9581303667680975);
    \draw[thick, yellow!50] (9.129488467672912, 0.9581303667680975) -- (9.128107837623533, 0.9600396891612127);
    \draw[thick, yellow!50] (9.128107837623533, 0.9600396891612127) -- (9.126730208432807, 0.961951177886515);
    \draw[thick, yellow!50] (9.126730208432807, 0.961951177886515) -- (9.125355583499895, 0.9638648282275954);
    \draw[thick, yellow!50] (9.125355583499895, 0.9638648282275954) -- (9.12398396621655, 0.9657806354627123);
    \draw[thick, yellow!50] (9.12398396621655, 0.9657806354627123) -- (9.122615359967098, 0.9676985948648018);
    \draw[thick, yellow!50] (9.122615359967098, 0.9676985948648018) -- (9.121249768128443, 0.9696187017014894);
    \draw[thick, yellow!50] (9.121249768128443, 0.9696187017014894) -- (9.119887194070042, 0.9715409512351028);
    \draw[thick, yellow!50] (9.119887194070042, 0.9715409512351028) -- (9.118527641153916, 0.9734653387226819);
    \draw[thick, yellow!50] (9.118527641153916, 0.9734653387226819) -- (9.117171112734624, 0.9753918594159923);
    \draw[thick, yellow!50] (9.117171112734624, 0.9753918594159923) -- (9.115817612159265, 0.9773205085615353);
    \draw[thick, yellow!50] (9.115817612159265, 0.9773205085615353) -- (9.11446714276747, 0.9792512814005611);
    \draw[thick, yellow!50] (9.11446714276747, 0.9792512814005611) -- (9.113119707891382, 0.9811841731690797);
    \draw[thick, yellow!50] (9.113119707891382, 0.9811841731690797) -- (9.11177531085567, 0.9831191790978726);
    \draw[thick, yellow!50] (9.11177531085567, 0.9831191790978726) -- (9.110433954977495, 0.9850562944125053);
    \draw[thick, yellow!50] (9.110433954977495, 0.9850562944125053) -- (9.10909564356652, 0.986995514333338);
    \draw[thick, yellow!50] (9.10909564356652, 0.986995514333338) -- (9.107760379924898, 0.9889368340755385);
    \draw[thick, yellow!50] (9.107760379924898, 0.9889368340755385) -- (9.106428167347254, 0.9908802488490933);
    \draw[thick, yellow!50] (9.106428167347254, 0.9908802488490933) -- (9.105099009120696, 0.9928257538588197);
    \draw[thick, yellow!50] (9.105099009120696, 0.9928257538588197) -- (9.103772908524785, 0.9947733443043772);
    \draw[thick, yellow!50] (9.103772908524785, 0.9947733443043772) -- (9.102449868831545, 0.9967230153802804);
    \draw[thick, yellow!50] (9.102449868831545, 0.9967230153802804) -- (9.101129893305448, 0.9986747622759096);
    \draw[thick, yellow!50] (9.101129893305448, 0.9986747622759096) -- (9.099812985203396, 1.000628580175523);
    \draw[thick, yellow!50] (9.099812985203396, 1.000628580175523) -- (9.098499147774731, 1.0025844642582695);
    \draw[thick, yellow!50] (9.098499147774731, 1.0025844642582695) -- (9.09718838426122, 1.0045424096981996);
    \draw[thick, yellow!50] (9.09718838426122, 1.0045424096981996) -- (9.095880697897035, 1.0065024116642776);
    \draw[thick, yellow!50] (9.095880697897035, 1.0065024116642776) -- (9.094576091908769, 1.008464465320393);
    \draw[thick, ->, yellow!50] (9.095880697897035, 1.0065024116642776) -- (9.094576091908769, 1.008464465320393);
    \draw[thick, yellow!50] (9.094576091908769, 1.008464465320393) -- (9.093274569515403, 1.010428565825374);
    \draw[thick, yellow!50] (9.093274569515403, 1.010428565825374) -- (9.091976133928314, 1.0123947083329976);
    \draw[thick, yellow!50] (9.091976133928314, 1.0123947083329976) -- (9.090680788351268, 1.0143628879920024);
    \draw[thick, yellow!50] (9.090680788351268, 1.0143628879920024) -- (9.089388535980394, 1.016333099946101);
    \draw[thick, yellow!50] (9.089388535980394, 1.016333099946101) -- (9.088099380004202, 1.0183053393339918);
    \draw[thick, yellow!50] (9.088099380004202, 1.0183053393339918) -- (9.086813323603554, 1.0202796012893691);
    \draw[thick, yellow!50] (9.086813323603554, 1.0202796012893691) -- (9.085530369951664, 1.0222558809409383);
    \draw[thick, yellow!50] (9.085530369951664, 1.0222558809409383) -- (9.084250522214099, 1.024234173412426);
    \draw[thick, yellow!50] (9.084250522214099, 1.024234173412426) -- (9.08297378354875, 1.0262144738225918);
    \draw[thick, yellow!50] (9.08297378354875, 1.0262144738225918) -- (9.081700157105846, 1.0281967772852416);
    \draw[thick, yellow!50] (9.081700157105846, 1.0281967772852416) -- (9.08042964602793, 1.0301810789092385);
    \draw[thick, yellow!50] (9.08042964602793, 1.0301810789092385) -- (9.079162253449867, 1.0321673737985155);
    \draw[thick, yellow!50] (9.079162253449867, 1.0321673737985155) -- (9.077897982498818, 1.0341556570520876);
    \draw[thick, yellow!50] (9.077897982498818, 1.0341556570520876) -- (9.076636836294249, 1.036145923764063);
    \draw[thick, yellow!50] (9.076636836294249, 1.036145923764063) -- (9.075378817947911, 1.038138169023657);
    \draw[thick, yellow!50] (9.075378817947911, 1.038138169023657) -- (9.074123930563838, 1.0401323879152022);
    \draw[thick, yellow!50] (9.074123930563838, 1.0401323879152022) -- (9.072872177238342, 1.042128575518162);
    \draw[thick, yellow!50] (9.072872177238342, 1.042128575518162) -- (9.071623561060001, 1.0441267269071417);
    \draw[thick, yellow!50] (9.071623561060001, 1.0441267269071417) -- (9.070378085109647, 1.0461268371519012);
    \draw[thick, yellow!50] (9.070378085109647, 1.0461268371519012) -- (9.069135752460372, 1.0481289013173676);
    \draw[thick, yellow!50] (9.069135752460372, 1.0481289013173676) -- (9.067896566177506, 1.0501329144636466);
    \draw[thick, yellow!50] (9.067896566177506, 1.0501329144636466) -- (9.066660529318622, 1.0521388716460347);
    \draw[thick, yellow!50] (9.066660529318622, 1.0521388716460347) -- (9.065427644933512, 1.0541467679150323);
    \draw[thick, yellow!50] (9.065427644933512, 1.0541467679150323) -- (9.064197916064199, 1.0561565983163543);
    \draw[thick, yellow!50] (9.064197916064199, 1.0561565983163543) -- (9.06297134574492, 1.0581683578909449);
    \draw[thick, yellow!50] (9.06297134574492, 1.0581683578909449) -- (9.061747937002107, 1.0601820416749868);
    \draw[thick, yellow!50] (9.061747937002107, 1.0601820416749868) -- (9.060527692854407, 1.0621976446999155);
    \draw[thick, yellow!50] (9.060527692854407, 1.0621976446999155) -- (9.059310616312647, 1.0642151619924307);
    \draw[thick, yellow!50] (9.059310616312647, 1.0642151619924307) -- (9.058096710379845, 1.0662345885745095);
    \draw[thick, yellow!50] (9.058096710379845, 1.0662345885745095) -- (9.056885978051191, 1.0682559194634174);
    \draw[thick, yellow!50] (9.056885978051191, 1.0682559194634174) -- (9.055678422314049, 1.070279149671721);
    \draw[thick, yellow!50] (9.055678422314049, 1.070279149671721) -- (9.054474046147941, 1.0723042742073012);
    \draw[thick, yellow!50] (9.054474046147941, 1.0723042742073012) -- (9.053272852524545, 1.0743312880733646);
    \draw[thick, yellow!50] (9.053272852524545, 1.0743312880733646) -- (9.052074844407688, 1.076360186268456);
    \draw[thick, yellow!50] (9.052074844407688, 1.076360186268456) -- (9.050880024753337, 1.0783909637864704);
    \draw[thick, yellow!50] (9.050880024753337, 1.0783909637864704) -- (9.049688396509588, 1.0804236156166664);
    \draw[thick, yellow!50] (9.049688396509588, 1.0804236156166664) -- (9.048499962616665, 1.0824581367436776);
    \draw[thick, yellow!50] (9.048499962616665, 1.0824581367436776) -- (9.047314726006913, 1.0844945221475257);
    \draw[thick, yellow!50] (9.047314726006913, 1.0844945221475257) -- (9.046132689604786, 1.0865327668036318);
    \draw[thick, yellow!50] (9.046132689604786, 1.0865327668036318) -- (9.04495385632684, 1.08857286568283);
    \draw[thick, yellow!50] (9.04495385632684, 1.08857286568283) -- (9.043778229081727, 1.0906148137513787);
    \draw[thick, yellow!50] (9.043778229081727, 1.0906148137513787) -- (9.042605810770194, 1.0926586059709746);
    \draw[thick, yellow!50] (9.042605810770194, 1.0926586059709746) -- (9.041436604285066, 1.0947042372987632);
    \draw[thick, yellow!50] (9.041436604285066, 1.0947042372987632) -- (9.04027061251124, 1.096751702687353);
    \draw[thick, yellow!50] (9.04027061251124, 1.096751702687353) -- (9.03910783832569, 1.098800997084826);
    \draw[thick, yellow!50] (9.03910783832569, 1.098800997084826) -- (9.03794828459744, 1.1008521154347524);
    \draw[thick, yellow!50] (9.03794828459744, 1.1008521154347524) -- (9.03679195418758, 1.1029050526762014);
    \draw[thick, yellow!50] (9.03679195418758, 1.1029050526762014) -- (9.035638849949235, 1.1049598037437547);
    \draw[thick, yellow!50] (9.035638849949235, 1.1049598037437547) -- (9.034488974727578, 1.107016363567518);
    \draw[thick, yellow!50] (9.034488974727578, 1.107016363567518) -- (9.03334233135981, 1.1090747270731347);
    \draw[thick, yellow!50] (9.03334233135981, 1.1090747270731347) -- (9.03219892267516, 1.1111348891817971);
    \draw[thick, yellow!50] (9.03219892267516, 1.1111348891817971) -- (9.031058751494879, 1.1131968448102605);
    \draw[thick, yellow!50] (9.031058751494879, 1.1131968448102605) -- (9.02992182063222, 1.1152605888708538);
    \draw[thick, yellow!50] (9.02992182063222, 1.1152605888708538) -- (9.02878813289245, 1.117326116271494);
    \draw[thick, yellow!50] (9.02878813289245, 1.117326116271494) -- (9.02765769107283, 1.1193934219156971);
    \draw[thick, yellow!50] (9.02765769107283, 1.1193934219156971) -- (9.026530497962614, 1.1214625007025927);
    \draw[thick, yellow!50] (9.026530497962614, 1.1214625007025927) -- (9.025406556343038, 1.123533347526934);
    \draw[thick, yellow!50] (9.025406556343038, 1.123533347526934) -- (9.024285868987317, 1.1256059572791126);
    \draw[thick, yellow!50] (9.024285868987317, 1.1256059572791126) -- (9.023168438660633, 1.1276803248451697);
    \draw[thick, yellow!50] (9.023168438660633, 1.1276803248451697) -- (9.02205426812014, 1.1297564451068098);
    \draw[thick, yellow!50] (9.02205426812014, 1.1297564451068098) -- (9.020943360114938, 1.1318343129414123);
    \draw[thick, yellow!50] (9.020943360114938, 1.1318343129414123) -- (9.019835717386083, 1.1339139232220452);
    \draw[thick, yellow!50] (9.019835717386083, 1.1339139232220452) -- (9.018731342666573, 1.1359952708174768);
    \draw[thick, yellow!50] (9.018731342666573, 1.1359952708174768) -- (9.017630238681344, 1.1380783505921883);
    \draw[thick, yellow!50] (9.017630238681344, 1.1380783505921883) -- (9.01653240814726, 1.1401631574063882);
    \draw[thick, yellow!50] (9.01653240814726, 1.1401631574063882) -- (9.015437853773111, 1.1422496861160223);
    \draw[thick, yellow!50] (9.015437853773111, 1.1422496861160223) -- (9.014346578259596, 1.1443379315727886);
    \draw[thick, yellow!50] (9.014346578259596, 1.1443379315727886) -- (9.013258584299335, 1.1464278886241495);
    \draw[thick, yellow!50] (9.013258584299335, 1.1464278886241495) -- (9.01217387457684, 1.148519552113343);
    \draw[thick, yellow!50] (9.01217387457684, 1.148519552113343) -- (9.011092451768526, 1.1506129168793975);
    \draw[thick, yellow!50] (9.011092451768526, 1.1506129168793975) -- (9.010014318542698, 1.1527079777571438);
    \draw[thick, yellow!50] (9.010014318542698, 1.1527079777571438) -- (9.00893947755954, 1.1548047295772275);
    \draw[thick, yellow!50] (9.00893947755954, 1.1548047295772275) -- (9.007867931471116, 1.1569031671661218);
    \draw[thick, yellow!50] (9.007867931471116, 1.1569031671661218) -- (9.006799682921361, 1.1590032853461405);
    \draw[thick, yellow!50] (9.006799682921361, 1.1590032853461405) -- (9.00573473454607, 1.161105078935451);
    \draw[thick, yellow!50] (9.00573473454607, 1.161105078935451) -- (9.0046730889729, 1.163208542748086);
    \draw[thick, yellow!50] (9.0046730889729, 1.163208542748086) -- (9.003614748821352, 1.165313671593958);
    \draw[thick, yellow!50] (9.003614748821352, 1.165313671593958) -- (9.002559716702779, 1.167420460278871);
    \draw[thick, yellow!50] (9.002559716702779, 1.167420460278871) -- (9.001507995220367, 1.169528903604533);
    \draw[thick, yellow!50] (9.001507995220367, 1.169528903604533) -- (9.00045958696913, 1.17163899636857);
    \draw[thick, yellow!50] (9.00045958696913, 1.17163899636857) -- (8.999414494535916, 1.1737507333645376);
    \draw[thick, yellow!50] (8.999414494535916, 1.1737507333645376) -- (8.998372720499386, 1.1758641093819349);
    \draw[thick, yellow!50] (8.998372720499386, 1.1758641093819349) -- (8.997334267430013, 1.1779791192062166);
    \draw[thick, yellow!50] (8.997334267430013, 1.1779791192062166) -- (8.996299137890075, 1.180095757618806);
    \draw[thick, yellow!50] (8.996299137890075, 1.180095757618806) -- (8.995267334433654, 1.1822140193971085);
    \draw[thick, yellow!50] (8.995267334433654, 1.1822140193971085) -- (8.994238859606622, 1.1843338993145236);
    \draw[thick, yellow!50] (8.994238859606622, 1.1843338993145236) -- (8.993213715946638, 1.1864553921404584);
    \draw[thick, yellow!50] (8.993213715946638, 1.1864553921404584) -- (8.992191905983141, 1.1885784926403402);
    \draw[thick, yellow!50] (8.992191905983141, 1.1885784926403402) -- (8.991173432237346, 1.1907031955756295);
    \draw[thick, yellow!50] (8.991173432237346, 1.1907031955756295) -- (8.990158297222237, 1.1928294957038332);
    \draw[thick, yellow!50] (8.990158297222237, 1.1928294957038332) -- (8.989146503442559, 1.194957387778517);
    \draw[thick, yellow!50] (8.989146503442559, 1.194957387778517) -- (8.98813805339481, 1.1970868665493186);
    \draw[thick, yellow!50] (8.98813805339481, 1.1970868665493186) -- (8.987132949567242, 1.199217926761961);
    \draw[thick, yellow!50] (8.987132949567242, 1.199217926761961) -- (8.986131194439848, 1.201350563158265);
    \draw[thick, yellow!50] (8.986131194439848, 1.201350563158265) -- (8.98513279048436, 1.2034847704761624);
    \draw[thick, yellow!50] (8.98513279048436, 1.2034847704761624) -- (8.984137740164241, 1.205620543449708);
    \draw[thick, yellow!50] (8.984137740164241, 1.205620543449708) -- (8.983146045934678, 1.2077578768090955);
    \draw[thick, yellow!50] (8.983146045934678, 1.2077578768090955) -- (8.982157710242577, 1.2098967652806663);
    \draw[thick, yellow!50] (8.982157710242577, 1.2098967652806663) -- (8.98117273552656, 1.2120372035869262);
    \draw[thick, yellow!50] (8.98117273552656, 1.2120372035869262) -- (8.980191124216951, 1.2141791864465565);
    \draw[thick, yellow!50] (8.980191124216951, 1.2141791864465565) -- (8.979212878735781, 1.2163227085744273);
    \draw[thick, yellow!50] (8.979212878735781, 1.2163227085744273) -- (8.978238001496774, 1.2184677646816109);
    \draw[thick, yellow!50] (8.978238001496774, 1.2184677646816109) -- (8.977266494905342, 1.2206143494753943);
    \draw[thick, yellow!50] (8.977266494905342, 1.2206143494753943) -- (8.97629836135858, 1.2227624576592933);
    \draw[thick, yellow!50] (8.97629836135858, 1.2227624576592933) -- (8.97533360324526, 1.2249120839330643);
    \draw[thick, yellow!50] (8.97533360324526, 1.2249120839330643) -- (8.974372222945833, 1.227063222992718);
    \draw[thick, yellow!50] (8.974372222945833, 1.227063222992718) -- (8.973414222832403, 1.2292158695305329);
    \draw[thick, yellow!50] (8.973414222832403, 1.2292158695305329) -- (8.97245960526874, 1.2313700182350675);
    \draw[thick, yellow!50] (8.97245960526874, 1.2313700182350675) -- (8.971508372610272, 1.2335256637911742);
    \draw[thick, yellow!50] (8.971508372610272, 1.2335256637911742) -- (8.970560527204068, 1.2356828008800116);
    \draw[thick, yellow!50] (8.970560527204068, 1.2356828008800116) -- (8.969616071388845, 1.2378414241790585);
    \draw[thick, yellow!50] (8.969616071388845, 1.2378414241790585) -- (8.96867500749495, 1.2400015283621264);
    \draw[thick, yellow!50] (8.96867500749495, 1.2400015283621264) -- (8.967737337844367, 1.2421631080993731);
    \draw[thick, yellow!50] (8.967737337844367, 1.2421631080993731) -- (8.966803064750703, 1.2443261580573155);
    \draw[thick, yellow!50] (8.966803064750703, 1.2443261580573155) -- (8.965872190519182, 1.246490672898843);
    \draw[thick, yellow!50] (8.965872190519182, 1.246490672898843) -- (8.964944717446647, 1.2486566472832297);
    \draw[thick, yellow!50] (8.964944717446647, 1.2486566472832297) -- (8.964020647821544, 1.2508240758661497);
    \draw[thick, yellow!50] (8.964020647821544, 1.2508240758661497) -- (8.96309998392392, 1.2529929532996884);
    \draw[thick, yellow!50] (8.96309998392392, 1.2529929532996884) -- (8.962182728025425, 1.2551632742323564);
    \draw[thick, yellow!50] (8.962182728025425, 1.2551632742323564) -- (8.961268882389296, 1.257335033309102);
    \draw[thick, yellow!50] (8.961268882389296, 1.257335033309102) -- (8.960358449270357, 1.2595082251713263);
    \draw[thick, yellow!50] (8.960358449270357, 1.2595082251713263) -- (8.95945143091501, 1.261682844456894);
    \draw[thick, yellow!50] (8.95945143091501, 1.261682844456894) -- (8.958547829561233, 1.2638588858001483);
    \draw[thick, yellow!50] (8.958547829561233, 1.2638588858001483) -- (8.957647647438574, 1.2660363438319233);
    \draw[thick, yellow!50] (8.957647647438574, 1.2660363438319233) -- (8.956750886768138, 1.268215213179558);
    \draw[thick, yellow!50] (8.956750886768138, 1.268215213179558) -- (8.955857549762598, 1.2703954884669089);
    \draw[thick, yellow!50] (8.955857549762598, 1.2703954884669089) -- (8.954967638626174, 1.272577164314363);
    \draw[thick, yellow!50] (8.954967638626174, 1.272577164314363) -- (8.95408115555463, 1.2747602353388525);
    \draw[thick, yellow!50] (8.95408115555463, 1.2747602353388525) -- (8.953198102735277, 1.2769446961538669);
    \draw[thick, yellow!50] (8.953198102735277, 1.2769446961538669) -- (8.95231848234696, 1.2791305413694658);
    \draw[thick, yellow!50] (8.95231848234696, 1.2791305413694658) -- (8.951442296560055, 1.2813177655922934);
    \draw[thick, yellow!50] (8.951442296560055, 1.2813177655922934) -- (8.95056954753646, 1.2835063634255914);
    \draw[thick, yellow!50] (8.95056954753646, 1.2835063634255914) -- (8.949700237429603, 1.2856963294692125);
    \draw[thick, yellow!50] (8.949700237429603, 1.2856963294692125) -- (8.948834368384416, 1.287887658319633);
    \draw[thick, yellow!50] (8.948834368384416, 1.287887658319633) -- (8.947971942537345, 1.290080344569967);
    \draw[thick, yellow!50] (8.947971942537345, 1.290080344569967) -- (8.94711296201634, 1.2922743828099787);
    \draw[thick, yellow!50] (8.94711296201634, 1.2922743828099787) -- (8.94625742894085, 1.294469767626097);
    \draw[thick, yellow!50] (8.94625742894085, 1.294469767626097) -- (8.945405345421818, 1.2966664936014283);
    \draw[thick, yellow!50] (8.945405345421818, 1.2966664936014283) -- (8.944556713561678, 1.2988645553157694);
    \draw[thick, yellow!50] (8.944556713561678, 1.2988645553157694) -- (8.94371153545434, 1.3010639473456216);
    \draw[thick, yellow!50] (8.94371153545434, 1.3010639473456216) -- (8.942869813185201, 1.303264664264204);
    \draw[thick, yellow!50] (8.942869813185201, 1.303264664264204) -- (8.942031548831126, 1.3054667006414657);
    \draw[thick, yellow!50] (8.942031548831126, 1.3054667006414657) -- (8.941196744460447, 1.3076700510441017);
    \draw[thick, yellow!50] (8.941196744460447, 1.3076700510441017) -- (8.940365402132963, 1.3098747100355634);
    \draw[thick, yellow!50] (8.940365402132963, 1.3098747100355634) -- (8.939537523899926, 1.3120806721760738);
    \draw[thick, yellow!50] (8.939537523899926, 1.3120806721760738) -- (8.938713111804047, 1.3142879320226406);
    \draw[thick, yellow!50] (8.938713111804047, 1.3142879320226406) -- (8.937892167879479, 1.31649648412907);
    \draw[thick, yellow!50] (8.937892167879479, 1.31649648412907) -- (8.937074694151818, 1.3187063230459788);
    \draw[thick, yellow!50] (8.937074694151818, 1.3187063230459788) -- (8.936260692638102, 1.3209174433208093);
    \draw[thick, yellow!50] (8.936260692638102, 1.3209174433208093) -- (8.935450165346797, 1.3231298394978421);
    \draw[thick, yellow!50] (8.935450165346797, 1.3231298394978421) -- (8.9346431142778, 1.3253435061182093);
    \draw[thick, yellow!50] (8.9346431142778, 1.3253435061182093) -- (8.933839541422426, 1.3275584377199088);
    \draw[thick, yellow!50] (8.933839541422426, 1.3275584377199088) -- (8.933039448763413, 1.329774628837817);
    \draw[thick, yellow!50] (8.933039448763413, 1.329774628837817) -- (8.932242838274913, 1.3319920740037026);
    \draw[thick, yellow!50] (8.932242838274913, 1.3319920740037026) -- (8.931449711922479, 1.33421076774624);
    \draw[thick, yellow!50] (8.931449711922479, 1.33421076774624) -- (8.930660071663073, 1.3364307045910229);
    \draw[thick, yellow!50] (8.930660071663073, 1.3364307045910229) -- (8.929873919445056, 1.3386518790605781);
    \draw[thick, yellow!50] (8.929873919445056, 1.3386518790605781) -- (8.929091257208174, 1.3408742856743783);
    \draw[thick, yellow!50] (8.929091257208174, 1.3408742856743783) -- (8.928312086883578, 1.3430979189488559);
    \draw[thick, yellow!50] (8.928312086883578, 1.3430979189488559) -- (8.927536410393785, 1.3453227733974171);
    \draw[thick, yellow!50] (8.927536410393785, 1.3453227733974171) -- (8.926764229652703, 1.3475488435304546);
    \draw[thick, yellow!50] (8.926764229652703, 1.3475488435304546) -- (8.925995546565611, 1.3497761238553614);
    \draw[thick, yellow!50] (8.925995546565611, 1.3497761238553614) -- (8.925230363029158, 1.3520046088765454);
    \draw[thick, yellow!50] (8.925230363029158, 1.3520046088765454) -- (8.924468680931357, 1.3542342930954403);
    \draw[thick, yellow!50] (8.924468680931357, 1.3542342930954403) -- (8.923710502151586, 1.356465171010523);
    \draw[thick, yellow!50] (8.923710502151586, 1.356465171010523) -- (8.922955828560571, 1.3586972371173234);
    \draw[thick, yellow!50] (8.922955828560571, 1.3586972371173234) -- (8.9222046620204, 1.3609304859084403);
    \draw[thick, yellow!50] (8.9222046620204, 1.3609304859084403) -- (8.921457004384497, 1.3631649118735543);
    \draw[thick, yellow!50] (8.921457004384497, 1.3631649118735543) -- (8.920712857497636, 1.365400509499442);
    \draw[thick, yellow!50] (8.920712857497636, 1.365400509499442) -- (8.919972223195924, 1.3676372732699873);
    \draw[thick, yellow!50] (8.919972223195924, 1.3676372732699873) -- (8.9192351033068, 1.3698751976661991);
    \draw[thick, yellow!50] (8.9192351033068, 1.3698751976661991) -- (8.91850149964904, 1.372114277166221);
    \draw[thick, yellow!50] (8.91850149964904, 1.372114277166221) -- (8.917771414032732, 1.3743545062453468);
    \draw[thick, yellow!50] (8.917771414032732, 1.3743545062453468) -- (8.917044848259293, 1.3765958793760342);
    \draw[thick, yellow!50] (8.917044848259293, 1.3765958793760342) -- (8.916321804121452, 1.3788383910279174);
    \draw[thick, yellow!50] (8.916321804121452, 1.3788383910279174) -- (8.915602283403247, 1.3810820356678222);
    \draw[thick, yellow!50] (8.915602283403247, 1.3810820356678222) -- (8.914886287880025, 1.3833268077597785);
    \draw[thick, yellow!50] (8.914886287880025, 1.3833268077597785) -- (8.914173819318433, 1.385572701765034);
    \draw[thick, yellow!50] (8.914173819318433, 1.385572701765034) -- (8.913464879476418, 1.387819712142069);
    \draw[thick, yellow!50] (8.913464879476418, 1.387819712142069) -- (8.912759470103216, 1.3900678333466083);
    \draw[thick, yellow!50] (8.912759470103216, 1.3900678333466083) -- (8.912057592939357, 1.3923170598316363);
    \draw[thick, yellow!50] (8.912057592939357, 1.3923170598316363) -- (8.911359249716652, 1.3945673860474104);
    \draw[thick, yellow!50] (8.911359249716652, 1.3945673860474104) -- (8.910664442158192, 1.3968188064414744);
    \draw[thick, yellow!50] (8.910664442158192, 1.3968188064414744) -- (8.909973171978347, 1.399071315458672);
    \draw[thick, yellow!50] (8.909973171978347, 1.399071315458672) -- (8.909285440882758, 1.4013249075411618);
    \draw[thick, yellow!50] (8.909285440882758, 1.4013249075411618) -- (8.908601250568333, 1.4035795771284285);
    \draw[thick, yellow!50] (8.908601250568333, 1.4035795771284285) -- (8.907920602723244, 1.4058353186572996);
    \draw[thick, yellow!50] (8.907920602723244, 1.4058353186572996) -- (8.907243499026919, 1.4080921265619568);
    \draw[thick, yellow!50] (8.907243499026919, 1.4080921265619568) -- (8.906569941150048, 1.4103499952739513);
    \draw[thick, yellow!50] (8.906569941150048, 1.4103499952739513) -- (8.905899930754565, 1.4126089192222162);
    \draw[thick, yellow!50] (8.905899930754565, 1.4126089192222162) -- (8.905233469493655, 1.4148688928330815);
    \draw[thick, yellow!50] (8.905233469493655, 1.4148688928330815) -- (8.904570559011745, 1.4171299105302864);
    \draw[thick, yellow!50] (8.904570559011745, 1.4171299105302864) -- (8.903911200944503, 1.419391966734995);
    \draw[thick, yellow!50] (8.903911200944503, 1.419391966734995) -- (8.903255396918826, 1.4216550558658083);
    \draw[thick, yellow!50] (8.903255396918826, 1.4216550558658083) -- (8.902603148552847, 1.423919172338779);
    \draw[thick, yellow!50] (8.902603148552847, 1.423919172338779) -- (8.901954457455924, 1.4261843105674243);
    \draw[thick, yellow!50] (8.901954457455924, 1.4261843105674243) -- (8.901309325228636, 1.4284504649627414);
    \draw[thick, yellow!50] (8.901309325228636, 1.4284504649627414) -- (8.900667753462786, 1.4307176299332194);
    \draw[thick, yellow!50] (8.900667753462786, 1.4307176299332194) -- (8.900029743741385, 1.4329857998848539);
    \draw[thick, yellow!50] (8.900029743741385, 1.4329857998848539) -- (8.899395297638662, 1.4352549692211614);
    \draw[thick, yellow!50] (8.899395297638662, 1.4352549692211614) -- (8.898764416720045, 1.437525132343192);
    \draw[thick, yellow!50] (8.898764416720045, 1.437525132343192) -- (8.898137102542176, 1.4397962836495433);
    \draw[thick, yellow!50] (8.898137102542176, 1.4397962836495433) -- (8.897513356652885, 1.4420684175363756);
    \draw[thick, yellow!50] (8.897513356652885, 1.4420684175363756) -- (8.896893180591206, 1.444341528397425);
    \draw[thick, yellow!50] (8.896893180591206, 1.444341528397425) -- (8.896276575887361, 1.4466156106240158);
    \draw[thick, yellow!50] (8.896276575887361, 1.4466156106240158) -- (8.89566354406276, 1.4488906586050758);
    \draw[thick, yellow!50] (8.89566354406276, 1.4488906586050758) -- (8.895054086630001, 1.451166666727151);
    \draw[thick, yellow!50] (8.895054086630001, 1.451166666727151) -- (8.894448205092855, 1.4534436293744175);
    \draw[thick, yellow!50] (8.894448205092855, 1.4534436293744175) -- (8.893845900946278, 1.455721540928696);
    \draw[thick, yellow!50] (8.893845900946278, 1.455721540928696) -- (8.893247175676397, 1.4580003957694665);
    \draw[thick, yellow!50] (8.893247175676397, 1.4580003957694665) -- (8.8926520307605, 1.4602801882738807);
    \draw[thick, yellow!50] (8.8926520307605, 1.4602801882738807) -- (8.892060467667056, 1.462560912816778);
    \draw[thick, yellow!50] (8.892060467667056, 1.462560912816778) -- (8.891472487855683, 1.4648425637706965);
    \draw[thick, yellow!50] (8.891472487855683, 1.4648425637706965) -- (8.890888092777164, 1.4671251355058899);
    \draw[thick, yellow!50] (8.890888092777164, 1.4671251355058899) -- (8.890307283873438, 1.4694086223903389);
    \draw[thick, yellow!50] (8.890307283873438, 1.4694086223903389) -- (8.889730062577591, 1.471693018789767);
    \draw[thick, yellow!50] (8.889730062577591, 1.471693018789767) -- (8.88915643031386, 1.473978319067653);
    \draw[thick, yellow!50] (8.88915643031386, 1.473978319067653) -- (8.888586388497625, 1.4762645175852456);
    \draw[thick, yellow!50] (8.888586388497625, 1.4762645175852456) -- (8.888019938535406, 1.478551608701577);
    \draw[thick, yellow!50] (8.888019938535406, 1.478551608701577) -- (8.887457081824865, 1.4808395867734778);
    \draw[thick, yellow!50] (8.887457081824865, 1.4808395867734778) -- (8.886897819754793, 1.483128446155589);
    \draw[thick, yellow!50] (8.886897819754793, 1.483128446155589) -- (8.886342153705115, 1.485418181200378);
    \draw[thick, yellow!50] (8.886342153705115, 1.485418181200378) -- (8.885790085046882, 1.4877087862581506);
    \draw[thick, yellow!50] (8.885790085046882, 1.4877087862581506) -- (8.885241615142265, 1.4900002556770675);
    \draw[thick, yellow!50] (8.885241615142265, 1.4900002556770675) -- (8.884696745344563, 1.4922925838031549);
    \draw[thick, yellow!50] (8.884696745344563, 1.4922925838031549) -- (8.884155476998187, 1.4945857649803211);
    \draw[thick, yellow!50] (8.884155476998187, 1.4945857649803211) -- (8.883617811438661, 1.4968797935503697);
    \draw[thick, yellow!50] (8.883617811438661, 1.4968797935503697) -- (8.883083749992624, 1.4991746638530135);
    \draw[thick, yellow!50] (8.883083749992624, 1.4991746638530135) -- (8.882553293977818, 1.5014703702258876);
    \draw[thick, yellow!50] (8.882553293977818, 1.5014703702258876) -- (8.88202644470309, 1.5037669070045654);
    \draw[thick, yellow!50] (8.88202644470309, 1.5037669070045654) -- (8.881503203468387, 1.5060642685225698);
    \draw[thick, yellow!50] (8.881503203468387, 1.5060642685225698) -- (8.88098357156476, 1.5083624491113903);
    \draw[thick, yellow!50] (8.88098357156476, 1.5083624491113903) -- (8.880467550274345, 1.5106614431004943);
    \draw[thick, yellow!50] (8.880467550274345, 1.5106614431004943) -- (8.879955140870374, 1.512961244817343);
    \draw[thick, yellow!50] (8.879955140870374, 1.512961244817343) -- (8.879446344617165, 1.5152618485874045);
    \draw[thick, yellow!50] (8.879446344617165, 1.5152618485874045) -- (8.878941162770126, 1.5175632487341675);
    \draw[thick, yellow!50] (8.878941162770126, 1.5175632487341675) -- (8.878439596575737, 1.5198654395791555);
    \draw[thick, yellow!50] (8.878439596575737, 1.5198654395791555) -- (8.877941647271568, 1.522168415441942);
    \draw[thick, yellow!50] (8.877941647271568, 1.522168415441942) -- (8.877447316086258, 1.5244721706401627);
    \draw[thick, yellow!50] (8.877447316086258, 1.5244721706401627) -- (8.876956604239517, 1.5267766994895307);
    \draw[thick, yellow!50] (8.876956604239517, 1.5267766994895307) -- (8.876469512942133, 1.5290819963038502);
    \draw[thick, yellow!50] (8.876469512942133, 1.5290819963038502) -- (8.875986043395951, 1.53138805539503);
    \draw[thick, yellow!50] (8.875986043395951, 1.53138805539503) -- (8.875506196793888, 1.5336948710730995);
    \draw[thick, yellow!50] (8.875506196793888, 1.5336948710730995) -- (8.875029974319913, 1.5360024376462196);
    \draw[thick, yellow!50] (8.875029974319913, 1.5360024376462196) -- (8.874557377149062, 1.5383107494206993);
    \draw[thick, yellow!50] (8.874557377149062, 1.5383107494206993) -- (8.874088406447418, 1.540619800701009);
    \draw[thick, yellow!50] (8.874088406447418, 1.540619800701009) -- (8.873623063372122, 1.542929585789794);
    \draw[thick, yellow!50] (8.873623063372122, 1.542929585789794) -- (8.873161349071362, 1.5452400989878892);
    \draw[thick, yellow!50] (8.873161349071362, 1.5452400989878892) -- (8.87270326468437, 1.547551334594333);
    \draw[thick, yellow!50] (8.87270326468437, 1.547551334594333) -- (8.872248811341425, 1.5498632869063813);
    \draw[thick, yellow!50] (8.872248811341425, 1.5498632869063813) -- (8.871797990163843, 1.5521759502195214);
    \draw[thick, yellow!50] (8.871797990163843, 1.5521759502195214) -- (8.871350802263986, 1.5544893188274869);
    \draw[thick, yellow!50] (8.871350802263986, 1.5544893188274869) -- (8.870907248745242, 1.5568033870222704);
    \draw[thick, yellow!50] (8.870907248745242, 1.5568033870222704) -- (8.870467330702034, 1.5591181490941386);
    \draw[thick, yellow!50] (8.870467330702034, 1.5591181490941386) -- (8.870031049219818, 1.5614335993316468);
    \draw[thick, yellow!50] (8.870031049219818, 1.5614335993316468) -- (8.869598405375076, 1.563749732021651);
    \draw[thick, yellow!50] (8.869598405375076, 1.563749732021651) -- (8.869169400235313, 1.566066541449324);
    \draw[thick, yellow!50] (8.869169400235313, 1.566066541449324) -- (8.868744034859054, 1.568384021898169);
    \draw[thick, yellow!50] (8.868744034859054, 1.568384021898169) -- (8.868322310295849, 1.5707021676500341);
    \draw[thick, yellow!50] (8.868322310295849, 1.5707021676500341) -- (8.86790422758626, 1.573020972985124);
    \draw[thick, yellow!50] (8.86790422758626, 1.573020972985124) -- (8.867489787761864, 1.575340432182018);
    \draw[thick, yellow!50] (8.867489787761864, 1.575340432182018) -- (8.867078991845252, 1.5776605395176801);
    \draw[thick, yellow!50] (8.867078991845252, 1.5776605395176801) -- (8.866671840850021, 1.5799812892674767);
    \draw[thick, yellow!50] (8.866671840850021, 1.5799812892674767) -- (8.866268335780775, 1.5823026757051886);
    \draw[thick, yellow!50] (8.866268335780775, 1.5823026757051886) -- (8.865868477633125, 1.5846246931030255);
    \draw[thick, yellow!50] (8.865868477633125, 1.5846246931030255) -- (8.865472267393677, 1.5869473357316397);
    \draw[thick, yellow!50] (8.865472267393677, 1.5869473357316397) -- (8.865079706040044, 1.589270597860142);
    \draw[thick, yellow!50] (8.865079706040044, 1.589270597860142) -- (8.86469079454083, 1.591594473756114);
    \draw[thick, yellow!50] (8.86469079454083, 1.591594473756114) -- (8.864305533855637, 1.5939189576856228);
    \draw[thick, yellow!50] (8.864305533855637, 1.5939189576856228) -- (8.863923924935058, 1.5962440439132353);
    \draw[thick, yellow!50] (8.863923924935058, 1.5962440439132353) -- (8.863545968720672, 1.5985697267020322);
    \draw[thick, yellow!50] (8.863545968720672, 1.5985697267020322) -- (8.863171666145051, 1.6008960003136228);
    \draw[thick, yellow!50] (8.863171666145051, 1.6008960003136228) -- (8.86280101813175, 1.6032228590081583);
    \draw[thick, yellow!50] (8.86280101813175, 1.6032228590081583) -- (8.862434025595304, 1.6055502970443458);
    \draw[thick, yellow!50] (8.862434025595304, 1.6055502970443458) -- (8.862070689441232, 1.6078783086794632);
    \draw[thick, yellow!50] (8.862070689441232, 1.6078783086794632) -- (8.861711010566028, 1.6102068881693739);
    \draw[thick, yellow!50] (8.861711010566028, 1.6102068881693739) -- (8.861354989857166, 1.612536029768539);
    \draw[thick, yellow!50] (8.861354989857166, 1.612536029768539) -- (8.861002628193091, 1.6148657277300327);
    \draw[thick, yellow!50] (8.861002628193091, 1.6148657277300327) -- (8.86065392644322, 1.617195976305558);
    \draw[thick, yellow!50] (8.86065392644322, 1.617195976305558) -- (8.860308885467939, 1.6195267697454567);
    \draw[thick, yellow!50] (8.860308885467939, 1.6195267697454567) -- (8.859967506118604, 1.621858102298729);
    \draw[thick, yellow!50] (8.859967506118604, 1.621858102298729) -- (8.859629789237534, 1.6241899682130434);
    \draw[thick, yellow!50] (8.859629789237534, 1.6241899682130434) -- (8.859295735658014, 1.626522361734752);
    \draw[thick, yellow!50] (8.859295735658014, 1.626522361734752) -- (8.858965346204284, 1.628855277108906);
    \draw[thick, yellow!50] (8.858965346204284, 1.628855277108906) -- (8.85863862169155, 1.6311887085792685);
    \draw[thick, yellow!50] (8.85863862169155, 1.6311887085792685) -- (8.85831556292597, 1.633522650388329);
    \draw[thick, yellow!50] (8.85831556292597, 1.633522650388329) -- (8.857996170704661, 1.6358570967773187);
    \draw[thick, yellow!50] (8.857996170704661, 1.6358570967773187) -- (8.857680445815692, 1.6381920419862228);
    \draw[thick, yellow!50] (8.857680445815692, 1.6381920419862228) -- (8.857368389038081, 1.6405274802537964);
    \draw[thick, yellow!50] (8.857368389038081, 1.6405274802537964) -- (8.857060001141798, 1.6428634058175775);
    \draw[thick, yellow!50] (8.857060001141798, 1.6428634058175775) -- (8.856755282887761, 1.645199812913902);
    \draw[thick, yellow!50] (8.856755282887761, 1.645199812913902) -- (8.85645423502783, 1.6475366957779176);
    \draw[thick, yellow!50] (8.85645423502783, 1.6475366957779176) -- (8.85615685830481, 1.6498740486435983);
    \draw[thick, yellow!50] (8.85615685830481, 1.6498740486435983) -- (8.855863153452452, 1.6522118657437583);
    \draw[thick, yellow!50] (8.855863153452452, 1.6522118657437583) -- (8.85557312119544, 1.6545501413100663);
    \draw[thick, yellow!50] (8.85557312119544, 1.6545501413100663) -- (8.855286762249401, 1.6568888695730593);
    \draw[thick, yellow!50] (8.855286762249401, 1.6568888695730593) -- (8.855004077320897, 1.6592280447621583);
    \draw[thick, yellow!50] (8.855004077320897, 1.6592280447621583) -- (8.854725067107426, 1.6615676611056807);
    \draw[thick, yellow!50] (8.854725067107426, 1.6615676611056807) -- (8.854449732297416, 1.6639077128308561);
    \draw[thick, yellow!50] (8.854449732297416, 1.6639077128308561) -- (8.854178073570232, 1.6662481941638394);
    \draw[thick, yellow!50] (8.854178073570232, 1.6662481941638394) -- (8.853910091596159, 1.6685890993297257);
    \draw[thick, yellow!50] (8.853910091596159, 1.6685890993297257) -- (8.85364578703642, 1.6709304225525636);
    \draw[thick, yellow!50] (8.85364578703642, 1.6709304225525636) -- (8.85338516054316, 1.6732721580553713);
    \draw[thick, yellow!50] (8.85338516054316, 1.6732721580553713) -- (8.853128212759449, 1.6756143000601493);
    \draw[thick, yellow!50] (8.853128212759449, 1.6756143000601493) -- (8.85287494431928, 1.677956842787895);
    \draw[thick, yellow!50] (8.85287494431928, 1.677956842787895) -- (8.852625355847568, 1.6802997804586166);
    \draw[thick, yellow!50] (8.852625355847568, 1.6802997804586166) -- (8.852379447960145, 1.682643107291349);
    \draw[thick, yellow!50] (8.852379447960145, 1.682643107291349) -- (8.852137221263767, 1.6849868175041656);
    \draw[thick, yellow!50] (8.852137221263767, 1.6849868175041656) -- (8.851898676356102, 1.687330905314195);
    \draw[thick, yellow!50] (8.851898676356102, 1.687330905314195) -- (8.85166381382574, 1.6896753649376328);
    \draw[thick, yellow!50] (8.85166381382574, 1.6896753649376328) -- (8.851432634252177, 1.6920201905897583);
    \draw[thick, yellow!50] (8.851432634252177, 1.6920201905897583) -- (8.851205138205827, 1.6943653764849476);
    \draw[thick, yellow!50] (8.851205138205827, 1.6943653764849476) -- (8.850981326248013, 1.6967109168366874);
    \draw[thick, yellow!50] (8.850981326248013, 1.6967109168366874) -- (8.850761198930972, 1.69905680585759);
    \draw[thick, yellow!50] (8.850761198930972, 1.69905680585759) -- (8.850544756797841, 1.7014030377594072);
    \draw[thick, yellow!50] (8.850544756797841, 1.7014030377594072) -- (8.850332000382675, 1.7037496067530455);
    \draw[thick, yellow!50] (8.850332000382675, 1.7037496067530455) -- (8.850122930210425, 1.7060965070485787);
    \draw[thick, yellow!50] (8.850122930210425, 1.7060965070485787) -- (8.849917546796952, 1.7084437328552644);
    \draw[thick, yellow!50] (8.849917546796952, 1.7084437328552644) -- (8.849715850649021, 1.7107912783815553);
    \draw[thick, yellow!50] (8.849715850649021, 1.7107912783815553) -- (8.849517842264294, 1.713139137835117);
    \draw[thick, yellow!50] (8.849517842264294, 1.713139137835117) -- (8.84932352213134, 1.7154873054228388);
    \draw[thick, yellow!50] (8.84932352213134, 1.7154873054228388) -- (8.849132890729624, 1.7178357753508515);
    \draw[thick, yellow!50] (8.849132890729624, 1.7178357753508515) -- (8.848945948529511, 1.720184541824538);
    \draw[thick, yellow!50] (8.848945948529511, 1.720184541824538) -- (8.84876269599226, 1.722533599048552);
    \draw[thick, yellow!50] (8.84876269599226, 1.722533599048552) -- (8.848583133570028, 1.7248829412268267);
    \draw[thick, yellow!50] (8.848583133570028, 1.7248829412268267) -- (8.848407261705868, 1.7272325625625946);
    \draw[thick, yellow!50] (8.848407261705868, 1.7272325625625946) -- (8.848235080833728, 1.7295824572583989);
    \draw[thick, yellow!50] (8.848235080833728, 1.7295824572583989) -- (8.848066591378446, 1.7319326195161078);
    \draw[thick, yellow!50] (8.848066591378446, 1.7319326195161078) -- (8.847901793755753, 1.7342830435369287);
    \draw[thick, yellow!50] (8.847901793755753, 1.7342830435369287) -- (8.84774068837227, 1.7366337235214253);
    \draw[thick, yellow!50] (8.84774068837227, 1.7366337235214253) -- (8.847583275625512, 1.738984653669528);
    \draw[thick, yellow!50] (8.847583275625512, 1.738984653669528) -- (8.847429555903874, 1.7413358281805498);
    \draw[thick, yellow!50] (8.847429555903874, 1.7413358281805498) -- (8.847279529586649, 1.743687241253202);
    \draw[thick, yellow!50] (8.847279529586649, 1.743687241253202) -- (8.847133197044009, 1.7460388870856063);
    \draw[thick, yellow!50] (8.847133197044009, 1.7460388870856063) -- (8.846990558637014, 1.74839075987531);
    \draw[thick, yellow!50] (8.846990558637014, 1.74839075987531) -- (8.846851614717615, 1.7507428538193015);
    \draw[thick, yellow!50] (8.846851614717615, 1.7507428538193015) -- (8.846716365628637, 1.7530951631140224);
    \draw[thick, yellow!50] (8.846716365628637, 1.7530951631140224) -- (8.8465848117038, 1.7554476819553833);
    \draw[thick, yellow!50] (8.8465848117038, 1.7554476819553833) -- (8.846456953267692, 1.757800404538778);
    \draw[thick, yellow!50] (8.846456953267692, 1.757800404538778) -- (8.846332790635795, 1.7601533250590973);
    \draw[thick, yellow!50] (8.846332790635795, 1.7601533250590973) -- (8.84621232411447, 1.7625064377107442);
    \draw[thick, yellow!50] (8.84621232411447, 1.7625064377107442) -- (8.846095554000954, 1.7648597366876464);
    \draw[thick, yellow!50] (8.846095554000954, 1.7648597366876464) -- (8.845982480583366, 1.7672132161832725);
    \draw[thick, yellow!50] (8.845982480583366, 1.7672132161832725) -- (8.845873104140704, 1.7695668703906469);
    \draw[thick, yellow!50] (8.845873104140704, 1.7695668703906469) -- (8.845767424942842, 1.7719206935023606);
    \draw[thick, yellow!50] (8.845767424942842, 1.7719206935023606) -- (8.845665443250533, 1.77427467971059);
    \draw[thick, yellow!50] (8.845665443250533, 1.77427467971059) -- (8.845567159315408, 1.7766288232071075);
    \draw[thick, yellow!50] (8.845567159315408, 1.7766288232071075) -- (8.845472573379974, 1.7789831181832985);
    \draw[thick, yellow!50] (8.845472573379974, 1.7789831181832985) -- (8.845381685677609, 1.7813375588301736);
    \draw[thick, yellow!50] (8.845381685677609, 1.7813375588301736) -- (8.84529449643257, 1.783692139338385);
    \draw[thick, yellow!50] (8.84529449643257, 1.783692139338385) -- (8.84521100585999, 1.7860468538982395);
    \draw[thick, yellow!50] (8.84521100585999, 1.7860468538982395) -- (8.845131214165875, 1.7884016966997123);
    \draw[thick, yellow!50] (8.845131214165875, 1.7884016966997123) -- (8.845055121547098, 1.7907566619324633);
    \draw[thick, yellow!50] (8.845055121547098, 1.7907566619324633) -- (8.844982728191413, 1.7931117437858504);
    \draw[thick, yellow!50] (8.844982728191413, 1.7931117437858504) -- (8.844914034277442, 1.7954669364489424);
    \draw[thick, yellow!50] (8.844914034277442, 1.7954669364489424) -- (8.844849039974683, 1.7978222341105359);
    \draw[thick, yellow!50] (8.844849039974683, 1.7978222341105359) -- (8.8447877454435, 1.8001776309591682);
    \draw[thick, yellow!50] (8.8447877454435, 1.8001776309591682) -- (8.844730150835135, 1.8025331211831315);
    \draw[thick, yellow!50] (8.844730150835135, 1.8025331211831315) -- (8.844676256291692, 1.8048886989704878);
    \draw[thick, yellow!50] (8.844676256291692, 1.8048886989704878) -- (8.844626061946153, 1.8072443585090832);
    \draw[thick, yellow!50] (8.844626061946153, 1.8072443585090832) -- (8.844579567922368, 1.8096000939865617);
    \draw[thick, yellow!50] (8.844579567922368, 1.8096000939865617) -- (8.844536774335058, 1.8119558995903808);
    \draw[thick, yellow!50] (8.844536774335058, 1.8119558995903808) -- (8.844497681289807, 1.8143117695078237);
    \draw[thick, yellow!50] (8.844497681289807, 1.8143117695078237) -- (8.844462288883078, 1.816667697926016);
    \draw[thick, yellow!50] (8.844462288883078, 1.816667697926016) -- (8.844430597202194, 1.819023679031938);
    \draw[thick, yellow!50] (8.844430597202194, 1.819023679031938) -- (8.844402606325355, 1.821379707012441);
    \draw[thick, yellow!50] (8.844402606325355, 1.821379707012441) -- (8.844378316321624, 1.82373577605426);
    \draw[thick, yellow!50] (8.844378316321624, 1.82373577605426) -- (8.844357727250934, 1.8260918803440287);
    \draw[thick, yellow!50] (8.844357727250934, 1.8260918803440287) -- (8.844340839164087, 1.8284480140682948);
    \draw[thick, yellow!50] (8.844340839164087, 1.8284480140682948) -- (8.844327652102752, 1.830804171413531);
    \draw[thick, yellow!50] (8.844327652102752, 1.830804171413531) -- (8.844318166099466, 1.8331603465661548);
    \draw[thick, yellow!50] (8.844318166099466, 1.8331603465661548) -- (8.844312381177637, 1.8355165337125374);
    \draw[thick, yellow!50] (8.844312381177637, 1.8355165337125374) -- (8.844310297351539, 1.8378727270390214);
    \draw[thick, yellow!50] (8.844310297351539, 1.8378727270390214) -- (8.84431191462631, 1.8402289207319344);
    \draw[thick, yellow!50] (8.84431191462631, 1.8402289207319344) -- (8.844317232997964, 1.8425851089776022);
    \draw[thick, yellow!50] (8.844317232997964, 1.8425851089776022) -- (8.844326252453374, 1.8449412859623642);
    \draw[thick, yellow!50] (8.844326252453374, 1.8449412859623642) -- (8.844338972970288, 1.8472974458725888);
    \draw[thick, yellow!50] (8.844338972970288, 1.8472974458725888) -- (8.84435539451732, 1.849653582894685);
    \draw[thick, yellow!50] (8.84435539451732, 1.849653582894685) -- (8.844375517053951, 1.852009691215119);
    \draw[thick, yellow!50] (8.844375517053951, 1.852009691215119) -- (8.84439934053053, 1.854365765020428);
    \draw[thick, yellow!50] (8.84439934053053, 1.854365765020428) -- (8.844426864888273, 1.856721798497234);
    \draw[thick, yellow!50] (8.844426864888273, 1.856721798497234) -- (8.84445809005927, 1.8590777858322585);
    \draw[thick, ->, yellow!50] (8.844426864888273, 1.856721798497234) -- (8.84445809005927, 1.8590777858322585);
    \draw[thick, yellow!50] (8.84445809005927, 1.8590777858322585) -- (8.844493015966474, 1.8614337212123369);
    \draw[thick, yellow!50] (8.844493015966474, 1.8614337212123369) -- (8.844531642523709, 1.863789598824433);
    \draw[thick, yellow!50] (8.844531642523709, 1.863789598824433) -- (8.844573969635668, 1.866145412855653);
    \draw[thick, yellow!50] (8.844573969635668, 1.866145412855653) -- (8.844619997197915, 1.8685011574932595);
    \draw[thick, yellow!50] (8.844619997197915, 1.8685011574932595) -- (8.844669725096878, 1.8708568269246877);
    \draw[thick, yellow!50] (8.844669725096878, 1.8708568269246877) -- (8.844723153209861, 1.8732124153375564);
    \draw[thick, yellow!50] (8.844723153209861, 1.8732124153375564) -- (8.844780281405033, 1.8755679169196862);
    \draw[thick, yellow!50] (8.844780281405033, 1.8755679169196862) -- (8.844841109541438, 1.8779233258591106);
    \draw[thick, yellow!50] (8.844841109541438, 1.8779233258591106) -- (8.84490563746899, 1.8802786363440926);
    \draw[thick, yellow!50] (8.84490563746899, 1.8802786363440926) -- (8.844973865028468, 1.8826338425631373);
    \draw[thick, yellow!50] (8.844973865028468, 1.8826338425631373) -- (8.84504579205153, 1.8849889387050076);
    \draw[thick, yellow!50] (8.84504579205153, 1.8849889387050076) -- (8.845121418360705, 1.887343918958738);
    \draw[thick, yellow!50] (8.845121418360705, 1.887343918958738) -- (8.84520074376939, 1.889698777513649);
    \draw[thick, yellow!50] (8.84520074376939, 1.889698777513649) -- (8.845283768081858, 1.8920535085593606);
    \draw[thick, yellow!50] (8.845283768081858, 1.8920535085593606) -- (8.845370491093254, 1.8944081062858085);
    \draw[thick, yellow!50] (8.845370491093254, 1.8944081062858085) -- (8.8454609125896, 1.896762564883257);
    \draw[thick, yellow!50] (8.8454609125896, 1.896762564883257) -- (8.84555503234779, 1.899116878542313);
    \draw[thick, yellow!50] (8.84555503234779, 1.899116878542313) -- (8.845652850135588, 1.9014710414539415);
    \draw[thick, yellow!50] (8.845652850135588, 1.9014710414539415) -- (8.845754365711642, 1.9038250478094807);
    \draw[thick, yellow!50] (8.845754365711642, 1.9038250478094807) -- (8.845859578825474, 1.9061788918006528);
    \draw[thick, yellow!50] (8.845859578825474, 1.9061788918006528) -- (8.84596848921748, 1.9085325676195821);
    \draw[thick, yellow!50] (8.84596848921748, 1.9085325676195821) -- (8.846081096618931, 1.9108860694588077);
    \draw[thick, yellow!50] (8.846081096618931, 1.9108860694588077) -- (8.846197400751983, 1.9132393915112973);
    \draw[thick, yellow!50] (8.846197400751983, 1.9132393915112973) -- (8.846317401329667, 1.915592527970463);
    \draw[thick, yellow!50] (8.846317401329667, 1.915592527970463) -- (8.846441098055893, 1.9179454730301746);
    \draw[thick, yellow!50] (8.846441098055893, 1.9179454730301746) -- (8.846568490625451, 1.9202982208847734);
    \draw[thick, yellow!50] (8.846568490625451, 1.9202982208847734) -- (8.846699578724012, 1.922650765729089);
    \draw[thick, yellow!50] (8.846699578724012, 1.922650765729089) -- (8.84683436202813, 1.9250031017584504);
    \draw[thick, yellow!50] (8.84683436202813, 1.9250031017584504) -- (8.846972840205241, 1.9273552231687014);
    \draw[thick, yellow!50] (8.846972840205241, 1.9273552231687014) -- (8.847115012913664, 1.9297071241562176);
    \draw[thick, yellow!50] (8.847115012913664, 1.9297071241562176) -- (8.847260879802601, 1.9320587989179168);
    \draw[thick, yellow!50] (8.847260879802601, 1.9320587989179168) -- (8.847410440512139, 1.9344102416512745);
    \draw[thick, yellow!50] (8.847410440512139, 1.9344102416512745) -- (8.847563694673255, 1.93676144655434);
    \draw[thick, yellow!50] (8.847563694673255, 1.93676144655434) -- (8.847720641907808, 1.9391124078257491);
    \draw[thick, yellow!50] (8.847720641907808, 1.9391124078257491) -- (8.847881281828545, 1.9414631196647387);
    \draw[thick, yellow!50] (8.847881281828545, 1.9414631196647387) -- (8.848045614039105, 1.9438135762711604);
    \draw[thick, yellow!50] (8.848045614039105, 1.9438135762711604) -- (8.848213638134013, 1.9461637718454967);
    \draw[thick, yellow!50] (8.848213638134013, 1.9461637718454967) -- (8.848385353698687, 1.9485137005888733);
    \draw[thick, yellow!50] (8.848385353698687, 1.9485137005888733) -- (8.848560760309434, 1.9508633567030749);
    \draw[thick, yellow!50] (8.848560760309434, 1.9508633567030749) -- (8.84873985753346, 1.9532127343905588);
    \draw[thick, yellow!50] (8.84873985753346, 1.9532127343905588) -- (8.848922644928857, 1.9555618278544684);
    \draw[thick, yellow!50] (8.848922644928857, 1.9555618278544684) -- (8.849109122044617, 1.9579106312986496);
    \draw[thick, yellow!50] (8.849109122044617, 1.9579106312986496) -- (8.849299288420623, 1.9602591389276633);
    \draw[thick, yellow!50] (8.849299288420623, 1.9602591389276633) -- (8.849493143587663, 1.9626073449468004);
    \draw[thick, yellow!50] (8.849493143587663, 1.9626073449468004) -- (8.849690687067415, 1.964955243562096);
    \draw[thick, yellow!50] (8.849690687067415, 1.964955243562096) -- (8.849891918372462, 1.9673028289803436);
    \draw[thick, yellow!50] (8.849891918372462, 1.9673028289803436) -- (8.850096837006287, 1.9696500954091092);
    \draw[thick, yellow!50] (8.850096837006287, 1.9696500954091092) -- (8.85030544246327, 1.971997037056747);
    \draw[thick, yellow!50] (8.85030544246327, 1.971997037056747) -- (8.8505177342287, 1.974343648132411);
    \draw[thick, yellow!50] (8.8505177342287, 1.974343648132411) -- (8.850733711778767, 1.9766899228460724);
    \draw[thick, yellow!50] (8.850733711778767, 1.9766899228460724) -- (8.85095337458057, 1.9790358554085312);
    \draw[thick, yellow!50] (8.85095337458057, 1.9790358554085312) -- (8.851176722092111, 1.9813814400314316);
    \draw[thick, yellow!50] (8.851176722092111, 1.9813814400314316) -- (8.851403753762302, 1.9837266709272774);
    \draw[thick, yellow!50] (8.851403753762302, 1.9837266709272774) -- (8.851634469030968, 1.986071542309444);
    \draw[thick, yellow!50] (8.851634469030968, 1.986071542309444) -- (8.851868867328838, 1.9884160483921947);
    \draw[thick, yellow!50] (8.851868867328838, 1.9884160483921947) -- (8.852106948077559, 1.9907601833906936);
    \draw[thick, yellow!50] (8.852106948077559, 1.9907601833906936) -- (8.852348710689691, 1.9931039415210208);
    \draw[thick, yellow!50] (8.852348710689691, 1.9931039415210208) -- (8.852594154568708, 1.995447317000186);
    \draw[thick, yellow!50] (8.852594154568708, 1.995447317000186) -- (8.852843279109003, 1.997790304046143);
    \draw[thick, yellow!50] (8.852843279109003, 1.997790304046143) -- (8.853096083695885, 2.0001328968778043);
    \draw[thick, yellow!50] (8.853096083695885, 2.0001328968778043) -- (8.853352567705583, 2.002475089715055);
    \draw[thick, yellow!50] (8.853352567705583, 2.002475089715055) -- (8.85361273050525, 2.004816876778767);
    \draw[thick, yellow!50] (8.85361273050525, 2.004816876778767) -- (8.853876571452957, 2.0071582522908136);
    \draw[thick, yellow!50] (8.853876571452957, 2.0071582522908136) -- (8.854144089897707, 2.0094992104740834);
    \draw[thick, yellow!50] (8.854144089897707, 2.0094992104740834) -- (8.854415285179423, 2.011839745552495);
    \draw[thick, yellow!50] (8.854415285179423, 2.011839745552495) -- (8.854690156628955, 2.0141798517510106);
    \draw[thick, yellow!50] (8.854690156628955, 2.0141798517510106) -- (8.854968703568089, 2.0165195232956505);
    \draw[thick, yellow!50] (8.854968703568089, 2.0165195232956505) -- (8.855250925309536, 2.0188587544135084);
    \draw[thick, yellow!50] (8.855250925309536, 2.0188587544135084) -- (8.855536821156942, 2.0211975393327637);
    \draw[thick, yellow!50] (8.855536821156942, 2.0211975393327637) -- (8.85582639040489, 2.0235358722826966);
    \draw[thick, yellow!50] (8.85582639040489, 2.0235358722826966) -- (8.856119632338892, 2.025873747493704);
    \draw[thick, yellow!50] (8.856119632338892, 2.025873747493704) -- (8.856416546235405, 2.02821115919731);
    \draw[thick, yellow!50] (8.856416546235405, 2.02821115919731) -- (8.856717131361826, 2.0305481016261853);
    \draw[thick, yellow!50] (8.856717131361826, 2.0305481016261853) -- (8.857021386976488, 2.032884569014155);
    \draw[thick, yellow!50] (8.857021386976488, 2.032884569014155) -- (8.85732931232867, 2.0352205555962186);
    \draw[thick, yellow!50] (8.85732931232867, 2.0352205555962186) -- (8.857640906658597, 2.037556055608562);
    \draw[thick, yellow!50] (8.857640906658597, 2.037556055608562) -- (8.857956169197443, 2.0398910632885707);
    \draw[thick, yellow!50] (8.857956169197443, 2.0398910632885707) -- (8.85827509916733, 2.0422255728748455);
    \draw[thick, yellow!50] (8.85827509916733, 2.0422255728748455) -- (8.858597695781325, 2.044559578607216);
    \draw[thick, yellow!50] (8.858597695781325, 2.044559578607216) -- (8.858923958243457, 2.0468930747267544);
    \draw[thick, yellow!50] (8.858923958243457, 2.0468930747267544) -- (8.859253885748705, 2.0492260554757924);
    \draw[thick, yellow!50] (8.859253885748705, 2.0492260554757924) -- (8.859587477483005, 2.0515585150979305);
    \draw[thick, yellow!50] (8.859587477483005, 2.0515585150979305) -- (8.859924732623254, 2.0538904478380573);
    \draw[thick, yellow!50] (8.859924732623254, 2.0538904478380573) -- (8.860265650337306, 2.0562218479423606);
    \draw[thick, yellow!50] (8.860265650337306, 2.0562218479423606) -- (8.860610229783981, 2.058552709658342);
    \draw[thick, yellow!50] (8.860610229783981, 2.058552709658342) -- (8.860958470113067, 2.060883027234832);
    \draw[thick, yellow!50] (8.860958470113067, 2.060883027234832) -- (8.861310370465311, 2.063212794922004);
    \draw[thick, yellow!50] (8.861310370465311, 2.063212794922004) -- (8.861665929972437, 2.065542006971387);
    \draw[thick, yellow!50] (8.861665929972437, 2.065542006971387) -- (8.862025147757134, 2.0678706576358827);
    \draw[thick, yellow!50] (8.862025147757134, 2.0678706576358827) -- (8.862388022933073, 2.0701987411697766);
    \draw[thick, yellow!50] (8.862388022933073, 2.0701987411697766) -- (8.86275455460489, 2.072526251828754);
    \draw[thick, yellow!50] (8.86275455460489, 2.072526251828754) -- (8.863124741868209, 2.074853183869914);
    \draw[thick, yellow!50] (8.863124741868209, 2.074853183869914) -- (8.863498583809626, 2.0771795315517827);
    \draw[thick, yellow!50] (8.863498583809626, 2.0771795315517827) -- (8.863876079506724, 2.079505289134329);
    \draw[thick, yellow!50] (8.863876079506724, 2.079505289134329) -- (8.864257228028073, 2.081830450878977);
    \draw[thick, yellow!50] (8.864257228028073, 2.081830450878977) -- (8.864642028433224, 2.0841550110486207);
    \draw[thick, yellow!50] (8.864642028433224, 2.0841550110486207) -- (8.86503047977272, 2.0864789639076395);
    \draw[thick, yellow!50] (8.86503047977272, 2.0864789639076395) -- (8.865422581088097, 2.088802303721911);
    \draw[thick, yellow!50] (8.865422581088097, 2.088802303721911) -- (8.865818331411885, 2.0911250247588247);
    \draw[thick, yellow!50] (8.865818331411885, 2.0911250247588247) -- (8.866217729767609, 2.0934471212872974);
    \draw[thick, yellow!50] (8.866217729767609, 2.0934471212872974) -- (8.866620775169789, 2.095768587577787);
    \draw[thick, yellow!50] (8.866620775169789, 2.095768587577787) -- (8.867027466623957, 2.098089417902306);
    \draw[thick, yellow!50] (8.867027466623957, 2.098089417902306) -- (8.86743780312664, 2.1004096065344364);
    \draw[thick, yellow!50] (8.86743780312664, 2.1004096065344364) -- (8.86785178366537, 2.102729147749343);
    \draw[thick, yellow!50] (8.86785178366537, 2.102729147749343) -- (8.868269407218696, 2.105048035823789);
    \draw[thick, yellow!50] (8.868269407218696, 2.105048035823789) -- (8.868690672756172, 2.107366265036148);
    \draw[thick, yellow!50] (8.868690672756172, 2.107366265036148) -- (8.869115579238365, 2.1096838296664204);
    \draw[thick, yellow!50] (8.869115579238365, 2.1096838296664204) -- (8.869544125616862, 2.1120007239962453);
    \draw[thick, yellow!50] (8.869544125616862, 2.1120007239962453) -- (8.869976310834266, 2.114316942308917);
    \draw[thick, yellow!50] (8.869976310834266, 2.114316942308917) -- (8.870412133824207, 2.1166324788893967);
    \draw[thick, yellow!50] (8.870412133824207, 2.1166324788893967) -- (8.870851593511333, 2.118947328024328);
    \draw[thick, yellow!50] (8.870851593511333, 2.118947328024328) -- (8.871294688811318, 2.121261484002051);
    \draw[thick, yellow!50] (8.871294688811318, 2.121261484002051) -- (8.871741418630872, 2.123574941112615);
    \draw[thick, yellow!50] (8.871741418630872, 2.123574941112615) -- (8.87219178186773, 2.1258876936477957);
    \draw[thick, yellow!50] (8.87219178186773, 2.1258876936477957) -- (8.872645777410671, 2.128199735901106);
    \draw[thick, yellow!50] (8.872645777410671, 2.128199735901106) -- (8.873103404139503, 2.1305110621678103);
    \draw[thick, yellow!50] (8.873103404139503, 2.1305110621678103) -- (8.873564660925076, 2.132821666744942);
    \draw[thick, yellow!50] (8.873564660925076, 2.132821666744942) -- (8.874029546629286, 2.1351315439313137);
    \draw[thick, yellow!50] (8.874029546629286, 2.1351315439313137) -- (8.874498060105076, 2.1374406880275325);
    \draw[thick, yellow!50] (8.874498060105076, 2.1374406880275325) -- (8.874970200196431, 2.139749093336016);
    \draw[thick, yellow!50] (8.874970200196431, 2.139749093336016) -- (8.875445965738397, 2.1420567541610027);
    \draw[thick, yellow!50] (8.875445965738397, 2.1420567541610027) -- (8.875925355557065, 2.144363664808569);
    \draw[thick, yellow!50] (8.875925355557065, 2.144363664808569) -- (8.876408368469594, 2.1466698195866427);
    \draw[thick, yellow!50] (8.876408368469594, 2.1466698195866427) -- (8.876895003284192, 2.1489752128050155);
    \draw[thick, yellow!50] (8.876895003284192, 2.1489752128050155) -- (8.877385258800139, 2.151279838775359);
    \draw[thick, yellow!50] (8.877385258800139, 2.151279838775359) -- (8.87787913380778, 2.153583691811238);
    \draw[thick, yellow!50] (8.87787913380778, 2.153583691811238) -- (8.878376627088523, 2.1558867662281243);
    \draw[thick, yellow!50] (8.878376627088523, 2.1558867662281243) -- (8.878877737414854, 2.1581890563434096);
    \draw[thick, yellow!50] (8.878877737414854, 2.1581890563434096) -- (8.879382463550337, 2.160490556476423);
    \draw[thick, yellow!50] (8.879382463550337, 2.160490556476423) -- (8.879890804249605, 2.1627912609484414);
    \draw[thick, yellow!50] (8.879890804249605, 2.1627912609484414) -- (8.880402758258382, 2.165091164082705);
    \draw[thick, yellow!50] (8.880402758258382, 2.165091164082705) -- (8.880918324313473, 2.1673902602044324);
    \draw[thick, yellow!50] (8.880918324313473, 2.1673902602044324) -- (8.881437501142765, 2.169688543640831);
    \draw[thick, yellow!50] (8.881437501142765, 2.169688543640831) -- (8.881960287465244, 2.171986008721116);
    \draw[thick, yellow!50] (8.881960287465244, 2.171986008721116) -- (8.882486681990986, 2.17428264977652);
    \draw[thick, yellow!50] (8.882486681990986, 2.17428264977652) -- (8.883016683421165, 2.17657846114031);
    \draw[thick, yellow!50] (8.883016683421165, 2.17657846114031) -- (8.883550290448056, 2.178873437147799);
    \draw[thick, yellow!50] (8.883550290448056, 2.178873437147799) -- (8.884087501755037, 2.181167572136363);
    \draw[thick, yellow!50] (8.884087501755037, 2.181167572136363) -- (8.88462831601659, 2.183460860445451);
    \draw[thick, yellow!50] (8.88462831601659, 2.183460860445451) -- (8.885172731898312, 2.1857532964166024);
    \draw[thick, yellow!50] (8.885172731898312, 2.1857532964166024) -- (8.885720748056908, 2.1880448743934595);
    \draw[thick, yellow!50] (8.885720748056908, 2.1880448743934595) -- (8.886272363140208, 2.190335588721781);
    \draw[thick, yellow!50] (8.886272363140208, 2.190335588721781) -- (8.88682757578715, 2.192625433749457);
    \draw[thick, yellow!50] (8.88682757578715, 2.192625433749457) -- (8.887386384627808, 2.194914403826523);
    \draw[thick, yellow!50] (8.887386384627808, 2.194914403826523) -- (8.88794878828337, 2.1972024933051726);
    \draw[thick, yellow!50] (8.88794878828337, 2.1972024933051726) -- (8.88851478536617, 2.1994896965397723);
    \draw[thick, yellow!50] (8.88851478536617, 2.1994896965397723) -- (8.889084374479658, 2.2017760078868758);
    \draw[thick, yellow!50] (8.889084374479658, 2.2017760078868758) -- (8.889657554218434, 2.2040614217052372);
    \draw[thick, yellow!50] (8.889657554218434, 2.2040614217052372) -- (8.890234323168233, 2.2063459323558248);
    \draw[thick, yellow!50] (8.890234323168233, 2.2063459323558248) -- (8.890814679905933, 2.2086295342018354);
    \draw[thick, yellow!50] (8.890814679905933, 2.2086295342018354) -- (8.891398622999565, 2.210912221608709);
    \draw[thick, yellow!50] (8.891398622999565, 2.210912221608709) -- (8.891986151008306, 2.213193988944141);
    \draw[thick, yellow!50] (8.891986151008306, 2.213193988944141) -- (8.892577262482487, 2.215474830578098);
    \draw[thick, yellow!50] (8.892577262482487, 2.215474830578098) -- (8.893171955963602, 2.217754740882829);
    \draw[thick, yellow!50] (8.893171955963602, 2.217754740882829) -- (8.893770229984302, 2.2200337142328825);
    \draw[thick, yellow!50] (8.893770229984302, 2.2200337142328825) -- (8.894372083068406, 2.2223117450051184);
    \draw[thick, yellow!50] (8.894372083068406, 2.2223117450051184) -- (8.894977513730902, 2.224588827578722);
    \draw[thick, yellow!50] (8.894977513730902, 2.224588827578722) -- (8.89558652047795, 2.2268649563352185);
    \draw[thick, yellow!50] (8.89558652047795, 2.2268649563352185) -- (8.896199101806886, 2.2291401256584864);
    \draw[thick, yellow!50] (8.896199101806886, 2.2291401256584864) -- (8.896815256206226, 2.2314143299347715);
    \draw[thick, yellow!50] (8.896815256206226, 2.2314143299347715) -- (8.89743498215567, 2.2336875635527007);
    \draw[thick, yellow!50] (8.89743498215567, 2.2336875635527007) -- (8.898058278126108, 2.2359598209032967);
    \draw[thick, yellow!50] (8.898058278126108, 2.2359598209032967) -- (8.898685142579616, 2.2382310963799896);
    \draw[thick, yellow!50] (8.898685142579616, 2.2382310963799896) -- (8.89931557396947, 2.240501384378633);
    \draw[thick, yellow!50] (8.89931557396947, 2.240501384378633) -- (8.899949570740144, 2.2427706792975175);
    \draw[thick, yellow!50] (8.899949570740144, 2.2427706792975175) -- (8.900587131327313, 2.245038975537383);
    \draw[thick, yellow!50] (8.900587131327313, 2.245038975537383) -- (8.901228254157859, 2.2473062675014344);
    \draw[thick, yellow!50] (8.901228254157859, 2.2473062675014344) -- (8.901872937649877, 2.249572549595354);
    \draw[thick, yellow!50] (8.901872937649877, 2.249572549595354) -- (8.902521180212673, 2.251837816227315);
    \draw[thick, yellow!50] (8.902521180212673, 2.251837816227315) -- (8.903172980246772, 2.254102061807999);
    \draw[thick, yellow!50] (8.903172980246772, 2.254102061807999) -- (8.903828336143926, 2.2563652807506047);
    \draw[thick, yellow!50] (8.903828336143926, 2.2563652807506047) -- (8.904487246287106, 2.2586274674708626);
    \draw[thick, yellow!50] (8.904487246287106, 2.2586274674708626) -- (8.905149709050516, 2.2608886163870543);
    \draw[thick, yellow!50] (8.905149709050516, 2.2608886163870543) -- (8.905815722799598, 2.2631487219200177);
    \draw[thick, yellow!50] (8.905815722799598, 2.2631487219200177) -- (8.90648528589103, 2.265407778493168);
    \draw[thick, yellow!50] (8.90648528589103, 2.265407778493168) -- (8.907158396672727, 2.2676657805325076);
    \draw[thick, yellow!50] (8.907158396672727, 2.2676657805325076) -- (8.90783505348386, 2.2699227224666405);
    \draw[thick, yellow!50] (8.90783505348386, 2.2699227224666405) -- (8.908515254654843, 2.2721785987267875);
    \draw[thick, yellow!50] (8.908515254654843, 2.2721785987267875) -- (8.909198998507346, 2.2744334037467975);
    \draw[thick, yellow!50] (8.909198998507346, 2.2744334037467975) -- (8.9098862833543, 2.276687131963164);
    \draw[thick, yellow!50] (8.9098862833543, 2.276687131963164) -- (8.9105771074999, 2.2789397778150358);
    \draw[thick, yellow!50] (8.9105771074999, 2.2789397778150358) -- (8.911271469239605, 2.281191335744234);
    \draw[thick, yellow!50] (8.911271469239605, 2.281191335744234) -- (8.911969366860145, 2.283441800195262);
    \draw[thick, yellow!50] (8.911969366860145, 2.283441800195262) -- (8.912670798639528, 2.285691165615324);
    \draw[thick, yellow!50] (8.912670798639528, 2.285691165615324) -- (8.913375762847043, 2.287939426454334);
    \draw[thick, yellow!50] (8.913375762847043, 2.287939426454334) -- (8.914084257743255, 2.2901865771649312);
    \draw[thick, yellow!50] (8.914084257743255, 2.2901865771649312) -- (8.91479628158003, 2.292432612202495);
    \draw[thick, yellow!50] (8.91479628158003, 2.292432612202495) -- (8.915511832600515, 2.2946775260251573);
    \draw[thick, yellow!50] (8.915511832600515, 2.2946775260251573) -- (8.916230909039163, 2.296921313093817);
    \draw[thick, yellow!50] (8.916230909039163, 2.296921313093817) -- (8.916953509121722, 2.2991639678721514);
    \draw[thick, yellow!50] (8.916953509121722, 2.2991639678721514) -- (8.917679631065248, 2.301405484826633);
    \draw[thick, yellow!50] (8.917679631065248, 2.301405484826633) -- (8.918409273078106, 2.303645858426542);
    \draw[thick, yellow!50] (8.918409273078106, 2.303645858426542) -- (8.91914243335998, 2.305885083143979);
    \draw[thick, yellow!50] (8.91914243335998, 2.305885083143979) -- (8.919879110101869, 2.30812315345388);
    \draw[thick, yellow!50] (8.919879110101869, 2.30812315345388) -- (8.920619301486097, 2.3103600638340285);
    \draw[thick, yellow!50] (8.920619301486097, 2.3103600638340285) -- (8.921363005686313, 2.312595808765071);
    \draw[thick, yellow!50] (8.921363005686313, 2.312595808765071) -- (8.9221102208675, 2.314830382730528);
    \draw[thick, yellow!50] (8.9221102208675, 2.314830382730528) -- (8.922860945185985, 2.317063780216812);
    \draw[thick, yellow!50] (8.922860945185985, 2.317063780216812) -- (8.923615176789422, 2.3192959957132353);
    \draw[thick, yellow!50] (8.923615176789422, 2.3192959957132353) -- (8.924372913816825, 2.321527023712029);
    \draw[thick, yellow!50] (8.924372913816825, 2.321527023712029) -- (8.925134154398553, 2.323756858708353);
    \draw[thick, yellow!50] (8.925134154398553, 2.323756858708353) -- (8.925898896656319, 2.3259854952003107);
    \draw[thick, yellow!50] (8.925898896656319, 2.3259854952003107) -- (8.926667138703198, 2.3282129276889636);
    \draw[thick, yellow!50] (8.926667138703198, 2.3282129276889636) -- (8.927438878643628, 2.3304391506783433);
    \draw[thick, yellow!50] (8.927438878643628, 2.3304391506783433) -- (8.928214114573422, 2.332664158675466);
    \draw[thick, yellow!50] (8.928214114573422, 2.332664158675466) -- (8.928992844579756, 2.334887946190346);
    \draw[thick, yellow!50] (8.928992844579756, 2.334887946190346) -- (8.929775066741193, 2.337110507736007);
    \draw[thick, yellow!50] (8.929775066741193, 2.337110507736007) -- (8.930560779127681, 2.3393318378285013);
    \draw[thick, yellow!50] (8.930560779127681, 2.3393318378285013) -- (8.93134997980055, 2.341551930986917);
    \draw[thick, yellow!50] (8.93134997980055, 2.341551930986917) -- (8.932142666812524, 2.3437707817333946);
    \draw[thick, yellow!50] (8.932142666812524, 2.3437707817333946) -- (8.932938838207729, 2.3459883845931406);
    \draw[thick, yellow!50] (8.932938838207729, 2.3459883845931406) -- (8.933738492021694, 2.348204734094441);
    \draw[thick, yellow!50] (8.933738492021694, 2.348204734094441) -- (8.934541626281348, 2.350419824768673);
    \draw[thick, yellow!50] (8.934541626281348, 2.350419824768673) -- (8.935348239005037, 2.3526336511503207);
    \draw[thick, yellow!50] (8.935348239005037, 2.3526336511503207) -- (8.936158328202529, 2.3548462077769874);
    \draw[thick, yellow!50] (8.936158328202529, 2.3548462077769874) -- (8.936971891875006, 2.3570574891894105);
    \draw[thick, yellow!50] (8.936971891875006, 2.3570574891894105) -- (8.937788928015081, 2.359267489931472);
    \draw[thick, yellow!50] (8.937788928015081, 2.359267489931472) -- (8.938609434606796, 2.3614762045502147);
    \draw[thick, yellow!50] (8.938609434606796, 2.3614762045502147) -- (8.939433409625638, 2.3636836275958553);
    \draw[thick, yellow!50] (8.939433409625638, 2.3636836275958553) -- (8.940260851038527, 2.3658897536217967);
    \draw[thick, yellow!50] (8.940260851038527, 2.3658897536217967) -- (8.941091756803834, 2.3680945771846424);
    \draw[thick, yellow!50] (8.941091756803834, 2.3680945771846424) -- (8.941926124871381, 2.3702980928442097);
    \draw[thick, yellow!50] (8.941926124871381, 2.3702980928442097) -- (8.94276395318245, 2.372500295163541);
    \draw[thick, yellow!50] (8.94276395318245, 2.372500295163541) -- (8.943605239669779, 2.3747011787089236);
    \draw[thick, yellow!50] (8.943605239669779, 2.3747011787089236) -- (8.94444998225758, 2.3769007380498945);
    \draw[thick, yellow!50] (8.94444998225758, 2.3769007380498945) -- (8.945298178861538, 2.37909896775926);
    \draw[thick, yellow!50] (8.945298178861538, 2.37909896775926) -- (8.946149827388805, 2.381295862413107);
    \draw[thick, yellow!50] (8.946149827388805, 2.381295862413107) -- (8.947004925738028, 2.3834914165908163);
    \draw[thick, yellow!50] (8.947004925738028, 2.3834914165908163) -- (8.947863471799335, 2.3856856248750757);
    \draw[thick, yellow!50] (8.947863471799335, 2.3856856248750757) -- (8.94872546345435, 2.387878481851895);
    \draw[thick, yellow!50] (8.94872546345435, 2.387878481851895) -- (8.949590898576192, 2.3900699821106177);
    \draw[thick, yellow!50] (8.949590898576192, 2.3900699821106177) -- (8.95045977502949, 2.392260120243934);
    \draw[thick, yellow!50] (8.95045977502949, 2.392260120243934) -- (8.951332090670373, 2.3944488908478965);
    \draw[thick, yellow!50] (8.951332090670373, 2.3944488908478965) -- (8.95220784334649, 2.396636288521931);
    \draw[thick, yellow!50] (8.95220784334649, 2.396636288521931) -- (8.95308703089701, 2.3988223078688513);
    \draw[thick, yellow!50] (8.95308703089701, 2.3988223078688513) -- (8.953969651152626, 2.4010069434948713);
    \draw[thick, yellow!50] (8.953969651152626, 2.4010069434948713) -- (8.954855701935557, 2.403190190009621);
    \draw[thick, yellow!50] (8.954855701935557, 2.403190190009621) -- (8.955745181059562, 2.4053720420261557);
    \draw[thick, yellow!50] (8.955745181059562, 2.4053720420261557) -- (8.956638086329942, 2.407552494160973);
    \draw[thick, yellow!50] (8.956638086329942, 2.407552494160973) -- (8.957534415543538, 2.4097315410340236);
    \draw[thick, yellow!50] (8.957534415543538, 2.4097315410340236) -- (8.95843416648875, 2.411909177268726);
    \draw[thick, yellow!50] (8.95843416648875, 2.411909177268726) -- (8.959337336945532, 2.4140853974919794);
    \draw[thick, yellow!50] (8.959337336945532, 2.4140853974919794) -- (8.960243924685399, 2.4162601963341768);
    \draw[thick, yellow!50] (8.960243924685399, 2.4162601963341768) -- (8.961153927471436, 2.418433568429218);
    \draw[thick, yellow!50] (8.961153927471436, 2.418433568429218) -- (8.962067343058301, 2.420605508414524);
    \draw[thick, yellow!50] (8.962067343058301, 2.420605508414524) -- (8.962984169192236, 2.422776010931048);
    \draw[thick, yellow!50] (8.962984169192236, 2.422776010931048) -- (8.963904403611057, 2.424945070623291);
    \draw[thick, yellow!50] (8.963904403611057, 2.424945070623291) -- (8.964828044044182, 2.427112682139314);
    \draw[thick, yellow!50] (8.964828044044182, 2.427112682139314) -- (8.96575508821262, 2.4292788401307517);
    \draw[thick, yellow!50] (8.96575508821262, 2.4292788401307517) -- (8.966685533828977, 2.431443539252823);
    \draw[thick, yellow!50] (8.966685533828977, 2.431443539252823) -- (8.967619378597476, 2.4336067741643492);
    \draw[thick, yellow!50] (8.967619378597476, 2.4336067741643492) -- (8.968556620213947, 2.4357685395277633);
    \draw[thick, yellow!50] (8.968556620213947, 2.4357685395277633) -- (8.969497256365838, 2.437928830009123);
    \draw[thick, yellow!50] (8.969497256365838, 2.437928830009123) -- (8.970441284732223, 2.4400876402781275);
    \draw[thick, yellow!50] (8.970441284732223, 2.4400876402781275) -- (8.971388702983806, 2.4422449650081273);
    \draw[thick, yellow!50] (8.971388702983806, 2.4422449650081273) -- (8.972339508782927, 2.4444007988761367);
    \draw[thick, yellow!50] (8.972339508782927, 2.4444007988761367) -- (8.973293699783568, 2.446555136562851);
    \draw[thick, yellow!50] (8.973293699783568, 2.446555136562851) -- (8.974251273631356, 2.4487079727526555);
    \draw[thick, yellow!50] (8.974251273631356, 2.4487079727526555) -- (8.975212227963572, 2.450859302133641);
    \draw[thick, yellow!50] (8.975212227963572, 2.450859302133641) -- (8.97617656040916, 2.453009119397617);
    \draw[thick, yellow!50] (8.97617656040916, 2.453009119397617) -- (8.977144268588722, 2.4551574192401215);
    \draw[thick, yellow!50] (8.977144268588722, 2.4551574192401215) -- (8.978115350114537, 2.4573041963604396);
    \draw[thick, yellow!50] (8.978115350114537, 2.4573041963604396) -- (8.979089802590558, 2.4594494454616114);
    \draw[thick, yellow!50] (8.979089802590558, 2.4594494454616114) -- (8.980067623612417, 2.4615931612504482);
    \draw[thick, yellow!50] (8.980067623612417, 2.4615931612504482) -- (8.98104881076744, 2.4637353384375444);
    \draw[thick, yellow!50] (8.98104881076744, 2.4637353384375444) -- (8.982033361634645, 2.465875971737291);
    \draw[thick, yellow!50] (8.982033361634645, 2.465875971737291) -- (8.983021273784752, 2.468015055867888);
    \draw[thick, yellow!50] (8.983021273784752, 2.468015055867888) -- (8.984012544780185, 2.4701525855513577);
    \draw[thick, yellow!50] (8.984012544780185, 2.4701525855513577) -- (8.985007172175079, 2.4722885555135585);
    \draw[thick, yellow!50] (8.985007172175079, 2.4722885555135585) -- (8.986005153515293, 2.4744229604841963);
    \draw[thick, yellow!50] (8.986005153515293, 2.4744229604841963) -- (8.987006486338409, 2.4765557951968393);
    \draw[thick, yellow!50] (8.987006486338409, 2.4765557951968393) -- (8.988011168173731, 2.47868705438893);
    \draw[thick, yellow!50] (8.988011168173731, 2.47868705438893) -- (8.989019196542312, 2.480816732801798);
    \draw[thick, yellow!50] (8.989019196542312, 2.480816732801798) -- (8.99003056895694, 2.482944825180674);
    \draw[thick, yellow!50] (8.99003056895694, 2.482944825180674) -- (8.991045282922155, 2.4850713262747);
    \draw[thick, yellow!50] (8.991045282922155, 2.4850713262747) -- (8.992063335934251, 2.487196230836948);
    \draw[thick, yellow!50] (8.992063335934251, 2.487196230836948) -- (8.993084725481282, 2.4893195336244265);
    \draw[thick, yellow!50] (8.993084725481282, 2.4893195336244265) -- (8.994109449043075, 2.491441229398096);
    \draw[thick, yellow!50] (8.994109449043075, 2.491441229398096) -- (8.99513750409122, 2.4935613129228846);
    \draw[thick, yellow!50] (8.99513750409122, 2.4935613129228846) -- (8.9961688880891, 2.4956797789676965);
    \draw[thick, yellow!50] (8.9961688880891, 2.4956797789676965) -- (8.997203598491872, 2.4977966223054264);
    \draw[thick, yellow!50] (8.997203598491872, 2.4977966223054264) -- (8.998241632746495, 2.4999118377129745);
    \draw[thick, yellow!50] (8.998241632746495, 2.4999118377129745) -- (8.99928298829172, 2.5020254199712575);
    \draw[thick, yellow!50] (8.99928298829172, 2.5020254199712575) -- (9.000327662558107, 2.5041373638652207);
    \draw[thick, yellow!50] (9.000327662558107, 2.5041373638652207) -- (9.001375652968026, 2.506247664183852);
    \draw[thick, yellow!50] (9.001375652968026, 2.506247664183852) -- (9.002426956935667, 2.508356315720196);
    \draw[thick, yellow!50] (9.002426956935667, 2.508356315720196) -- (9.003481571867036, 2.5104633132713645);
    \draw[thick, yellow!50] (9.003481571867036, 2.5104633132713645) -- (9.004539495159982, 2.51256865163855);
    \draw[thick, yellow!50] (9.004539495159982, 2.51256865163855) -- (9.005600724204179, 2.51467232562704);
    \draw[thick, yellow!50] (9.005600724204179, 2.51467232562704) -- (9.006665256381154, 2.5167743300462284);
    \draw[thick, yellow!50] (9.006665256381154, 2.5167743300462284) -- (9.007733089064278, 2.5188746597096268);
    \draw[thick, yellow!50] (9.007733089064278, 2.5188746597096268) -- (9.008804219618778, 2.520973309434882);
    \draw[thick, yellow!50] (9.008804219618778, 2.520973309434882) -- (9.009878645401752, 2.523070274043783);
    \draw[thick, yellow!50] (9.009878645401752, 2.523070274043783) -- (9.010956363762153, 2.5251655483622795);
    \draw[thick, yellow!50] (9.010956363762153, 2.5251655483622795) -- (9.012037372040824, 2.5272591272204896);
    \draw[thick, yellow!50] (9.012037372040824, 2.5272591272204896) -- (9.013121667570484, 2.5293510054527157);
    \draw[thick, yellow!50] (9.013121667570484, 2.5293510054527157) -- (9.014209247675739, 2.531441177897456);
    \draw[thick, yellow!50] (9.014209247675739, 2.531441177897456) -- (9.015300109673094, 2.5335296393974183);
    \draw[thick, yellow!50] (9.015300109673094, 2.5335296393974183) -- (9.016394250870956, 2.535616384799532);
    \draw[thick, yellow!50] (9.016394250870956, 2.535616384799532) -- (9.01749166856964, 2.537701408954958);
    \draw[thick, yellow!50] (9.01749166856964, 2.537701408954958) -- (9.01859236006138, 2.5397847067191086);
    \draw[thick, yellow!50] (9.01859236006138, 2.5397847067191086) -- (9.019696322630324, 2.541866272951653);
    \draw[thick, yellow!50] (9.019696322630324, 2.541866272951653) -- (9.020803553552557, 2.5439461025165335);
    \draw[thick, yellow!50] (9.020803553552557, 2.5439461025165335) -- (9.021914050096095, 2.5460241902819774);
    \draw[thick, yellow!50] (9.021914050096095, 2.5460241902819774) -- (9.0230278095209, 2.548100531120509);
    \draw[thick, yellow!50] (9.0230278095209, 2.548100531120509) -- (9.024144829078882, 2.5501751199089653);
    \draw[thick, yellow!50] (9.024144829078882, 2.5501751199089653) -- (9.025265106013904, 2.5522479515285035);
    \draw[thick, yellow!50] (9.025265106013904, 2.5522479515285035) -- (9.026388637561796, 2.554319020864617);
    \draw[thick, yellow!50] (9.026388637561796, 2.554319020864617) -- (9.027515420950355, 2.55638832280715);
    \draw[thick, yellow!50] (9.027515420950355, 2.55638832280715) -- (9.028645453399353, 2.558455852250304);
    \draw[thick, yellow!50] (9.028645453399353, 2.558455852250304) -- (9.02977873212055, 2.5605216040926564);
    \draw[thick, yellow!50] (9.02977873212055, 2.5605216040926564) -- (9.03091525431769, 2.5625855732371696);
    \draw[thick, yellow!50] (9.03091525431769, 2.5625855732371696) -- (9.032055017186522, 2.564647754591205);
    \draw[thick, yellow!50] (9.032055017186522, 2.564647754591205) -- (9.033198017914794, 2.5667081430665353);
    \draw[thick, yellow!50] (9.033198017914794, 2.5667081430665353) -- (9.03434425368226, 2.5687667335793565);
    \draw[thick, yellow!50] (9.03434425368226, 2.5687667335793565) -- (9.035493721660703, 2.570823521050301);
    \draw[thick, yellow!50] (9.035493721660703, 2.570823521050301) -- (9.036646419013923, 2.5728785004044505);
    \draw[thick, yellow!50] (9.036646419013923, 2.5728785004044505) -- (9.037802342897752, 2.5749316665713478);
    \draw[thick, yellow!50] (9.037802342897752, 2.5749316665713478) -- (9.038961490460066, 2.576983014485009);
    \draw[thick, yellow!50] (9.038961490460066, 2.576983014485009) -- (9.040123858840781, 2.5790325390839377);
    \draw[thick, yellow!50] (9.040123858840781, 2.5790325390839377) -- (9.04128944517187, 2.581080235311135);
    \draw[thick, yellow!50] (9.04128944517187, 2.581080235311135) -- (9.042458246577363, 2.5831260981141146);
    \draw[thick, yellow!50] (9.042458246577363, 2.5831260981141146) -- (9.04363026017336, 2.585170122444913);
    \draw[thick, yellow!50] (9.04363026017336, 2.585170122444913) -- (9.044805483068036, 2.5872123032601038);
    \draw[thick, yellow!50] (9.044805483068036, 2.5872123032601038) -- (9.04598391236164, 2.5892526355208085);
    \draw[thick, yellow!50] (9.04598391236164, 2.5892526355208085) -- (9.04716554514652, 2.5912911141927095);
    \draw[thick, yellow!50] (9.04716554514652, 2.5912911141927095) -- (9.048350378507113, 2.5933277342460643);
    \draw[thick, yellow!50] (9.048350378507113, 2.5933277342460643) -- (9.049538409519958, 2.5953624906557153);
    \draw[thick, yellow!50] (9.049538409519958, 2.5953624906557153) -- (9.05072963525371, 2.597395378401103);
    \draw[thick, yellow!50] (9.05072963525371, 2.597395378401103) -- (9.051924052769136, 2.5994263924662793);
    \draw[thick, yellow!50] (9.051924052769136, 2.5994263924662793) -- (9.05312165911913, 2.601455527839918);
    \draw[thick, yellow!50] (9.05312165911913, 2.601455527839918) -- (9.05432245134872, 2.60348277951533);
    \draw[thick, yellow!50] (9.05432245134872, 2.60348277951533) -- (9.055526426495064, 2.605508142490473);
    \draw[thick, yellow!50] (9.055526426495064, 2.605508142490473) -- (9.056733581587478, 2.607531611767966);
    \draw[thick, yellow!50] (9.056733581587478, 2.607531611767966) -- (9.057943913647428, 2.609553182355099);
    \draw[thick, yellow!50] (9.057943913647428, 2.609553182355099) -- (9.059157419688535, 2.6115728492638466);
    \draw[thick, yellow!50] (9.059157419688535, 2.6115728492638466) -- (9.060374096716597, 2.6135906075108837);
    \draw[thick, yellow!50] (9.060374096716597, 2.6135906075108837) -- (9.061593941729585, 2.6156064521175906);
    \draw[thick, yellow!50] (9.061593941729585, 2.6156064521175906) -- (9.06281695171765, 2.617620378110072);
    \draw[thick, yellow!50] (9.06281695171765, 2.617620378110072) -- (9.064043123663138, 2.6196323805191652);
    \draw[thick, yellow!50] (9.064043123663138, 2.6196323805191652) -- (9.065272454540592, 2.6216424543804546);
    \draw[thick, yellow!50] (9.065272454540592, 2.6216424543804546) -- (9.066504941316758, 2.6236505947342827);
    \draw[thick, yellow!50] (9.066504941316758, 2.6236505947342827) -- (9.067740580950602, 2.625656796625763);
    \draw[thick, yellow!50] (9.067740580950602, 2.625656796625763) -- (9.0689793703933, 2.6276610551047916);
    \draw[thick, yellow!50] (9.0689793703933, 2.6276610551047916) -- (9.070221306588266, 2.6296633652260595);
    \draw[thick, yellow!50] (9.070221306588266, 2.6296633652260595) -- (9.071466386471146, 2.631663722049066);
    \draw[thick, yellow!50] (9.071466386471146, 2.631663722049066) -- (9.072714606969829, 2.633662120638129);
    \draw[thick, yellow!50] (9.072714606969829, 2.633662120638129) -- (9.07396596500445, 2.6356585560624);
    \draw[thick, yellow!50] (9.07396596500445, 2.6356585560624) -- (9.075220457487415, 2.6376530233958713);
    \draw[thick, yellow!50] (9.075220457487415, 2.6376530233958713) -- (9.076478081323385, 2.6396455177173936);
    \draw[thick, yellow!50] (9.076478081323385, 2.6396455177173936) -- (9.077738833409299, 2.641636034110686);
    \draw[thick, yellow!50] (9.077738833409299, 2.641636034110686) -- (9.079002710634375, 2.643624567664346);
    \draw[thick, yellow!50] (9.079002710634375, 2.643624567664346) -- (9.080269709880122, 2.645611113471866);
    \draw[thick, yellow!50] (9.080269709880122, 2.645611113471866) -- (9.081539828020347, 2.6475956666316405);
    \draw[thick, yellow!50] (9.081539828020347, 2.6475956666316405) -- (9.082813061921158, 2.6495782222469826);
    \draw[thick, yellow!50] (9.082813061921158, 2.6495782222469826) -- (9.08408940844098, 2.651558775426133);
    \draw[thick, yellow!50] (9.08408940844098, 2.651558775426133) -- (9.08536886443055, 2.6535373212822737);
    \draw[thick, yellow!50] (9.08536886443055, 2.6535373212822737) -- (9.086651426732939, 2.65551385493354);
    \draw[thick, yellow!50] (9.086651426732939, 2.65551385493354) -- (9.087937092183555, 2.657488371503031);
    \draw[thick, yellow!50] (9.087937092183555, 2.657488371503031) -- (9.089225857610142, 2.659460866118823);
    \draw[thick, yellow!50] (9.089225857610142, 2.659460866118823) -- (9.090517719832803, 2.661431333913983);
    \draw[thick, yellow!50] (9.090517719832803, 2.661431333913983) -- (9.091812675663995, 2.663399770026576);
    \draw[thick, yellow!50] (9.091812675663995, 2.663399770026576) -- (9.093110721908543, 2.6653661695996824);
    \draw[thick, yellow!50] (9.093110721908543, 2.6653661695996824) -- (9.09441185536365, 2.667330527781407);
    \draw[thick, yellow!50] (9.09441185536365, 2.667330527781407) -- (9.095716072818892, 2.66929283972489);
    \draw[thick, yellow!50] (9.095716072818892, 2.66929283972489) -- (9.097023371056245, 2.6712531005883235);
    \draw[thick, yellow!50] (9.097023371056245, 2.6712531005883235) -- (9.098333746850086, 2.6732113055349576);
    \draw[thick, yellow!50] (9.098333746850086, 2.6732113055349576) -- (9.099647196967185, 2.6751674497331157);
    \draw[thick, yellow!50] (9.099647196967185, 2.6751674497331157) -- (9.100963718166739, 2.677121528356208);
    \draw[thick, yellow!50] (9.100963718166739, 2.677121528356208) -- (9.10228330720036, 2.679073536582739);
    \draw[thick, yellow!50] (9.10228330720036, 2.679073536582739) -- (9.103605960812096, 2.6810234695963224);
    \draw[thick, yellow!50] (9.103605960812096, 2.6810234695963224) -- (9.10493167573843, 2.6829713225856917);
    \draw[thick, yellow!50] (9.10493167573843, 2.6829713225856917) -- (9.10626044870829, 2.6849170907447144);
    \draw[thick, yellow!50] (9.10626044870829, 2.6849170907447144) -- (9.107592276443064, 2.6868607692724);
    \draw[thick, yellow!50] (9.107592276443064, 2.6868607692724) -- (9.108927155656598, 2.688802353372916);
    \draw[thick, yellow!50] (9.108927155656598, 2.688802353372916) -- (9.110265083055209, 2.690741838255596);
    \draw[thick, yellow!50] (9.110265083055209, 2.690741838255596) -- (9.111606055337695, 2.692679219134954);
    \draw[thick, yellow!50] (9.111606055337695, 2.692679219134954) -- (9.112950069195342, 2.6946144912306944);
    \draw[thick, yellow!50] (9.112950069195342, 2.6946144912306944) -- (9.114297121311928, 2.6965476497677274);
    \draw[thick, yellow!50] (9.114297121311928, 2.6965476497677274) -- (9.115647208363734, 2.698478689976175);
    \draw[thick, yellow!50] (9.115647208363734, 2.698478689976175) -- (9.117000327019559, 2.700407607091388);
    \draw[thick, yellow!50] (9.117000327019559, 2.700407607091388) -- (9.118356473940713, 2.7023343963539554);
    \draw[thick, ->, yellow!50] (9.117000327019559, 2.700407607091388) -- (9.118356473940713, 2.7023343963539554);
    \draw[thick, yellow!50] (9.118356473940713, 2.7023343963539554) -- (9.119715645781039, 2.704259053009716);
    \draw[thick, yellow!50] (9.119715645781039, 2.704259053009716) -- (9.121077839186917, 2.7061815723097706);
    \draw[thick, yellow!50] (9.121077839186917, 2.7061815723097706) -- (9.12244305079727, 2.7081019495104943);
    \draw[thick, yellow!50] (9.12244305079727, 2.7081019495104943) -- (9.12381127724357, 2.7100201798735473);
    \draw[thick, yellow!50] (9.12381127724357, 2.7100201798735473) -- (9.125182515149861, 2.7119362586658866);
    \draw[thick, yellow!50] (9.125182515149861, 2.7119362586658866) -- (9.126556761132747, 2.7138501811597786);
    \draw[thick, yellow!50] (9.126556761132747, 2.7138501811597786) -- (9.12793401180141, 2.715761942632809);
    \draw[thick, yellow!50] (9.12793401180141, 2.715761942632809) -- (9.129314263757623, 2.717671538367897);
    \draw[thick, yellow!50] (9.129314263757623, 2.717671538367897) -- (9.130697513595752, 2.719578963653305);
    \draw[thick, yellow!50] (9.130697513595752, 2.719578963653305) -- (9.132083757902766, 2.7214842137826505);
    \draw[thick, yellow!50] (9.132083757902766, 2.7214842137826505) -- (9.133472993258245, 2.723387284054919);
    \draw[thick, yellow!50] (9.133472993258245, 2.723387284054919) -- (9.134865216234386, 2.7252881697744726);
    \draw[thick, yellow!50] (9.134865216234386, 2.7252881697744726) -- (9.13626042339602, 2.727186866251065);
    \draw[thick, yellow!50] (9.13626042339602, 2.727186866251065) -- (9.137658611300612, 2.7290833687998517);
    \draw[thick, yellow!50] (9.137658611300612, 2.7290833687998517) -- (9.13905977649827, 2.7309776727414015);
    \draw[thick, yellow!50] (9.13905977649827, 2.7309776727414015) -- (9.14046391553176, 2.732869773401707);
    \draw[thick, yellow!50] (9.14046391553176, 2.732869773401707) -- (9.141871024936506, 2.7347596661121982);
    \draw[thick, yellow!50] (9.141871024936506, 2.7347596661121982) -- (9.14328110124061, 2.736647346209753);
    \draw[thick, yellow!50] (9.14328110124061, 2.736647346209753) -- (9.144694140964848, 2.738532809036708);
    \draw[thick, yellow!50] (9.144694140964848, 2.738532809036708) -- (9.146110140622682, 2.7404160499408716);
    \draw[thick, yellow!50] (9.146110140622682, 2.7404160499408716) -- (9.147529096720273, 2.7422970642755335);
    \draw[thick, yellow!50] (9.147529096720273, 2.7422970642755335) -- (9.148951005756494, 2.7441758473994784);
    \draw[thick, yellow!50] (9.148951005756494, 2.7441758473994784) -- (9.15037586422292, 2.746052394676995);
    \draw[thick, yellow!50] (9.15037586422292, 2.746052394676995) -- (9.151803668603854, 2.7479267014778896);
    \draw[thick, yellow!50] (9.151803668603854, 2.7479267014778896) -- (9.153234415376334, 2.7497987631774974);
    \draw[thick, yellow!50] (9.153234415376334, 2.7497987631774974) -- (9.154668101010133, 2.751668575156691);
    \draw[thick, yellow!50] (9.154668101010133, 2.751668575156691) -- (9.156104721967775, 2.753536132801896);
    \draw[thick, yellow!50] (9.156104721967775, 2.753536132801896) -- (9.157544274704541, 2.755401431505099);
    \draw[thick, yellow!50] (9.157544274704541, 2.755401431505099) -- (9.158986755668476, 2.757264466663862);
    \draw[thick, yellow!50] (9.158986755668476, 2.757264466663862) -- (9.1604321613004, 2.7591252336813294);
    \draw[thick, yellow!50] (9.1604321613004, 2.7591252336813294) -- (9.161880488033924, 2.7609837279662446);
    \draw[thick, yellow!50] (9.161880488033924, 2.7609837279662446) -- (9.16333173229544, 2.7628399449329573);
    \draw[thick, yellow!50] (9.16333173229544, 2.7628399449329573) -- (9.164785890504152, 2.7646938800014365);
    \draw[thick, yellow!50] (9.164785890504152, 2.7646938800014365) -- (9.166242959072065, 2.766545528597282);
    \draw[thick, yellow!50] (9.166242959072065, 2.766545528597282) -- (9.16770293440401, 2.7683948861517353);
    \draw[thick, yellow!50] (9.16770293440401, 2.7683948861517353) -- (9.169165812897642, 2.77024194810169);
    \draw[thick, yellow!50] (9.169165812897642, 2.77024194810169) -- (9.170631590943453, 2.7720867098897046);
    \draw[thick, yellow!50] (9.170631590943453, 2.7720867098897046) -- (9.172100264924781, 2.7739291669640123);
    \draw[thick, yellow!50] (9.172100264924781, 2.7739291669640123) -- (9.17357183121782, 2.775769314778534);
    \draw[thick, yellow!50] (9.17357183121782, 2.775769314778534) -- (9.175046286191629, 2.7776071487928875);
    \draw[thick, yellow!50] (9.175046286191629, 2.7776071487928875) -- (9.176523626208132, 2.7794426644724);
    \draw[thick, yellow!50] (9.176523626208132, 2.7794426644724) -- (9.178003847622143, 2.7812758572881195);
    \draw[thick, yellow!50] (9.178003847622143, 2.7812758572881195) -- (9.17948694678136, 2.7831067227168242);
    \draw[thick, yellow!50] (9.17948694678136, 2.7831067227168242) -- (9.180972920026385, 2.784935256241037);
    \draw[thick, yellow!50] (9.180972920026385, 2.784935256241037) -- (9.182461763690727, 2.7867614533490315);
    \draw[thick, yellow!50] (9.182461763690727, 2.7867614533490315) -- (9.18395347410081, 2.7885853095348496);
    \draw[thick, yellow!50] (9.18395347410081, 2.7885853095348496) -- (9.18544804757599, 2.7904068202983057);
    \draw[thick, yellow!50] (9.18544804757599, 2.7904068202983057) -- (9.186945480428555, 2.7922259811450045);
    \draw[thick, yellow!50] (9.186945480428555, 2.7922259811450045) -- (9.188445768963737, 2.7940427875863465);
    \draw[thick, yellow!50] (9.188445768963737, 2.7940427875863465) -- (9.189948909479723, 2.795857235139543);
    \draw[thick, yellow!50] (9.189948909479723, 2.795857235139543) -- (9.191454898267665, 2.7976693193276247);
    \draw[thick, yellow!50] (9.191454898267665, 2.7976693193276247) -- (9.192963731611682, 2.7994790356794548);
    \draw[thick, yellow!50] (9.192963731611682, 2.7994790356794548) -- (9.194475405788879, 2.8012863797297363);
    \draw[thick, yellow!50] (9.194475405788879, 2.8012863797297363) -- (9.195989917069355, 2.8030913470190293);
    \draw[thick, yellow!50] (9.195989917069355, 2.8030913470190293) -- (9.197507261716197, 2.8048939330937555);
    \draw[thick, yellow!50] (9.197507261716197, 2.8048939330937555) -- (9.199027435985512, 2.806694133506213);
    \draw[thick, yellow!50] (9.199027435985512, 2.806694133506213) -- (9.20055043612642, 2.8084919438145866);
    \draw[thick, yellow!50] (9.20055043612642, 2.8084919438145866) -- (9.20207625838107, 2.810287359582957);
    \draw[thick, yellow!50] (9.20207625838107, 2.810287359582957) -- (9.203604898984647, 2.8120803763813162);
    \draw[thick, yellow!50] (9.203604898984647, 2.8120803763813162) -- (9.20513635416538, 2.813870989785572);
    \draw[thick, yellow!50] (9.20513635416538, 2.813870989785572) -- (9.20667062014456, 2.815659195377564);
    \draw[thick, yellow!50] (9.20667062014456, 2.815659195377564) -- (9.208207693136536, 2.8174449887450734);
    \draw[thick, yellow!50] (9.208207693136536, 2.8174449887450734) -- (9.209747569348732, 2.819228365481832);
    \draw[thick, yellow!50] (9.209747569348732, 2.819228365481832) -- (9.211290244981658, 2.8210093211875344);
    \draw[thick, yellow!50] (9.211290244981658, 2.8210093211875344) -- (9.212835716228915, 2.822787851467851);
    \draw[thick, yellow!50] (9.212835716228915, 2.822787851467851) -- (9.214383979277205, 2.8245639519344334);
    \draw[thick, yellow!50] (9.214383979277205, 2.8245639519344334) -- (9.215935030306346, 2.8263376182049313);
    \draw[thick, yellow!50] (9.215935030306346, 2.8263376182049313) -- (9.21748886548927, 2.8281088459029995);
    \draw[thick, yellow!50] (9.21748886548927, 2.8281088459029995) -- (9.219045480992047, 2.8298776306583098);
    \draw[thick, yellow!50] (9.219045480992047, 2.8298776306583098) -- (9.22060487297388, 2.831643968106561);
    \draw[thick, yellow!50] (9.22060487297388, 2.831643968106561) -- (9.222167037587123, 2.833407853889491);
    \draw[thick, yellow!50] (9.222167037587123, 2.833407853889491) -- (9.223731970977296, 2.835169283654888);
    \draw[thick, yellow!50] (9.223731970977296, 2.835169283654888) -- (9.225299669283077, 2.8369282530565982);
    \draw[thick, yellow!50] (9.225299669283077, 2.8369282530565982) -- (9.226870128636326, 2.8386847577545398);
    \draw[thick, yellow!50] (9.226870128636326, 2.8386847577545398) -- (9.228443345162091, 2.8404387934147124);
    \draw[thick, yellow!50] (9.228443345162091, 2.8404387934147124) -- (9.23001931497862, 2.842190355709206);
    \draw[thick, yellow!50] (9.23001931497862, 2.842190355709206) -- (9.23159803419736, 2.843939440316217);
    \draw[thick, yellow!50] (9.23159803419736, 2.843939440316217) -- (9.23317949892298, 2.8456860429200503);
    \draw[thick, yellow!50] (9.23317949892298, 2.8456860429200503) -- (9.234763705253371, 2.8474301592111404);
    \draw[thick, yellow!50] (9.234763705253371, 2.8474301592111404) -- (9.236350649279665, 2.8491717848860523);
    \draw[thick, yellow!50] (9.236350649279665, 2.8491717848860523) -- (9.237940327086232, 2.850910915647497);
    \draw[thick, yellow!50] (9.237940327086232, 2.850910915647497) -- (9.239532734750703, 2.8526475472043438);
    \draw[thick, yellow!50] (9.239532734750703, 2.8526475472043438) -- (9.241127868343968, 2.8543816752716262);
    \draw[thick, yellow!50] (9.241127868343968, 2.8543816752716262) -- (9.242725723930196, 2.8561132955705553);
    \draw[thick, yellow!50] (9.242725723930196, 2.8561132955705553) -- (9.244326297566833, 2.8578424038285304);
    \draw[thick, yellow!50] (9.244326297566833, 2.8578424038285304) -- (9.245929585304626, 2.8595689957791492);
    \draw[thick, yellow!50] (9.245929585304626, 2.8595689957791492) -- (9.247535583187622, 2.861293067162217);
    \draw[thick, yellow!50] (9.247535583187622, 2.861293067162217) -- (9.249144287253179, 2.8630146137237595);
    \draw[thick, yellow!50] (9.249144287253179, 2.8630146137237595) -- (9.25075569353198, 2.864733631216032);
    \draw[thick, yellow!50] (9.25075569353198, 2.864733631216032) -- (9.252369798048042, 2.8664501153975293);
    \draw[thick, yellow!50] (9.252369798048042, 2.8664501153975293) -- (9.25398659681872, 2.8681640620329967);
    \draw[thick, yellow!50] (9.25398659681872, 2.8681640620329967) -- (9.255606085854726, 2.869875466893442);
    \draw[thick, yellow!50] (9.255606085854726, 2.869875466893442) -- (9.25722826116013, 2.871584325756144);
    \draw[thick, yellow!50] (9.25722826116013, 2.871584325756144) -- (9.258853118732379, 2.873290634404663);
    \draw[thick, yellow!50] (9.258853118732379, 2.873290634404663) -- (9.260480654562294, 2.874994388628852);
    \draw[thick, yellow!50] (9.260480654562294, 2.874994388628852) -- (9.262110864634094, 2.876695584224867);
    \draw[thick, yellow!50] (9.262110864634094, 2.876695584224867) -- (9.263743744925398, 2.8783942169951766);
    \draw[thick, yellow!50] (9.263743744925398, 2.8783942169951766) -- (9.265379291407235, 2.880090282748574);
    \draw[thick, yellow!50] (9.265379291407235, 2.880090282748574) -- (9.267017500044059, 2.8817837773001846);
    \draw[thick, yellow!50] (9.267017500044059, 2.8817837773001846) -- (9.268658366793751, 2.8834746964714797);
    \draw[thick, yellow!50] (9.268658366793751, 2.8834746964714797) -- (9.270301887607637, 2.885163036090284);
    \draw[thick, yellow!50] (9.270301887607637, 2.885163036090284) -- (9.271948058430493, 2.8868487919907873);
    \draw[thick, yellow!50] (9.271948058430493, 2.8868487919907873) -- (9.273596875200552, 2.888531960013555);
    \draw[thick, yellow!50] (9.273596875200552, 2.888531960013555) -- (9.275248333849527, 2.8902125360055364);
    \draw[thick, yellow!50] (9.275248333849527, 2.8902125360055364) -- (9.276902430302606, 2.8918905158200783);
    \draw[thick, yellow!50] (9.276902430302606, 2.8918905158200783) -- (9.278559160478473, 2.8935658953169314);
    \draw[thick, yellow!50] (9.278559160478473, 2.8935658953169314) -- (9.280218520289306, 2.8952386703622643);
    \draw[thick, yellow!50] (9.280218520289306, 2.8952386703622643) -- (9.281880505640803, 2.8969088368286697);
    \draw[thick, yellow!50] (9.281880505640803, 2.8969088368286697) -- (9.283545112432183, 2.898576390595179);
    \draw[thick, yellow!50] (9.283545112432183, 2.898576390595179) -- (9.285212336556189, 2.9002413275472683);
    \draw[thick, yellow!50] (9.285212336556189, 2.9002413275472683) -- (9.286882173899112, 2.9019036435768717);
    \draw[thick, yellow!50] (9.286882173899112, 2.9019036435768717) -- (9.288554620340797, 2.903563334582389);
    \draw[thick, yellow!50] (9.288554620340797, 2.903563334582389) -- (9.290229671754647, 2.9052203964686982);
    \draw[thick, yellow!50] (9.290229671754647, 2.9052203964686982) -- (9.291907324007639, 2.906874825147163);
    \draw[thick, yellow!50] (9.291907324007639, 2.906874825147163) -- (9.293587572960334, 2.9085266165356467);
    \draw[thick, yellow!50] (9.293587572960334, 2.9085266165356467) -- (9.295270414466884, 2.910175766558517);
    \draw[thick, yellow!50] (9.295270414466884, 2.910175766558517) -- (9.296955844375045, 2.9118222711466597);
    \draw[thick, yellow!50] (9.296955844375045, 2.9118222711466597) -- (9.298643858526184, 2.91346612623749);
    \draw[thick, yellow!50] (9.298643858526184, 2.91346612623749) -- (9.3003344527553, 2.9151073277749573);
    \draw[thick, yellow!50] (9.3003344527553, 2.9151073277749573) -- (9.302027622891014, 2.916745871709561);
    \draw[thick, yellow!50] (9.302027622891014, 2.916745871709561) -- (9.303723364755598, 2.9183817539983568);
    \draw[thick, yellow!50] (9.303723364755598, 2.9183817539983568) -- (9.305421674164979, 2.920014970604967);
    \draw[thick, yellow!50] (9.305421674164979, 2.920014970604967) -- (9.307122546928746, 2.921645517499593);
    \draw[thick, yellow!50] (9.307122546928746, 2.921645517499593) -- (9.308825978850166, 2.923273390659021);
    \draw[thick, yellow!50] (9.308825978850166, 2.923273390659021) -- (9.310531965726188, 2.924898586066637);
    \draw[thick, yellow!50] (9.310531965726188, 2.924898586066637) -- (9.31224050334746, 2.9265210997124327);
    \draw[thick, yellow!50] (9.31224050334746, 2.9265210997124327) -- (9.31395158749834, 2.9281409275930166);
    \draw[thick, yellow!50] (9.31395158749834, 2.9281409275930166) -- (9.315665213956889, 2.9297580657116247);
    \draw[thick, yellow!50] (9.315665213956889, 2.9297580657116247) -- (9.317381378494911, 2.9313725100781296);
    \draw[thick, yellow!50] (9.317381378494911, 2.9313725100781296) -- (9.319100076877936, 2.9329842567090494);
    \draw[thick, yellow!50] (9.319100076877936, 2.9329842567090494) -- (9.32082130486525, 2.9345933016275607);
    \draw[thick, yellow!50] (9.32082130486525, 2.9345933016275607) -- (9.322545058209894, 2.9361996408635047);
    \draw[thick, yellow!50] (9.322545058209894, 2.9361996408635047) -- (9.324271332658675, 2.937803270453399);
    \draw[thick, yellow!50] (9.324271332658675, 2.937803270453399) -- (9.326000123952184, 2.9394041864404463);
    \draw[thick, yellow!50] (9.326000123952184, 2.9394041864404463) -- (9.327731427824801, 2.9410023848745466);
    \draw[thick, yellow!50] (9.327731427824801, 2.9410023848745466) -- (9.329465240004705, 2.942597861812304);
    \draw[thick, yellow!50] (9.329465240004705, 2.942597861812304) -- (9.331201556213887, 2.944190613317037);
    \draw[thick, yellow!50] (9.331201556213887, 2.944190613317037) -- (9.33294037216816, 2.94578063545879);
    \draw[thick, yellow!50] (9.33294037216816, 2.94578063545879) -- (9.334681683577168, 2.9473679243143414);
    \draw[thick, yellow!50] (9.334681683577168, 2.9473679243143414) -- (9.3364254861444, 2.9489524759672143);
    \draw[thick, yellow!50] (9.3364254861444, 2.9489524759672143) -- (9.338171775567192, 2.9505342865076845);
    \draw[thick, yellow!50] (9.338171775567192, 2.9505342865076845) -- (9.339920547536751, 2.952113352032791);
    \draw[thick, yellow!50] (9.339920547536751, 2.952113352032791) -- (9.341671797738158, 2.9536896686463487);
    \draw[thick, yellow!50] (9.341671797738158, 2.9536896686463487) -- (9.343425521850373, 2.9552632324589507);
    \draw[thick, yellow!50] (9.343425521850373, 2.9552632324589507) -- (9.345181715546259, 2.956834039587986);
    \draw[thick, yellow!50] (9.345181715546259, 2.956834039587986) -- (9.346940374492583, 2.958402086157644);
    \draw[thick, yellow!50] (9.346940374492583, 2.958402086157644) -- (9.348701494350028, 2.9599673682989254);
    \draw[thick, yellow!50] (9.348701494350028, 2.9599673682989254) -- (9.350465070773204, 2.9615298821496525);
    \draw[thick, yellow!50] (9.350465070773204, 2.9615298821496525) -- (9.352231099410666, 2.9630896238544766);
    \draw[thick, yellow!50] (9.352231099410666, 2.9630896238544766) -- (9.353999575904908, 2.964646589564892);
    \draw[thick, yellow!50] (9.353999575904908, 2.964646589564892) -- (9.355770495892394, 2.9662007754392388);
    \draw[thick, yellow!50] (9.355770495892394, 2.9662007754392388) -- (9.357543855003556, 2.9677521776427187);
    \draw[thick, yellow!50] (9.357543855003556, 2.9677521776427187) -- (9.359319648862803, 2.969300792347401);
    \draw[thick, yellow!50] (9.359319648862803, 2.969300792347401) -- (9.361097873088543, 2.970846615732233);
    \draw[thick, yellow!50] (9.361097873088543, 2.970846615732233) -- (9.362878523293183, 2.972389643983049);
    \draw[thick, yellow!50] (9.362878523293183, 2.972389643983049) -- (9.364661595083145, 2.973929873292579);
    \draw[thick, yellow!50] (9.364661595083145, 2.973929873292579) -- (9.366447084058878, 2.9754672998604628);
    \draw[thick, yellow!50] (9.366447084058878, 2.9754672998604628) -- (9.368234985814867, 2.977001919893251);
    \draw[thick, yellow!50] (9.368234985814867, 2.977001919893251) -- (9.370025295939637, 2.978533729604422);
    \draw[thick, yellow!50] (9.370025295939637, 2.978533729604422) -- (9.371818010015783, 2.9800627252143874);
    \draw[thick, yellow!50] (9.371818010015783, 2.9800627252143874) -- (9.373613123619954, 2.9815889029505027);
    \draw[thick, yellow!50] (9.373613123619954, 2.9815889029505027) -- (9.375410632322891, 2.983112259047076);
    \draw[thick, yellow!50] (9.375410632322891, 2.983112259047076) -- (9.377210531689418, 2.984632789745378);
    \draw[thick, yellow!50] (9.377210531689418, 2.984632789745378) -- (9.379012817278461, 2.9861504912936496);
    \draw[thick, yellow!50] (9.379012817278461, 2.9861504912936496) -- (9.38081748464306, 2.9876653599471137);
    \draw[thick, yellow!50] (9.38081748464306, 2.9876653599471137) -- (9.382624529330378, 2.9891773919679823);
    \draw[thick, yellow!50] (9.382624529330378, 2.9891773919679823) -- (9.384433946881716, 2.9906865836254664);
    \draw[thick, yellow!50] (9.384433946881716, 2.9906865836254664) -- (9.386245732832508, 2.9921929311957856);
    \draw[thick, yellow!50] (9.386245732832508, 2.9921929311957856) -- (9.388059882712358, 2.993696430962178);
    \draw[thick, yellow!50] (9.388059882712358, 2.993696430962178) -- (9.389876392045029, 2.995197079214906);
    \draw[thick, yellow!50] (9.389876392045029, 2.995197079214906) -- (9.391695256348466, 2.99669487225127);
    \draw[thick, yellow!50] (9.391695256348466, 2.99669487225127) -- (9.393516471134802, 2.9981898063756147);
    \draw[thick, yellow!50] (9.393516471134802, 2.9981898063756147) -- (9.395340031910372, 2.999681877899338);
    \draw[thick, yellow!50] (9.395340031910372, 2.999681877899338) -- (9.397165934175717, 3.0011710831409024);
    \draw[thick, yellow!50] (9.397165934175717, 3.0011710831409024) -- (9.39899417342561, 3.0026574184258426);
    \draw[thick, yellow!50] (9.39899417342561, 3.0026574184258426) -- (9.400824745149047, 3.004140880086772);
    \draw[thick, yellow!50] (9.400824745149047, 3.004140880086772) -- (9.402657644829278, 3.005621464463399);
    \draw[thick, yellow!50] (9.402657644829278, 3.005621464463399) -- (9.404492867943803, 3.0070991679025263);
    \draw[thick, yellow!50] (9.404492867943803, 3.0070991679025263) -- (9.406330409964394, 3.008573986758069);
    \draw[thick, yellow!50] (9.406330409964394, 3.008573986758069) -- (9.408170266357095, 3.010045917391059);
    \draw[thick, yellow!50] (9.408170266357095, 3.010045917391059) -- (9.410012432582247, 3.0115149561696515);
    \draw[thick, yellow!50] (9.410012432582247, 3.0115149561696515) -- (9.411856904094485, 3.012981099469141);
    \draw[thick, yellow!50] (9.411856904094485, 3.012981099469141) -- (9.413703676342763, 3.014444343671965);
    \draw[thick, yellow!50] (9.413703676342763, 3.014444343671965) -- (9.415552744770348, 3.015904685167712);
    \draw[thick, yellow!50] (9.415552744770348, 3.015904685167712) -- (9.417404104814853, 3.0173621203531362);
    \draw[thick, yellow!50] (9.417404104814853, 3.0173621203531362) -- (9.41925775190823, 3.01881664563216);
    \draw[thick, yellow!50] (9.41925775190823, 3.01881664563216) -- (9.421113681476786, 3.020268257415888);
    \draw[thick, yellow!50] (9.421113681476786, 3.020268257415888) -- (9.4229718889412, 3.021716952122612);
    \draw[thick, yellow!50] (9.4229718889412, 3.021716952122612) -- (9.424832369716533, 3.023162726177821);
    \draw[thick, yellow!50] (9.424832369716533, 3.023162726177821) -- (9.426695119212232, 3.024605576014213);
    \draw[thick, yellow!50] (9.426695119212232, 3.024605576014213) -- (9.428560132832146, 3.026045498071698);
    \draw[thick, yellow!50] (9.428560132832146, 3.026045498071698) -- (9.430427405974543, 3.0274824887974114);
    \draw[thick, yellow!50] (9.430427405974543, 3.0274824887974114) -- (9.432296934032108, 3.028916544645723);
    \draw[thick, yellow!50] (9.432296934032108, 3.028916544645723) -- (9.434168712391969, 3.03034766207824);
    \draw[thick, yellow!50] (9.434168712391969, 3.03034766207824) -- (9.436042736435697, 3.031775837563825);
    \draw[thick, yellow!50] (9.436042736435697, 3.031775837563825) -- (9.437919001539326, 3.033201067578595);
    \draw[thick, yellow!50] (9.437919001539326, 3.033201067578595) -- (9.439797503073358, 3.034623348605938);
    \draw[thick, yellow!50] (9.439797503073358, 3.034623348605938) -- (9.441678236402776, 3.0360426771365168);
    \draw[thick, yellow!50] (9.441678236402776, 3.0360426771365168) -- (9.44356119688706, 3.0374590496682785);
    \draw[thick, yellow!50] (9.44356119688706, 3.0374590496682785) -- (9.445446379880188, 3.0388724627064647);
    \draw[thick, yellow!50] (9.445446379880188, 3.0388724627064647) -- (9.447333780730663, 3.0402829127636197);
    \draw[thick, yellow!50] (9.447333780730663, 3.0402829127636197) -- (9.449223394781509, 3.0416903963595985);
    \draw[thick, yellow!50] (9.449223394781509, 3.0416903963595985) -- (9.45111521737029, 3.0430949100215745);
    \draw[thick, yellow!50] (9.45111521737029, 3.0430949100215745) -- (9.453009243829122, 3.0444964502840506);
    \draw[thick, yellow!50] (9.453009243829122, 3.0444964502840506) -- (9.454905469484684, 3.045895013688865);
    \draw[thick, yellow!50] (9.454905469484684, 3.045895013688865) -- (9.456803889658229, 3.047290596785202);
    \draw[thick, yellow!50] (9.456803889658229, 3.047290596785202) -- (9.45870449966559, 3.0486831961295984);
    \draw[thick, yellow!50] (9.45870449966559, 3.0486831961295984) -- (9.460607294817205, 3.050072808285954);
    \draw[thick, yellow!50] (9.460607294817205, 3.050072808285954) -- (9.462512270418113, 3.051459429825539);
    \draw[thick, yellow!50] (9.462512270418113, 3.051459429825539) -- (9.464419421767978, 3.052843057327003);
    \draw[thick, yellow!50] (9.464419421767978, 3.052843057327003) -- (9.466328744161094, 3.054223687376382);
    \draw[thick, yellow!50] (9.466328744161094, 3.054223687376382) -- (9.468240232886396, 3.0556013165671088);
    \draw[thick, yellow!50] (9.468240232886396, 3.0556013165671088) -- (9.470153883227477, 3.05697594150002);
    \draw[thick, yellow!50] (9.470153883227477, 3.05697594150002) -- (9.472069690462593, 3.0583475587833666);
    \draw[thick, yellow!50] (9.472069690462593, 3.0583475587833666) -- (9.473987649864682, 3.059716165032817);
    \draw[thick, yellow!50] (9.473987649864682, 3.059716165032817) -- (9.475907756701371, 3.061081756871474);
    \draw[thick, yellow!50] (9.475907756701371, 3.061081756871474) -- (9.477830006234985, 3.0624443309298734);
    \draw[thick, yellow!50] (9.477830006234985, 3.0624443309298734) -- (9.479754393722562, 3.063803883846);
    \draw[thick, yellow!50] (9.479754393722562, 3.063803883846) -- (9.481680914415874, 3.065160412265292);
    \draw[thick, yellow!50] (9.481680914415874, 3.065160412265292) -- (9.483609563561416, 3.0665139128406502);
    \draw[thick, yellow!50] (9.483609563561416, 3.0665139128406502) -- (9.485540336400442, 3.067864382232447);
    \draw[thick, yellow!50] (9.485540336400442, 3.067864382232447) -- (9.48747322816896, 3.0692118171085334);
    \draw[thick, yellow!50] (9.48747322816896, 3.0692118171085334) -- (9.489408234097752, 3.070556214144247);
    \draw[thick, yellow!50] (9.489408234097752, 3.070556214144247) -- (9.491345349412384, 3.071897570022423);
    \draw[thick, yellow!50] (9.491345349412384, 3.071897570022423) -- (9.493284569333218, 3.0732358814333978);
    \draw[thick, yellow!50] (9.493284569333218, 3.0732358814333978) -- (9.495225889075417, 3.074571145075021);
    \draw[thick, yellow!50] (9.495225889075417, 3.074571145075021) -- (9.497169303848972, 3.0759033576526633);
    \draw[thick, yellow!50] (9.497169303848972, 3.0759033576526633) -- (9.4991148088587, 3.0772325158792224);
    \draw[thick, yellow!50] (9.4991148088587, 3.0772325158792224) -- (9.501062399304256, 3.0785586164751324);
    \draw[thick, yellow!50] (9.501062399304256, 3.0785586164751324) -- (9.50301207038016, 3.0798816561683715);
    \draw[thick, yellow!50] (9.50301207038016, 3.0798816561683715) -- (9.504963817275788, 3.081201631694472);
    \draw[thick, yellow!50] (9.504963817275788, 3.081201631694472) -- (9.506917635175402, 3.0825185397965233);
    \draw[thick, yellow!50] (9.506917635175402, 3.0825185397965233) -- (9.508873519258149, 3.0838323772251877);
    \draw[thick, yellow!50] (9.508873519258149, 3.0838323772251877) -- (9.510831464698079, 3.0851431407387007);
    \draw[thick, yellow!50] (9.510831464698079, 3.0851431407387007) -- (9.512791466664156, 3.0864508271028837);
    \draw[thick, yellow!50] (9.512791466664156, 3.0864508271028837) -- (9.514753520320271, 3.087755433091151);
    \draw[thick, yellow!50] (9.514753520320271, 3.087755433091151) -- (9.516717620825252, 3.0890569554845175);
    \draw[thick, yellow!50] (9.516717620825252, 3.0890569554845175) -- (9.518683763332875, 3.090355391071605);
    \draw[thick, yellow!50] (9.518683763332875, 3.090355391071605) -- (9.520651942991881, 3.0916507366486536);
    \draw[thick, yellow!50] (9.520651942991881, 3.0916507366486536) -- (9.522622154945978, 3.0929429890195266);
    \draw[thick, yellow!50] (9.522622154945978, 3.0929429890195266) -- (9.52459439433387, 3.094232144995719);
    \draw[thick, yellow!50] (9.52459439433387, 3.094232144995719) -- (9.526568656289246, 3.0955182013963674);
    \draw[thick, yellow!50] (9.526568656289246, 3.0955182013963674) -- (9.528544935940817, 3.0968011550482557);
    \draw[thick, yellow!50] (9.528544935940817, 3.0968011550482557) -- (9.530523228412303, 3.0980810027858228);
    \draw[thick, yellow!50] (9.530523228412303, 3.0980810027858228) -- (9.53250352882247, 3.0993577414511715);
    \draw[thick, yellow!50] (9.53250352882247, 3.0993577414511715) -- (9.53448583228512, 3.1006313678940765);
    \draw[thick, yellow!50] (9.53448583228512, 3.1006313678940765) -- (9.536470133909116, 3.101901878971991);
    \draw[thick, yellow!50] (9.536470133909116, 3.101901878971991) -- (9.538456428798392, 3.1031692715500547);
    \draw[thick, yellow!50] (9.538456428798392, 3.1031692715500547) -- (9.540444712051965, 3.104433542501104);
    \draw[thick, yellow!50] (9.540444712051965, 3.104433542501104) -- (9.54243497876394, 3.105694688705674);
    \draw[thick, yellow!50] (9.54243497876394, 3.105694688705674) -- (9.544427224023533, 3.106952707052012);
    \draw[thick, yellow!50] (9.544427224023533, 3.106952707052012) -- (9.54642144291508, 3.1082075944360845);
    \draw[thick, yellow!50] (9.54642144291508, 3.1082075944360845) -- (9.548417630518038, 3.1094593477615806);
    \draw[thick, yellow!50] (9.548417630518038, 3.1094593477615806) -- (9.550415781907018, 3.1107079639399227);
    \draw[thick, yellow!50] (9.550415781907018, 3.1107079639399227) -- (9.552415892151778, 3.111953439890276);
    \draw[thick, yellow!50] (9.552415892151778, 3.111953439890276) -- (9.554417956317245, 3.113195772539551);
    \draw[thick, yellow!50] (9.554417956317245, 3.113195772539551) -- (9.556421969463521, 3.1144349588224163);
    \draw[thick, yellow!50] (9.556421969463521, 3.1144349588224163) -- (9.55842792664591, 3.1156709956813025);
    \draw[thick, yellow!50] (9.55842792664591, 3.1156709956813025) -- (9.560435822914908, 3.116903880066412);
    \draw[thick, yellow!50] (9.560435822914908, 3.116903880066412) -- (9.56244565331623, 3.1181336089357243);
    \draw[thick, yellow!50] (9.56244565331623, 3.1181336089357243) -- (9.564457412890821, 3.119360179255006);
    \draw[thick, yellow!50] (9.564457412890821, 3.119360179255006) -- (9.566471096674862, 3.1205835879978174);
    \draw[thick, yellow!50] (9.566471096674862, 3.1205835879978174) -- (9.56848669969979, 3.121803832145518);
    \draw[thick, yellow!50] (9.56848669969979, 3.121803832145518) -- (9.570504216992305, 3.1230209086872773);
    \draw[thick, yellow!50] (9.570504216992305, 3.1230209086872773) -- (9.572523643574383, 3.1242348146200802);
    \draw[thick, yellow!50] (9.572523643574383, 3.1242348146200802) -- (9.574544974463292, 3.1254455469487343);
    \draw[thick, yellow!50] (9.574544974463292, 3.1254455469487343) -- (9.576568204671595, 3.1266531026858773);
    \draw[thick, yellow!50] (9.576568204671595, 3.1266531026858773) -- (9.578593329207175, 3.127857478851986);
    \draw[thick, yellow!50] (9.578593329207175, 3.127857478851986) -- (9.580620343073239, 3.1290586724753817);
    \draw[thick, yellow!50] (9.580620343073239, 3.1290586724753817) -- (9.582649241268332, 3.1302566805922387);
    \draw[thick, yellow!50] (9.582649241268332, 3.1302566805922387) -- (9.584680018786344, 3.1314515002465915);
    \draw[thick, yellow!50] (9.584680018786344, 3.1314515002465915) -- (9.58671267061654, 3.1326431284903404);
    \draw[thick, yellow!50] (9.58671267061654, 3.1326431284903404) -- (9.58874719174355, 3.1338315623832615);
    \draw[thick, yellow!50] (9.58874719174355, 3.1338315623832615) -- (9.5907835771474, 3.1350167989930133);
    \draw[thick, yellow!50] (9.5907835771474, 3.1350167989930133) -- (9.592821821803506, 3.1361988353951404);
    \draw[thick, yellow!50] (9.592821821803506, 3.1361988353951404) -- (9.594861920682703, 3.1373776686730874);
    \draw[thick, yellow!50] (9.594861920682703, 3.1373776686730874) -- (9.596903868751252, 3.138553295918199);
    \draw[thick, yellow!50] (9.596903868751252, 3.138553295918199) -- (9.598947660970847, 3.1397257142297326);
    \draw[thick, yellow!50] (9.598947660970847, 3.1397257142297326) -- (9.600993292298636, 3.140894920714863);
    \draw[thick, yellow!50] (9.600993292298636, 3.140894920714863) -- (9.603040757687225, 3.142060912488688);
    \draw[thick, yellow!50] (9.603040757687225, 3.142060912488688) -- (9.605090052084698, 3.1432236866742396);
    \draw[thick, yellow!50] (9.605090052084698, 3.1432236866742396) -- (9.607141170434625, 3.1443832404024876);
    \draw[thick, yellow!50] (9.607141170434625, 3.1443832404024876) -- (9.609194107676075, 3.1455395708123497);
    \draw[thick, yellow!50] (9.609194107676075, 3.1455395708123497) -- (9.611248858743627, 3.1466926750506943);
    \draw[thick, yellow!50] (9.611248858743627, 3.1466926750506943) -- (9.613305418567391, 3.147842550272352);
    \draw[thick, yellow!50] (9.613305418567391, 3.147842550272352) -- (9.615363782073008, 3.1489891936401193);
    \draw[thick, yellow!50] (9.615363782073008, 3.1489891936401193) -- (9.61742394418167, 3.150132602324769);
    \draw[thick, yellow!50] (9.61742394418167, 3.150132602324769) -- (9.619485899810133, 3.151272773505052);
    \draw[thick, yellow!50] (9.619485899810133, 3.151272773505052) -- (9.621549643870726, 3.1524097043677104);
    \draw[thick, yellow!50] (9.621549643870726, 3.1524097043677104) -- (9.623615171271364, 3.1535433921074807);
    \draw[thick, yellow!50] (9.623615171271364, 3.1535433921074807) -- (9.62568247691557, 3.1546738339271005);
    \draw[thick, yellow!50] (9.62568247691557, 3.1546738339271005) -- (9.627751555702464, 3.1558010270373167);
    \draw[thick, yellow!50] (9.627751555702464, 3.1558010270373167) -- (9.629822402526806, 3.1569249686568925);
    \draw[thick, yellow!50] (9.629822402526806, 3.1569249686568925) -- (9.631895012278985, 3.1580456560126144);
    \draw[thick, yellow!50] (9.631895012278985, 3.1580456560126144) -- (9.633969379845041, 3.159163086339297);
    \draw[thick, yellow!50] (9.633969379845041, 3.159163086339297) -- (9.636045500106682, 3.160277256879792);
    \draw[thick, yellow!50] (9.636045500106682, 3.160277256879792) -- (9.638123367941283, 3.161388164884994);
    \draw[thick, yellow!50] (9.638123367941283, 3.161388164884994) -- (9.640202978221916, 3.16249580761385);
    \draw[thick, yellow!50] (9.640202978221916, 3.16249580761385) -- (9.642284325817347, 3.163600182333359);
    \draw[thick, yellow!50] (9.642284325817347, 3.163600182333359) -- (9.644367405592059, 3.1647012863185884);
    \draw[thick, yellow!50] (9.644367405592059, 3.1647012863185884) -- (9.64645221240626, 3.165799116852672);
    \draw[thick, yellow!50] (9.64645221240626, 3.165799116852672) -- (9.648538741115892, 3.166893671226822);
    \draw[thick, yellow!50] (9.648538741115892, 3.166893671226822) -- (9.650626986572659, 3.167984946740336);
    \draw[thick, yellow!50] (9.650626986572659, 3.167984946740336) -- (9.65271694362402, 3.169072940700598);
    \draw[thick, yellow!50] (9.65271694362402, 3.169072940700598) -- (9.654808607113212, 3.1701576504230933);
    \draw[thick, yellow!50] (9.654808607113212, 3.1701576504230933) -- (9.656901971879268, 3.1712390732314066);
    \draw[thick, yellow!50] (9.656901971879268, 3.1712390732314066) -- (9.658997032757014, 3.1723172064572354);
    \draw[thick, yellow!50] (9.658997032757014, 3.1723172064572354) -- (9.661093784577098, 3.1733920474403936);
    \draw[thick, yellow!50] (9.661093784577098, 3.1733920474403936) -- (9.663192222165991, 3.174463593528817);
    \draw[thick, yellow!50] (9.663192222165991, 3.174463593528817) -- (9.66529234034601, 3.1755318420785725);
    \draw[thick, yellow!50] (9.66529234034601, 3.1755318420785725) -- (9.667394133935321, 3.1765967904538632);
    \draw[thick, yellow!50] (9.667394133935321, 3.1765967904538632) -- (9.669497597747956, 3.177658436027034);
    \draw[thick, yellow!50] (9.669497597747956, 3.177658436027034) -- (9.671602726593827, 3.178716776178582);
    \draw[thick, yellow!50] (9.671602726593827, 3.178716776178582) -- (9.673709515278741, 3.179771808297156);
    \draw[thick, yellow!50] (9.673709515278741, 3.179771808297156) -- (9.675817958604402, 3.1808235297795697);
    \draw[thick, yellow!50] (9.675817958604402, 3.1808235297795697) -- (9.67792805136844, 3.181871938030805);
    \draw[thick, yellow!50] (9.67792805136844, 3.181871938030805) -- (9.680039788364407, 3.1829170304640195);
    \draw[thick, yellow!50] (9.680039788364407, 3.1829170304640195) -- (9.682153164381804, 3.1839588045005502);
    \draw[thick, yellow!50] (9.682153164381804, 3.1839588045005502) -- (9.684268174206085, 3.1849972575699237);
    \draw[thick, yellow!50] (9.684268174206085, 3.1849972575699237) -- (9.686384812618675, 3.1860323871098606);
    \draw[thick, yellow!50] (9.686384812618675, 3.1860323871098606) -- (9.688503074396976, 3.1870641905662818);
    \draw[thick, yellow!50] (9.688503074396976, 3.1870641905662818) -- (9.690622954314392, 3.188092665393315);
    \draw[thick, yellow!50] (9.690622954314392, 3.188092665393315) -- (9.692744447140328, 3.1891178090533);
    \draw[thick, yellow!50] (9.692744447140328, 3.1891178090533) -- (9.694867547640209, 3.1901396190167963);
    \draw[thick, yellow!50] (9.694867547640209, 3.1901396190167963) -- (9.696992250575498, 3.1911580927625907);
    \draw[thick, yellow!50] (9.696992250575498, 3.1911580927625907) -- (9.699118550703702, 3.1921732277777);
    \draw[thick, yellow!50] (9.699118550703702, 3.1921732277777) -- (9.701246442778384, 3.193185021557379);
    \draw[thick, yellow!50] (9.701246442778384, 3.193185021557379) -- (9.703375921549187, 3.1941934716051286);
    \draw[thick, yellow!50] (9.703375921549187, 3.1941934716051286) -- (9.705506981761829, 3.195198575432697);
    \draw[thick, yellow!50] (9.705506981761829, 3.195198575432697) -- (9.707639618158133, 3.1962003305600906);
    \draw[thick, yellow!50] (9.707639618158133, 3.1962003305600906) -- (9.709773825476029, 3.1971987345155783);
    \draw[thick, yellow!50] (9.709773825476029, 3.1971987345155783) -- (9.711909598449576, 3.1981937848356985);
    \draw[thick, yellow!50] (9.711909598449576, 3.1981937848356985) -- (9.714046931808962, 3.199185479065262);
    \draw[thick, yellow!50] (9.714046931808962, 3.199185479065262) -- (9.716185820280533, 3.2001738147573633);
    \draw[thick, yellow!50] (9.716185820280533, 3.2001738147573633) -- (9.718326258586792, 3.2011587894733804);
    \draw[thick, yellow!50] (9.718326258586792, 3.2011587894733804) -- (9.720468241446424, 3.202140400782989);
    \draw[thick, yellow!50] (9.720468241446424, 3.202140400782989) -- (9.722611763574296, 3.2031186462641577);
    \draw[thick, yellow!50] (9.722611763574296, 3.2031186462641577) -- (9.724756819681478, 3.2040935235031656);
    \draw[thick, yellow!50] (9.724756819681478, 3.2040935235031656) -- (9.72690340447526, 3.205065030094598);
    \draw[thick, yellow!50] (9.72690340447526, 3.205065030094598) -- (9.729051512659161, 3.2060331636413606);
    \draw[thick, yellow!50] (9.729051512659161, 3.2060331636413606) -- (9.731201138932931, 3.2069979217546787);
    \draw[thick, yellow!50] (9.731201138932931, 3.2069979217546787) -- (9.733352277992584, 3.2079593020541086);
    \draw[thick, yellow!50] (9.733352277992584, 3.2079593020541086) -- (9.7355049245304, 3.208917302167539);
    \draw[thick, yellow!50] (9.7355049245304, 3.208917302167539) -- (9.737659073234934, 3.2098719197312007);
    \draw[thick, yellow!50] (9.737659073234934, 3.2098719197312007) -- (9.73981471879104, 3.2108231523896693);
    \draw[thick, yellow!50] (9.73981471879104, 3.2108231523896693) -- (9.741971855879877, 3.211770997795874);
    \draw[thick, yellow!50] (9.741971855879877, 3.211770997795874) -- (9.744130479178924, 3.2127154536110982);
    \draw[thick, yellow!50] (9.744130479178924, 3.2127154536110982) -- (9.746290583361992, 3.2136565175049925);
    \draw[thick, yellow!50] (9.746290583361992, 3.2136565175049925) -- (9.74845216309924, 3.214594187155576);
    \draw[thick, yellow!50] (9.74845216309924, 3.214594187155576) -- (9.75061521305718, 3.2155284602492396);
    \draw[thick, yellow!50] (9.75061521305718, 3.2155284602492396) -- (9.752779727898709, 3.21645933448076);
    \draw[thick, yellow!50] (9.752779727898709, 3.21645933448076) -- (9.754945702283095, 3.2173868075532965);
    \draw[thick, yellow!50] (9.754945702283095, 3.2173868075532965) -- (9.757113130866015, 3.218310877178401);
    \draw[thick, yellow!50] (9.757113130866015, 3.218310877178401) -- (9.759282008299554, 3.2192315410760237);
    \draw[thick, yellow!50] (9.759282008299554, 3.2192315410760237) -- (9.761452329232222, 3.220148796974519);
    \draw[thick, yellow!50] (9.761452329232222, 3.220148796974519) -- (9.763624088308967, 3.2210626426106477);
    \draw[thick, yellow!50] (9.763624088308967, 3.2210626426106477) -- (9.765797280171192, 3.2219730757295872);
    \draw[thick, yellow!50] (9.765797280171192, 3.2219730757295872) -- (9.767971899456759, 3.2228800940849345);
    \draw[thick, yellow!50] (9.767971899456759, 3.2228800940849345) -- (9.770147940800014, 3.2237836954387116);
    \draw[thick, yellow!50] (9.770147940800014, 3.2237836954387116) -- (9.772325398831788, 3.2246838775613726);
    \draw[thick, yellow!50] (9.772325398831788, 3.2246838775613726) -- (9.774504268179422, 3.2255806382318064);
    \draw[thick, yellow!50] (9.774504268179422, 3.2255806382318064) -- (9.776684543466773, 3.226473975237347);
    \draw[thick, yellow!50] (9.776684543466773, 3.226473975237347) -- (9.778866219314228, 3.227363886373772);
    \draw[thick, yellow!50] (9.778866219314228, 3.227363886373772) -- (9.781049290338718, 3.228250369445316);
    \draw[thick, yellow!50] (9.781049290338718, 3.228250369445316) -- (9.78323375115373, 3.2291334222646686);
    \draw[thick, yellow!50] (9.78323375115373, 3.2291334222646686) -- (9.78541959636933, 3.2300130426529865);
    \draw[thick, yellow!50] (9.78541959636933, 3.2300130426529865) -- (9.787606820592158, 3.2308892284398922);
    \draw[thick, yellow!50] (9.787606820592158, 3.2308892284398922) -- (9.789795418425456, 3.231761977463485);
    \draw[thick, yellow!50] (9.789795418425456, 3.231761977463485) -- (9.791985384469076, 3.2326312875703436);
    \draw[thick, yellow!50] (9.791985384469076, 3.2326312875703436) -- (9.794176713319496, 3.233497156615532);
    \draw[thick, yellow!50] (9.794176713319496, 3.233497156615532) -- (9.79636939956983, 3.234359582462603);
    \draw[thick, yellow!50] (9.79636939956983, 3.234359582462603) -- (9.798563437809841, 3.2352185629836083);
    \draw[thick, yellow!50] (9.798563437809841, 3.2352185629836083) -- (9.800758822625962, 3.236074096059098);
    \draw[thick, yellow!50] (9.800758822625962, 3.236074096059098) -- (9.802955548601293, 3.236926179578129);
    \draw[thick, yellow!50] (9.802955548601293, 3.236926179578129) -- (9.805153610315633, 3.2377748114382703);
    \draw[thick, yellow!50] (9.805153610315633, 3.2377748114382703) -- (9.807353002345486, 3.238619989545607);
    \draw[thick, yellow!50] (9.807353002345486, 3.238619989545607) -- (9.809553719264066, 3.2394617118147466);
    \draw[thick, yellow!50] (9.809553719264066, 3.2394617118147466) -- (9.811755755641329, 3.2402999761688234);
    \draw[thick, yellow!50] (9.811755755641329, 3.2402999761688234) -- (9.813959106043965, 3.241134780539502);
    \draw[thick, yellow!50] (9.813959106043965, 3.241134780539502) -- (9.816163765035427, 3.2419661228669865);
    \draw[thick, yellow!50] (9.816163765035427, 3.2419661228669865) -- (9.818369727175938, 3.242794001100022);
    \draw[thick, yellow!50] (9.818369727175938, 3.242794001100022) -- (9.820576987022504, 3.243618413195902);
    \draw[thick, ->, yellow!50] (9.818369727175938, 3.242794001100022) -- (9.820576987022504, 3.243618413195902);
    \draw[thick, yellow!50] (9.820576987022504, 3.243618413195902) -- (9.822785539128933, 3.2444393571204704);
    \draw[thick, yellow!50] (9.822785539128933, 3.2444393571204704) -- (9.824995378045841, 3.245256830848131);
    \draw[thick, yellow!50] (9.824995378045841, 3.245256830848131) -- (9.827206498320672, 3.2460708323618483);
    \draw[thick, yellow!50] (9.827206498320672, 3.2460708323618483) -- (9.829418894497705, 3.2468813596531536);
    \draw[thick, yellow!50] (9.829418894497705, 3.2468813596531536) -- (9.831632561118072, 3.247688410722152);
    \draw[thick, yellow!50] (9.831632561118072, 3.247688410722152) -- (9.833847492719771, 3.2484919835775248);
    \draw[thick, yellow!50] (9.833847492719771, 3.2484919835775248) -- (9.83606368383768, 3.249292076236537);
    \draw[thick, yellow!50] (9.83606368383768, 3.249292076236537) -- (9.838281129003565, 3.2500886867250385);
    \draw[thick, yellow!50] (9.838281129003565, 3.2500886867250385) -- (9.840499822746102, 3.2508818130774726);
    \draw[thick, yellow!50] (9.840499822746102, 3.2508818130774726) -- (9.842719759590885, 3.2516714533368782);
    \draw[thick, yellow!50] (9.842719759590885, 3.2516714533368782) -- (9.84494093406044, 3.252457605554897);
    \draw[thick, yellow!50] (9.84494093406044, 3.252457605554897) -- (9.847163340674241, 3.2532402677917758);
    \draw[thick, yellow!50] (9.847163340674241, 3.2532402677917758) -- (9.849386973948718, 3.254019438116375);
    \draw[thick, yellow!50] (9.849386973948718, 3.254019438116375) -- (9.85161182839728, 3.2547951146061678);
    \draw[thick, yellow!50] (9.85161182839728, 3.2547951146061678) -- (9.853837898530315, 3.25556729534725);
    \draw[thick, yellow!50] (9.853837898530315, 3.25556729534725) -- (9.856065178855225, 3.2563359784343424);
    \draw[thick, yellow!50] (9.856065178855225, 3.2563359784343424) -- (9.858293663876406, 3.257101161970796);
    \draw[thick, yellow!50] (9.858293663876406, 3.257101161970796) -- (9.860523348095303, 3.2578628440685966);
    \draw[thick, yellow!50] (9.860523348095303, 3.2578628440685966) -- (9.862754226010384, 3.2586210228483683);
    \draw[thick, yellow!50] (9.862754226010384, 3.2586210228483683) -- (9.864986292117186, 3.259375696439382);
    \draw[thick, yellow!50] (9.864986292117186, 3.259375696439382) -- (9.867219540908302, 3.260126862979554);
    \draw[thick, yellow!50] (9.867219540908302, 3.260126862979554) -- (9.869453966873415, 3.260874520615457);
    \draw[thick, yellow!50] (9.869453966873415, 3.260874520615457) -- (9.871689564499302, 3.261618667502319);
    \draw[thick, yellow!50] (9.871689564499302, 3.261618667502319) -- (9.87392632826985, 3.2623593018040324);
    \draw[thick, yellow!50] (9.87392632826985, 3.2623593018040324) -- (9.87616425266606, 3.263096421693154);
    \draw[thick, yellow!50] (9.87616425266606, 3.263096421693154) -- (9.878403332166082, 3.2638300253509165);
    \draw[thick, yellow!50] (9.878403332166082, 3.2638300253509165) -- (9.880643561245208, 3.2645601109672233);
    \draw[thick, yellow!50] (9.880643561245208, 3.2645601109672233) -- (9.882884934375895, 3.2652866767406623);
    \draw[thick, yellow!50] (9.882884934375895, 3.2652866767406623) -- (9.885127446027779, 3.266009720878504);
    \draw[thick, yellow!50] (9.885127446027779, 3.266009720878504) -- (9.887371090667683, 3.2667292415967086);
    \draw[thick, yellow!50] (9.887371090667683, 3.2667292415967086) -- (9.88961586275964, 3.267445237119931);
    \draw[thick, yellow!50] (9.88961586275964, 3.267445237119931) -- (9.891861756764895, 3.268157705681523);
    \draw[thick, yellow!50] (9.891861756764895, 3.268157705681523) -- (9.89410876714193, 3.2688666455235387);
    \draw[thick, yellow!50] (9.89410876714193, 3.2688666455235387) -- (9.89635688834647, 3.26957205489674);
    \draw[thick, yellow!50] (9.89635688834647, 3.26957205489674) -- (9.898606114831496, 3.2702739320606007);
    \draw[thick, yellow!50] (9.898606114831496, 3.2702739320606007) -- (9.90085644104727, 3.2709722752833064);
    \draw[thick, yellow!50] (9.90085644104727, 3.2709722752833064) -- (9.903107861441335, 3.271667082841766);
    \draw[thick, yellow!50] (9.903107861441335, 3.271667082841766) -- (9.905360370458531, 3.2723583530216107);
    \draw[thick, yellow!50] (9.905360370458531, 3.2723583530216107) -- (9.907613962541022, 3.2730460841171993);
    \draw[thick, yellow!50] (9.907613962541022, 3.2730460841171993) -- (9.909868632128289, 3.2737302744316246);
    \draw[thick, yellow!50] (9.909868632128289, 3.2737302744316246) -- (9.912124373657159, 3.274410922276715);
    \draw[thick, yellow!50] (9.912124373657159, 3.274410922276715) -- (9.914381181561817, 3.275088025973039);
    \draw[thick, yellow!50] (9.914381181561817, 3.275088025973039) -- (9.916639050273812, 3.2757615838499112);
    \draw[thick, yellow!50] (4.826391181121806, 3.083154750970734) -- (4.804429399206801, 3.055743582787708);
    \draw[thick, yellow!50] (4.804429399206801, 3.055743582787708) -- (4.7825107017306445, 3.028297950949671);
    \draw[thick, yellow!50] (4.7825107017306445, 3.028297950949671) -- (4.76063514277554, 3.000817923175994);
    \draw[thick, yellow!50] (4.76063514277554, 3.000817923175994) -- (4.738802776317254, 2.9733035672709143);
    \draw[thick, yellow!50] (4.738802776317254, 2.9733035672709143) -- (4.717013656224982, 2.9457549511233676);
    \draw[thick, yellow!50] (4.717013656224982, 2.9457549511233676) -- (4.695267836261211, 2.918172142706825);
    \draw[thick, yellow!50] (4.695267836261211, 2.918172142706825) -- (4.673565370081587, 2.8905552100791305);
    \draw[thick, yellow!50] (4.673565370081587, 2.8905552100791305) -- (4.6519063112348, 2.8629042213823115);
    \draw[thick, yellow!50] (4.6519063112348, 2.8629042213823115) -- (4.630290713162406, 2.8352192448424405);
    \draw[thick, yellow!50] (4.630290713162406, 2.8352192448424405) -- (4.608718629198763, 2.807500348769439);
    \draw[thick, yellow!50] (4.608718629198763, 2.807500348769439) -- (4.58719011257083, 2.7797476015569345);
    \draw[thick, yellow!50] (4.58719011257083, 2.7797476015569345) -- (4.565705216398088, 2.751961071682069);
    \draw[thick, yellow!50] (4.565705216398088, 2.751961071682069) -- (4.544263993692382, 2.7241408277053423);
    \draw[thick, yellow!50] (4.544263993692382, 2.7241408277053423) -- (4.522866497357799, 2.696286938270439);
    \draw[thick, yellow!50] (4.522866497357799, 2.696286938270439) -- (4.501512780190529, 2.6683994721040656);
    \draw[thick, yellow!50] (4.501512780190529, 2.6683994721040656) -- (4.480202894878751, 2.640478498015771);
    \draw[thick, yellow!50] (4.480202894878751, 2.640478498015771) -- (4.458936894002485, 2.6125240848977835);
    \draw[thick, yellow!50] (4.458936894002485, 2.6125240848977835) -- (4.437714830033481, 2.5845363017248393);
    \draw[thick, yellow!50] (7.565978470599858, 4.2977809658677835) -- (7.5670306424744505, 4.295672747264219);
    \draw[thick, yellow!50] (7.5670306424744505, 4.295672747264219) -- (7.568079501470303, 4.293562878514528);
    \draw[thick, yellow!50] (7.568079501470303, 4.293562878514528) -- (7.569125044999456, 4.291451364824603);
    \draw[thick, yellow!50] (7.569125044999456, 4.291451364824603) -- (7.57016727048214, 4.289338211404393);
    \draw[thick, yellow!50] (7.57016727048214, 4.289338211404393) -- (7.571206175346763, 4.2872234234678945);
    \draw[thick, yellow!50] (7.571206175346763, 4.2872234234678945) -- (7.572241757029934, 4.285107006233137);
    \draw[thick, yellow!50] (7.572241757029934, 4.285107006233137) -- (7.573274012976455, 4.2829889649221675);
    \draw[thick, yellow!50] (7.573274012976455, 4.2829889649221675) -- (7.574302940639339, 4.280869304761045);
    \draw[thick, yellow!50] (7.574302940639339, 4.280869304761045) -- (7.575328537479809, 4.278748030979818);
    \draw[thick, yellow!50] (7.575328537479809, 4.278748030979818) -- (7.576350800967306, 4.276625148812521);
    \draw[thick, yellow!50] (7.576350800967306, 4.276625148812521) -- (7.577369728579497, 4.274500663497154);
    \draw[thick, yellow!50] (7.577369728579497, 4.274500663497154) -- (7.5783853178022795, 4.272374580275671);
    \draw[thick, yellow!50] (7.5783853178022795, 4.272374580275671) -- (7.5793975661297885, 4.270246904393973);
    \draw[thick, yellow!50] (7.5793975661297885, 4.270246904393973) -- (7.5804064710644, 4.26811764110189);
    \draw[thick, yellow!50] (7.5804064710644, 4.26811764110189) -- (7.581412030116743, 4.265986795653166);
    \draw[thick, yellow!50] (7.581412030116743, 4.265986795653166) -- (7.582414240805701, 4.263854373305449);
    \draw[thick, yellow!50] (7.582414240805701, 4.263854373305449) -- (7.583413100658417, 4.261720379320282);
    \draw[thick, yellow!50] (7.583413100658417, 4.261720379320282) -- (7.584408607210305, 4.259584818963081);
    \draw[thick, yellow!50] (7.584408607210305, 4.259584818963081) -- (7.585400758005049, 4.25744769750313);
    \draw[thick, yellow!50] (7.585400758005049, 4.25744769750313) -- (7.58638955059462, 4.255309020213563);
    \draw[thick, yellow!50] (7.58638955059462, 4.255309020213563) -- (7.587374982539267, 4.253168792371353);
    \draw[thick, yellow!50] (7.587374982539267, 4.253168792371353) -- (7.588357051407537, 4.251027019257301);
    \draw[thick, yellow!50] (7.588357051407537, 4.251027019257301) -- (7.58933575477627, 4.248883706156019);
    \draw[thick, yellow!50] (7.58933575477627, 4.248883706156019) -- (7.590311090230616, 4.246738858355918);
    \draw[thick, yellow!50] (7.590311090230616, 4.246738858355918) -- (7.591283055364029, 4.244592481149198);
    \draw[thick, yellow!50] (7.591283055364029, 4.244592481149198) -- (7.592251647778282, 4.2424445798318295);
    \draw[thick, yellow!50] (7.592251647778282, 4.2424445798318295) -- (7.59321686508347, 4.240295159703548);
    \draw[thick, yellow!50] (7.59321686508347, 4.240295159703548) -- (7.594178704898016, 4.238144226067831);
    \draw[thick, yellow!50] (7.594178704898016, 4.238144226067831) -- (7.5951371648486745, 4.235991784231897);
    \draw[thick, yellow!50] (7.5951371648486745, 4.235991784231897) -- (7.596092242570542, 4.23383783950668);
    \draw[thick, yellow!50] (7.596092242570542, 4.23383783950668) -- (7.597043935707058, 4.231682397206824);
    \draw[thick, yellow!50] (7.597043935707058, 4.231682397206824) -- (7.597992241910016, 4.2295254626506695);
    \draw[thick, yellow!50] (7.597992241910016, 4.2295254626506695) -- (7.598937158839563, 4.227367041160239);
    \draw[thick, yellow!50] (7.598937158839563, 4.227367041160239) -- (7.599878684164212, 4.225207138061222);
    \draw[thick, yellow!50] (7.599878684164212, 4.225207138061222) -- (7.600816815560842, 4.223045758682964);
    \draw[thick, yellow!50] (7.600816815560842, 4.223045758682964) -- (7.601751550714706, 4.220882908358455);
    \draw[thick, yellow!50] (7.601751550714706, 4.220882908358455) -- (7.602682887319439, 4.218718592424312);
    \draw[thick, yellow!50] (7.602682887319439, 4.218718592424312) -- (7.603610823077062, 4.216552816220771);
    \draw[thick, yellow!50] (7.603610823077062, 4.216552816220771) -- (7.6045353556979824, 4.2143855850916685);
    \draw[thick, yellow!50] (7.6045353556979824, 4.2143855850916685) -- (7.605456482901012, 4.212216904384431);
    \draw[thick, yellow!50] (7.605456482901012, 4.212216904384431) -- (7.606374202413356, 4.210046779450065);
    \draw[thick, yellow!50] (7.606374202413356, 4.210046779450065) -- (7.607288511970637, 4.207875215643135);
    \draw[thick, yellow!50] (7.607288511970637, 4.207875215643135) -- (7.608199409316884, 4.205702218321762);
    \draw[thick, yellow!50] (7.608199409316884, 4.205702218321762) -- (7.609106892204552, 4.2035277928475985);
    \draw[thick, yellow!50] (7.609106892204552, 4.2035277928475985) -- (7.610010958394513, 4.201351944585824);
    \draw[thick, yellow!50] (7.610010958394513, 4.201351944585824) -- (7.610911605656076, 4.199174678905127);
    \draw[thick, yellow!50] (7.610911605656076, 4.199174678905127) -- (7.611808831766984, 4.1969960011776966);
    \draw[thick, yellow!50] (7.611808831766984, 4.1969960011776966) -- (7.612702634513418, 4.1948159167792);
    \draw[thick, yellow!50] (7.612702634513418, 4.1948159167792) -- (7.6135930116900115, 4.1926344310887815);
    \draw[thick, yellow!50] (7.6135930116900115, 4.1926344310887815) -- (7.614479961099846, 4.190451549489039);
    \draw[thick, yellow!50] (7.614479961099846, 4.190451549489039) -- (7.615363480554462, 4.188267277366016);
    \draw[thick, yellow!50] (7.615363480554462, 4.188267277366016) -- (7.6162435678738625, 4.186081620109187);
    \draw[thick, yellow!50] (7.6162435678738625, 4.186081620109187) -- (7.617120220886521, 4.183894583111444);
    \draw[thick, yellow!50] (7.617120220886521, 4.183894583111444) -- (7.617993437429383, 4.1817061717690835);
    \draw[thick, yellow!50] (7.617993437429383, 4.1817061717690835) -- (7.618863215347872, 4.179516391481793);
    \draw[thick, yellow!50] (7.618863215347872, 4.179516391481793) -- (7.619729552495899, 4.177325247652637);
    \draw[thick, yellow!50] (7.619729552495899, 4.177325247652637) -- (7.620592446735862, 4.175132745688046);
    \draw[thick, yellow!50] (7.620592446735862, 4.175132745688046) -- (7.621451895938657, 4.172938890997799);
    \draw[thick, yellow!50] (7.621451895938657, 4.172938890997799) -- (7.622307897983677, 4.1707436889950165);
    \draw[thick, yellow!50] (7.622307897983677, 4.1707436889950165) -- (7.623160450758822, 4.16854714509614);
    \draw[thick, yellow!50] (7.623160450758822, 4.16854714509614) -- (7.624009552160503, 4.166349264720925);
    \draw[thick, yellow!50] (7.624009552160503, 4.166349264720925) -- (7.6248552000936485, 4.164150053292419);
    \draw[thick, yellow!50] (7.6248552000936485, 4.164150053292419) -- (7.625697392471704, 4.161949516236961);
    \draw[thick, yellow!50] (7.625697392471704, 4.161949516236961) -- (7.626536127216645, 4.1597476589841555);
    \draw[thick, yellow!50] (7.626536127216645, 4.1597476589841555) -- (7.627371402258975, 4.157544486966868);
    \draw[thick, yellow!50] (7.627371402258975, 4.157544486966868) -- (7.628203215537738, 4.1553400056212055);
    \draw[thick, yellow!50] (7.628203215537738, 4.1553400056212055) -- (7.629031565000515, 4.153134220386507);
    \draw[thick, yellow!50] (7.629031565000515, 4.153134220386507) -- (7.629856448603439, 4.150927136705328);
    \draw[thick, yellow!50] (7.629856448603439, 4.150927136705328) -- (7.63067786431119, 4.148718760023428);
    \draw[thick, yellow!50] (7.63067786431119, 4.148718760023428) -- (7.631495810097006, 4.146509095789757);
    \draw[thick, yellow!50] (7.631495810097006, 4.146509095789757) -- (7.6323102839426875, 4.144298149456441);
    \draw[thick, ->, yellow!50] (7.631495810097006, 4.146509095789757) -- (7.6323102839426875, 4.144298149456441);
    \draw[thick, yellow!50] (7.6323102839426875, 4.144298149456441) -- (7.633121283838603, 4.142085926478773);
    \draw[thick, yellow!50] (7.633121283838603, 4.142085926478773) -- (7.633928807783687, 4.13987243231519);
    \draw[thick, yellow!50] (7.633928807783687, 4.13987243231519) -- (7.63473285378546, 4.137657672427271);
    \draw[thick, yellow!50] (7.63473285378546, 4.137657672427271) -- (7.635533419860012, 4.135441652279716);
    \draw[thick, yellow!50] (7.635533419860012, 4.135441652279716) -- (7.6363305040320295, 4.133224377340332);
    \draw[thick, yellow!50] (7.6363305040320295, 4.133224377340332) -- (7.637124104334787, 4.131005853080026);
    \draw[thick, yellow!50] (7.637124104334787, 4.131005853080026) -- (7.637914218810154, 4.128786084972788);
    \draw[thick, yellow!50] (7.637914218810154, 4.128786084972788) -- (7.6387008455086, 4.1265650784956724);
    \draw[thick, yellow!50] (7.6387008455086, 4.1265650784956724) -- (7.639483982489205, 4.124342839128793);
    \draw[thick, yellow!50] (7.639483982489205, 4.124342839128793) -- (7.640263627819652, 4.122119372355304);
    \draw[thick, yellow!50] (7.640263627819652, 4.122119372355304) -- (7.641039779576248, 4.1198946836613874);
    \draw[thick, yellow!50] (7.641039779576248, 4.1198946836613874) -- (7.641812435843914, 4.117668778536245);
    \draw[thick, yellow!50] (7.641812435843914, 4.117668778536245) -- (7.642581594716195, 4.115441662472074);
    \draw[thick, yellow!50] (7.642581594716195, 4.115441662472074) -- (7.643347254295272, 4.113213340964062);
    \draw[thick, yellow!50] (7.643347254295272, 4.113213340964062) -- (7.644109412691954, 4.110983819510372);
    \draw[thick, yellow!50] (7.644109412691954, 4.110983819510372) -- (7.644868068025691, 4.108753103612125);
    \draw[thick, yellow!50] (7.644868068025691, 4.108753103612125) -- (7.645623218424575, 4.106521198773391);
    \draw[thick, yellow!50] (7.645623218424575, 4.106521198773391) -- (7.646374862025351, 4.104288110501174);
    \draw[thick, yellow!50] (7.646374862025351, 4.104288110501174) -- (7.64712299697341, 4.102053844305398);
    \draw[thick, yellow!50] (7.64712299697341, 4.102053844305398) -- (7.6478676214228045, 4.0998184056988904);
    \draw[thick, yellow!50] (7.6478676214228045, 4.0998184056988904) -- (7.64860873353625, 4.097581800197375);
    \draw[thick, yellow!50] (7.64860873353625, 4.097581800197375) -- (7.649346331485121, 4.095344033319455);
    \draw[thick, yellow!50] (7.649346331485121, 4.095344033319455) -- (7.650080413449472, 4.093105110586595);
    \draw[thick, yellow!50] (7.650080413449472, 4.093105110586595) -- (7.650810977618027, 4.090865037523117);
    \draw[thick, yellow!50] (7.650810977618027, 4.090865037523117) -- (7.651538022188193, 4.088623819656176);
    \draw[thick, yellow!50] (7.651538022188193, 4.088623819656176) -- (7.652261545366057, 4.086381462515757);
    \draw[thick, yellow!50] (7.652261545366057, 4.086381462515757) -- (7.6529815453664, 4.08413797163465);
    \draw[thick, yellow!50] (7.6529815453664, 4.08413797163465) -- (7.653698020412692, 4.081893352548449);
    \draw[thick, yellow!50] (7.653698020412692, 4.081893352548449) -- (7.654410968737104, 4.0796476107955275);
    \draw[thick, yellow!50] (7.654410968737104, 4.0796476107955275) -- (7.655120388580505, 4.077400751917028);
    \draw[thick, yellow!50] (7.655120388580505, 4.077400751917028) -- (7.655826278192473, 4.075152781456854);
    \draw[thick, yellow!50] (7.655826278192473, 4.075152781456854) -- (7.656528635831295, 4.072903704961648);
    \draw[thick, yellow!50] (7.656528635831295, 4.072903704961648) -- (7.657227459763973, 4.070653527980783);
    \draw[thick, yellow!50] (7.657227459763973, 4.070653527980783) -- (7.657922748266231, 4.0684022560663475);
    \draw[thick, yellow!50] (7.657922748266231, 4.0684022560663475) -- (7.6586144996225105, 4.06614989477313);
    \draw[thick, yellow!50] (7.6586144996225105, 4.06614989477313) -- (7.659302712125985, 4.063896449658609);
    \draw[thick, yellow!50] (7.659302712125985, 4.063896449658609) -- (7.659987384078558, 4.061641926282935);
    \draw[thick, yellow!50] (7.659987384078558, 4.061641926282935) -- (7.660668513790872, 4.0593863302089215);
    \draw[thick, yellow!50] (7.660668513790872, 4.0593863302089215) -- (7.661346099582305, 4.057129667002028);
    \draw[thick, yellow!50] (7.661346099582305, 4.057129667002028) -- (7.6620201397809815, 4.054871942230346);
    \draw[thick, yellow!50] (7.6620201397809815, 4.054871942230346) -- (7.662690632723773, 4.052613161464587);
    \draw[thick, yellow!50] (7.662690632723773, 4.052613161464587) -- (7.663357576756308, 4.0503533302780665);
    \draw[thick, yellow!50] (7.663357576756308, 4.0503533302780665) -- (7.664020970232967, 4.048092454246696);
    \draw[thick, yellow!50] (7.664020970232967, 4.048092454246696) -- (7.664680811516891, 4.045830538948961);
    \draw[thick, yellow!50] (7.664680811516891, 4.045830538948961) -- (7.66533709897999, 4.043567589965912);
    \draw[thick, yellow!50] (7.66533709897999, 4.043567589965912) -- (7.665989831002937, 4.041303612881153);
    \draw[thick, yellow!50] (7.665989831002937, 4.041303612881153) -- (7.666639005975182, 4.03903861328082);
    \draw[thick, yellow!50] (7.666639005975182, 4.03903861328082) -- (7.667284622294952, 4.036772596753575);
    \draw[thick, yellow!50] (7.667284622294952, 4.036772596753575) -- (7.66792667836925, 4.034505568890588);
    \draw[thick, yellow!50] (7.66792667836925, 4.034505568890588) -- (7.668565172613867, 4.032237535285526);
    \draw[thick, yellow!50] (7.668565172613867, 4.032237535285526) -- (7.6692001034533845, 4.029968501534537);
    \draw[thick, yellow!50] (7.6692001034533845, 4.029968501534537) -- (7.6698314693211715, 4.027698473236235);
    \draw[thick, yellow!50] (7.6698314693211715, 4.027698473236235) -- (7.670459268659394, 4.0254274559916885);
    \draw[thick, yellow!50] (7.670459268659394, 4.0254274559916885) -- (7.671083499919025, 4.023155455404408);
    \draw[thick, yellow!50] (7.671083499919025, 4.023155455404408) -- (7.671704161559829, 4.020882477080329);
    \draw[thick, yellow!50] (7.671704161559829, 4.020882477080329) -- (7.6723212520503905, 4.0186085266278);
    \draw[thick, yellow!50] (7.6723212520503905, 4.0186085266278) -- (7.672934769868097, 4.016333609657567);
    \draw[thick, yellow!50] (7.672934769868097, 4.016333609657567) -- (7.6735447134991555, 4.014057731782762);
    \draw[thick, yellow!50] (7.6735447134991555, 4.014057731782762) -- (7.674151081438591, 4.011780898618885);
    \draw[thick, yellow!50] (7.674151081438591, 4.011780898618885) -- (7.67475387219025, 4.009503115783799);
    \draw[thick, yellow!50] (7.67475387219025, 4.009503115783799) -- (7.675353084266806, 4.007224388897705);
    \draw[thick, yellow!50] (7.675353084266806, 4.007224388897705) -- (7.675948716189765, 4.004944723583135);
    \draw[thick, yellow!50] (7.675948716189765, 4.004944723583135) -- (7.676540766489461, 4.002664125464937);
    \draw[thick, yellow!50] (7.676540766489461, 4.002664125464937) -- (7.677129233705072, 4.00038260017026);
    \draw[thick, yellow!50] (7.677129233705072, 4.00038260017026) -- (7.677714116384612, 3.998100153328541);
    \draw[thick, yellow!50] (7.677714116384612, 3.998100153328541) -- (7.678295413084941, 3.99581679057149);
    \draw[thick, yellow!50] (7.678295413084941, 3.99581679057149) -- (7.678873122371767, 3.9935325175330787);
    \draw[thick, yellow!50] (7.678873122371767, 3.9935325175330787) -- (7.679447242819651, 3.991247339849523);
    \draw[thick, yellow!50] (7.679447242819651, 3.991247339849523) -- (7.680017773012008, 3.988961263159272);
    \draw[thick, yellow!50] (7.680017773012008, 3.988961263159272) -- (7.680584711541109, 3.986674293102993);
    \draw[thick, yellow!50] (7.680584711541109, 3.986674293102993) -- (7.681148057008093, 3.984386435323556);
    \draw[thick, yellow!50] (7.681148057008093, 3.984386435323556) -- (7.681707808022958, 3.9820976954660234);
    \draw[thick, yellow!50] (7.681707808022958, 3.9820976954660234) -- (7.6822639632045755, 3.9798080791776336);
    \draw[thick, yellow!50] (7.6822639632045755, 3.9798080791776336) -- (7.682816521180687, 3.9775175921077874);
    \draw[thick, yellow!50] (7.682816521180687, 3.9775175921077874) -- (7.683365480587913, 3.975226239908033);
    \draw[thick, yellow!50] (7.683365480587913, 3.975226239908033) -- (7.683910840071747, 3.972934028232055);
    \draw[thick, yellow!50] (7.683910840071747, 3.972934028232055) -- (7.684452598286571, 3.970640962735657);
    \draw[thick, yellow!50] (7.684452598286571, 3.970640962735657) -- (7.684990753895651, 3.968347049076751);
    \draw[thick, yellow!50] (7.684990753895651, 3.968347049076751) -- (7.68552530557114, 3.966052292915341);
    \draw[thick, yellow!50] (7.68552530557114, 3.966052292915341) -- (7.686056251994087, 3.9637566999135085);
    \draw[thick, yellow!50] (7.686056251994087, 3.9637566999135085) -- (7.686583591854431, 3.9614602757354023);
    \draw[thick, yellow!50] (7.686583591854431, 3.9614602757354023) -- (7.687107323851016, 3.95916302604722);
    \draw[thick, yellow!50] (7.687107323851016, 3.95916302604722) -- (7.687627446691584, 3.9568649565171974);
    \draw[thick, yellow!50] (7.687627446691584, 3.9568649565171974) -- (7.688143959092786, 3.954566072815593);
    \draw[thick, yellow!50] (7.688143959092786, 3.954566072815593) -- (7.688656859780177, 3.952266380614673);
    \draw[thick, yellow!50] (7.688656859780177, 3.952266380614673) -- (7.6891661474882245, 3.949965885588699);
    \draw[thick, yellow!50] (7.6891661474882245, 3.949965885588699) -- (7.689671820960314, 3.9476645934139145);
    \draw[thick, yellow!50] (7.689671820960314, 3.9476645934139145) -- (7.690173878948745, 3.9453625097685285);
    \draw[thick, yellow!50] (7.690173878948745, 3.9453625097685285) -- (7.690672320214739, 3.9430596403327045);
    \draw[thick, yellow!50] (7.690672320214739, 3.9430596403327045) -- (7.691167143528444, 3.940755990788543);
    \draw[thick, yellow!50] (7.691167143528444, 3.940755990788543) -- (7.691658347668931, 3.938451566820072);
    \draw[thick, yellow!50] (7.691658347668931, 3.938451566820072) -- (7.6921459314242036, 3.9361463741132257);
    \draw[thick, yellow!50] (7.6921459314242036, 3.9361463741132257) -- (7.692629893591196, 3.9338404183558406);
    \draw[thick, yellow!50] (7.692629893591196, 3.9338404183558406) -- (7.69311023297578, 3.931533705237632);
    \draw[thick, yellow!50] (7.69311023297578, 3.931533705237632) -- (7.693586948392765, 3.929226240450184);
    \draw[thick, yellow!50] (7.693586948392765, 3.929226240450184) -- (7.6940600386659055, 3.9269180296869397);
    \draw[thick, yellow!50] (7.6940600386659055, 3.9269180296869397) -- (7.694529502627898, 3.9246090786431775);
    \draw[thick, yellow!50] (7.694529502627898, 3.9246090786431775) -- (7.694995339120384, 3.9222993930160053);
    \draw[thick, yellow!50] (7.694995339120384, 3.9222993930160053) -- (7.695457546993961, 3.9199889785043416);
    \draw[thick, yellow!50] (7.695457546993961, 3.9199889785043416) -- (7.695916125108176, 3.917677840808907);
    \draw[thick, yellow!50] (7.695916125108176, 3.917677840808907) -- (7.696371072331534, 3.915365985632201);
    \draw[thick, yellow!50] (7.696371072331534, 3.915365985632201) -- (7.696822387541495, 3.9130534186784995);
    \draw[thick, yellow!50] (7.696822387541495, 3.9130534186784995) -- (7.697270069624487, 3.910740145653829);
    \draw[thick, yellow!50] (7.697270069624487, 3.910740145653829) -- (7.697714117475899, 3.908426172265962);
    \draw[thick, yellow!50] (7.697714117475899, 3.908426172265962) -- (7.698154530000085, 3.9061115042243975);
    \draw[thick, yellow!50] (7.698154530000085, 3.9061115042243975) -- (7.698591306110371, 3.903796147240349);
    \draw[thick, yellow!50] (7.698591306110371, 3.903796147240349) -- (7.699024444729058, 3.901480107026729);
    \draw[thick, yellow!50] (7.699024444729058, 3.901480107026729) -- (7.699453944787415, 3.8991633892981383);
    \draw[thick, yellow!50] (7.699453944787415, 3.8991633892981383) -- (7.699879805225698, 3.8968459997708456);
    \draw[thick, yellow!50] (7.699879805225698, 3.8968459997708456) -- (7.700302024993134, 3.89452794416278);
    \draw[thick, yellow!50] (7.700302024993134, 3.89452794416278) -- (7.700720603047943, 3.8922092281935132);
    \draw[thick, yellow!50] (7.700720603047943, 3.8922092281935132) -- (7.70113553835732, 3.8898898575842464);
    \draw[thick, yellow!50] (7.70113553835732, 3.8898898575842464) -- (7.701546829897458, 3.8875698380577965);
    \draw[thick, yellow!50] (7.701546829897458, 3.8875698380577965) -- (7.701954476653533, 3.8852491753385796);
    \draw[thick, yellow!50] (7.701954476653533, 3.8852491753385796) -- (7.70235847761972, 3.8829278751526015);
    \draw[thick, yellow!50] (7.70235847761972, 3.8829278751526015) -- (7.702758831799183, 3.88060594322744);
    \draw[thick, yellow!50] (7.702758831799183, 3.88060594322744) -- (7.703155538204088, 3.8782833852922303);
    \draw[thick, yellow!50] (7.703155538204088, 3.8782833852922303) -- (7.703548595855606, 3.8759602070776538);
    \draw[thick, yellow!50] (7.703548595855606, 3.8759602070776538) -- (7.703938003783902, 3.8736364143159214);
    \draw[thick, yellow!50] (7.703938003783902, 3.8736364143159214) -- (7.704323761028153, 3.8713120127407614);
    \draw[thick, yellow!50] (7.704323761028153, 3.8713120127407614) -- (7.70470586663654, 3.8689870080874025);
    \draw[thick, yellow!50] (7.70470586663654, 3.8689870080874025) -- (7.705084319666255, 3.8666614060925637);
    \draw[thick, yellow!50] (7.705084319666255, 3.8666614060925637) -- (7.705459119183505, 3.8643352124944363);
    \draw[thick, yellow!50] (7.705459119183505, 3.8643352124944363) -- (7.705830264263506, 3.862008433032672);
    \draw[thick, yellow!50] (7.705830264263506, 3.862008433032672) -- (7.706197753990498, 3.8596810734483666);
    \draw[thick, yellow!50] (7.706197753990498, 3.8596810734483666) -- (7.706561587457735, 3.857353139484051);
    \draw[thick, yellow!50] (7.706561587457735, 3.857353139484051) -- (7.706921763767494, 3.8550246368836683);
    \draw[thick, yellow!50] (7.706921763767494, 3.8550246368836683) -- (7.707278282031075, 3.8526955713925686);
    \draw[thick, yellow!50] (7.707278282031075, 3.8526955713925686) -- (7.707631141368806, 3.8503659487574886);
    \draw[thick, yellow!50] (7.707631141368806, 3.8503659487574886) -- (7.707980340910041, 3.848035774726542);
    \draw[thick, yellow!50] (7.707980340910041, 3.848035774726542) -- (7.708325879793167, 3.8457050550491996);
    \draw[thick, yellow!50] (7.708325879793167, 3.8457050550491996) -- (7.708667757165596, 3.843373795476282);
    \draw[thick, yellow!50] (7.708667757165596, 3.843373795476282) -- (7.7090059721837845, 3.84104200175994);
    \draw[thick, yellow!50] (7.7090059721837845, 3.84104200175994) -- (7.709340524013219, 3.8387096796536433);
    \draw[thick, yellow!50] (7.709340524013219, 3.8387096796536433) -- (7.709671411828425, 3.836376834912164);
    \draw[thick, yellow!50] (7.709671411828425, 3.836376834912164) -- (7.7099986348129725, 3.8340434732915654);
    \draw[thick, yellow!50] (7.7099986348129725, 3.8340434732915654) -- (7.710322192159468, 3.8317096005491846);
    \draw[thick, yellow!50] (7.710322192159468, 3.8317096005491846) -- (7.710642083069567, 3.8293752224436206);
    \draw[thick, yellow!50] (7.710642083069567, 3.8293752224436206) -- (7.710958306753971, 3.82704034473472);
    \draw[thick, yellow!50] (7.710958306753971, 3.82704034473472) -- (7.711270862432429, 3.8247049731835614);
    \draw[thick, yellow!50] (7.711270862432429, 3.8247049731835614) -- (7.711579749333744, 3.8223691135524414);
    \draw[thick, yellow!50] (7.711579749333744, 3.8223691135524414) -- (7.711884966695763, 3.820032771604861);
    \draw[thick, yellow!50] (7.711884966695763, 3.820032771604861) -- (7.7121865137653955, 3.8176959531055132);
    \draw[thick, yellow!50] (7.7121865137653955, 3.8176959531055132) -- (7.712484389798603, 3.8153586638202643);
    \draw[thick, yellow!50] (7.712484389798603, 3.8153586638202643) -- (7.712778594060408, 3.8130209095161436);
    \draw[thick, yellow!50] (7.712778594060408, 3.8130209095161436) -- (7.713069125824889, 3.8106826959613267);
    \draw[thick, yellow!50] (7.713069125824889, 3.8106826959613267) -- (7.7133559843751875, 3.8083440289251245);
    \draw[thick, yellow!50] (7.7133559843751875, 3.8083440289251245) -- (7.713639169003509, 3.806004914177964);
    \draw[thick, yellow!50] (7.713639169003509, 3.806004914177964) -- (7.713918679011124, 3.8036653574913797);
    \draw[thick, yellow!50] (7.713918679011124, 3.8036653574913797) -- (7.71419451370837, 3.8013253646379943);
    \draw[thick, yellow!50] (7.71419451370837, 3.8013253646379943) -- (7.71446667241465, 3.7989849413915078);
    \draw[thick, yellow!50] (7.71446667241465, 3.7989849413915078) -- (7.714735154458442, 3.796644093526681);
    \draw[thick, yellow!50] (7.714735154458442, 3.796644093526681) -- (7.714999959177291, 3.794302826819326);
    \draw[thick, yellow!50] (7.714999959177291, 3.794302826819326) -- (7.715261085917819, 3.7919611470462824);
    \draw[thick, yellow!50] (7.715261085917819, 3.7919611470462824) -- (7.715518534035722, 3.7896190599854136);
    \draw[thick, yellow!50] (7.715518534035722, 3.7896190599854136) -- (7.715772302895772, 3.7872765714155867);
    \draw[thick, yellow!50] (7.715772302895772, 3.7872765714155867) -- (7.716022391871818, 3.7849336871166597);
    \draw[thick, yellow!50] (7.716022391871818, 3.7849336871166597) -- (7.716268800346793, 3.7825904128694665);
    \draw[thick, yellow!50] (7.716268800346793, 3.7825904128694665) -- (7.716511527712708, 3.7802467544558027);
    \draw[thick, yellow!50] (7.716511527712708, 3.7802467544558027) -- (7.716750573370655, 3.7779027176584132);
    \draw[thick, yellow!50] (7.716750573370655, 3.7779027176584132) -- (7.716985936730815, 3.775558308260976);
    \draw[thick, yellow!50] (7.716985936730815, 3.775558308260976) -- (7.717217617212452, 3.7732135320480875);
    \draw[thick, yellow!50] (7.717217617212452, 3.7732135320480875) -- (7.717445614243916, 3.77086839480525);
    \draw[thick, yellow!50] (7.717445614243916, 3.77086839480525) -- (7.717669927262648, 3.768522902318857);
    \draw[thick, yellow!50] (7.717669927262648, 3.768522902318857) -- (7.7178905557151785, 3.7661770603761777);
    \draw[thick, yellow!50] (7.7178905557151785, 3.7661770603761777) -- (7.718107499057128, 3.763830874765344);
    \draw[thick, yellow!50] (7.718107499057128, 3.763830874765344) -- (7.7183207567532115, 3.7614843512753353);
    \draw[thick, yellow!50] (7.7183207567532115, 3.7614843512753353) -- (7.718530328277234, 3.759137495695966);
    \draw[thick, yellow!50] (7.718530328277234, 3.759137495695966) -- (7.718736213112102, 3.756790313817868);
    \draw[thick, yellow!50] (7.718736213112102, 3.756790313817868) -- (7.7189384107498125, 3.75444281143248);
    \draw[thick, yellow!50] (7.7189384107498125, 3.75444281143248) -- (7.719136920691465, 3.7520949943320305);
    \draw[thick, yellow!50] (7.719136920691465, 3.7520949943320305) -- (7.719331742447254, 3.749746868309524);
    \draw[thick, yellow!50] (7.719331742447254, 3.749746868309524) -- (7.7195228755364775, 3.7473984391587285);
    \draw[thick, yellow!50] (7.7195228755364775, 3.7473984391587285) -- (7.7197103194875325, 3.7450497126741613);
    \draw[thick, yellow!50] (7.7197103194875325, 3.7450497126741613) -- (7.7198940738379225, 3.742700694651069);
    \draw[thick, yellow!50] (7.7198940738379225, 3.742700694651069) -- (7.7200741381342475, 3.7403513908854205);
    \draw[thick, yellow!50] (7.7200741381342475, 3.7403513908854205) -- (7.720250511932221, 3.7380018071738905);
    \draw[thick, yellow!50] (7.720250511932221, 3.7380018071738905) -- (7.7204231947966555, 3.7356519493138425);
    \draw[thick, yellow!50] (7.7204231947966555, 3.7356519493138425) -- (7.720592186301473, 3.733301823103317);
    \draw[thick, yellow!50] (7.720592186301473, 3.733301823103317) -- (7.720757486029706, 3.730951434341017);
    \draw[thick, yellow!50] (7.720757486029706, 3.730951434341017) -- (7.720919093573492, 3.7286007888262933);
    \draw[thick, yellow!50] (7.720919093573492, 3.7286007888262933) -- (7.721077008534081, 3.7262498923591294);
    \draw[thick, yellow!50] (7.721077008534081, 3.7262498923591294) -- (7.721231230521834, 3.7238987507401298);
    \draw[thick, yellow!50] (7.721231230521834, 3.7238987507401298) -- (7.721381759156223, 3.721547369770502);
    \draw[thick, yellow!50] (7.721381759156223, 3.721547369770502) -- (7.721528594065832, 3.719195755252044);
    \draw[thick, yellow!50] (7.721528594065832, 3.719195755252044) -- (7.721671734888365, 3.716843912987133);
    \draw[thick, yellow!50] (7.721671734888365, 3.716843912987133) -- (7.721811181270631, 3.714491848778704);
    \draw[thick, yellow!50] (7.721811181270631, 3.714491848778704) -- (7.7219469328685655, 3.7121395684302425);
    \draw[thick, yellow!50] (7.7219469328685655, 3.7121395684302425) -- (7.722078989347209, 3.7097870777457667);
    \draw[thick, yellow!50] (7.722078989347209, 3.7097870777457667) -- (7.722207350380729, 3.7074343825298124);
    \draw[thick, yellow!50] (7.722207350380729, 3.7074343825298124) -- (7.722332015652405, 3.705081488587422);
    \draw[thick, yellow!50] (7.722332015652405, 3.705081488587422) -- (7.722452984854641, 3.7027284017241273);
    \draw[thick, yellow!50] (7.722452984854641, 3.7027284017241273) -- (7.722570257688955, 3.7003751277459367);
    \draw[thick, yellow!50] (7.722570257688955, 3.7003751277459367) -- (7.722683833865989, 3.6980216724593182);
    \draw[thick, yellow!50] (7.722683833865989, 3.6980216724593182) -- (7.722793713105505, 3.6956680416711905);
    \draw[thick, yellow!50] (7.722793713105505, 3.6956680416711905) -- (7.722899895136386, 3.693314241188903);
    \draw[thick, yellow!50] (7.722899895136386, 3.693314241188903) -- (7.7230023796966405, 3.690960276820224);
    \draw[thick, yellow!50] (7.7230023796966405, 3.690960276820224) -- (7.723101166533395, 3.6886061543733275);
    \draw[thick, yellow!50] (7.723101166533395, 3.6886061543733275) -- (7.723196255402906, 3.6862518796567754);
    \draw[thick, yellow!50] (7.723196255402906, 3.6862518796567754) -- (7.723287646070547, 3.6838974584795077);
    \draw[thick, yellow!50] (7.723287646070547, 3.6838974584795077) -- (7.7233753383108255, 3.681542896650824);
    \draw[thick, yellow!50] (7.7233753383108255, 3.681542896650824) -- (7.7234593319073666, 3.6791881999803717);
    \draw[thick, yellow!50] (7.7234593319073666, 3.6791881999803717) -- (7.723539626652926, 3.6768333742781314);
    \draw[thick, yellow!50] (7.723539626652926, 3.6768333742781314) -- (7.723616222349381, 3.6744784253543994);
    \draw[thick, yellow!50] (7.723616222349381, 3.6744784253543994) -- (7.723689118807744, 3.67212335901978);
    \draw[thick, yellow!50] (7.723689118807744, 3.67212335901978) -- (7.723758315848148, 3.6697681810851646);
    \draw[thick, yellow!50] (7.723758315848148, 3.6697681810851646) -- (7.723823813299857, 3.667412897361721);
    \draw[thick, yellow!50] (7.723823813299857, 3.667412897361721) -- (7.7238856110012595, 3.6650575136608774);
    \draw[thick, yellow!50] (7.7238856110012595, 3.6650575136608774) -- (7.7239437087998795, 3.6627020357943088);
    \draw[thick, yellow!50] (7.7239437087998795, 3.6627020357943088) -- (7.723998106552366, 3.6603464695739225);
    \draw[thick, yellow!50] (7.723998106552366, 3.6603464695739225) -- (7.724048804124496, 3.6579908208118446);
    \draw[thick, yellow!50] (7.724048804124496, 3.6579908208118446) -- (7.724095801391179, 3.6556350953204033);
    \draw[thick, yellow!50] (7.724095801391179, 3.6556350953204033) -- (7.724139098236456, 3.6532792989121186);
    \draw[thick, yellow!50] (7.724139098236456, 3.6532792989121186) -- (7.724178694553494, 3.6509234373996833);
    \draw[thick, yellow!50] (7.724178694553494, 3.6509234373996833) -- (7.724214590244592, 3.648567516595951);
    \draw[thick, yellow!50] (7.724214590244592, 3.648567516595951) -- (7.724246785221185, 3.6462115423139214);
    \draw[thick, yellow!50] (7.724246785221185, 3.6462115423139214) -- (7.724275279403831, 3.6438555203667287);
    \draw[thick, yellow!50] (7.724275279403831, 3.6438555203667287) -- (7.724300072722226, 3.6414994565676215);
    \draw[thick, yellow!50] (7.724300072722226, 3.6414994565676215) -- (7.724321165115192, 3.639143356729954);
    \draw[thick, yellow!50] (7.724321165115192, 3.639143356729954) -- (7.724338556530691, 3.636787226667167);
    \draw[thick, yellow!50] (7.724338556530691, 3.636787226667167) -- (7.724352246925806, 3.634431072192779);
    \draw[thick, yellow!50] (7.724352246925806, 3.634431072192779) -- (7.72436223626676, 3.6320748991203655);
    \draw[thick, yellow!50] (7.72436223626676, 3.6320748991203655) -- (7.724368524528904, 3.629718713263549);
    \draw[thick, yellow!50] (7.724368524528904, 3.629718713263549) -- (7.724371111696724, 3.6273625204359856);
    \draw[thick, yellow!50] (7.724371111696724, 3.6273625204359856) -- (7.7243699977638345, 3.625006326451346);
    \draw[thick, yellow!50] (7.7243699977638345, 3.625006326451346) -- (7.724365182732986, 3.6226501371233044);
    \draw[thick, yellow!50] (7.724365182732986, 3.6226501371233044) -- (7.724356666616059, 3.620293958265524);
    \draw[thick, yellow!50] (7.724356666616059, 3.620293958265524) -- (7.724344449434063, 3.617937795691642);
    \draw[thick, yellow!50] (7.724344449434063, 3.617937795691642) -- (7.724328531217147, 3.615581655215255);
    \draw[thick, yellow!50] (7.724328531217147, 3.615581655215255) -- (7.724308912004584, 3.613225542649905);
    \draw[thick, yellow!50] (7.724308912004584, 3.613225542649905) -- (7.724285591844785, 3.610869463809067);
    \draw[thick, yellow!50] (7.724285591844785, 3.610869463809067) -- (7.724258570795287, 3.6085134245061297);
    \draw[thick, yellow!50] (7.724258570795287, 3.6085134245061297) -- (7.724227848922766, 3.6061574305543873);
    \draw[thick, yellow!50] (7.724227848922766, 3.6061574305543873) -- (7.724193426303023, 3.6038014877670195);
    \draw[thick, yellow!50] (7.724193426303023, 3.6038014877670195) -- (7.724155303020992, 3.6014456019570815);
    \draw[thick, yellow!50] (7.724155303020992, 3.6014456019570815) -- (7.7241134791707395, 3.5990897789374876);
    \draw[thick, yellow!50] (7.7241134791707395, 3.5990897789374876) -- (7.72406795485546, 3.5967340245209964);
    \draw[thick, yellow!50] (7.72406795485546, 3.5967340245209964) -- (7.724018730187483, 3.594378344520198);
    \draw[thick, yellow!50] (7.724018730187483, 3.594378344520198) -- (7.723965805288264, 3.5920227447474984);
    \draw[thick, yellow!50] (7.723965805288264, 3.5920227447474984) -- (7.723909180288388, 3.589667231015106);
    \draw[thick, yellow!50] (7.723909180288388, 3.589667231015106) -- (7.7238488553275735, 3.5873118091350173);
    \draw[thick, yellow!50] (7.7238488553275735, 3.5873118091350173) -- (7.723784830554667, 3.584956484919);
    \draw[thick, yellow!50] (7.723784830554667, 3.584956484919) -- (7.723717106127642, 3.582601264178585);
    \draw[thick, yellow!50] (7.723717106127642, 3.582601264178585) -- (7.723645682213603, 3.580246152725044);
    \draw[thick, yellow!50] (7.723645682213603, 3.580246152725044) -- (7.723570558988779, 3.577891156369379);
    \draw[thick, yellow!50] (7.723570558988779, 3.577891156369379) -- (7.723491736638532, 3.5755362809223117);
    \draw[thick, yellow!50] (7.723491736638532, 3.5755362809223117) -- (7.723409215357347, 3.573181532194262);
    \draw[thick, yellow!50] (7.723409215357347, 3.573181532194262) -- (7.723322995348838, 3.570826915995339);
    \draw[thick, yellow!50] (7.723322995348838, 3.570826915995339) -- (7.723233076825741, 3.5684724381353234);
    \draw[thick, yellow!50] (7.723233076825741, 3.5684724381353234) -- (7.723139460009923, 3.566118104423656);
    \draw[thick, yellow!50] (7.723139460009923, 3.566118104423656) -- (7.723042145132377, 3.56376392066942);
    \draw[thick, yellow!50] (7.723042145132377, 3.56376392066942) -- (7.722941132433214, 3.561409892681331);
    \draw[thick, yellow!50] (7.722941132433214, 3.561409892681331) -- (7.722836422161675, 3.559056026267718);
    \draw[thick, yellow!50] (7.722836422161675, 3.559056026267718) -- (7.72272801457612, 3.5567023272365135);
    \draw[thick, yellow!50] (7.72272801457612, 3.5567023272365135) -- (7.722615909944038, 3.554348801395235);
    \draw[thick, yellow!50] (7.722615909944038, 3.554348801395235) -- (7.722500108542031, 3.5519954545509744);
    \draw[thick, yellow!50] (7.722500108542031, 3.5519954545509744) -- (7.722380610655829, 3.5496422925103808);
    \draw[thick, yellow!50] (7.722380610655829, 3.5496422925103808) -- (7.722257416580283, 3.5472893210796466);
    \draw[thick, yellow!50] (7.722257416580283, 3.5472893210796466) -- (7.722130526619361, 3.5449365460644957);
    \draw[thick, yellow!50] (7.722130526619361, 3.5449365460644957) -- (7.721999941086152, 3.542583973270167);
    \draw[thick, yellow!50] (7.721999941086152, 3.542583973270167) -- (7.721865660302862, 3.5402316085013994);
    \draw[thick, yellow!50] (7.721865660302862, 3.5402316085013994) -- (7.7217276846008165, 3.5378794575624197);
    \draw[thick, yellow!50] (7.7217276846008165, 3.5378794575624197) -- (7.721586014320454, 3.535527526256926);
    \draw[thick, yellow!50] (7.721586014320454, 3.535527526256926) -- (7.721440649811335, 3.533175820388075);
    \draw[thick, yellow!50] (7.721440649811335, 3.533175820388075) -- (7.721291591432132, 3.530824345758467);
    \draw[thick, yellow!50] (7.721291591432132, 3.530824345758467) -- (7.72113883955063, 3.528473108170133);
    \draw[thick, yellow!50] (7.72113883955063, 3.528473108170133) -- (7.720982394543729, 3.526122113424517);
    \draw[thick, yellow!50] (7.720982394543729, 3.526122113424517) -- (7.72082225679744, 3.523771367322465);
    \draw[thick, yellow!50] (7.72082225679744, 3.523771367322465) -- (7.720658426706892, 3.5214208756642087);
    \draw[thick, yellow!50] (7.720658426706892, 3.5214208756642087) -- (7.720490904676317, 3.5190706442493536);
    \draw[thick, yellow!50] (7.720490904676317, 3.5190706442493536) -- (7.720319691119057, 3.5167206788768617);
    \draw[thick, yellow!50] (7.720319691119057, 3.5167206788768617) -- (7.720144786457567, 3.5143709853450393);
    \draw[thick, yellow!50] (7.720144786457567, 3.5143709853450393) -- (7.719966191123405, 3.5120215694515218);
    \draw[thick, yellow!50] (7.719966191123405, 3.5120215694515218) -- (7.719783905557239, 3.509672436993258);
    \draw[thick, yellow!50] (7.719783905557239, 3.509672436993258) -- (7.71959793020884, 3.5073235937665);
    \draw[thick, yellow!50] (7.71959793020884, 3.5073235937665) -- (7.719408265537083, 3.5049750455667845);
    \draw[thick, yellow!50] (7.719408265537083, 3.5049750455667845) -- (7.719214912009946, 3.5026267981889214);
    \draw[thick, yellow!50] (7.719214912009946, 3.5026267981889214) -- (7.71901787010451, 3.500278857426976);
    \draw[thick, yellow!50] (7.71901787010451, 3.500278857426976) -- (7.7188171403069585, 3.4979312290742604);
    \draw[thick, yellow!50] (7.7188171403069585, 3.4979312290742604) -- (7.718612723112571, 3.4955839189233138);
    \draw[thick, yellow!50] (7.718612723112571, 3.4955839189233138) -- (7.718404619025726, 3.4932369327658908);
    \draw[thick, yellow!50] (7.718404619025726, 3.4932369327658908) -- (7.7181928285599, 3.4908902763929452);
    \draw[thick, yellow!50] (7.7181928285599, 3.4908902763929452) -- (7.717977352237665, 3.4885439555946194);
    \draw[thick, yellow!50] (7.717977352237665, 3.4885439555946194) -- (7.717758190590686, 3.4861979761602266);
    \draw[thick, yellow!50] (7.717758190590686, 3.4861979761602266) -- (7.7175353441597245, 3.4838523438782376);
    \draw[thick, yellow!50] (7.7175353441597245, 3.4838523438782376) -- (7.7173088134946335, 3.4815070645362676);
    \draw[thick, yellow!50] (7.7173088134946335, 3.4815070645362676) -- (7.71707859915435, 3.4791621439210596);
    \draw[thick, yellow!50] (7.71707859915435, 3.4791621439210596) -- (7.7168447017069095, 3.4768175878184726);
    \draw[thick, yellow!50] (7.7168447017069095, 3.4768175878184726) -- (7.716607121729429, 3.4744734020134644);
    \draw[thick, yellow!50] (7.716607121729429, 3.4744734020134644) -- (7.716365859808112, 3.4721295922900826);
    \draw[thick, yellow!50] (7.716365859808112, 3.4721295922900826) -- (7.71612091653825, 3.4697861644314427);
    \draw[thick, yellow!50] (7.71612091653825, 3.4697861644314427) -- (7.7158722925242165, 3.467443124219721);
    \draw[thick, yellow!50] (7.7158722925242165, 3.467443124219721) -- (7.7156199883794665, 3.465100477436136);
    \draw[thick, yellow!50] (7.7156199883794665, 3.465100477436136) -- (7.715364004726533, 3.4627582298609356);
    \draw[thick, yellow!50] (7.715364004726533, 3.4627582298609356) -- (7.715104342197034, 3.4604163872733835);
    \draw[thick, yellow!50] (7.715104342197034, 3.4604163872733835) -- (7.714841001431658, 3.458074955451743);
    \draw[thick, yellow!50] (7.714841001431658, 3.458074955451743) -- (7.714573983080173, 3.455733940173264);
    \draw[thick, yellow!50] (7.714573983080173, 3.455733940173264) -- (7.714303287801421, 3.4533933472141705);
    \draw[thick, yellow!50] (7.714303287801421, 3.4533933472141705) -- (7.714028916263315, 3.451053182349641);
    \draw[thick, yellow!50] (7.714028916263315, 3.451053182349641) -- (7.713750869142839, 3.448713451353801);
    \draw[thick, yellow!50] (7.713750869142839, 3.448713451353801) -- (7.713469147126048, 3.4463741599997038);
    \draw[thick, yellow!50] (7.713469147126048, 3.4463741599997038) -- (7.713183750908062, 3.4440353140593185);
    \draw[thick, yellow!50] (7.713183750908062, 3.4440353140593185) -- (7.7128946811930685, 3.441696919303514);
    \draw[thick, yellow!50] (7.7128946811930685, 3.441696919303514) -- (7.712601938694318, 3.439358981502048);
    \draw[thick, yellow!50] (7.712601938694318, 3.439358981502048) -- (7.712305524134123, 3.4370215064235485);
    \draw[thick, yellow!50] (7.712305524134123, 3.4370215064235485) -- (7.712005438243857, 3.4346844998355044);
    \draw[thick, yellow!50] (7.712005438243857, 3.4346844998355044) -- (7.711701681763953, 3.4323479675042465);
    \draw[thick, yellow!50] (7.711701681763953, 3.4323479675042465) -- (7.711394255443899, 3.4300119151949353);
    \draw[thick, yellow!50] (7.711394255443899, 3.4300119151949353) -- (7.711083160042239, 3.4276763486715476);
    \draw[thick, yellow!50] (7.711083160042239, 3.4276763486715476) -- (7.710768396326571, 3.4253412736968634);
    \draw[thick, yellow!50] (7.710768396326571, 3.4253412736968634) -- (7.710449965073543, 3.423006696032447);
    \draw[thick, yellow!50] (7.710449965073543, 3.423006696032447) -- (7.710127867068851, 3.4206726214386363);
    \draw[thick, yellow!50] (7.710127867068851, 3.4206726214386363) -- (7.709802103107242, 3.4183390556745286);
    \draw[thick, yellow!50] (7.709802103107242, 3.4183390556745286) -- (7.7094726739925035, 3.416006004497965);
    \draw[thick, yellow!50] (7.7094726739925035, 3.416006004497965) -- (7.709139580537471, 3.4136734736655185);
    \draw[thick, yellow!50] (7.709139580537471, 3.4136734736655185) -- (7.708802823564018, 3.4113414689324766);
    \draw[thick, yellow!50] (7.708802823564018, 3.4113414689324766) -- (7.708462403903061, 3.409009996052829);
    \draw[thick, yellow!50] (7.708462403903061, 3.409009996052829) -- (7.70811832239455, 3.406679060779253);
    \draw[thick, yellow!50] (7.70811832239455, 3.406679060779253) -- (7.707770579887472, 3.4043486688630997);
    \draw[thick, yellow!50] (7.707770579887472, 3.4043486688630997) -- (7.7074191772398475, 3.4020188260543804);
    \draw[thick, yellow!50] (7.7074191772398475, 3.4020188260543804) -- (7.707064115318729, 3.3996895381017493);
    \draw[thick, yellow!50] (7.707064115318729, 3.3996895381017493) -- (7.706705395000194, 3.3973608107524944);
    \draw[thick, yellow!50] (7.706705395000194, 3.3973608107524944) -- (7.70634301716935, 3.395032649752518);
    \draw[thick, yellow!50] (7.70634301716935, 3.395032649752518) -- (7.70597698272033, 3.3927050608463256);
    \draw[thick, yellow!50] (7.70597698272033, 3.3927050608463256) -- (7.705607292556284, 3.390378049777012);
    \draw[thick, yellow!50] (7.705607292556284, 3.390378049777012) -- (7.70523394758939, 3.3880516222862456);
    \draw[thick, yellow!50] (7.70523394758939, 3.3880516222862456) -- (7.7048569487408365, 3.385725784114255);
    \draw[thick, yellow!50] (7.7048569487408365, 3.385725784114255) -- (7.7044762969408325, 3.3834005409998147);
    \draw[thick, yellow!50] (7.7044762969408325, 3.3834005409998147) -- (7.704091993128598, 3.3810758986802307);
    \draw[thick, yellow!50] (7.704091993128598, 3.3810758986802307) -- (7.703704038252363, 3.3787518628913267);
    \draw[thick, yellow!50] (7.703704038252363, 3.3787518628913267) -- (7.703312433269368, 3.376428439367431);
    \draw[thick, yellow!50] (7.703312433269368, 3.376428439367431) -- (7.702917179145862, 3.374105633841359);
    \draw[thick, yellow!50] (7.702917179145862, 3.374105633841359) -- (7.702518276857093, 3.3717834520444026);
    \draw[thick, yellow!50] (7.702518276857093, 3.3717834520444026) -- (7.702115727387312, 3.369461899706315);
    \draw[thick, yellow!50] (7.702115727387312, 3.369461899706315) -- (7.701709531729772, 3.3671409825552963);
    \draw[thick, yellow!50] (7.701709531729772, 3.3671409825552963) -- (7.701299690886718, 3.3648207063179774);
    \draw[thick, yellow!50] (7.701299690886718, 3.3648207063179774) -- (7.700886205869394, 3.3625010767194112);
    \draw[thick, yellow!50] (7.700886205869394, 3.3625010767194112) -- (7.700469077698033, 3.360182099483051);
    \draw[thick, yellow!50] (7.700469077698033, 3.360182099483051) -- (7.700048307401854, 3.357863780330744);
    \draw[thick, yellow!50] (7.700048307401854, 3.357863780330744) -- (7.6996238960190695, 3.3555461249827117);
    \draw[thick, yellow!50] (7.6996238960190695, 3.3555461249827117) -- (7.699195844596871, 3.3532291391575386);
    \draw[thick, yellow!50] (7.699195844596871, 3.3532291391575386) -- (7.698764154191433, 3.3509128285721568);
    \draw[thick, yellow!50] (7.698764154191433, 3.3509128285721568) -- (7.698328825867909, 3.348597198941832);
    \draw[thick, yellow!50] (7.698328825867909, 3.348597198941832) -- (7.6978898607004265, 3.3462822559801513);
    \draw[thick, yellow!50] (7.6978898607004265, 3.3462822559801513) -- (7.697447259772091, 3.343968005399005);
    \draw[thick, yellow!50] (7.697447259772091, 3.343968005399005) -- (7.697001024174975, 3.3416544529085765);
    \draw[thick, yellow!50] (7.697001024174975, 3.3416544529085765) -- (7.6965511550101215, 3.339341604217328);
    \draw[thick, yellow!50] (7.6965511550101215, 3.339341604217328) -- (7.696097653387536, 3.337029465031982);
    \draw[thick, yellow!50] (7.696097653387536, 3.337029465031982) -- (7.69564052042619, 3.3347180410575126);
    \draw[thick, yellow!50] (7.69564052042619, 3.3347180410575126) -- (7.695179757254014, 3.3324073379971293);
    \draw[thick, yellow!50] (7.695179757254014, 3.3324073379971293) -- (7.694715365007893, 3.3300973615522613);
    \draw[thick, yellow!50] (7.694715365007893, 3.3300973615522613) -- (7.694247344833672, 3.327788117422547);
    \draw[thick, yellow!50] (7.694247344833672, 3.327788117422547) -- (7.693775697886141, 3.325479611305816);
    \draw[thick, yellow!50] (7.693775697886141, 3.325479611305816) -- (7.693300425329046, 3.3231718488980775);
    \draw[thick, yellow!50] (7.693300425329046, 3.3231718488980775) -- (7.692821528335072, 3.320864835893506);
    \draw[thick, yellow!50] (7.692821528335072, 3.320864835893506) -- (7.692339008085849, 3.318558577984427);
    \draw[thick, yellow!50] (7.692339008085849, 3.318558577984427) -- (7.691852865771949, 3.316253080861302);
    \draw[thick, yellow!50] (7.691852865771949, 3.316253080861302) -- (7.69136310259288, 3.313948350212717);
    \draw[thick, yellow!50] (7.69136310259288, 3.313948350212717) -- (7.6908697197570834, 3.3116443917253653);
    \draw[thick, yellow!50] (7.6908697197570834, 3.3116443917253653) -- (7.690372718481934, 3.3093412110840355);
    \draw[thick, yellow!50] (7.690372718481934, 3.3093412110840355) -- (7.68987209999373, 3.3070388139715954);
    \draw[thick, yellow!50] (7.68987209999373, 3.3070388139715954) -- (7.689367865527702, 3.3047372060689835);
    \draw[thick, yellow!50] (7.689367865527702, 3.3047372060689835) -- (7.688860016327993, 3.3024363930551868);
    \draw[thick, yellow!50] (7.688860016327993, 3.3024363930551868) -- (7.688348553647675, 3.300136380607234);
    \draw[thick, yellow!50] (7.688348553647675, 3.300136380607234) -- (7.687833478748727, 3.2978371744001755);
    \draw[thick, yellow!50] (7.687833478748727, 3.2978371744001755) -- (7.68731479290205, 3.295538780107075);
    \draw[thick, yellow!50] (7.68731479290205, 3.295538780107075) -- (7.686792497387447, 3.2932412033989924);
    \draw[thick, yellow!50] (7.686792497387447, 3.2932412033989924) -- (7.686266593493631, 3.2909444499449694);
    \draw[thick, yellow!50] (7.686266593493631, 3.2909444499449694) -- (7.685737082518216, 3.2886485254120164);
    \draw[thick, yellow!50] (7.685737082518216, 3.2886485254120164) -- (7.6852039657677205, 3.286353435465099);
    \draw[thick, yellow!50] (7.6852039657677205, 3.286353435465099) -- (7.684667244557554, 3.284059185767124);
    \draw[thick, yellow!50] (7.684667244557554, 3.284059185767124) -- (7.684126920212025, 3.281765781978925);
    \draw[thick, yellow!50] (7.684126920212025, 3.281765781978925) -- (7.683582994064331, 3.2794732297592466);
    \draw[thick, yellow!50] (7.683582994064331, 3.2794732297592466) -- (7.683035467456552, 3.277181534764734);
    \draw[thick, yellow!50] (7.683035467456552, 3.277181534764734) -- (7.6824843417396576, 3.2748907026499166);
    \draw[thick, yellow!50] (7.6824843417396576, 3.2748907026499166) -- (7.681929618273497, 3.2726007390671956);
    \draw[thick, yellow!50] (7.681929618273497, 3.2726007390671956) -- (7.681371298426793, 3.2703116496668274);
    \draw[thick, yellow!50] (7.681371298426793, 3.2703116496668274) -- (7.680809383577146, 3.268023440096914);
    \draw[thick, yellow!50] (7.680809383577146, 3.268023440096914) -- (7.680243875111023, 3.2657361160033833);
    \draw[thick, yellow!50] (7.680243875111023, 3.2657361160033833) -- (7.679674774423763, 3.2634496830299815);
    \draw[thick, yellow!50] (7.679674774423763, 3.2634496830299815) -- (7.679102082919561, 3.2611641468182553);
    \draw[thick, yellow!50] (7.679102082919561, 3.2611641468182553) -- (7.67852580201148, 3.2588795130075354);
    \draw[thick, ->, yellow!50] (7.679102082919561, 3.2611641468182553) -- (7.67852580201148, 3.2588795130075354);
    \draw[thick, yellow!50] (7.67852580201148, 3.2588795130075354) -- (7.6779459331214355, 3.2565957872349314);
    \draw[thick, yellow!50] (7.6779459331214355, 3.2565957872349314) -- (7.677362477680196, 3.254312975135308);
    \draw[thick, yellow!50] (7.677362477680196, 3.254312975135308) -- (7.676775437127378, 3.2520310823412775);
    \draw[thick, yellow!50] (7.676775437127378, 3.2520310823412775) -- (7.6761848129114485, 3.2497501144831844);
    \draw[thick, yellow!50] (7.6761848129114485, 3.2497501144831844) -- (7.6755906064897115, 3.2474700771890883);
    \draw[thick, yellow!50] (7.6755906064897115, 3.2474700771890883) -- (7.674992819328314, 3.2451909760847566);
    \draw[thick, yellow!50] (7.674992819328314, 3.2451909760847566) -- (7.674391452902235, 3.242912816793644);
    \draw[thick, yellow!50] (7.674391452902235, 3.242912816793644) -- (7.673786508695288, 3.240635604936881);
    \draw[thick, yellow!50] (7.673786508695288, 3.240635604936881) -- (7.673177988200113, 3.238359346133262);
    \draw[thick, yellow!50] (7.673177988200113, 3.238359346133262) -- (7.672565892918172, 3.236084045999231);
    \draw[thick, yellow!50] (7.672565892918172, 3.236084045999231) -- (7.671950224359749, 3.2338097101488623);
    \draw[thick, yellow!50] (7.671950224359749, 3.2338097101488623) -- (7.671330984043946, 3.231536344193856);
    \draw[thick, yellow!50] (7.671330984043946, 3.231536344193856) -- (7.670708173498677, 3.2292639537435144);
    \draw[thick, yellow!50] (7.670708173498677, 3.2292639537435144) -- (7.670081794260666, 3.2269925444047365);
    \draw[thick, yellow!50] (7.670081794260666, 3.2269925444047365) -- (7.66945184787544, 3.2247221217819986);
    \draw[thick, yellow!50] (7.66945184787544, 3.2247221217819986) -- (7.668818335897329, 3.2224526914773435);
    \draw[thick, yellow!50] (7.668818335897329, 3.2224526914773435) -- (7.668181259889462, 3.220184259090363);
    \draw[thick, yellow!50] (7.668181259889462, 3.220184259090363) -- (7.66754062142376, 3.2179168302181904);
    \draw[thick, yellow!50] (7.66754062142376, 3.2179168302181904) -- (7.666896422080936, 3.2156504104554804);
    \draw[thick, yellow!50] (7.666896422080936, 3.2156504104554804) -- (7.666248663450484, 3.213385005394398);
    \draw[thick, yellow!50] (7.666248663450484, 3.213385005394398) -- (7.6655973471306895, 3.211120620624606);
    \draw[thick, yellow!50] (7.6655973471306895, 3.211120620624606) -- (7.664942474728607, 3.208857261733248);
    \draw[thick, yellow!50] (7.664942474728607, 3.208857261733248) -- (7.66428404786007, 3.2065949343049374);
    \draw[thick, yellow!50] (7.66428404786007, 3.2065949343049374) -- (7.663622068149682, 3.2043336439217414);
    \draw[thick, yellow!50] (7.663622068149682, 3.2043336439217414) -- (7.66295653723081, 3.20207339616317);
    \draw[thick, yellow!50] (7.66295653723081, 3.20207339616317) -- (7.662287456745588, 3.1998141966061597);
    \draw[thick, yellow!50] (7.662287456745588, 3.1998141966061597) -- (7.661614828344904, 3.1975560508250616);
    \draw[thick, yellow!50] (7.661614828344904, 3.1975560508250616) -- (7.660938653688403, 3.1952989643916245);
    \draw[thick, yellow!50] (7.660938653688403, 3.1952989643916245) -- (7.660258934444478, 3.1930429428749862);
    \draw[thick, yellow!50] (7.660258934444478, 3.1930429428749862) -- (7.659575672290268, 3.190787991841654);
    \draw[thick, yellow!50] (7.659575672290268, 3.190787991841654) -- (7.658888868911655, 3.1885341168554975);
    \draw[thick, yellow!50] (7.658888868911655, 3.1885341168554975) -- (7.6581985260032575, 3.1862813234777265);
    \draw[thick, yellow!50] (7.6581985260032575, 3.1862813234777265) -- (7.657504645268429, 3.1840296172668867);
    \draw[thick, yellow!50] (7.657504645268429, 3.1840296172668867) -- (7.656807228419252, 3.1817790037788396);
    \draw[thick, yellow!50] (7.656807228419252, 3.1817790037788396) -- (7.656106277176532, 3.1795294885667484);
    \draw[thick, yellow!50] (7.656106277176532, 3.1795294885667484) -- (7.655401793269796, 3.1772810771810702);
    \draw[thick, yellow!50] (7.655401793269796, 3.1772810771810702) -- (7.654693778437288, 3.1750337751695348);
    \draw[thick, yellow!50] (7.654693778437288, 3.1750337751695348) -- (7.653982234425966, 3.172787588077138);
    \draw[thick, yellow!50] (7.653982234425966, 3.172787588077138) -- (7.653267162991493, 3.170542521446122);
    \draw[thick, yellow!50] (7.653267162991493, 3.170542521446122) -- (7.652548565898236, 3.1682985808159665);
    \draw[thick, yellow!50] (7.652548565898236, 3.1682985808159665) -- (7.651826444919263, 3.166055771723372);
    \draw[thick, yellow!50] (7.651826444919263, 3.166055771723372) -- (7.651100801836335, 3.1638140997022464);
    \draw[thick, yellow!50] (7.651100801836335, 3.1638140997022464) -- (7.650371638439904, 3.161573570283692);
    \draw[thick, yellow!50] (7.650371638439904, 3.161573570283692) -- (7.64963895652911, 3.1593341889959934);
    \draw[thick, yellow!50] (7.64963895652911, 3.1593341889959934) -- (7.648902757911771, 3.157095961364602);
    \draw[thick, yellow!50] (7.648902757911771, 3.157095961364602) -- (7.648163044404384, 3.15485889291212);
    \draw[thick, yellow!50] (7.648163044404384, 3.15485889291212) -- (7.6474198178321195, 3.152622989158293);
    \draw[thick, yellow!50] (7.6474198178321195, 3.152622989158293) -- (7.646673080028814, 3.1503882556199905);
    \draw[thick, yellow!50] (7.646673080028814, 3.1503882556199905) -- (7.64592283283697, 3.1481546978111954);
    \draw[thick, yellow!50] (7.64592283283697, 3.1481546978111954) -- (7.645169078107745, 3.14592232124299);
    \draw[thick, yellow!50] (7.645169078107745, 3.14592232124299) -- (7.644411817700959, 3.143691131423541);
    \draw[thick, yellow!50] (7.644411817700959, 3.143691131423541) -- (7.643651053485072, 3.1414611338580882);
    \draw[thick, yellow!50] (7.643651053485072, 3.1414611338580882) -- (7.642886787337197, 3.1392323340489283);
    \draw[thick, yellow!50] (7.642886787337197, 3.1392323340489283) -- (7.642119021143083, 3.1370047374954035);
    \draw[thick, yellow!50] (7.642119021143083, 3.1370047374954035) -- (7.641347756797118, 3.1347783496938866);
    \draw[thick, yellow!50] (7.641347756797118, 3.1347783496938866) -- (7.640572996202319, 3.1325531761377685);
    \draw[thick, yellow!50] (7.640572996202319, 3.1325531761377685) -- (7.6397947412703315, 3.130329222317444);
    \draw[thick, yellow!50] (7.6397947412703315, 3.130329222317444) -- (7.639012993921423, 3.1281064937202974);
    \draw[thick, yellow!50] (7.639012993921423, 3.1281064937202974) -- (7.638227756084476, 3.125884995830691);
    \draw[thick, yellow!50] (7.638227756084476, 3.125884995830691) -- (7.637439029696986, 3.1236647341299504);
    \draw[thick, yellow!50] (7.637439029696986, 3.1236647341299504) -- (7.636646816705059, 3.1214457140963496);
    \draw[thick, yellow!50] (7.636646816705059, 3.1214457140963496) -- (7.635851119063401, 3.1192279412051005);
    \draw[thick, yellow!50] (7.635851119063401, 3.1192279412051005) -- (7.635051938735316, 3.1170114209283373);
    \draw[thick, yellow!50] (7.635051938735316, 3.1170114209283373) -- (7.634249277692703, 3.1147961587351034);
    \draw[thick, yellow!50] (7.634249277692703, 3.1147961587351034) -- (7.63344313791605, 3.112582160091338);
    \draw[thick, yellow!50] (7.63344313791605, 3.112582160091338) -- (7.632633521394423, 3.110369430459863);
    \draw[thick, yellow!50] (7.632633521394423, 3.110369430459863) -- (7.631820430125472, 3.108157975300368);
    \draw[thick, yellow!50] (7.631820430125472, 3.108157975300368) -- (7.63100386611542, 3.1059478000693996);
    \draw[thick, yellow!50] (7.63100386611542, 3.1059478000693996) -- (7.630183831379057, 3.103738910220345);
    \draw[thick, yellow!50] (7.630183831379057, 3.103738910220345) -- (7.629360327939736, 3.10153131120342);
    \draw[thick, yellow!50] (7.629360327939736, 3.10153131120342) -- (7.628533357829371, 3.0993250084656574);
    \draw[thick, yellow!50] (7.628533357829371, 3.0993250084656574) -- (7.627702923088427, 3.0971200074508882);
    \draw[thick, yellow!50] (7.627702923088427, 3.0971200074508882) -- (7.626869025765921, 3.0949163135997333);
    \draw[thick, yellow!50] (7.626869025765921, 3.0949163135997333) -- (7.626031667919412, 3.0927139323495885);
    \draw[thick, yellow!50] (7.626031667919412, 3.0927139323495885) -- (7.625190851614995, 3.0905128691346113);
    \draw[thick, yellow!50] (7.625190851614995, 3.0905128691346113) -- (7.6243465789273035, 3.0883131293857056);
    \draw[thick, yellow!50] (7.6243465789273035, 3.0883131293857056) -- (7.623498851939494, 3.08611471853051);
    \draw[thick, yellow!50] (7.623498851939494, 3.08611471853051) -- (7.622647672743248, 3.083917641993386);
    \draw[thick, yellow!50] (7.622647672743248, 3.083917641993386) -- (7.62179304343877, 3.081721905195402);
    \draw[thick, yellow!50] (7.62179304343877, 3.081721905195402) -- (7.620934966134769, 3.079527513554318);
    \draw[thick, yellow!50] (7.620934966134769, 3.079527513554318) -- (7.620073442948465, 3.077334472484579);
    \draw[thick, yellow!50] (7.620073442948465, 3.077334472484579) -- (7.619208476005583, 3.0751427873972954);
    \draw[thick, yellow!50] (7.619208476005583, 3.0751427873972954) -- (7.618340067440343, 3.072952463700233);
    \draw[thick, yellow!50] (7.618340067440343, 3.072952463700233) -- (7.617468219395454, 3.070763506797796);
    \draw[thick, yellow!50] (7.617468219395454, 3.070763506797796) -- (7.616592934022119, 3.0685759220910196);
    \draw[thick, yellow!50] (7.616592934022119, 3.0685759220910196) -- (7.615714213480013, 3.066389714977551);
    \draw[thick, yellow!50] (7.615714213480013, 3.066389714977551) -- (7.614832059937294, 3.064204890851639);
    \draw[thick, yellow!50] (7.614832059937294, 3.064204890851639) -- (7.613946475570588, 3.06202145510412);
    \draw[thick, yellow!50] (7.613946475570588, 3.06202145510412) -- (7.613057462564986, 3.059839413122404);
    \draw[thick, yellow!50] (7.613057462564986, 3.059839413122404) -- (7.612165023114039, 3.0576587702904634);
    \draw[thick, yellow!50] (7.612165023114039, 3.0576587702904634) -- (7.611269159419754, 3.055479531988818);
    \draw[thick, yellow!50] (7.611269159419754, 3.055479531988818) -- (7.6103698736925836, 3.0533017035945202);
    \draw[thick, yellow!50] (7.6103698736925836, 3.0533017035945202) -- (7.609467168151426, 3.051125290481147);
    \draw[thick, yellow!50] (7.609467168151426, 3.051125290481147) -- (7.608561045023619, 3.04895029801878);
    \draw[thick, yellow!50] (7.608561045023619, 3.04895029801878) -- (7.607651506544932, 3.046776731573997);
    \draw[thick, yellow!50] (7.607651506544932, 3.046776731573997) -- (7.606738554959557, 3.044604596509858);
    \draw[thick, yellow!50] (7.606738554959557, 3.044604596509858) -- (7.605822192520117, 3.0424338981858896);
    \draw[thick, yellow!50] (7.605822192520117, 3.0424338981858896) -- (7.6049024214876395, 3.040264641958074);
    \draw[thick, yellow!50] (7.6049024214876395, 3.040264641958074) -- (7.603979244131571, 3.0380968331788356);
    \draw[thick, yellow!50] (7.603979244131571, 3.0380968331788356) -- (7.603052662729759, 3.0359304771970272);
    \draw[thick, yellow!50] (7.603052662729759, 3.0359304771970272) -- (7.602122679568453, 3.033765579357917);
    \draw[thick, yellow!50] (7.602122679568453, 3.033765579357917) -- (7.601189296942291, 3.031602145003175);
    \draw[thick, yellow!50] (7.601189296942291, 3.031602145003175) -- (7.600252517154304, 3.0294401794708596);
    \draw[thick, yellow!50] (7.600252517154304, 3.0294401794708596) -- (7.5993123425159, 3.0272796880954074);
    \draw[thick, yellow!50] (7.5993123425159, 3.0272796880954074) -- (7.598368775346872, 3.0251206762076155);
    \draw[thick, yellow!50] (7.598368775346872, 3.0251206762076155) -- (7.597421817975373, 3.0229631491346303);
    \draw[thick, yellow!50] (7.597421817975373, 3.0229631491346303) -- (7.596471472737928, 3.020807112199936);
    \draw[thick, yellow!50] (7.596471472737928, 3.020807112199936) -- (7.595517741979419, 3.018652570723339);
    \draw[thick, yellow!50] (7.595517741979419, 3.018652570723339) -- (7.594560628053085, 3.0164995300209574);
    \draw[thick, yellow!50] (7.594560628053085, 3.0164995300209574) -- (7.593600133320504, 3.014347995405204);
    \draw[thick, yellow!50] (7.593600133320504, 3.014347995405204) -- (7.592636260151606, 3.0121979721847763);
    \draw[thick, yellow!50] (7.592636260151606, 3.0121979721847763) -- (7.591669010924649, 3.0100494656646446);
    \draw[thick, yellow!50] (7.591669010924649, 3.0100494656646446) -- (7.590698388026226, 3.007902481146033);
    \draw[thick, yellow!50] (7.590698388026226, 3.007902481146033) -- (7.589724393851252, 3.005757023926414);
    \draw[thick, yellow!50] (7.589724393851252, 3.005757023926414) -- (7.58874703080296, 3.0036130992994887);
    \draw[thick, yellow!50] (7.58874703080296, 3.0036130992994887) -- (7.587766301292898, 3.0014707125551796);
    \draw[thick, yellow!50] (7.587766301292898, 3.0014707125551796) -- (7.586782207740919, 2.9993298689796117);
    \draw[thick, yellow!50] (7.586782207740919, 2.9993298689796117) -- (7.585794752575174, 2.9971905738551046);
    \draw[thick, yellow!50] (7.585794752575174, 2.9971905738551046) -- (7.58480393823211, 2.9950528324601553);
    \draw[thick, yellow!50] (7.58480393823211, 2.9950528324601553) -- (7.583809767156463, 2.9929166500694286);
    \draw[thick, yellow!50] (7.583809767156463, 2.9929166500694286) -- (7.582812241801254, 2.990782031953743);
    \draw[thick, yellow!50] (7.582812241801254, 2.990782031953743) -- (7.581811364627777, 2.9886489833800556);
    \draw[thick, yellow!50] (7.581811364627777, 2.9886489833800556) -- (7.580807138105594, 2.986517509611452);
    \draw[thick, yellow!50] (7.580807138105594, 2.986517509611452) -- (7.579799564712538, 2.984387615907132);
    \draw[thick, yellow!50] (7.579799564712538, 2.984387615907132) -- (7.578788646934692, 2.982259307522396);
    \draw[thick, yellow!50] (7.578788646934692, 2.982259307522396) -- (7.577774387266398, 2.980132589708634);
    \draw[thick, yellow!50] (7.577774387266398, 2.980132589708634) -- (7.576756788210242, 2.9780074677133106);
    \draw[thick, yellow!50] (7.576756788210242, 2.9780074677133106) -- (7.5757358522770435, 2.9758839467799536);
    \draw[thick, yellow!50] (7.5757358522770435, 2.9758839467799536) -- (7.5747115819858655, 2.9737620321481386);
    \draw[thick, yellow!50] (7.5747115819858655, 2.9737620321481386) -- (7.573683979863992, 2.9716417290534802);
    \draw[thick, yellow!50] (7.573683979863992, 2.9716417290534802) -- (7.572653048446927, 2.969523042727615);
    \draw[thick, yellow!50] (7.572653048446927, 2.969523042727615) -- (7.571618790278395, 2.9674059783981903);
    \draw[thick, yellow!50] (7.571618790278395, 2.9674059783981903) -- (7.570581207910321, 2.965290541288853);
    \draw[thick, yellow!50] (7.570581207910321, 2.965290541288853) -- (7.569540303902839, 2.963176736619233);
    \draw[thick, yellow!50] (7.569540303902839, 2.963176736619233) -- (7.568496080824275, 2.961064569604934);
    \draw[thick, yellow!50] (7.568496080824275, 2.961064569604934) -- (7.567448541251146, 2.958954045457517);
    \draw[thick, yellow!50] (7.567448541251146, 2.958954045457517) -- (7.566397687768152, 2.9568451693844917);
    \draw[thick, yellow!50] (7.566397687768152, 2.9568451693844917) -- (7.565343522968169, 2.9547379465893);
    \draw[thick, yellow!50] (7.565343522968169, 2.9547379465893) -- (7.564286049452244, 2.952632382271304);
    \draw[thick, yellow!50] (7.564286049452244, 2.952632382271304) -- (7.563225269829589, 2.9505284816257746);
    \draw[thick, yellow!50] (7.563225269829589, 2.9505284816257746) -- (7.562161186717571, 2.9484262498438785);
    \draw[thick, yellow!50] (7.562161186717571, 2.9484262498438785) -- (7.561093802741709, 2.9463256921126617);
    \draw[thick, yellow!50] (7.561093802741709, 2.9463256921126617) -- (7.560023120535668, 2.9442268136150433);
    \draw[thick, yellow!50] (7.560023120535668, 2.9442268136150433) -- (7.558949142741248, 2.9421296195297963);
    \draw[thick, yellow!50] (7.558949142741248, 2.9421296195297963) -- (7.557871872008385, 2.940034115031539);
    \draw[thick, yellow!50] (7.557871872008385, 2.940034115031539) -- (7.556791310995136, 2.937940305290721);
    \draw[thick, yellow!50] (7.556791310995136, 2.937940305290721) -- (7.5557074623676765, 2.935848195473609);
    \draw[thick, yellow!50] (7.5557074623676765, 2.935848195473609) -- (7.5546203288003, 2.933757790742276);
    \draw[thick, yellow!50] (7.5546203288003, 2.933757790742276) -- (7.553529912975396, 2.931669096254588);
    \draw[thick, yellow!50] (7.553529912975396, 2.931669096254588) -- (7.552436217583457, 2.9295821171641916);
    \draw[thick, yellow!50] (7.552436217583457, 2.9295821171641916) -- (7.551339245323071, 2.9274968586204992);
    \draw[thick, yellow!50] (7.551339245323071, 2.9274968586204992) -- (7.550238998900904, 2.92541332576868);
    \draw[thick, yellow!50] (7.550238998900904, 2.92541332576868) -- (7.549135481031709, 2.923331523749643);
    \draw[thick, yellow!50] (7.549135481031709, 2.923331523749643) -- (7.548028694438305, 2.921251457700029);
    \draw[thick, yellow!50] (7.548028694438305, 2.921251457700029) -- (7.546918641851575, 2.919173132752193);
    \draw[thick, yellow!50] (7.546918641851575, 2.919173132752193) -- (7.545805326010466, 2.917096554034196);
    \draw[thick, yellow!50] (7.545805326010466, 2.917096554034196) -- (7.544688749661976, 2.91502172666979);
    \draw[thick, yellow!50] (7.544688749661976, 2.91502172666979) -- (7.543568915561143, 2.912948655778404);
    \draw[thick, yellow!50] (7.543568915561143, 2.912948655778404) -- (7.542445826471047, 2.9108773464751354);
    \draw[thick, yellow!50] (7.542445826471047, 2.9108773464751354) -- (7.541319485162799, 2.908807803870734);
    \draw[thick, yellow!50] (7.541319485162799, 2.908807803870734) -- (7.540189894415534, 2.906740033071589);
    \draw[thick, yellow!50] (7.540189894415534, 2.906740033071589) -- (7.539057057016407, 2.9046740391797212);
    \draw[thick, yellow!50] (7.539057057016407, 2.9046740391797212) -- (7.537920975760578, 2.902609827292764);
    \draw[thick, yellow!50] (7.537920975760578, 2.902609827292764) -- (7.536781653451218, 2.9005474025039555);
    \draw[thick, yellow!50] (7.536781653451218, 2.9005474025039555) -- (7.53563909289949, 2.8984867699021235);
    \draw[thick, yellow!50] (7.53563909289949, 2.8984867699021235) -- (7.5344932969245475, 2.8964279345716744);
    \draw[thick, yellow!50] (7.5344932969245475, 2.8964279345716744) -- (7.533344268353529, 2.8943709015925796);
    \draw[thick, yellow!50] (7.533344268353529, 2.8943709015925796) -- (7.53219201002155, 2.892315676040363);
    \draw[thick, yellow!50] (7.53219201002155, 2.892315676040363) -- (7.53103652477169, 2.8902622629860906);
    \draw[thick, yellow!50] (7.53103652477169, 2.8902622629860906) -- (7.529877815454997, 2.888210667496354);
    \draw[thick, yellow!50] (7.529877815454997, 2.888210667496354) -- (7.52871588493047, 2.8861608946332615);
    \draw[thick, yellow!50] (7.52871588493047, 2.8861608946332615) -- (7.527550736065056, 2.8841129494544235);
    \draw[thick, yellow!50] (7.527550736065056, 2.8841129494544235) -- (7.526382371733646, 2.8820668370129416);
    \draw[thick, yellow!50] (7.526382371733646, 2.8820668370129416) -- (7.525210794819062, 2.8800225623573943);
    \draw[thick, yellow!50] (7.525210794819062, 2.8800225623573943) -- (7.524036008212052, 2.8779801305318267);
    \draw[thick, yellow!50] (7.524036008212052, 2.8779801305318267) -- (7.5228580148112885, 2.8759395465757356);
    \draw[thick, yellow!50] (7.5228580148112885, 2.8759395465757356) -- (7.521676817523351, 2.87390081552406);
    \draw[thick, yellow!50] (7.521676817523351, 2.87390081552406) -- (7.520492419262725, 2.871863942407166);
    \draw[thick, yellow!50] (7.520492419262725, 2.871863942407166) -- (7.519304822951797, 2.869828932250834);
    \draw[thick, yellow!50] (7.519304822951797, 2.869828932250834) -- (7.518114031520845, 2.8677957900762516);
    \draw[thick, yellow!50] (7.518114031520845, 2.8677957900762516) -- (7.516920047908025, 2.865764520899993);
    \draw[thick, yellow!50] (7.516920047908025, 2.865764520899993) -- (7.515722875059374, 2.863735129734014);
    \draw[thick, yellow!50] (7.515722875059374, 2.863735129734014) -- (7.514522515928798, 2.8617076215856354);
    \draw[thick, yellow!50] (7.514522515928798, 2.8617076215856354) -- (7.5133189734780625, 2.859682001457532);
    \draw[thick, yellow!50] (7.5133189734780625, 2.859682001457532) -- (7.51211225067679, 2.85765827434772);
    \draw[thick, yellow!50] (7.51211225067679, 2.85765827434772) -- (7.510902350502448, 2.855636445249545);
    \draw[thick, yellow!50] (7.510902350502448, 2.855636445249545) -- (7.509689275940346, 2.853616519151669);
    \draw[thick, yellow!50] (7.509689275940346, 2.853616519151669) -- (7.508473029983625, 2.8515985010380596);
    \draw[thick, yellow!50] (7.508473029983625, 2.8515985010380596) -- (7.507253615633248, 2.8495823958879747);
    \draw[thick, yellow!50] (7.507253615633248, 2.8495823958879747) -- (7.506031035898003, 2.8475682086759546);
    \draw[thick, yellow!50] (7.506031035898003, 2.8475682086759546) -- (7.504805293794481, 2.8455559443718057);
    \draw[thick, yellow!50] (7.504805293794481, 2.8455559443718057) -- (7.50357639234708, 2.843545607940589);
    \draw[thick, yellow!50] (7.50357639234708, 2.843545607940589) -- (7.502344334587992, 2.841537204342611);
    \draw[thick, yellow!50] (7.502344334587992, 2.841537204342611) -- (7.501109123557197, 2.839530738533408);
    \draw[thick, yellow!50] (7.501109123557197, 2.839530738533408) -- (7.499870762302456, 2.8375262154637344);
    \draw[thick, yellow!50] (7.499870762302456, 2.8375262154637344) -- (7.498629253879301, 2.8355236400795514);
    \draw[thick, yellow!50] (7.498629253879301, 2.8355236400795514) -- (7.4973846013510315, 2.8335230173220154);
    \draw[thick, yellow!50] (7.4973846013510315, 2.8335230173220154) -- (7.496136807788703, 2.831524352127464);
    \draw[thick, yellow!50] (7.496136807788703, 2.831524352127464) -- (7.494885876271123, 2.8295276494274044);
    \draw[thick, yellow!50] (7.494885876271123, 2.8295276494274044) -- (7.493631809884841, 2.8275329141485024);
    \draw[thick, yellow!50] (7.493631809884841, 2.8275329141485024) -- (7.4923746117241405, 2.8255401512125693);
    \draw[thick, yellow!50] (7.4923746117241405, 2.8255401512125693) -- (7.491114284891031, 2.8235493655365484);
    \draw[thick, yellow!50] (7.491114284891031, 2.8235493655365484) -- (7.489850832495248, 2.821560562032507);
    \draw[thick, yellow!50] (7.489850832495248, 2.821560562032507) -- (7.488584257654233, 2.8195737456076193);
    \draw[thick, yellow!50] (7.488584257654233, 2.8195737456076193) -- (7.487314563493131, 2.8175889211641567);
    \draw[thick, yellow!50] (7.487314563493131, 2.8175889211641567) -- (7.486041753144789, 2.8156060935994773);
    \draw[thick, yellow!50] (7.486041753144789, 2.8156060935994773) -- (7.484765829749739, 2.8136252678060107);
    \draw[thick, yellow!50] (7.484765829749739, 2.8136252678060107) -- (7.483486796456196, 2.811646448671247);
    \draw[thick, yellow!50] (7.483486796456196, 2.811646448671247) -- (7.482204656420047, 2.8096696410777264);
    \draw[thick, yellow!50] (7.482204656420047, 2.8096696410777264) -- (7.480919412804843, 2.807694849903025);
    \draw[thick, yellow!50] (7.480919412804843, 2.807694849903025) -- (7.4796310687817975, 2.8057220800197435);
    \draw[thick, yellow!50] (7.4796310687817975, 2.8057220800197435) -- (7.47833962752977, 2.803751336295496);
    \draw[thick, yellow!50] (7.47833962752977, 2.803751336295496) -- (7.477045092235264, 2.8017826235928958);
    \draw[thick, yellow!50] (7.477045092235264, 2.8017826235928958) -- (7.475747466092417, 2.799815946769547);
    \draw[thick, yellow!50] (7.475747466092417, 2.799815946769547) -- (7.474446752302992, 2.797851310678028);
    \draw[thick, yellow!50] (7.474446752302992, 2.797851310678028) -- (7.47314295407637, 2.795888720165884);
    \draw[thick, yellow!50] (7.47314295407637, 2.795888720165884) -- (7.471836074629547, 2.7939281800756106);
    \draw[thick, yellow!50] (7.471836074629547, 2.7939281800756106) -- (7.470526117187113, 2.791969695244647);
    \draw[thick, yellow!50] (7.470526117187113, 2.791969695244647) -- (7.469213084981262, 2.7900132705053595);
    \draw[thick, yellow!50] (7.469213084981262, 2.7900132705053595) -- (7.4678969812517675, 2.7880589106850318);
    \draw[thick, yellow!50] (7.4678969812517675, 2.7880589106850318) -- (7.4665778092459885, 2.786106620605852);
    \draw[thick, yellow!50] (7.4665778092459885, 2.786106620605852) -- (7.465255572218846, 2.784156405084902);
    \draw[thick, yellow!50] (7.465255572218846, 2.784156405084902) -- (7.4639302734328306, 2.7822082689341445);
    \draw[thick, yellow!50] (7.4639302734328306, 2.7822082689341445) -- (7.462601916157987, 2.780262216960412);
    \draw[thick, yellow!50] (7.462601916157987, 2.780262216960412) -- (7.461270503671902, 2.7783182539653946);
    \draw[thick, yellow!50] (7.461270503671902, 2.7783182539653946) -- (7.459936039259706, 2.7763763847456273);
    \draw[thick, yellow!50] (7.459936039259706, 2.7763763847456273) -- (7.458598526214054, 2.7744366140924797);
    \draw[thick, yellow!50] (7.458598526214054, 2.7744366140924797) -- (7.45725796783513, 2.772498946792143);
    \draw[thick, yellow!50] (7.45725796783513, 2.772498946792143) -- (7.455914367430626, 2.7705633876256184);
    \draw[thick, yellow!50] (7.455914367430626, 2.7705633876256184) -- (7.4545677283157445, 2.7686299413687054);
    \draw[thick, yellow!50] (7.4545677283157445, 2.7686299413687054) -- (7.453218053813181, 2.7666986127919913);
    \draw[thick, yellow!50] (7.453218053813181, 2.7666986127919913) -- (7.451865347253127, 2.7647694066608373);
    \draw[thick, yellow!50] (7.451865347253127, 2.7647694066608373) -- (7.4505096119732475, 2.762842327735367);
    \draw[thick, yellow!50] (7.4505096119732475, 2.762842327735367) -- (7.449150851318688, 2.7609173807704566);
    \draw[thick, yellow!50] (7.449150851318688, 2.7609173807704566) -- (7.447789068642052, 2.7589945705157217);
    \draw[thick, yellow!50] (7.447789068642052, 2.7589945705157217) -- (7.446424267303405, 2.7570739017155046);
    \draw[thick, yellow!50] (7.446424267303405, 2.7570739017155046) -- (7.445056450670258, 2.7551553791088654);
    \draw[thick, yellow!50] (7.445056450670258, 2.7551553791088654) -- (7.443685622117563, 2.7532390074295674);
    \draw[thick, yellow!50] (7.443685622117563, 2.7532390074295674) -- (7.442311785027703, 2.7513247914060672);
    \draw[thick, yellow!50] (7.442311785027703, 2.7513247914060672) -- (7.440934942790484, 2.7494127357615032);
    \draw[thick, yellow!50] (7.440934942790484, 2.7494127357615032) -- (7.439555098803128, 2.7475028452136825);
    \draw[thick, yellow!50] (7.439555098803128, 2.7475028452136825) -- (7.438172256470263, 2.7455951244750696);
    \draw[thick, yellow!50] (7.438172256470263, 2.7455951244750696) -- (7.436786419203912, 2.7436895782527757);
    \draw[thick, yellow!50] (7.436786419203912, 2.7436895782527757) -- (7.435397590423495, 2.7417862112485474);
    \draw[thick, yellow!50] (7.435397590423495, 2.7417862112485474) -- (7.434005773555809, 2.7398850281587532);
    \draw[thick, yellow!50] (7.434005773555809, 2.7398850281587532) -- (7.43261097203502, 2.7379860336743738);
    \draw[thick, yellow!50] (7.43261097203502, 2.7379860336743738) -- (7.431213189302664, 2.7360892324809885);
    \draw[thick, yellow!50] (7.431213189302664, 2.7360892324809885) -- (7.429812428807631, 2.7341946292587664);
    \draw[thick, yellow!50] (7.429812428807631, 2.7341946292587664) -- (7.428408694006158, 2.732302228682452);
    \draw[thick, yellow!50] (7.428408694006158, 2.732302228682452) -- (7.427001988361823, 2.730412035421356);
    \draw[thick, yellow!50] (7.427001988361823, 2.730412035421356) -- (7.42559231534553, 2.728524054139342);
    \draw[thick, yellow!50] (7.42559231534553, 2.728524054139342) -- (7.4241796784355065, 2.726638289494817);
    \draw[thick, yellow!50] (7.4241796784355065, 2.726638289494817) -- (7.422764081117297, 2.724754746140717);
    \draw[thick, yellow!50] (7.422764081117297, 2.724754746140717) -- (7.4213455268837425, 2.722873428724498);
    \draw[thick, yellow!50] (7.4213455268837425, 2.722873428724498) -- (7.419924019234989, 2.720994341888124);
    \draw[thick, yellow!50] (7.419924019234989, 2.720994341888124) -- (7.418499561678463, 2.7191174902680553);
    \draw[thick, yellow!50] (7.418499561678463, 2.7191174902680553) -- (7.417072157728872, 2.7172428784952363);
    \draw[thick, yellow!50] (7.417072157728872, 2.7172428784952363) -- (7.415641810908195, 2.7153705111950854);
    \draw[thick, yellow!50] (7.415641810908195, 2.7153705111950854) -- (7.414208524745667, 2.7135003929874824);
    \draw[thick, yellow!50] (7.414208524745667, 2.7135003929874824) -- (7.412772302777784, 2.711632528486758);
    \draw[thick, yellow!50] (7.412772302777784, 2.711632528486758) -- (7.411333148548277, 2.7097669223016823);
    \draw[thick, yellow!50] (7.411333148548277, 2.7097669223016823) -- (7.409891065608116, 2.7079035790354533);
    \draw[thick, yellow!50] (7.409891065608116, 2.7079035790354533) -- (7.408446057515501, 2.706042503285686);
    \draw[thick, yellow!50] (7.408446057515501, 2.706042503285686) -- (7.406998127835841, 2.704183699644399);
    \draw[thick, yellow!50] (7.406998127835841, 2.704183699644399) -- (7.4055472801417634, 2.7023271726980047);
    \draw[thick, yellow!50] (7.4055472801417634, 2.7023271726980047) -- (7.404093518013088, 2.7004729270273);
    \draw[thick, yellow!50] (7.404093518013088, 2.7004729270273) -- (7.402636845036827, 2.6986209672074515);
    \draw[thick, yellow!50] (7.402636845036827, 2.6986209672074515) -- (7.401177264807179, 2.6967712978079854);
    \draw[thick, yellow!50] (7.401177264807179, 2.6967712978079854) -- (7.399714780925512, 2.6949239233927784);
    \draw[thick, yellow!50] (7.399714780925512, 2.6949239233927784) -- (7.398249397000359, 2.693078848520042);
    \draw[thick, yellow!50] (7.398249397000359, 2.693078848520042) -- (7.39678111664741, 2.6912360777423157);
    \draw[thick, yellow!50] (7.39678111664741, 2.6912360777423157) -- (7.3953099434895, 2.6893956156064522);
    \draw[thick, yellow!50] (7.3953099434895, 2.6893956156064522) -- (7.393835881156605, 2.68755746665361);
    \draw[thick, yellow!50] (7.393835881156605, 2.68755746665361) -- (7.392358933285823, 2.685721635419239);
    \draw[thick, yellow!50] (7.392358933285823, 2.685721635419239) -- (7.390879103521378, 2.683888126433069);
    \draw[thick, yellow!50] (7.390879103521378, 2.683888126433069) -- (7.389396395514605, 2.682056944219102);
    \draw[thick, yellow!50] (7.389396395514605, 2.682056944219102) -- (7.387910812923936, 2.6802280932955984);
    \draw[thick, yellow!50] (7.387910812923936, 2.6802280932955984) -- (7.3864223594149, 2.678401578175065);
    \draw[thick, yellow!50] (7.3864223594149, 2.678401578175065) -- (7.384931038660106, 2.6765774033642478);
    \draw[thick, yellow!50] (7.384931038660106, 2.6765774033642478) -- (7.383436854339241, 2.6747555733641155);
    \draw[thick, yellow!50] (7.383436854339241, 2.6747555733641155) -- (7.381939810139056, 2.672936092669853);
    \draw[thick, yellow!50] (7.381939810139056, 2.672936092669853) -- (7.380439909753361, 2.671118965770848);
    \draw[thick, yellow!50] (7.380439909753361, 2.671118965770848) -- (7.378937156883007, 2.669304197150681);
    \draw[thick, yellow!50] (7.378937156883007, 2.669304197150681) -- (7.37743155523589, 2.667491791287112);
    \draw[thick, yellow!50] (7.37743155523589, 2.667491791287112) -- (7.375923108526932, 2.6656817526520733);
    \draw[thick, yellow!50] (7.375923108526932, 2.6656817526520733) -- (7.374411820478075, 2.6638740857116554);
    \draw[thick, yellow!50] (7.374411820478075, 2.6638740857116554) -- (7.372897694818272, 2.6620687949260957);
    \draw[thick, yellow!50] (7.372897694818272, 2.6620687949260957) -- (7.371380735283477, 2.6602658847497707);
    \draw[thick, yellow!50] (7.371380735283477, 2.6602658847497707) -- (7.369860945616638, 2.658465359631182);
    \draw[thick, yellow!50] (7.369860945616638, 2.658465359631182) -- (7.368338329567686, 2.6566672240129456);
    \draw[thick, yellow!50] (7.368338329567686, 2.6566672240129456) -- (7.366812890893522, 2.6548714823317834);
    \draw[thick, yellow!50] (7.366812890893522, 2.6548714823317834) -- (7.365284633358016, 2.6530781390185085);
    \draw[thick, yellow!50] (7.365284633358016, 2.6530781390185085) -- (7.36375356073199, 2.6512871984980184);
    \draw[thick, yellow!50] (7.36375356073199, 2.6512871984980184) -- (7.362219676793214, 2.6494986651892796);
    \draw[thick, yellow!50] (7.362219676793214, 2.6494986651892796) -- (7.360682985326397, 2.647712543505321);
    \draw[thick, yellow!50] (7.360682985326397, 2.647712543505321) -- (7.359143490123168, 2.64592883785322);
    \draw[thick, yellow!50] (7.359143490123168, 2.64592883785322) -- (7.357601194982081, 2.6441475526340934);
    \draw[thick, yellow!50] (7.357601194982081, 2.6441475526340934) -- (7.356056103708596, 2.642368692243085);
    \draw[thick, yellow!50] (7.356056103708596, 2.642368692243085) -- (7.354508220115072, 2.640592261069356);
    \draw[thick, yellow!50] (7.354508220115072, 2.640592261069356) -- (7.352957548020756, 2.6388182634960735);
    \draw[thick, yellow!50] (7.352957548020756, 2.6388182634960735) -- (7.351404091251779, 2.637046703900401);
    \draw[thick, yellow!50] (7.351404091251779, 2.637046703900401) -- (7.349847853641142, 2.6352775866534848);
    \draw[thick, yellow!50] (7.349847853641142, 2.6352775866534848) -- (7.3482888390287044, 2.633510916120446);
    \draw[thick, yellow!50] (7.3482888390287044, 2.633510916120446) -- (7.3467270512611815, 2.631746696660369);
    \draw[thick, yellow!50] (7.3467270512611815, 2.631746696660369) -- (7.345162494192128, 2.62998493262629);
    \draw[thick, yellow!50] (7.345162494192128, 2.62998493262629) -- (7.343595171681935, 2.6282256283651857);
    \draw[thick, yellow!50] (7.343595171681935, 2.6282256283651857) -- (7.342025087597813, 2.6264687882179656);
    \draw[thick, yellow!50] (7.342025087597813, 2.6264687882179656) -- (7.340452245813788, 2.624714416519457);
    \draw[thick, yellow!50] (7.340452245813788, 2.624714416519457) -- (7.338876650210692, 2.6229625175983986);
    \draw[thick, yellow!50] (7.338876650210692, 2.6229625175983986) -- (7.337298304676151, 2.6212130957774264);
    \draw[thick, yellow!50] (7.337298304676151, 2.6212130957774264) -- (7.335717213104575, 2.619466155373065);
    \draw[thick, yellow!50] (7.335717213104575, 2.619466155373065) -- (7.334133379397151, 2.6177217006957165);
    \draw[thick, yellow!50] (7.334133379397151, 2.6177217006957165) -- (7.33254680746183, 2.6159797360496486);
    \draw[thick, yellow!50] (7.33254680746183, 2.6159797360496486) -- (7.3309575012133195, 2.6142402657329864);
    \draw[thick, yellow!50] (7.3309575012133195, 2.6142402657329864) -- (7.329365464573078, 2.6125032940377);
    \draw[thick, yellow!50] (7.329365464573078, 2.6125032940377) -- (7.327770701469294, 2.610768825249594);
    \draw[thick, yellow!50] (7.327770701469294, 2.610768825249594) -- (7.326173215836892, 2.6090368636482983);
    \draw[thick, yellow!50] (7.326173215836892, 2.6090368636482983) -- (7.324573011617504, 2.607307413507256);
    \draw[thick, yellow!50] (7.324573011617504, 2.607307413507256) -- (7.322970092759475, 2.605580479093713);
    \draw[thick, yellow!50] (7.322970092759475, 2.605580479093713) -- (7.3213644632178525, 2.603856064668708);
    \draw[thick, yellow!50] (7.3213644632178525, 2.603856064668708) -- (7.319756126954363, 2.6021341744870625);
    \draw[thick, yellow!50] (7.319756126954363, 2.6021341744870625) -- (7.318145087937419, 2.60041481279737);
    \draw[thick, yellow!50] (7.318145087937419, 2.60041481279737) -- (7.3165313501421, 2.5986979838419835);
    \draw[thick, yellow!50] (7.3165313501421, 2.5986979838419835) -- (7.314914917550139, 2.5969836918570084);
    \draw[thick, yellow!50] (7.314914917550139, 2.5969836918570084) -- (7.313295794149926, 2.5952719410722898);
    \draw[thick, yellow!50] (7.313295794149926, 2.5952719410722898) -- (7.311673983936489, 2.5935627357114024);
    \draw[thick, yellow!50] (7.311673983936489, 2.5935627357114024) -- (7.31004949091148, 2.591856079991641);
    \draw[thick, yellow!50] (7.31004949091148, 2.591856079991641) -- (7.308422319083174, 2.590151978124007);
    \draw[thick, yellow!50] (7.308422319083174, 2.590151978124007) -- (7.306792472466459, 2.5884504343132053);
    \draw[thick, yellow!50] (7.306792472466459, 2.5884504343132053) -- (7.305159955082816, 2.5867514527576243);
    \draw[thick, yellow!50] (7.305159955082816, 2.5867514527576243) -- (7.303524770960321, 2.585055037649332);
    \draw[thick, yellow!50] (7.303524770960321, 2.585055037649332) -- (7.301886924133629, 2.583361193174065);
    \draw[thick, yellow!50] (7.301886924133629, 2.583361193174065) -- (7.300246418643963, 2.5816699235112157);
    \draw[thick, yellow!50] (7.300246418643963, 2.5816699235112157) -- (7.298603258539107, 2.579981232833824);
    \draw[thick, yellow!50] (7.298603258539107, 2.579981232833824) -- (7.296957447873398, 2.5782951253085655);
    \draw[thick, yellow!50] (7.296957447873398, 2.5782951253085655) -- (7.2953089907077056, 2.576611605095744);
    \draw[thick, yellow!50] (7.2953089907077056, 2.576611605095744) -- (7.2936578911094365, 2.5749306763492776);
    \draw[thick, yellow!50] (7.2936578911094365, 2.5749306763492776) -- (7.292004153152515, 2.573252343216691);
    \draw[thick, yellow!50] (7.292004153152515, 2.573252343216691) -- (7.290347780917376, 2.5715766098391044);
    \draw[thick, yellow!50] (7.290347780917376, 2.5715766098391044) -- (7.288688778490951, 2.5699034803512237);
    \draw[thick, yellow!50] (7.288688778490951, 2.5699034803512237) -- (7.287027149966665, 2.568232958881329);
    \draw[thick, yellow!50] (7.287027149966665, 2.568232958881329) -- (7.285362899444421, 2.566565049551266);
    \draw[thick, yellow!50] (7.285362899444421, 2.566565049551266) -- (7.283696031030592, 2.5648997564764358);
    \draw[thick, yellow!50] (7.283696031030592, 2.5648997564764358) -- (7.282026548838011, 2.5632370837657827);
    \draw[thick, yellow!50] (7.282026548838011, 2.5632370837657827) -- (7.280354456985956, 2.561577035521787);
    \draw[thick, yellow!50] (7.280354456985956, 2.561577035521787) -- (7.27867975960015, 2.5599196158404527);
    \draw[thick, yellow!50] (7.27867975960015, 2.5599196158404527) -- (7.277002460812742, 2.558264828811298);
    \draw[thick, yellow!50] (7.277002460812742, 2.558264828811298) -- (7.2753225647623, 2.556612678517345);
    \draw[thick, yellow!50] (7.2753225647623, 2.556612678517345) -- (7.2736400755938, 2.5549631690351102);
    \draw[thick, yellow!50] (7.2736400755938, 2.5549631690351102) -- (7.271954997458618, 2.553316304434595);
    \draw[thick, yellow!50] (7.271954997458618, 2.553316304434595) -- (7.270267334514516, 2.5516720887792737);
    \draw[thick, yellow!50] (7.270267334514516, 2.5516720887792737) -- (7.268577090925635, 2.5500305261260854);
    \draw[thick, yellow!50] (7.268577090925635, 2.5500305261260854) -- (7.266884270862482, 2.548391620525422);
    \draw[thick, yellow!50] (7.266884270862482, 2.548391620525422) -- (7.265188878501922, 2.5467553760211206);
    \draw[thick, yellow!50] (7.265188878501922, 2.5467553760211206) -- (7.263490918027169, 2.545121796650452);
    \draw[thick, yellow!50] (7.263490918027169, 2.545121796650452) -- (7.26179039362777, 2.5434908864441104);
    \draw[thick, yellow!50] (7.26179039362777, 2.5434908864441104) -- (7.260087309499601, 2.5418626494262044);
    \draw[thick, yellow!50] (7.260087309499601, 2.5418626494262044) -- (7.258381669844852, 2.5402370896142488);
    \draw[thick, yellow!50] (7.258381669844852, 2.5402370896142488) -- (7.256673478872019, 2.5386142110191487);
    \draw[thick, yellow!50] (7.256673478872019, 2.5386142110191487) -- (7.254962740795896, 2.536994017645197);
    \draw[thick, yellow!50] (7.254962740795896, 2.536994017645197) -- (7.253249459837554, 2.5353765134900588);
    \draw[thick, yellow!50] (7.253249459837554, 2.5353765134900588) -- (7.251533640224348, 2.533761702544766);
    \draw[thick, yellow!50] (7.251533640224348, 2.533761702544766) -- (7.249815286189892, 2.532149588793703);
    \draw[thick, yellow!50] (7.249815286189892, 2.532149588793703) -- (7.248094401974052, 2.530540176214601);
    \draw[thick, yellow!50] (7.248094401974052, 2.530540176214601) -- (7.246370991822939, 2.528933468778525);
    \draw[thick, yellow!50] (7.246370991822939, 2.528933468778525) -- (7.244645059988898, 2.527329470449866);
    \draw[thick, yellow!50] (7.244645059988898, 2.527329470449866) -- (7.242916610730492, 2.525728185186331);
    \draw[thick, yellow!50] (7.242916610730492, 2.525728185186331) -- (7.2411856483124994, 2.5241296169389313);
    \draw[thick, yellow!50] (7.2411856483124994, 2.5241296169389313) -- (7.239452177005895, 2.522533769651976);
    \draw[thick, yellow!50] (7.239452177005895, 2.522533769651976) -- (7.237716201087851, 2.5209406472630587);
    \draw[thick, yellow!50] (7.237716201087851, 2.5209406472630587) -- (7.235977724841714, 2.5193502537030517);
    \draw[thick, yellow!50] (7.235977724841714, 2.5193502537030517) -- (7.234236752556999, 2.5177625928960916);
    \draw[thick, yellow!50] (7.234236752556999, 2.5177625928960916) -- (7.232493288529384, 2.516177668759575);
    \draw[thick, yellow!50] (7.232493288529384, 2.516177668759575) -- (7.230747337060693, 2.5145954852041434);
    \draw[thick, yellow!50] (7.230747337060693, 2.5145954852041434) -- (7.228998902458889, 2.5130160461336786);
    \draw[thick, yellow!50] (7.228998902458889, 2.5130160461336786) -- (7.227247989038059, 2.5114393554452894);
    \draw[thick, yellow!50] (7.227247989038059, 2.5114393554452894) -- (7.225494601118406, 2.509865417029302);
    \draw[thick, yellow!50] (7.225494601118406, 2.509865417029302) -- (7.223738743026245, 2.508294234769255);
    \draw[thick, yellow!50] (7.223738743026245, 2.508294234769255) -- (7.221980419093978, 2.506725812541882);
    \draw[thick, yellow!50] (7.221980419093978, 2.506725812541882) -- (7.220219633660095, 2.505160154217111);
    \draw[thick, yellow!50] (7.220219633660095, 2.505160154217111) -- (7.218456391069159, 2.5035972636580475);
    \draw[thick, yellow!50] (7.218456391069159, 2.5035972636580475) -- (7.216690695671797, 2.5020371447209686);
    \draw[thick, ->, yellow!50] (7.218456391069159, 2.5035972636580475) -- (7.216690695671797, 2.5020371447209686);
    \draw[thick, yellow!50] (7.216690695671797, 2.5020371447209686) -- (7.214922551824685, 2.500479801255313);
    \draw[thick, yellow!50] (7.214922551824685, 2.500479801255313) -- (7.213151963890544, 2.49892523710367);
    \draw[thick, yellow!50] (7.213151963890544, 2.49892523710367) -- (7.211378936238122, 2.4973734561017733);
    \draw[thick, yellow!50] (7.211378936238122, 2.4973734561017733) -- (7.20960347324219, 2.4958244620784873);
    \draw[thick, yellow!50] (7.20960347324219, 2.4958244620784873) -- (7.207825579283526, 2.4942782588558012);
    \draw[thick, yellow!50] (7.207825579283526, 2.4942782588558012) -- (7.206045258748906, 2.492734850248818);
    \draw[thick, yellow!50] (7.206045258748906, 2.492734850248818) -- (7.204262516031093, 2.4911942400657447);
    \draw[thick, yellow!50] (7.204262516031093, 2.4911942400657447) -- (7.202477355528831, 2.489656432107884);
    \draw[thick, yellow!50] (7.202477355528831, 2.489656432107884) -- (7.200689781646823, 2.4881214301696235);
    \draw[thick, yellow!50] (7.200689781646823, 2.4881214301696235) -- (7.198899798795731, 2.4865892380384285);
    \draw[thick, yellow!50] (7.198899798795731, 2.4865892380384285) -- (7.19710741139216, 2.485059859494831);
    \draw[thick, yellow!50] (7.19710741139216, 2.485059859494831) -- (7.195312623858648, 2.4835332983124196);
    \draw[thick, yellow!50] (7.195312623858648, 2.4835332983124196) -- (7.193515440623651, 2.4820095582578334);
    \draw[thick, yellow!50] (7.193515440623651, 2.4820095582578334) -- (7.191715866121545, 2.4804886430907485);
    \draw[thick, yellow!50] (7.191715866121545, 2.4804886430907485) -- (7.189913904792599, 2.4789705565638727);
    \draw[thick, yellow!50] (7.189913904792599, 2.4789705565638727) -- (7.188109561082974, 2.477455302422933);
    \draw[thick, yellow!50] (7.188109561082974, 2.477455302422933) -- (7.186302839444708, 2.4759428844066687);
    \draw[thick, yellow!50] (7.186302839444708, 2.4759428844066687) -- (7.1844937443357075, 2.4744333062468202);
    \draw[thick, yellow!50] (7.1844937443357075, 2.4744333062468202) -- (7.182682280219735, 2.4729265716681232);
    \draw[thick, yellow!50] (7.182682280219735, 2.4729265716681232) -- (7.180868451566397, 2.471422684388294);
    \draw[thick, yellow!50] (7.180868451566397, 2.471422684388294) -- (7.179052262851137, 2.4699216481180253);
    \draw[thick, yellow!50] (7.179052262851137, 2.4699216481180253) -- (7.177233718555221, 2.468423466560975);
    \draw[thick, yellow!50] (7.177233718555221, 2.468423466560975) -- (7.175412823165722, 2.466928143413757);
    \draw[thick, yellow!50] (7.175412823165722, 2.466928143413757) -- (7.1735895811755235, 2.465435682365933);
    \draw[thick, yellow!50] (7.1735895811755235, 2.465435682365933) -- (7.171763997083289, 2.463946087100002);
    \draw[thick, yellow!50] (7.171763997083289, 2.463946087100002) -- (7.169936075393469, 2.462459361291392);
    \draw[thick, yellow!50] (7.169936075393469, 2.462459361291392) -- (7.1681058206162795, 2.4609755086084513);
    \draw[thick, yellow!50] (7.1681058206162795, 2.4609755086084513) -- (7.16627323726769, 2.459494532712439);
    \draw[thick, yellow!50] (7.16627323726769, 2.459494532712439) -- (7.164438329869417, 2.4580164372575157);
    \draw[thick, yellow!50] (7.164438329869417, 2.4580164372575157) -- (7.162601102948914, 2.4565412258907355);
    \draw[thick, yellow!50] (7.162601102948914, 2.4565412258907355) -- (7.1607615610393545, 2.4550689022520356);
    \draw[thick, yellow!50] (7.1607615610393545, 2.4550689022520356) -- (7.158919708679626, 2.453599469974227);
    \draw[thick, yellow!50] (7.158919708679626, 2.453599469974227) -- (7.1570755504143175, 2.4521329326829897);
    \draw[thick, yellow!50] (7.1570755504143175, 2.4521329326829897) -- (7.1552290907937035, 2.4506692939968575);
    \draw[thick, yellow!50] (7.1552290907937035, 2.4506692939968575) -- (7.153380334373741, 2.449208557527214);
    \draw[thick, yellow!50] (7.153380334373741, 2.449208557527214) -- (7.151529285716053, 2.4477507268782803);
    \draw[thick, yellow!50] (7.151529285716053, 2.4477507268782803) -- (7.149675949387918, 2.4462958056471096);
    \draw[thick, yellow!50] (7.149675949387918, 2.4462958056471096) -- (7.147820329962258, 2.444843797423575);
    \draw[thick, yellow!50] (7.147820329962258, 2.444843797423575) -- (7.145962432017629, 2.4433947057903627);
    \draw[thick, yellow!50] (7.145962432017629, 2.4433947057903627) -- (7.1441022601382125, 2.4419485343229614);
    \draw[thick, yellow!50] (7.1441022601382125, 2.4419485343229614) -- (7.1422398189137954, 2.440505286589657);
    \draw[thick, yellow!50] (7.1422398189137954, 2.440505286589657) -- (7.140375112939766, 2.439064966151518);
    \draw[thick, yellow!50] (7.140375112939766, 2.439064966151518) -- (7.138508146817101, 2.437627576562393);
    \draw[thick, yellow!50] (7.138508146817101, 2.437627576562393) -- (7.136638925152356, 2.436193121368898);
    \draw[thick, yellow!50] (7.136638925152356, 2.436193121368898) -- (7.134767452557648, 2.434761604110408);
    \draw[thick, yellow!50] (7.134767452557648, 2.434761604110408) -- (7.132893733650649, 2.4333330283190495);
    \draw[thick, yellow!50] (7.132893733650649, 2.4333330283190495) -- (7.131017773054574, 2.431907397519692);
    \draw[thick, yellow!50] (7.131017773054574, 2.431907397519692) -- (7.129139575398172, 2.430484715229938);
    \draw[thick, yellow!50] (7.129139575398172, 2.430484715229938) -- (7.127259145315707, 2.429064984960113);
    \draw[thick, yellow!50] (7.127259145315707, 2.429064984960113) -- (7.125376487446951, 2.4276482102132615);
    \draw[thick, yellow!50] (7.125376487446951, 2.4276482102132615) -- (7.123491606437179, 2.4262343944851343);
    \draw[thick, yellow!50] (7.123491606437179, 2.4262343944851343) -- (7.121604506937145, 2.424823541264181);
    \draw[thick, yellow!50] (7.121604506937145, 2.424823541264181) -- (7.119715193603082, 2.4234156540315417);
    \draw[thick, yellow!50] (7.119715193603082, 2.4234156540315417) -- (7.117823671096681, 2.422010736261038);
    \draw[thick, yellow!50] (7.117823671096681, 2.422010736261038) -- (7.115929944085085, 2.4206087914191654);
    \draw[thick, yellow!50] (7.115929944085085, 2.4206087914191654) -- (7.11403401724088, 2.4192098229650827);
    \draw[thick, yellow!50] (7.11403401724088, 2.4192098229650827) -- (7.112135895242075, 2.417813834350606);
    \draw[thick, yellow!50] (7.112135895242075, 2.417813834350606) -- (7.110235582772096, 2.4164208290201983);
    \draw[thick, yellow!50] (7.110235582772096, 2.4164208290201983) -- (7.108333084519777, 2.4150308104109617);
    \draw[thick, yellow!50] (7.108333084519777, 2.4150308104109617) -- (7.106428405179343, 2.413643781952629);
    \draw[thick, yellow!50] (7.106428405179343, 2.413643781952629) -- (7.104521549450402, 2.412259747067555);
    \draw[thick, yellow!50] (7.104521549450402, 2.412259747067555) -- (7.102612522037929, 2.4108787091707082);
    \draw[thick, yellow!50] (7.102612522037929, 2.4108787091707082) -- (7.100701327652261, 2.4095006716696625);
    \draw[thick, yellow!50] (7.100701327652261, 2.4095006716696625) -- (7.098787971009078, 2.4081256379645883);
    \draw[thick, yellow!50] (7.098787971009078, 2.4081256379645883) -- (7.0968724568293995, 2.4067536114482446);
    \draw[thick, yellow!50] (7.0968724568293995, 2.4067536114482446) -- (7.094954789839567, 2.4053845955059705);
    \draw[thick, yellow!50] (7.094954789839567, 2.4053845955059705) -- (7.093034974771229, 2.4040185935156764);
    \draw[thick, yellow!50] (7.093034974771229, 2.4040185935156764) -- (7.0911130163613425, 2.4026556088478372);
    \draw[thick, yellow!50] (7.0911130163613425, 2.4026556088478372) -- (7.089188919352147, 2.401295644865481);
    \draw[thick, yellow!50] (7.089188919352147, 2.401295644865481) -- (7.087262688491162, 2.3999387049241845);
    \draw[thick, yellow!50] (7.087262688491162, 2.3999387049241845) -- (7.085334328531168, 2.398584792372062);
    \draw[thick, yellow!50] (7.085334328531168, 2.398584792372062) -- (7.083403844230205, 2.397233910549758);
    \draw[thick, yellow!50] (7.083403844230205, 2.397233910549758) -- (7.081471240351548, 2.395886062790439);
    \draw[thick, yellow!50] (7.081471240351548, 2.395886062790439) -- (7.079536521663707, 2.3945412524197858);
    \draw[thick, yellow!50] (7.079536521663707, 2.3945412524197858) -- (7.077599692940407, 2.3931994827559837);
    \draw[thick, yellow!50] (7.077599692940407, 2.3931994827559837) -- (7.075660758960581, 2.391860757109717);
    \draw[thick, yellow!50] (7.075660758960581, 2.391860757109717) -- (7.073719724508354, 2.3905250787841568);
    \draw[thick, yellow!50] (7.073719724508354, 2.3905250787841568) -- (7.071776594373039, 2.3891924510749574);
    \draw[thick, yellow!50] (7.071776594373039, 2.3891924510749574) -- (7.069831373349112, 2.387862877270245);
    \draw[thick, yellow!50] (7.069831373349112, 2.387862877270245) -- (7.067884066236216, 2.386536360650611);
    \draw[thick, yellow!50] (7.067884066236216, 2.386536360650611) -- (7.065934677839138, 2.3852129044891033);
    \draw[thick, yellow!50] (7.065934677839138, 2.3852129044891033) -- (7.063983212967797, 2.383892512051218);
    \draw[thick, yellow!50] (7.063983212967797, 2.383892512051218) -- (7.062029676437241, 2.3825751865948925);
    \draw[thick, yellow!50] (7.062029676437241, 2.3825751865948925) -- (7.060074073067627, 2.3812609313704964);
    \draw[thick, yellow!50] (7.060074073067627, 2.3812609313704964) -- (7.058116407684212, 2.3799497496208235);
    \draw[thick, yellow!50] (7.058116407684212, 2.3799497496208235) -- (7.0561566851173385, 2.378641644581085);
    \draw[thick, yellow!50] (7.0561566851173385, 2.378641644581085) -- (7.05419491020243, 2.3773366194789);
    \draw[thick, yellow!50] (7.05419491020243, 2.3773366194789) -- (7.052231087779969, 2.376034677534287);
    \draw[thick, yellow!50] (7.052231087779969, 2.376034677534287) -- (7.050265222695494, 2.37473582195966);
    \draw[thick, yellow!50] (7.050265222695494, 2.37473582195966) -- (7.04829731979958, 2.3734400559598154);
    \draw[thick, yellow!50] (7.04829731979958, 2.3734400559598154) -- (7.046327383947833, 2.3721473827319266);
    \draw[thick, yellow!50] (7.046327383947833, 2.3721473827319266) -- (7.0443554200008744, 2.3708578054655365);
    \draw[thick, yellow!50] (7.0443554200008744, 2.3708578054655365) -- (7.0423814328243255, 2.369571327342549);
    \draw[thick, yellow!50] (7.0423814328243255, 2.369571327342549) -- (7.040405427288808, 2.368287951537221);
    \draw[thick, yellow!50] (7.040405427288808, 2.368287951537221) -- (7.038427408269916, 2.3670076812161547);
    \draw[thick, yellow!50] (7.038427408269916, 2.3670076812161547) -- (7.036447380648218, 2.3657305195382894);
    \draw[thick, yellow!50] (7.036447380648218, 2.3657305195382894) -- (7.034465349309231, 2.364456469654895);
    \draw[thick, yellow!50] (7.034465349309231, 2.364456469654895) -- (7.0324813191434234, 2.3631855347095634);
    \draw[thick, yellow!50] (7.0324813191434234, 2.3631855347095634) -- (7.030495295046192, 2.3619177178381987);
    \draw[thick, yellow!50] (7.030495295046192, 2.3619177178381987) -- (7.028507281917855, 2.3606530221690147);
    \draw[thick, yellow!50] (7.028507281917855, 2.3606530221690147) -- (7.026517284663633, 2.3593914508225216);
    \draw[thick, yellow!50] (7.026517284663633, 2.3593914508225216) -- (7.02452530819365, 2.358133006911521);
    \draw[thick, yellow!50] (7.02452530819365, 2.358133006911521) -- (7.02253135742291, 2.3568776935410987);
    \draw[thick, yellow!50] (7.02253135742291, 2.3568776935410987) -- (7.020535437271286, 2.355625513808615);
    \draw[thick, yellow!50] (7.020535437271286, 2.355625513808615) -- (7.018537552663515, 2.3543764708036994);
    \draw[thick, yellow!50] (7.018537552663515, 2.3543764708036994) -- (7.016537708529177, 2.3531305676082415);
    \draw[thick, yellow!50] (7.016537708529177, 2.3531305676082415) -- (7.014535909802689, 2.3518878072963827);
    \draw[thick, yellow!50] (7.014535909802689, 2.3518878072963827) -- (7.012532161423291, 2.3506481929345115);
    \draw[thick, yellow!50] (7.012532161423291, 2.3506481929345115) -- (7.010526468335032, 2.3494117275812525);
    \draw[thick, yellow!50] (7.010526468335032, 2.3494117275812525) -- (7.008518835486759, 2.3481784142874615);
    \draw[thick, yellow!50] (7.008518835486759, 2.3481784142874615) -- (7.0065092678321115, 2.3469482560962165);
    \draw[thick, yellow!50] (7.0065092678321115, 2.3469482560962165) -- (7.004497770329492, 2.3457212560428093);
    \draw[thick, yellow!50] (7.004497770329492, 2.3457212560428093) -- (7.002484347942075, 2.3444974171547424);
    \draw[thick, yellow!50] (7.002484347942075, 2.3444974171547424) -- (7.000469005637777, 2.3432767424517156);
    \draw[thick, yellow!50] (7.000469005637777, 2.3432767424517156) -- (6.998451748389258, 2.3420592349456224);
    \draw[thick, yellow!50] (6.998451748389258, 2.3420592349456224) -- (6.996432581173897, 2.3408448976405416);
    \draw[thick, yellow!50] (6.996432581173897, 2.3408448976405416) -- (6.99441150897379, 2.3396337335327297);
    \draw[thick, yellow!50] (6.99441150897379, 2.3396337335327297) -- (6.99238853677573, 2.3384257456106146);
    \draw[thick, yellow!50] (6.99238853677573, 2.3384257456106146) -- (6.9903636695712015, 2.337220936854785);
    \draw[thick, yellow!50] (6.9903636695712015, 2.337220936854785) -- (6.9883369123563615, 2.336019310237988);
    \draw[thick, yellow!50] (6.9883369123563615, 2.336019310237988) -- (6.986308270132033, 2.3348208687251173);
    \draw[thick, yellow!50] (6.986308270132033, 2.3348208687251173) -- (6.98427774790369, 2.3336256152732076);
    \draw[thick, yellow!50] (6.98427774790369, 2.3336256152732076) -- (6.982245350681442, 2.3324335528314286);
    \draw[thick, yellow!50] (6.982245350681442, 2.3324335528314286) -- (6.980211083480029, 2.331244684341076);
    \draw[thick, yellow!50] (6.980211083480029, 2.331244684341076) -- (6.978174951318802, 2.330059012735565);
    \draw[thick, yellow!50] (6.978174951318802, 2.330059012735565) -- (6.976136959221715, 2.328876540940421);
    \draw[thick, yellow!50] (6.976136959221715, 2.328876540940421) -- (6.97409711221731, 2.327697271873277);
    \draw[thick, yellow!50] (6.97409711221731, 2.327697271873277) -- (6.972055415338709, 2.326521208443862);
    \draw[thick, yellow!50] (6.972055415338709, 2.326521208443862) -- (6.970011873623594, 2.3253483535539945);
    \draw[thick, yellow!50] (6.970011873623594, 2.3253483535539945) -- (6.967966492114202, 2.3241787100975784);
    \draw[thick, yellow!50] (6.967966492114202, 2.3241787100975784) -- (6.965919275857308, 2.3230122809605924);
    \draw[thick, yellow!50] (6.965919275857308, 2.3230122809605924) -- (6.963870229904217, 2.3218490690210842);
    \draw[thick, yellow!50] (6.963870229904217, 2.3218490690210842) -- (6.961819359310741, 2.320689077149164);
    \draw[thick, yellow!50] (6.961819359310741, 2.320689077149164) -- (6.959766669137204, 2.3195323082069965);
    \draw[thick, yellow!50] (6.959766669137204, 2.3195323082069965) -- (6.957712164448413, 2.318378765048794);
    \draw[thick, yellow!50] (6.957712164448413, 2.318378765048794) -- (6.955655850313655, 2.317228450520809);
    \draw[thick, yellow!50] (6.955655850313655, 2.317228450520809) -- (6.95359773180668, 2.316081367461329);
    \draw[thick, yellow!50] (6.95359773180668, 2.316081367461329) -- (6.951537814005691, 2.314937518700667);
    \draw[thick, yellow!50] (6.951537814005691, 2.314937518700667) -- (6.94947610199333, 2.3137969070611564);
    \draw[thick, yellow!50] (6.94947610199333, 2.3137969070611564) -- (6.947412600856668, 2.3126595353571426);
    \draw[thick, yellow!50] (6.947412600856668, 2.3126595353571426) -- (6.945347315687187, 2.3115254063949773);
    \draw[thick, yellow!50] (6.945347315687187, 2.3115254063949773) -- (6.943280251580774, 2.310394522973011);
    \draw[thick, yellow!50] (6.943280251580774, 2.310394522973011) -- (6.941211413637703, 2.309266887881587);
    \draw[thick, yellow!50] (6.941211413637703, 2.309266887881587) -- (6.9391408069626275, 2.308142503903032);
    \draw[thick, yellow!50] (6.9391408069626275, 2.308142503903032) -- (6.937068436664564, 2.3070213738116507);
    \draw[thick, yellow!50] (6.937068436664564, 2.3070213738116507) -- (6.934994307856877, 2.3059035003737223);
    \draw[thick, yellow!50] (6.934994307856877, 2.3059035003737223) -- (6.9329184256572765, 2.3047888863474872);
    \draw[thick, yellow!50] (6.9329184256572765, 2.3047888863474872) -- (6.930840795187795, 2.3036775344831444);
    \draw[thick, yellow!50] (6.930840795187795, 2.3036775344831444) -- (6.928761421574777, 2.3025694475228446);
    \draw[thick, yellow!50] (6.928761421574777, 2.3025694475228446) -- (6.926680309948873, 2.301464628200682);
    \draw[thick, yellow!50] (6.926680309948873, 2.301464628200682) -- (6.924597465445016, 2.300363079242689);
    \draw[thick, yellow!50] (6.924597465445016, 2.300363079242689) -- (6.922512893202421, 2.299264803366828);
    \draw[thick, yellow!50] (6.922512893202421, 2.299264803366828) -- (6.9204265983645605, 2.2981698032829847);
    \draw[thick, yellow!50] (6.9204265983645605, 2.2981698032829847) -- (6.918338586079159, 2.2970780816929643);
    \draw[thick, yellow!50] (6.918338586079159, 2.2970780816929643) -- (6.9162488614981825, 2.29598964129048);
    \draw[thick, yellow!50] (6.9162488614981825, 2.29598964129048) -- (6.914157429777817, 2.294904484761151);
    \draw[thick, yellow!50] (6.914157429777817, 2.294904484761151) -- (6.91206429607846, 2.293822614782493);
    \draw[thick, yellow!50] (6.91206429607846, 2.293822614782493) -- (6.909969465564716, 2.2927440340239125);
    \draw[thick, yellow!50] (6.909969465564716, 2.2927440340239125) -- (6.9078729434053665, 2.2916687451467004);
    \draw[thick, yellow!50] (6.9078729434053665, 2.2916687451467004) -- (6.905774734773372, 2.290596750804026);
    \draw[thick, yellow!50] (6.905774734773372, 2.290596750804026) -- (6.903674844845856, 2.289528053640927);
    \draw[thick, yellow!50] (6.903674844845856, 2.289528053640927) -- (6.901573278804087, 2.2884626562943087);
    \draw[thick, yellow!50] (6.901573278804087, 2.2884626562943087) -- (6.89947004183347, 2.287400561392933);
    \draw[thick, yellow!50] (6.89947004183347, 2.287400561392933) -- (6.897365139123533, 2.2863417715574132);
    \draw[thick, yellow!50] (6.897365139123533, 2.2863417715574132) -- (6.895258575867915, 2.285286289400208);
    \draw[thick, yellow!50] (6.895258575867915, 2.285286289400208) -- (6.89315035726435, 2.2842341175256147);
    \draw[thick, yellow!50] (6.89315035726435, 2.2842341175256147) -- (6.89104048851466, 2.2831852585297634);
    \draw[thick, yellow!50] (6.89104048851466, 2.2831852585297634) -- (6.888928974824735, 2.282139715000609);
    \draw[thick, yellow!50] (6.888928974824735, 2.282139715000609) -- (6.886815821404525, 2.281097489517925);
    \draw[thick, yellow!50] (6.886815821404525, 2.281097489517925) -- (6.884701033468026, 2.280058584653301);
    \draw[thick, yellow!50] (6.884701033468026, 2.280058584653301) -- (6.882584616233268, 2.2790230029701304);
    \draw[thick, yellow!50] (6.882584616233268, 2.2790230029701304) -- (6.880466574922299, 2.2779907470236087);
    \draw[thick, yellow!50] (6.880466574922299, 2.2779907470236087) -- (6.878346914761176, 2.276961819360725);
    \draw[thick, yellow!50] (6.878346914761176, 2.276961819360725) -- (6.876225640979951, 2.2759362225202553);
    \draw[thick, yellow!50] (6.876225640979951, 2.2759362225202553) -- (6.874102758812653, 2.274913959032758);
    \draw[thick, yellow!50] (6.874102758812653, 2.274913959032758) -- (6.871978273497286, 2.273895031420566);
    \draw[thick, yellow!50] (6.871978273497286, 2.273895031420566) -- (6.869852190275802, 2.272879442197784);
    \draw[thick, yellow!50] (6.869852190275802, 2.272879442197784) -- (6.867724514394107, 2.2718671938702752);
    \draw[thick, yellow!50] (6.867724514394107, 2.2718671938702752) -- (6.865595251102022, 2.270858288935663);
    \draw[thick, yellow!50] (6.865595251102022, 2.270858288935663) -- (6.863464405653298, 2.2698527298833193);
    \draw[thick, yellow!50] (6.863464405653298, 2.2698527298833193) -- (6.861331983305582, 2.268850519194362);
    \draw[thick, yellow!50] (6.861331983305582, 2.268850519194362) -- (6.859197989320414, 2.2678516593416456);
    \draw[thick, yellow!50] (6.859197989320414, 2.2678516593416456) -- (6.857062428963214, 2.266856152789758);
    \draw[thick, yellow!50] (6.857062428963214, 2.266856152789758) -- (6.854925307503262, 2.265864001995012);
    \draw[thick, yellow!50] (6.854925307503262, 2.265864001995012) -- (6.852786630213695, 2.2648752094054414);
    \draw[thick, yellow!50] (6.852786630213695, 2.2648752094054414) -- (6.850646402371487, 2.2638897774607942);
    \draw[thick, yellow!50] (6.850646402371487, 2.2638897774607942) -- (6.848504629257434, 2.2629077085925244);
    \draw[thick, yellow!50] (6.848504629257434, 2.2629077085925244) -- (6.846361316156152, 2.2619290052237906);
    \draw[thick, yellow!50] (6.846361316156152, 2.2619290052237906) -- (6.844216468356051, 2.2609536697694455);
    \draw[thick, yellow!50] (6.844216468356051, 2.2609536697694455) -- (6.84207009114933, 2.2599817046360324);
    \draw[thick, yellow!50] (6.84207009114933, 2.2599817046360324) -- (6.839922189831963, 2.259013112221779);
    \draw[thick, yellow!50] (6.839922189831963, 2.259013112221779) -- (6.8377727697036805, 2.2580478949165905);
    \draw[thick, yellow!50] (6.8377727697036805, 2.2580478949165905) -- (6.835621836067966, 2.2570860551020444);
    \draw[thick, yellow!50] (6.835621836067966, 2.2570860551020444) -- (6.83346939423203, 2.2561275951513853);
    \draw[thick, yellow!50] (6.83346939423203, 2.2561275951513853) -- (6.831315449506814, 2.2551725174295174);
    \draw[thick, yellow!50] (6.831315449506814, 2.2551725174295174) -- (6.8291600072069585, 2.254220824293001);
    \draw[thick, yellow!50] (6.8291600072069585, 2.254220824293001) -- (6.827003072650804, 2.253272518090043);
    \draw[thick, yellow!50] (6.827003072650804, 2.253272518090043) -- (6.824844651160372, 2.252327601160495);
    \draw[thick, yellow!50] (6.824844651160372, 2.252327601160495) -- (6.822684748061356, 2.251386075835846);
    \draw[thick, yellow!50] (6.822684748061356, 2.251386075835846) -- (6.820523368683099, 2.250447944439217);
    \draw[thick, yellow!50] (6.820523368683099, 2.250447944439217) -- (6.81836051835859, 2.2495132092853516);
    \draw[thick, yellow!50] (6.81836051835859, 2.2495132092853516) -- (6.816196202424447, 2.248581872680618);
    \draw[thick, yellow!50] (6.816196202424447, 2.248581872680618) -- (6.814030426220905, 2.247653936922996);
    \draw[thick, yellow!50] (6.814030426220905, 2.247653936922996) -- (6.811863195091803, 2.2467294043020747);
    \draw[thick, yellow!50] (6.811863195091803, 2.2467294043020747) -- (6.809694514384567, 2.2458082770990466);
    \draw[thick, yellow!50] (6.809694514384567, 2.2458082770990466) -- (6.807524389450199, 2.244890557586701);
    \draw[thick, yellow!50] (6.807524389450199, 2.244890557586701) -- (6.80535282564327, 2.24397624802942);
    \draw[thick, yellow!50] (6.80535282564327, 2.24397624802942) -- (6.8031798283218965, 2.2430653506831724);
    \draw[thick, yellow!50] (6.8031798283218965, 2.2430653506831724) -- (6.801005402847733, 2.2421578677955054);
    \draw[thick, yellow!50] (6.801005402847733, 2.2421578677955054) -- (6.798829554585959, 2.241253801605543);
    \draw[thick, yellow!50] (6.798829554585959, 2.241253801605543) -- (6.796652288905263, 2.2403531543439796);
    \draw[thick, yellow!50] (6.796652288905263, 2.2403531543439796) -- (6.794473611177831, 2.2394559282330726);
    \draw[thick, yellow!50] (6.794473611177831, 2.2394559282330726) -- (6.792293526779336, 2.238562125486637);
    \draw[thick, yellow!50] (6.792293526779336, 2.238562125486637) -- (6.790112041088917, 2.237671748310044);
    \draw[thick, yellow!50] (6.790112041088917, 2.237671748310044) -- (6.787929159489174, 2.236784798900209);
    \draw[thick, yellow!50] (6.787929159489174, 2.236784798900209) -- (6.7857448873661514, 2.235901279445593);
    \draw[thick, yellow!50] (6.7857448873661514, 2.235901279445593) -- (6.783559230109324, 2.235021192126192);
    \draw[thick, yellow!50] (6.783559230109324, 2.235021192126192) -- (6.781372193111581, 2.234144539113533);
    \draw[thick, yellow!50] (6.781372193111581, 2.234144539113533) -- (6.77918378176922, 2.2332713225706717);
    \draw[thick, yellow!50] (6.77918378176922, 2.2332713225706717) -- (6.776994001481929, 2.2324015446521823);
    \draw[thick, yellow!50] (6.776994001481929, 2.2324015446521823) -- (6.774802857652773, 2.231535207504155);
    \draw[thick, yellow!50] (6.774802857652773, 2.231535207504155) -- (6.772610355688181, 2.2306723132641912);
    \draw[thick, yellow!50] (6.772610355688181, 2.2306723132641912) -- (6.770416500997936, 2.2298128640613966);
    \draw[thick, yellow!50] (6.770416500997936, 2.2298128640613966) -- (6.768221298995154, 2.2289568620163767);
    \draw[thick, yellow!50] (6.768221298995154, 2.2289568620163767) -- (6.766024755096277, 2.2281043092412305);
    \draw[thick, yellow!50] (6.766024755096277, 2.2281043092412305) -- (6.76382687472106, 2.2272552078395487);
    \draw[thick, yellow!50] (6.76382687472106, 2.2272552078395487) -- (6.761627663292556, 2.2264095599064038);
    \draw[thick, yellow!50] (6.761627663292556, 2.2264095599064038) -- (6.759427126237097, 2.225567367528348);
    \draw[thick, yellow!50] (6.759427126237097, 2.225567367528348) -- (6.757225268984293, 2.2247286327834077);
    \draw[thick, yellow!50] (6.757225268984293, 2.2247286327834077) -- (6.755022096967005, 2.223893357741077);
    \draw[thick, yellow!50] (6.755022096967005, 2.223893357741077) -- (6.752817615621343, 2.223061544462314);
    \draw[thick, yellow!50] (6.752817615621343, 2.223061544462314) -- (6.750611830386644, 2.222233194999536);
    \draw[thick, yellow!50] (6.750611830386644, 2.222233194999536) -- (6.748404746705464, 2.2214083113966123);
    \draw[thick, yellow!50] (6.748404746705464, 2.2214083113966123) -- (6.746196370023565, 2.2205868956888613);
    \draw[thick, yellow!50] (6.746196370023565, 2.2205868956888613) -- (6.743986705789895, 2.2197689499030453);
    \draw[thick, yellow!50] (6.743986705789895, 2.2197689499030453) -- (6.741775759456579, 2.2189544760573625);
    \draw[thick, yellow!50] (6.741775759456579, 2.2189544760573625) -- (6.739563536478911, 2.2181434761614476);
    \draw[thick, yellow!50] (6.739563536478911, 2.2181434761614476) -- (6.737350042315328, 2.217335952216362);
    \draw[thick, yellow!50] (6.737350042315328, 2.217335952216362) -- (6.735135282427409, 2.216531906214591);
    \draw[thick, yellow!50] (6.735135282427409, 2.216531906214591) -- (6.732919262279854, 2.215731340140038);
    \draw[thick, yellow!50] (6.732919262279854, 2.215731340140038) -- (6.73070198734047, 2.214934255968019);
    \draw[thick, yellow!50] (6.73070198734047, 2.214934255968019) -- (6.728483463080164, 2.2141406556652616);
    \draw[thick, yellow!50] (6.728483463080164, 2.2141406556652616) -- (6.726263694972925, 2.213350541189895);
    \draw[thick, yellow!50] (6.726263694972925, 2.213350541189895) -- (6.72404268849581, 2.212563914491448);
    \draw[thick, yellow!50] (6.72404268849581, 2.212563914491448) -- (6.721820449128931, 2.211780777510844);
    \draw[thick, yellow!50] (6.721820449128931, 2.211780777510844) -- (6.719596982355441, 2.211001132180396);
    \draw[thick, yellow!50] (6.719596982355441, 2.211001132180396) -- (6.717372293661526, 2.2102249804238);
    \draw[thick, yellow!50] (6.717372293661526, 2.2102249804238) -- (6.715146388536383, 2.209452324156135);
    \draw[thick, yellow!50] (6.715146388536383, 2.209452324156135) -- (6.712919272472212, 2.208683165283853);
    \draw[thick, yellow!50] (6.712919272472212, 2.208683165283853) -- (6.7106909509642, 2.207917505704776);
    \draw[thick, yellow!50] (6.7106909509642, 2.207917505704776) -- (6.70846142951051, 2.207155347308094);
    \draw[thick, yellow!50] (6.70846142951051, 2.207155347308094) -- (6.706230713612264, 2.2063966919743576);
    \draw[thick, yellow!50] (6.706230713612264, 2.2063966919743576) -- (6.70399880877353, 2.2056415415754715);
    \draw[thick, yellow!50] (6.70399880877353, 2.2056415415754715) -- (6.701765720501312, 2.204889897974696);
    \draw[thick, yellow!50] (6.701765720501312, 2.204889897974696) -- (6.699531454305536, 2.2041417630266364);
    \draw[thick, yellow!50] (6.699531454305536, 2.2041417630266364) -- (6.697296015699029, 2.203397138577241);
    \draw[thick, yellow!50] (6.697296015699029, 2.203397138577241) -- (6.695059410197514, 2.2026560264637967);
    \draw[thick, yellow!50] (6.695059410197514, 2.2026560264637967) -- (6.6928216433195935, 2.201918428514925);
    \draw[thick, yellow!50] (6.6928216433195935, 2.201918428514925) -- (6.690582720586734, 2.2011843465505736);
    \draw[thick, yellow!50] (6.690582720586734, 2.2011843465505736) -- (6.688342647523255, 2.2004537823820183);
    \draw[thick, yellow!50] (6.688342647523255, 2.2004537823820183) -- (6.686101429656316, 2.199726737811853);
    \draw[thick, yellow!50] (6.686101429656316, 2.199726737811853) -- (6.6838590725158955, 2.199003214633988);
    \draw[thick, yellow!50] (6.6838590725158955, 2.199003214633988) -- (6.68161558163479, 2.198283214633645);
    \draw[thick, yellow!50] (6.68161558163479, 2.198283214633645) -- (6.679370962548589, 2.1975667395873524);
    \draw[thick, yellow!50] (6.679370962548589, 2.1975667395873524) -- (6.677125220795666, 2.1968537912629404);
    \draw[thick, yellow!50] (6.677125220795666, 2.1968537912629404) -- (6.674878361917168, 2.196144371419539);
    \draw[thick, yellow!50] (6.674878361917168, 2.196144371419539) -- (6.672630391456995, 2.195438481807571);
    \draw[thick, yellow!50] (6.672630391456995, 2.195438481807571) -- (6.670381314961788, 2.1947361241687484);
    \draw[thick, yellow!50] (6.670381314961788, 2.1947361241687484) -- (6.668131137980923, 2.1940373002360696);
    \draw[thick, yellow!50] (6.668131137980923, 2.1940373002360696) -- (6.665879866066486, 2.1933420117338125);
    \draw[thick, yellow!50] (6.665879866066486, 2.1933420117338125) -- (6.66362750477327, 2.1926502603775324);
    \draw[thick, yellow!50] (6.66362750477327, 2.1926502603775324) -- (6.661374059658748, 2.1919620478740574);
    \draw[thick, yellow!50] (6.661374059658748, 2.1919620478740574) -- (6.659119536283075, 2.191277375921483);
    \draw[thick, yellow!50] (6.659119536283075, 2.191277375921483) -- (6.656863940209062, 2.1905962462091697);
    \draw[thick, yellow!50] (6.656863940209062, 2.1905962462091697) -- (6.654607277002167, 2.1899186604177374);
    \draw[thick, yellow!50] (6.654607277002167, 2.1899186604177374) -- (6.652349552230486, 2.189244620219061);
    \draw[thick, yellow!50] (6.652349552230486, 2.189244620219061) -- (6.650090771464726, 2.1885741272762678);
    \draw[thick, yellow!50] (6.650090771464726, 2.1885741272762678) -- (6.647830940278206, 2.187907183243733);
    \draw[thick, yellow!50] (6.647830940278206, 2.187907183243733) -- (6.6455700642468365, 2.1872437897670745);
    \draw[thick, yellow!50] (6.6455700642468365, 2.1872437897670745) -- (6.643308148949101, 2.18658394848315);
    \draw[thick, yellow!50] (6.643308148949101, 2.18658394848315) -- (6.641045199966053, 2.1859276610200515);
    \draw[thick, yellow!50] (6.641045199966053, 2.1859276610200515) -- (6.638781222881294, 2.1852749289971034);
    \draw[thick, yellow!50] (6.638781222881294, 2.1852749289971034) -- (6.63651622328096, 2.1846257540248577);
    \draw[thick, yellow!50] (6.63651622328096, 2.1846257540248577) -- (6.634250206753715, 2.1839801377050883);
    \draw[thick, yellow!50] (6.634250206753715, 2.1839801377050883) -- (6.631983178890729, 2.18333808163079);
    \draw[thick, yellow!50] (6.631983178890729, 2.18333808163079) -- (6.629715145285667, 2.1826995873861716);
    \draw[thick, yellow!50] (6.629715145285667, 2.1826995873861716) -- (6.627446111534677, 2.182064656546655);
    \draw[thick, yellow!50] (6.627446111534677, 2.182064656546655) -- (6.625176083236376, 2.181433290678868);
    \draw[thick, yellow!50] (6.625176083236376, 2.181433290678868) -- (6.62290506599183, 2.180805491340644);
    \draw[thick, yellow!50] (6.62290506599183, 2.180805491340644) -- (6.62063306540455, 2.1801812600810146);
    \draw[thick, yellow!50] (6.62063306540455, 2.1801812600810146) -- (6.61836008708047, 2.179560598440209);
    \draw[thick, yellow!50] (6.61836008708047, 2.179560598440209) -- (6.616086136627941, 2.178943507949648);
    \draw[thick, yellow!50] (6.616086136627941, 2.178943507949648) -- (6.613811219657709, 2.178329990131941);
    \draw[thick, yellow!50] (6.613811219657709, 2.178329990131941) -- (6.611535341782902, 2.177720046500882);
    \draw[thick, yellow!50] (6.611535341782902, 2.177720046500882) -- (6.6092585086190265, 2.177113678561447);
    \draw[thick, yellow!50] (6.6092585086190265, 2.177113678561447) -- (6.606980725783941, 2.176510887809788);
    \draw[thick, yellow!50] (6.606980725783941, 2.176510887809788) -- (6.604701998897847, 2.175911675733231);
    \draw[thick, yellow!50] (6.604701998897847, 2.175911675733231) -- (6.602422333583276, 2.1753160438102723);
    \draw[thick, yellow!50] (6.602422333583276, 2.1753160438102723) -- (6.600141735465078, 2.1747239935105753);
    \draw[thick, yellow!50] (6.600141735465078, 2.1747239935105753) -- (6.597860210170403, 2.1741355262949646);
    \draw[thick, yellow!50] (6.597860210170403, 2.1741355262949646) -- (6.595577763328683, 2.1735506436154246);
    \draw[thick, yellow!50] (6.595577763328683, 2.1735506436154246) -- (6.593294400571631, 2.172969346915095);
    \draw[thick, yellow!50] (6.593294400571631, 2.172969346915095) -- (6.59101012753322, 2.172391637628268);
    \draw[thick, yellow!50] (6.59101012753322, 2.172391637628268) -- (6.588724949849665, 2.171817517180384);
    \draw[thick, yellow!50] (6.588724949849665, 2.171817517180384) -- (6.5864388731594135, 2.1712469869880278);
    \draw[thick, yellow!50] (6.5864388731594135, 2.1712469869880278) -- (6.584151903103134, 2.1706800484589257);
    \draw[thick, yellow!50] (6.584151903103134, 2.1706800484589257) -- (6.581864045323698, 2.170116702991942);
    \draw[thick, yellow!50] (6.581864045323698, 2.170116702991942) -- (6.579575305466166, 2.169556951977077);
    \draw[thick, yellow!50] (6.579575305466166, 2.169556951977077) -- (6.577285689177776, 2.1690007967954594);
    \draw[thick, yellow!50] (6.577285689177776, 2.1690007967954594) -- (6.574995202107929, 2.168448238819347);
    \draw[thick, yellow!50] (6.574995202107929, 2.168448238819347) -- (6.572703849908175, 2.167899279412122);
    \draw[thick, yellow!50] (6.572703849908175, 2.167899279412122) -- (6.570411638232198, 2.167353919928287);
    \draw[thick, yellow!50] (6.570411638232198, 2.167353919928287) -- (6.568118572735799, 2.1668121617134624);
    \draw[thick, yellow!50] (6.568118572735799, 2.1668121617134624) -- (6.565824659076894, 2.1662740061043824);
    \draw[thick, yellow!50] (6.565824659076894, 2.1662740061043824) -- (6.563529902915484, 2.165739454428893);
    \draw[thick, yellow!50] (6.563529902915484, 2.165739454428893) -- (6.561234309913651, 2.1652085080059473);
    \draw[thick, yellow!50] (6.561234309913651, 2.1652085080059473) -- (6.558937885735546, 2.164681168145602);
    \draw[thick, yellow!50] (6.558937885735546, 2.164681168145602) -- (6.556640636047363, 2.164157436149017);
    \draw[thick, yellow!50] (6.556640636047363, 2.164157436149017) -- (6.554342566517342, 2.1636373133084477);
    \draw[thick, yellow!50] (6.554342566517342, 2.1636373133084477) -- (6.552043682815736, 2.1631208009072465);
    \draw[thick, yellow!50] (6.552043682815736, 2.1631208009072465) -- (6.5497439906148145, 2.1626079002198555);
    \draw[thick, yellow!50] (6.5497439906148145, 2.1626079002198555) -- (6.547443495588842, 2.1620986125118073);
    \draw[thick, yellow!50] (6.547443495588842, 2.1620986125118073) -- (6.545142203414057, 2.1615929390397177);
    \draw[thick, yellow!50] (6.545142203414057, 2.1615929390397177) -- (6.542840119768671, 2.1610908810512863);
    \draw[thick, yellow!50] (6.542840119768671, 2.1610908810512863) -- (6.540537250332847, 2.160592439785291);
    \draw[thick, yellow!50] (6.540537250332847, 2.160592439785291) -- (6.538233600788686, 2.160097616471586);
    \draw[thick, yellow!50] (6.538233600788686, 2.160097616471586) -- (6.535929176820215, 2.1596064123310987);
    \draw[thick, yellow!50] (6.535929176820215, 2.1596064123310987) -- (6.533623984113369, 2.159118828575827);
    \draw[thick, yellow!50] (6.533623984113369, 2.159118828575827) -- (6.531318028355983, 2.1586348664088346);
    \draw[thick, yellow!50] (6.531318028355983, 2.1586348664088346) -- (6.529011315237775, 2.1581545270242506);
    \draw[thick, yellow!50] (6.529011315237775, 2.1581545270242506) -- (6.526703850450328, 2.1576778116072646);
    \draw[thick, yellow!50] (6.526703850450328, 2.1576778116072646) -- (6.524395639687084, 2.1572047213341237);
    \draw[thick, yellow!50] (6.524395639687084, 2.1572047213341237) -- (6.522086688643321, 2.156735257372132);
    \draw[thick, yellow!50] (6.522086688643321, 2.156735257372132) -- (6.519777003016149, 2.156269420879645);
    \draw[thick, yellow!50] (6.519777003016149, 2.156269420879645) -- (6.517466588504485, 2.155807213006068);
    \draw[thick, yellow!50] (6.517466588504485, 2.155807213006068) -- (6.51515545080905, 2.1553486348918525);
    \draw[thick, yellow!50] (6.51515545080905, 2.1553486348918525) -- (6.512843595632345, 2.154893687668495);
    \draw[thick, yellow!50] (6.512843595632345, 2.154893687668495) -- (6.510531028678643, 2.1544423724585324);
    \draw[thick, yellow!50] (6.510531028678643, 2.1544423724585324) -- (6.508217755653972, 2.15399469037554);
    \draw[thick, yellow!50] (6.508217755653972, 2.15399469037554) -- (6.505903782266105, 2.1535506425241286);
    \draw[thick, yellow!50] (6.505903782266105, 2.1535506425241286) -- (6.503589114224541, 2.1531102299999425);
    \draw[thick, yellow!50] (6.503589114224541, 2.1531102299999425) -- (6.501273757240494, 2.1526734538896557);
    \draw[thick, yellow!50] (6.501273757240494, 2.1526734538896557) -- (6.498957717026872, 2.1522403152709697);
    \draw[thick, yellow!50] (6.498957717026872, 2.1522403152709697) -- (6.496640999298282, 2.1518108152126114);
    \draw[thick, yellow!50] (6.496640999298282, 2.1518108152126114) -- (6.49432360977099, 2.151384954774329);
    \draw[thick, yellow!50] (6.49432360977099, 2.151384954774329) -- (6.492005554162923, 2.1509627350068916);
    \draw[thick, yellow!50] (6.492005554162923, 2.1509627350068916) -- (6.4896868381936565, 2.1505441569520833);
    \draw[thick, yellow!50] (6.4896868381936565, 2.1505441569520833) -- (6.48736746758439, 2.150129221642705);
    \draw[thick, yellow!50] (6.48736746758439, 2.150129221642705) -- (6.48504744805794, 2.1497179301025673);
    \draw[thick, yellow!50] (6.48504744805794, 2.1497179301025673) -- (6.482726785338723, 2.1493102833464914);
    \draw[thick, yellow!50] (6.482726785338723, 2.1493102833464914) -- (6.480405485152746, 2.148906282380306);
    \draw[thick, yellow!50] (6.480405485152746, 2.148906282380306) -- (6.4780835532275844, 2.1485059282008425);
    \draw[thick, yellow!50] (6.4780835532275844, 2.1485059282008425) -- (6.475760995292374, 2.148109221795935);
    \draw[thick, yellow!50] (6.475760995292374, 2.148109221795935) -- (6.473437817077798, 2.147716164144418);
    \draw[thick, yellow!50] (6.473437817077798, 2.147716164144418) -- (6.471114024316066, 2.1473267562161222);
    \draw[thick, yellow!50] (6.471114024316066, 2.1473267562161222) -- (6.468789622740905, 2.1469409989718713);
    \draw[thick, yellow!50] (6.468789622740905, 2.1469409989718713) -- (6.466464618087547, 2.1465588933634843);
    \draw[thick, yellow!50] (6.466464618087547, 2.1465588933634843) -- (6.464139016092709, 2.1461804403337683);
    \draw[thick, yellow!50] (6.464139016092709, 2.1461804403337683) -- (6.461812822494581, 2.145805640816519);
    \draw[thick, yellow!50] (6.461812822494581, 2.145805640816519) -- (6.4594860430328165, 2.1454344957365166);
    \draw[thick, yellow!50] (6.4594860430328165, 2.1454344957365166) -- (6.457158683448511, 2.145067006009525);
    \draw[thick, yellow!50] (6.457158683448511, 2.145067006009525) -- (6.454830749484195, 2.144703172542288);
    \draw[thick, yellow!50] (6.454830749484195, 2.144703172542288) -- (6.452502246883812, 2.144342996232529);
    \draw[thick, yellow!50] (6.452502246883812, 2.144342996232529) -- (6.450173181392713, 2.143986477968947);
    \draw[thick, yellow!50] (6.450173181392713, 2.143986477968947) -- (6.447843558757633, 2.1436336186312155);
    \draw[thick, yellow!50] (6.447843558757633, 2.1436336186312155) -- (6.445513384726686, 2.14328441908998);
    \draw[thick, yellow!50] (6.445513384726686, 2.14328441908998) -- (6.443182665049344, 2.1429388802068554);
    \draw[thick, yellow!50] (6.443182665049344, 2.1429388802068554) -- (6.440851405476427, 2.1425970028344246);
    \draw[thick, yellow!50] (6.440851405476427, 2.1425970028344246) -- (6.438519611760086, 2.1422587878162362);
    \draw[thick, yellow!50] (6.438519611760086, 2.1422587878162362) -- (6.436187289653788, 2.141924235986802);
    \draw[thick, yellow!50] (6.436187289653788, 2.141924235986802) -- (6.43385444491231, 2.141593348171595);
    \draw[thick, yellow!50] (6.43385444491231, 2.141593348171595) -- (6.43152108329171, 2.1412661251870486);
    \draw[thick, yellow!50] (6.43152108329171, 2.1412661251870486) -- (6.429187210549329, 2.1409425678405523);
    \draw[thick, yellow!50] (6.429187210549329, 2.1409425678405523) -- (6.426852832443766, 2.1406226769304526);
    \draw[thick, yellow!50] (6.426852832443766, 2.1406226769304526) -- (6.424517954734865, 2.1403064532460485);
    \draw[thick, yellow!50] (6.424517954734865, 2.1403064532460485) -- (6.422182583183705, 2.1399938975675896);
    \draw[thick, yellow!50] (6.422182583183705, 2.1399938975675896) -- (6.4198467235525865, 2.1396850106662764);
    \draw[thick, yellow!50] (6.4198467235525865, 2.1396850106662764) -- (6.417510381605006, 2.1393797933042564);
    \draw[thick, yellow!50] (6.417510381605006, 2.1393797933042564) -- (6.4151735631056575, 2.139078246234624);
    \draw[thick, yellow!50] (6.4151735631056575, 2.139078246234624) -- (6.41283627382041, 2.1387803702014154);
    \draw[thick, yellow!50] (6.41283627382041, 2.1387803702014154) -- (6.410498519516288, 2.138486165939611);
    \draw[thick, yellow!50] (6.410498519516288, 2.138486165939611) -- (6.408160305961472, 2.13819563417513);
    \draw[thick, ->, yellow!50] (6.410498519516288, 2.138486165939611) -- (6.408160305961472, 2.13819563417513);
    \draw[thick, yellow!50] (6.408160305961472, 2.13819563417513) -- (6.40582163892527, 2.137908775624831);
    \draw[thick, yellow!50] (6.40582163892527, 2.137908775624831) -- (6.403482524178109, 2.1376255909965085);
    \draw[thick, yellow!50] (6.403482524178109, 2.1376255909965085) -- (6.401142967491525, 2.137346080988893);
    \draw[thick, yellow!50] (6.401142967491525, 2.137346080988893) -- (6.39880297463814, 2.1370702462916475);
    \draw[thick, yellow!50] (6.39880297463814, 2.1370702462916475) -- (6.396462551391654, 2.1367980875853667);
    \draw[thick, yellow!50] (6.396462551391654, 2.1367980875853667) -- (6.394121703526828, 2.136529605541575);
    \draw[thick, yellow!50] (6.394121703526828, 2.136529605541575) -- (6.39178043681947, 2.1362648008227256);
    \draw[thick, yellow!50] (6.39178043681947, 2.1362648008227256) -- (6.3894387570464275, 2.136003674082197);
    \draw[thick, yellow!50] (6.3894387570464275, 2.136003674082197) -- (6.387096669985559, 2.1357462259642936);
    \draw[thick, yellow!50] (6.387096669985559, 2.1357462259642936) -- (6.384754181415732, 2.135492457104244);
    \draw[thick, yellow!50] (6.384754181415732, 2.135492457104244) -- (6.382411297116805, 2.1352423681281967);
    \draw[thick, yellow!50] (6.382411297116805, 2.1352423681281967) -- (6.3800680228696125, 2.1349959596532218);
    \draw[thick, yellow!50] (6.3800680228696125, 2.1349959596532218) -- (6.377724364455948, 2.1347532322873075);
    \draw[thick, yellow!50] (6.377724364455948, 2.1347532322873075) -- (6.375380327658559, 2.1345141866293598);
    \draw[thick, yellow!50] (6.375380327658559, 2.1345141866293598) -- (6.373035918261122, 2.1342788232691996);
    \draw[thick, yellow!50] (6.373035918261122, 2.1342788232691996) -- (6.3706911420482335, 2.134047142787563);
    \draw[thick, yellow!50] (6.3706911420482335, 2.134047142787563) -- (6.368346004805396, 2.1338191457560978);
    \draw[thick, yellow!50] (6.368346004805396, 2.1338191457560978) -- (6.366000512319003, 2.1335948327373653);
    \draw[thick, yellow!50] (6.366000512319003, 2.1335948327373653) -- (6.363654670376324, 2.133374204284835);
    \draw[thick, yellow!50] (6.363654670376324, 2.133374204284835) -- (6.361308484765489, 2.1331572609428853);
    \draw[thick, yellow!50] (6.361308484765489, 2.1331572609428853) -- (6.358961961275481, 2.1329440032468026);
    \draw[thick, yellow!50] (6.358961961275481, 2.1329440032468026) -- (6.356615105696112, 2.1327344317227785);
    \draw[thick, yellow!50] (6.356615105696112, 2.1327344317227785) -- (6.354267923818014, 2.132528546887911);
    \draw[thick, yellow!50] (6.354267923818014, 2.132528546887911) -- (6.3519204214326255, 2.1323263492502003);
    \draw[thick, yellow!50] (6.3519204214326255, 2.1323263492502003) -- (6.349572604332176, 2.132127839308548);
    \draw[thick, yellow!50] (6.349572604332176, 2.132127839308548) -- (6.34722447830967, 2.1319330175527584);
    \draw[thick, yellow!50] (6.34722447830967, 2.1319330175527584) -- (6.344876049158875, 2.1317418844635343);
    \draw[thick, yellow!50] (6.344876049158875, 2.1317418844635343) -- (6.342527322674307, 2.1315544405124784);
    \draw[thick, yellow!50] (6.342527322674307, 2.1315544405124784) -- (6.340178304651214, 2.13137068616209);
    \draw[thick, yellow!50] (6.340178304651214, 2.13137068616209) -- (6.337829000885566, 2.1311906218657635);
    \draw[thick, yellow!50] (6.337829000885566, 2.1311906218657635) -- (6.335479417174036, 2.1310142480677907);
    \draw[thick, yellow!50] (6.335479417174036, 2.1310142480677907) -- (6.3331295593139885, 2.130841565203356);
    \draw[thick, yellow!50] (6.3331295593139885, 2.130841565203356) -- (6.330779433103463, 2.1306725736985372);
    \draw[thick, yellow!50] (6.330779433103463, 2.1306725736985372) -- (6.328429044341163, 2.130507273970305);
    \draw[thick, yellow!50] (6.328429044341163, 2.130507273970305) -- (6.326078398826439, 2.130345666426518);
    \draw[thick, yellow!50] (6.326078398826439, 2.130345666426518) -- (6.323727502359275, 2.130187751465929);
    \draw[thick, yellow!50] (6.323727502359275, 2.130187751465929) -- (6.321376360740276, 2.130033529478176);
    \draw[thick, yellow!50] (6.321376360740276, 2.130033529478176) -- (6.3190249797706475, 2.129883000843787);
    \draw[thick, yellow!50] (6.3190249797706475, 2.129883000843787) -- (6.316673365252191, 2.129736165934176);
    \draw[thick, yellow!50] (6.316673365252191, 2.129736165934176) -- (6.314321522987278, 2.1295930251116437);
    \draw[thick, yellow!50] (6.314321522987278, 2.1295930251116437) -- (6.311969458778851, 2.1294535787293762);
    \draw[thick, yellow!50] (6.311969458778851, 2.1294535787293762) -- (6.30961717843039, 2.1293178271314437);
    \draw[thick, yellow!50] (6.30961717843039, 2.1293178271314437) -- (6.307264687745913, 2.1291857706527995);
    \draw[thick, yellow!50] (6.307264687745913, 2.1291857706527995) -- (6.304911992529959, 2.1290574096192794);
    \draw[thick, yellow!50] (6.304911992529959, 2.1290574096192794) -- (6.302559098587569, 2.128932744347602);
    \draw[thick, yellow!50] (6.302559098587569, 2.128932744347602) -- (6.300206011724273, 2.1288117751453663);
    \draw[thick, yellow!50] (6.300206011724273, 2.1288117751453663) -- (6.297852737746083, 2.1286945023110517);
    \draw[thick, yellow!50] (6.297852737746083, 2.1286945023110517) -- (6.295499282459465, 2.128580926134018);
    \draw[thick, yellow!50] (6.295499282459465, 2.128580926134018) -- (6.293145651671336, 2.128471046894502);
    \draw[thick, yellow!50] (6.293145651671336, 2.128471046894502) -- (6.290791851189049, 2.12836486486362);
    \draw[thick, yellow!50] (6.290791851189049, 2.12836486486362) -- (6.28843788682037, 2.128262380303366);
    \draw[thick, yellow!50] (6.28843788682037, 2.128262380303366) -- (6.286083764373474, 2.128163593466611);
    \draw[thick, yellow!50] (6.286083764373474, 2.128163593466611) -- (6.283729489656922, 2.128068504597101);
    \draw[thick, yellow!50] (6.283729489656922, 2.128068504597101) -- (6.2813750684796545, 2.1279771139294583);
    \draw[thick, yellow!50] (6.2813750684796545, 2.1279771139294583) -- (6.279020506650971, 2.12788942168918);
    \draw[thick, yellow!50] (6.279020506650971, 2.12788942168918) -- (6.276665809980519, 2.127805428092639);
    \draw[thick, yellow!50] (6.276665809980519, 2.127805428092639) -- (6.274310984278277, 2.12772513334708);
    \draw[thick, yellow!50] (6.274310984278277, 2.12772513334708) -- (6.271956035354545, 2.127648537650623);
    \draw[thick, yellow!50] (6.271956035354545, 2.127648537650623) -- (6.269600969019926, 2.12757564119226);
    \draw[thick, yellow!50] (6.269600969019926, 2.12757564119226) -- (6.267245791085312, 2.127506444151856);
    \draw[thick, yellow!50] (6.267245791085312, 2.127506444151856) -- (6.2648905073618675, 2.127440946700148);
    \draw[thick, yellow!50] (6.2648905073618675, 2.127440946700148) -- (6.262535123661023, 2.127379148998744);
    \draw[thick, yellow!50] (6.262535123661023, 2.127379148998744) -- (6.260179645794454, 2.1273210512001235);
    \draw[thick, yellow!50] (6.260179645794454, 2.1273210512001235) -- (6.257824079574069, 2.1272666534476374);
    \draw[thick, yellow!50] (6.257824079574069, 2.1272666534476374) -- (6.255468430811991, 2.1272159558755073);
    \draw[thick, yellow!50] (6.255468430811991, 2.1272159558755073) -- (6.25311270532055, 2.127168958608823);
    \draw[thick, yellow!50] (6.25311270532055, 2.127168958608823) -- (6.250756908912265, 2.127125661763547);
    \draw[thick, yellow!50] (6.250756908912265, 2.127125661763547) -- (6.248401047399829, 2.127086065446509);
    \draw[thick, yellow!50] (6.248401047399829, 2.127086065446509) -- (6.246045126596097, 2.1270501697554094);
    \draw[thick, yellow!50] (6.246045126596097, 2.1270501697554094) -- (6.243689152314069, 2.1270179747788176);
    \draw[thick, yellow!50] (6.243689152314069, 2.1270179747788176) -- (6.241333130366875, 2.126989480596171);
    \draw[thick, yellow!50] (6.241333130366875, 2.126989480596171) -- (6.238977066567768, 2.126964687277776);
    \draw[thick, yellow!50] (6.238977066567768, 2.126964687277776) -- (6.236620966730101, 2.1269435948848083);
    \draw[thick, yellow!50] (6.236620966730101, 2.1269435948848083) -- (6.234264836667313, 2.126926203469311);
    \draw[thick, yellow!50] (6.234264836667313, 2.126926203469311) -- (6.231908682192925, 2.126912513074195);
    \draw[thick, yellow!50] (6.231908682192925, 2.126912513074195) -- (6.229552509120511, 2.1269025237332406);
    \draw[thick, yellow!50] (6.229552509120511, 2.1269025237332406) -- (6.227196323263696, 2.126896235471096);
    \draw[thick, yellow!50] (6.227196323263696, 2.126896235471096) -- (6.224840130436132, 2.126893648303276);
    \draw[thick, yellow!50] (6.224840130436132, 2.126893648303276) -- (6.222483936451493, 2.1268947622361645);
    \draw[thick, yellow!50] (6.222483936451493, 2.1268947622361645) -- (6.220127747123451, 2.126899577267013);
    \draw[thick, yellow!50] (6.220127747123451, 2.126899577267013) -- (6.21777156826567, 2.1269080933839413);
    \draw[thick, yellow!50] (6.21777156826567, 2.1269080933839413) -- (6.215415405691788, 2.126920310565936);
    \draw[thick, yellow!50] (6.215415405691788, 2.126920310565936) -- (6.213059265215401, 2.126936228782853);
    \draw[thick, yellow!50] (6.213059265215401, 2.126936228782853) -- (6.210703152650051, 2.126955847995415);
    \draw[thick, yellow!50] (6.210703152650051, 2.126955847995415) -- (6.208347073809214, 2.1269791681552146);
    \draw[thick, yellow!50] (6.208347073809214, 2.1269791681552146) -- (6.205991034506276, 2.1270061892047107);
    \draw[thick, yellow!50] (6.205991034506276, 2.1270061892047107) -- (6.203635040554532, 2.127036911077232);
    \draw[thick, yellow!50] (6.203635040554532, 2.127036911077232) -- (6.201279097767166, 2.1270713336969744);
    \draw[thick, yellow!50] (6.201279097767166, 2.1270713336969744) -- (6.198923211957228, 2.127109456979005);
    \draw[thick, yellow!50] (6.198923211957228, 2.127109456979005) -- (6.196567388937634, 2.1271512808292576);
    \draw[thick, yellow!50] (6.196567388937634, 2.1271512808292576) -- (6.194211634521142, 2.127196805144536);
    \draw[thick, yellow!50] (6.194211634521142, 2.127196805144536) -- (6.191855954520344, 2.1272460298125138);
    \draw[thick, yellow!50] (6.191855954520344, 2.1272460298125138) -- (6.189500354747644, 2.1272989547117334);
    \draw[thick, yellow!50] (6.189500354747644, 2.1272989547117334) -- (6.187144841015253, 2.127355579711608);
    \draw[thick, yellow!50] (6.187144841015253, 2.127355579711608) -- (6.184789419135163, 2.127415904672422);
    \draw[thick, yellow!50] (6.184789419135163, 2.127415904672422) -- (6.182434094919147, 2.127479929445329);
    \draw[thick, yellow!50] (6.182434094919147, 2.127479929445329) -- (6.180078874178731, 2.127547653872353);
    \draw[thick, yellow!50] (6.180078874178731, 2.127547653872353) -- (6.17772376272519, 2.1276190777863926);
    \draw[thick, yellow!50] (6.17772376272519, 2.1276190777863926) -- (6.175368766369525, 2.1276942010112156);
    \draw[thick, yellow!50] (6.175368766369525, 2.1276942010112156) -- (6.173013890922459, 2.127773023361463);
    \draw[thick, yellow!50] (6.173013890922459, 2.127773023361463) -- (6.170659142194408, 2.1278555446426477);
    \draw[thick, yellow!50] (6.170659142194408, 2.1278555446426477) -- (6.168304525995486, 2.127941764651158);
    \draw[thick, yellow!50] (6.168304525995486, 2.127941764651158) -- (6.16595004813547, 2.1280316831742536);
    \draw[thick, yellow!50] (6.16595004813547, 2.1280316831742536) -- (6.163595714423801, 2.12812529999007);
    \draw[thick, yellow!50] (6.163595714423801, 2.12812529999007) -- (6.161241530669566, 2.1282226148676164);
    \draw[thick, yellow!50] (6.161241530669566, 2.1282226148676164) -- (6.158887502681477, 2.128323627566779);
    \draw[thick, yellow!50] (6.158887502681477, 2.128323627566779) -- (6.156533636267864, 2.1284283378383186);
    \draw[thick, yellow!50] (6.156533636267864, 2.1284283378383186) -- (6.154179937236659, 2.1285367454238724);
    \draw[thick, yellow!50] (6.154179937236659, 2.1285367454238724) -- (6.1518264113953816, 2.128648850055956);
    \draw[thick, yellow!50] (6.1518264113953816, 2.128648850055956) -- (6.14947306455112, 2.1287646514579626);
    \draw[thick, yellow!50] (6.14947306455112, 2.1287646514579626) -- (6.147119902510527, 2.128884149344163);
    \draw[thick, yellow!50] (6.147119902510527, 2.128884149344163) -- (6.1447669310797925, 2.1290073434197083);
    \draw[thick, yellow!50] (6.1447669310797925, 2.1290073434197083) -- (6.142414156064643, 2.12913423338063);
    \draw[thick, yellow!50] (6.142414156064643, 2.12913423338063) -- (6.140061583270313, 2.1292648189138395);
    \draw[thick, yellow!50] (6.140061583270313, 2.1292648189138395) -- (6.137709218501547, 2.129399099697129);
    \draw[thick, yellow!50] (6.137709218501547, 2.129399099697129) -- (6.135357067562565, 2.1295370753991754);
    \draw[thick, yellow!50] (6.135357067562565, 2.1295370753991754) -- (6.133005136257072, 2.1296787456795365);
    \draw[thick, yellow!50] (6.133005136257072, 2.1296787456795365) -- (6.130653430388221, 2.1298241101886557);
    \draw[thick, yellow!50] (6.130653430388221, 2.1298241101886557) -- (6.128301955758614, 2.129973168567859);
    \draw[thick, yellow!50] (6.128301955758614, 2.129973168567859) -- (6.125950718170278, 2.1301259204493617);
    \draw[thick, yellow!50] (6.125950718170278, 2.1301259204493617) -- (6.123599723424663, 2.1302823654562624);
    \draw[thick, yellow!50] (6.123599723424663, 2.1302823654562624) -- (6.121248977322611, 2.1304425032025485);
    \draw[thick, yellow!50] (6.121248977322611, 2.1304425032025485) -- (6.118898485664355, 2.1306063332930973);
    \draw[thick, yellow!50] (6.118898485664355, 2.1306063332930973) -- (6.1165482542494995, 2.130773855323673);
    \draw[thick, yellow!50] (6.1165482542494995, 2.130773855323673) -- (6.114198288877008, 2.1309450688809317);
    \draw[thick, yellow!50] (6.114198288877008, 2.1309450688809317) -- (6.111848595345185, 2.1311199735424218);
    \draw[thick, yellow!50] (6.111848595345185, 2.1311199735424218) -- (6.109499179451667, 2.1312985688765833);
    \draw[thick, yellow!50] (6.109499179451667, 2.1312985688765833) -- (6.107150046993404, 2.1314808544427493);
    \draw[thick, yellow!50] (6.107150046993404, 2.1314808544427493) -- (6.1048012037666455, 2.1316668297911487);
    \draw[thick, yellow!50] (6.1048012037666455, 2.1316668297911487) -- (6.10245265556693, 2.131856494462906);
    \draw[thick, yellow!50] (6.10245265556693, 2.131856494462906) -- (6.100104408189067, 2.132049847990042);
    \draw[thick, yellow!50] (6.100104408189067, 2.132049847990042) -- (6.097756467427121, 2.1322468898954767);
    \draw[thick, yellow!50] (6.097756467427121, 2.1322468898954767) -- (6.0954088390744054, 2.1324476196930284);
    \draw[thick, yellow!50] (6.0954088390744054, 2.1324476196930284) -- (6.093061528923459, 2.132652036887416);
    \draw[thick, yellow!50] (6.093061528923459, 2.132652036887416) -- (6.090714542766035, 2.132860140974261);
    \draw[thick, yellow!50] (6.090714542766035, 2.132860140974261) -- (6.088367886393091, 2.133071931440087);
    \draw[thick, yellow!50] (6.088367886393091, 2.133071931440087) -- (6.0860215655947645, 2.1332874077623223);
    \draw[thick, yellow!50] (6.0860215655947645, 2.1332874077623223) -- (6.083675586160372, 2.1335065694093);
    \draw[thick, yellow!50] (6.083675586160372, 2.1335065694093) -- (6.0813299538783845, 2.1337294158402607);
    \draw[thick, yellow!50] (6.0813299538783845, 2.1337294158402607) -- (6.078984674536413, 2.133955946505353);
    \draw[thick, yellow!50] (6.078984674536413, 2.133955946505353) -- (6.076639753921205, 2.134186160845635);
    \draw[thick, yellow!50] (6.076639753921205, 2.134186160845635) -- (6.074295197818619, 2.1344200582930757);
    \draw[thick, yellow!50] (6.074295197818619, 2.1344200582930757) -- (6.07195101201361, 2.134657638270557);
    \draw[thick, yellow!50] (6.07195101201361, 2.134657638270557) -- (6.069607202290227, 2.134898900191873);
    \draw[thick, yellow!50] (6.069607202290227, 2.134898900191873) -- (6.067263774431588, 2.1351438434617345);
    \draw[thick, yellow!50] (6.067263774431588, 2.1351438434617345) -- (6.064920734219866, 2.135392467475768);
    \draw[thick, yellow!50] (6.064920734219866, 2.135392467475768) -- (6.062578087436282, 2.1356447716205182);
    \draw[thick, yellow!50] (6.062578087436282, 2.1356447716205182) -- (6.060235839861082, 2.1359007552734504);
    \draw[thick, yellow!50] (6.060235839861082, 2.1359007552734504) -- (6.0578939972735295, 2.13616041780295);
    \draw[thick, yellow!50] (6.0578939972735295, 2.13616041780295) -- (6.0555525654518885, 2.1364237585683257);
    \draw[thick, yellow!50] (6.0555525654518885, 2.1364237585683257) -- (6.05321155017341, 2.13669077691981);
    \draw[thick, yellow!50] (6.05321155017341, 2.13669077691981) -- (6.0508709572143164, 2.136961472198562);
    \draw[thick, yellow!50] (6.0508709572143164, 2.136961472198562) -- (6.048530792349787, 2.1372358437366676);
    \draw[thick, yellow!50] (6.048530792349787, 2.1372358437366676) -- (6.046191061353946, 2.137513890857143);
    \draw[thick, yellow!50] (6.046191061353946, 2.137513890857143) -- (6.043851769999849, 2.137795612873934);
    \draw[thick, yellow!50] (6.043851769999849, 2.137795612873934) -- (6.0415129240594645, 2.13808100909192);
    \draw[thick, yellow!50] (6.0415129240594645, 2.13808100909192) -- (6.03917452930366, 2.138370078806913);
    \draw[thick, yellow!50] (6.03917452930366, 2.138370078806913) -- (6.036836591502194, 2.1386628213056635);
    \draw[thick, yellow!50] (6.036836591502194, 2.1386628213056635) -- (6.034499116423694, 2.1389592358658587);
    \draw[thick, yellow!50] (6.034499116423694, 2.1389592358658587) -- (6.0321621098356495, 2.139259321756124);
    \draw[thick, yellow!50] (6.0321621098356495, 2.139259321756124) -- (6.029825577504392, 2.139563078236028);
    \draw[thick, yellow!50] (6.029825577504392, 2.139563078236028) -- (6.0274895251950795, 2.1398705045560815);
    \draw[thick, yellow!50] (6.0274895251950795, 2.1398705045560815) -- (6.025153958671693, 2.1401815999577405);
    \draw[thick, yellow!50] (6.025153958671693, 2.1401815999577405) -- (6.022818883697009, 2.1404963636734085);
    \draw[thick, yellow!50] (6.022818883697009, 2.1404963636734085) -- (6.020484306032591, 2.1408147949264373);
    \draw[thick, yellow!50] (6.020484306032591, 2.1408147949264373) -- (6.0181502314387805, 2.1411368929311285);
    \draw[thick, yellow!50] (6.0181502314387805, 2.1411368929311285) -- (6.015816665674674, 2.141462656892739);
    \draw[thick, yellow!50] (6.015816665674674, 2.141462656892739) -- (6.01348361449811, 2.1417920860074764);
    \draw[thick, yellow!50] (6.01348361449811, 2.1417920860074764) -- (6.011151083665664, 2.1421251794625094);
    \draw[thick, yellow!50] (6.011151083665664, 2.1421251794625094) -- (6.008819078932621, 2.142461936435961);
    \draw[thick, yellow!50] (6.008819078932621, 2.142461936435961) -- (6.006487606052974, 2.1428023560969183);
    \draw[thick, yellow!50] (6.006487606052974, 2.1428023560969183) -- (6.004156670779397, 2.143146437605429);
    \draw[thick, yellow!50] (6.004156670779397, 2.143146437605429) -- (6.001826278863245, 2.1434941801125067);
    \draw[thick, yellow!50] (6.001826278863245, 2.1434941801125067) -- (5.9994964360545255, 2.14384558276013);
    \draw[thick, yellow!50] (5.9994964360545255, 2.14384558276013) -- (5.997167148101894, 2.1442006446812494);
    \draw[thick, yellow!50] (5.997167148101894, 2.1442006446812494) -- (5.9948384207526395, 2.1445593649997834);
    \draw[thick, yellow!50] (5.9948384207526395, 2.1445593649997834) -- (5.992510259752662, 2.144921742830627);
    \draw[thick, yellow!50] (5.992510259752662, 2.144921742830627) -- (5.990182670846471, 2.1452877772796475);
    \draw[thick, yellow!50] (5.990182670846471, 2.1452877772796475) -- (5.987855659777157, 2.145657467443692);
    \draw[thick, yellow!50] (5.987855659777157, 2.145657467443692) -- (5.98552923228639, 2.1460308124105865);
    \draw[thick, yellow!50] (5.98552923228639, 2.1460308124105865) -- (5.983203394114399, 2.14640781125914);
    \draw[thick, yellow!50] (5.983203394114399, 2.14640781125914) -- (5.980878150999959, 2.146788463059144);
    \draw[thick, yellow!50] (5.980878150999959, 2.146788463059144) -- (5.978553508680375, 2.147172766871379);
    \draw[thick, yellow!50] (5.978553508680375, 2.147172766871379) -- (5.976229472891472, 2.147560721747613);
    \draw[thick, yellow!50] (5.976229472891472, 2.147560721747613) -- (5.973906049367575, 2.147952326730607);
    \draw[thick, yellow!50] (5.973906049367575, 2.147952326730607) -- (5.971583243841503, 2.1483475808541135);
    \draw[thick, yellow!50] (5.971583243841503, 2.1483475808541135) -- (5.969261062044547, 2.1487464831428826);
    \draw[thick, yellow!50] (5.969261062044547, 2.1487464831428826) -- (5.966939509706459, 2.1491490326126628);
    \draw[thick, yellow!50] (5.966939509706459, 2.1491490326126628) -- (5.964618592555441, 2.149555228270203);
    \draw[thick, yellow!50] (5.964618592555441, 2.149555228270203) -- (5.962298316318122, 2.149965069113256);
    \draw[thick, yellow!50] (5.962298316318122, 2.149965069113256) -- (5.9599786867195546, 2.15037855413058);
    \draw[thick, yellow!50] (5.9599786867195546, 2.15037855413058) -- (5.9576597094831945, 2.1507956823019416);
    \draw[thick, yellow!50] (5.9576597094831945, 2.1507956823019416) -- (5.955341390330887, 2.1512164525981197);
    \draw[thick, yellow!50] (5.955341390330887, 2.1512164525981197) -- (5.953023734982856, 2.151640863980904);
    \draw[thick, yellow!50] (5.953023734982856, 2.151640863980904) -- (5.950706749157682, 2.1520689154031025);
    \draw[thick, yellow!50] (5.950706749157682, 2.1520689154031025) -- (5.9483904385723, 2.15250060580854);
    \draw[thick, yellow!50] (5.9483904385723, 2.15250060580854) -- (5.946074808941976, 2.1529359341320644);
    \draw[thick, yellow!50] (5.946074808941976, 2.1529359341320644) -- (5.943759865980295, 2.153374899299546);
    \draw[thick, yellow!50] (5.943759865980295, 2.153374899299546) -- (5.941445615399148, 2.153817500227881);
    \draw[thick, yellow!50] (5.941445615399148, 2.153817500227881) -- (5.93913206290872, 2.1542637358249968);
    \draw[thick, yellow!50] (5.93913206290872, 2.1542637358249968) -- (5.936819214217471, 2.154713604989851);
    \draw[thick, yellow!50] (5.936819214217471, 2.154713604989851) -- (5.934507075032125, 2.155167106612436);
    \draw[thick, yellow!50] (5.934507075032125, 2.155167106612436) -- (5.932195651057656, 2.1556242395737817);
    \draw[thick, yellow!50] (5.932195651057656, 2.1556242395737817) -- (5.929884947997273, 2.156085002745958);
    \draw[thick, yellow!50] (5.929884947997273, 2.156085002745958) -- (5.927574971552405, 2.1565493949920778);
    \draw[thick, yellow!50] (5.927574971552405, 2.1565493949920778) -- (5.9252657274226905, 2.157017415166299);
    \draw[thick, yellow!50] (5.9252657274226905, 2.157017415166299) -- (5.92295722130596, 2.1574890621138287);
    \draw[thick, yellow!50] (5.92295722130596, 2.1574890621138287) -- (5.92064945889822, 2.1579643346709245);
    \draw[thick, yellow!50] (5.92064945889822, 2.1579643346709245) -- (5.91834244589365, 2.158443231664899);
    \draw[thick, yellow!50] (5.91834244589365, 2.158443231664899) -- (5.91603618798457, 2.158925751914121);
    \draw[thick, yellow!50] (5.91603618798457, 2.158925751914121) -- (5.9137306908614455, 2.1594118942280205);
    \draw[thick, yellow!50] (5.9137306908614455, 2.1594118942280205) -- (5.911425960212861, 2.159901657407089);
    \draw[thick, yellow!50] (5.911425960212861, 2.159901657407089) -- (5.909122001725509, 2.160395040242885);
    \draw[thick, yellow!50] (5.909122001725509, 2.160395040242885) -- (5.906818821084178, 2.160892041518035);
    \draw[thick, yellow!50] (5.906818821084178, 2.160892041518035) -- (5.904516423971739, 2.1613926600062383);
    \draw[thick, yellow!50] (5.904516423971739, 2.1613926600062383) -- (5.902214816069126, 2.161896894472268);
    \draw[thick, yellow!50] (5.902214816069126, 2.161896894472268) -- (5.899914003055329, 2.1624047436719755);
    \draw[thick, yellow!50] (5.899914003055329, 2.1624047436719755) -- (5.897613990607376, 2.162916206352294);
    \draw[thick, yellow!50] (5.897613990607376, 2.162916206352294) -- (5.895314784400318, 2.16343128125124);
    \draw[thick, yellow!50] (5.895314784400318, 2.16343128125124) -- (5.893016390107218, 2.1639499670979174);
    \draw[thick, yellow!50] (5.893016390107218, 2.1639499670979174) -- (5.890718813399135, 2.1644722626125206);
    \draw[thick, yellow!50] (5.890718813399135, 2.1644722626125206) -- (5.888422059945111, 2.164998166506337);
    \draw[thick, yellow!50] (5.888422059945111, 2.164998166506337) -- (5.886126135412159, 2.1655276774817507);
    \draw[thick, yellow!50] (5.886126135412159, 2.1655276774817507) -- (5.883831045465241, 2.1660607942322465);
    \draw[thick, yellow!50] (5.883831045465241, 2.1660607942322465) -- (5.881536795767267, 2.166597515442412);
    \draw[thick, yellow!50] (5.881536795767267, 2.166597515442412) -- (5.879243391979067, 2.167137839787941);
    \draw[thick, yellow!50] (5.879243391979067, 2.167137839787941) -- (5.876950839759388, 2.1676817659356358);
    \draw[thick, yellow!50] (5.876950839759388, 2.1676817659356358) -- (5.874659144764876, 2.168229292543414);
    \draw[thick, yellow!50] (5.874659144764876, 2.168229292543414) -- (5.8723683126500585, 2.168780418260308);
    \draw[thick, yellow!50] (5.8723683126500585, 2.168780418260308) -- (5.870078349067338, 2.169335141726469);
    \draw[thick, yellow!50] (5.870078349067338, 2.169335141726469) -- (5.86778925966697, 2.169893461573172);
    \draw[thick, yellow!50] (5.86778925966697, 2.169893461573172) -- (5.8655010500970555, 2.1704553764228196);
    \draw[thick, yellow!50] (5.8655010500970555, 2.1704553764228196) -- (5.863213726003526, 2.1710208848889416);
    \draw[thick, yellow!50] (5.863213726003526, 2.1710208848889416) -- (5.860927293030124, 2.1715899855762024);
    \draw[thick, yellow!50] (5.860927293030124, 2.1715899855762024) -- (5.858641756818397, 2.172162677080403);
    \draw[thick, yellow!50] (5.858641756818397, 2.172162677080403) -- (5.856357123007678, 2.1727389579884835);
    \draw[thick, yellow!50] (5.856357123007678, 2.1727389579884835) -- (5.854073397235073, 2.173318826878528);
    \draw[thick, yellow!50] (5.854073397235073, 2.173318826878528) -- (5.85179058513545, 2.1739022823197685);
    \draw[thick, yellow!50] (5.85179058513545, 2.1739022823197685) -- (5.849508692341419, 2.174489322872585);
    \draw[thick, yellow!50] (5.849508692341419, 2.174489322872585) -- (5.847227724483326, 2.1750799470885154);
    \draw[thick, yellow!50] (5.847227724483326, 2.1750799470885154) -- (5.844947687189229, 2.1756741535102515);
    \draw[thick, yellow!50] (5.844947687189229, 2.1756741535102515) -- (5.842668586084898, 2.176271940671649);
    \draw[thick, yellow!50] (5.842668586084898, 2.176271940671649) -- (5.8403904267937845, 2.176873307097727);
    \draw[thick, yellow!50] (5.8403904267937845, 2.176873307097727) -- (5.838113214937022, 2.1774782513046738);
    \draw[thick, yellow!50] (5.838113214937022, 2.1774782513046738) -- (5.835836956133404, 2.17808677179985);
    \draw[thick, yellow!50] (5.835836956133404, 2.17808677179985) -- (5.833561655999372, 2.178698867081791);
    \draw[thick, yellow!50] (5.833561655999372, 2.178698867081791) -- (5.831287320149004, 2.1793145356402133);
    \draw[thick, yellow!50] (5.831287320149004, 2.1793145356402133) -- (5.829013954193997, 2.1799337759560156);
    \draw[thick, yellow!50] (5.829013954193997, 2.1799337759560156) -- (5.826741563743656, 2.1805565865012837);
    \draw[thick, yellow!50] (5.826741563743656, 2.1805565865012837) -- (5.824470154404878, 2.181182965739295);
    \draw[thick, yellow!50] (5.824470154404878, 2.181182965739295) -- (5.82219973178214, 2.181812912124521);
    \draw[thick, yellow!50] (5.82219973178214, 2.181812912124521) -- (5.819930301477484, 2.1824464241026313);
    \draw[thick, yellow!50] (5.819930301477484, 2.1824464241026313) -- (5.817661869090504, 2.183083500110498);
    \draw[thick, yellow!50] (5.817661869090504, 2.183083500110498) -- (5.8153944402183315, 2.1837241385762);
    \draw[thick, yellow!50] (5.8153944402183315, 2.1837241385762) -- (5.813128020455621, 2.1843683379190244);
    \draw[thick, yellow!50] (5.813128020455621, 2.1843683379190244) -- (5.810862615394539, 2.1850160965494743);
    \draw[thick, yellow!50] (5.810862615394539, 2.1850160965494743) -- (5.808598230624747, 2.18566741286927);
    \draw[thick, yellow!50] (5.808598230624747, 2.18566741286927) -- (5.806334871733388, 2.186322285271353);
    \draw[thick, yellow!50] (5.806334871733388, 2.186322285271353) -- (5.804072544305077, 2.1869807121398894);
    \draw[thick, yellow!50] (5.804072544305077, 2.1869807121398894) -- (5.801811253921882, 2.187642691850278);
    \draw[thick, yellow!50] (5.801811253921882, 2.187642691850278) -- (5.799551006163311, 2.1883082227691486);
    \draw[thick, yellow!50] (5.799551006163311, 2.1883082227691486) -- (5.7972918066063, 2.1889773032543705);
    \draw[thick, yellow!50] (5.7972918066063, 2.1889773032543705) -- (5.795033660825202, 2.1896499316550537);
    \draw[thick, yellow!50] (5.795033660825202, 2.1896499316550537) -- (5.792776574391765, 2.1903261063115553);
    \draw[thick, yellow!50] (5.792776574391765, 2.1903261063115553) -- (5.790520552875126, 2.1910058255554805);
    \draw[thick, yellow!50] (5.790520552875126, 2.1910058255554805) -- (5.788265601841794, 2.1916890877096904);
    \draw[thick, yellow!50] (5.788265601841794, 2.1916890877096904) -- (5.786011726855637, 2.192375891088303);
    \draw[thick, yellow!50] (5.786011726855637, 2.192375891088303) -- (5.783758933477866, 2.1930662339966993);
    \draw[thick, yellow!50] (5.783758933477866, 2.1930662339966993) -- (5.781507227267027, 2.1937601147315267);
    \draw[thick, yellow!50] (5.781507227267027, 2.1937601147315267) -- (5.779256613778979, 2.1944575315807042);
    \draw[thick, yellow!50] (5.779256613778979, 2.1944575315807042) -- (5.777007098566888, 2.195158482823425);
    \draw[thick, yellow!50] (5.777007098566888, 2.195158482823425) -- (5.77475868718121, 2.1958629667301603);
    \draw[thick, yellow!50] (5.77475868718121, 2.1958629667301603) -- (5.772511385169674, 2.1965709815626675);
    \draw[thick, yellow!50] (5.772511385169674, 2.1965709815626675) -- (5.7702651980772774, 2.197282525573989);
    \draw[thick, yellow!50] (5.7702651980772774, 2.197282525573989) -- (5.768020131446262, 2.1979975970084626);
    \draw[thick, yellow!50] (5.768020131446262, 2.1979975970084626) -- (5.765776190816106, 2.198716194101719);
    \draw[thick, yellow!50] (5.765776190816106, 2.198716194101719) -- (5.76353338172351, 2.199438315080692);
    \draw[thick, yellow!50] (5.76353338172351, 2.199438315080692) -- (5.761291709702386, 2.2001639581636194);
    \draw[thick, yellow!50] (5.761291709702386, 2.2001639581636194) -- (5.759051180283831, 2.20089312156005);
    \draw[thick, yellow!50] (5.759051180283831, 2.20089312156005) -- (5.756811798996133, 2.201625803470844);
    \draw[thick, yellow!50] (5.756811798996133, 2.201625803470844) -- (5.754573571364741, 2.202362002088183);
    \draw[thick, yellow!50] (5.754573571364741, 2.202362002088183) -- (5.752336502912259, 2.2031017155955697);
    \draw[thick, yellow!50] (5.752336502912259, 2.2031017155955697) -- (5.750100599158432, 2.2038449421678346);
    \draw[thick, yellow!50] (5.750100599158432, 2.2038449421678346) -- (5.747865865620129, 2.2045916799711396);
    \draw[thick, yellow!50] (5.747865865620129, 2.2045916799711396) -- (5.745632307811334, 2.2053419271629844);
    \draw[thick, yellow!50] (5.745632307811334, 2.2053419271629844) -- (5.743399931243128, 2.2060956818922075);
    \draw[thick, yellow!50] (5.743399931243128, 2.2060956818922075) -- (5.74116874142368, 2.206852942298994);
    \draw[thick, yellow!50] (5.74116874142368, 2.206852942298994) -- (5.738938743858227, 2.2076137065148806);
    \draw[thick, yellow!50] (5.738938743858227, 2.2076137065148806) -- (5.736709944049067, 2.2083779726627557);
    \draw[thick, yellow!50] (5.736709944049067, 2.2083779726627557) -- (5.7344823474955415, 2.2091457388568694);
    \draw[thick, yellow!50] (5.7344823474955415, 2.2091457388568694) -- (5.732255959694025, 2.2099170032028344);
    \draw[thick, yellow!50] (5.732255959694025, 2.2099170032028344) -- (5.730030786137907, 2.210691763797632);
    \draw[thick, yellow!50] (5.730030786137907, 2.210691763797632) -- (5.727806832317582, 2.2114700187296195);
    \draw[thick, yellow!50] (5.727806832317582, 2.2114700187296195) -- (5.725584103720435, 2.212251766078529);
    \draw[thick, yellow!50] (5.725584103720435, 2.212251766078529) -- (5.723362605830829, 2.213037003915476);
    \draw[thick, yellow!50] (5.723362605830829, 2.213037003915476) -- (5.721142344130088, 2.2138257303029647);
    \draw[thick, yellow!50] (5.721142344130088, 2.2138257303029647) -- (5.718923324096487, 2.2146179432948916);
    \draw[thick, yellow!50] (5.718923324096487, 2.2146179432948916) -- (5.716705551205238, 2.2154136409365495);
    \draw[thick, yellow!50] (5.716705551205238, 2.2154136409365495) -- (5.714489030928475, 2.2162128212646337);
    \draw[thick, yellow!50] (5.714489030928475, 2.2162128212646337) -- (5.7122737687352405, 2.2170154823072457);
    \draw[thick, yellow!50] (5.7122737687352405, 2.2170154823072457) -- (5.710059770091475, 2.2178216220839);
    \draw[thick, yellow!50] (5.710059770091475, 2.2178216220839) -- (5.70784704046, 2.2186312386055267);
    \draw[thick, yellow!50] (5.70784704046, 2.2186312386055267) -- (5.705635585300506, 2.2194443298744764);
    \draw[thick, yellow!50] (5.705635585300506, 2.2194443298744764) -- (5.703425410069537, 2.2202608938845287);
    \draw[thick, yellow!50] (5.703425410069537, 2.2202608938845287) -- (5.701216520220482, 2.221080928620893);
    \draw[thick, yellow!50] (5.701216520220482, 2.221080928620893) -- (5.699008921203558, 2.2219044320602133);
    \draw[thick, yellow!50] (5.699008921203558, 2.2219044320602133) -- (5.696802618465794, 2.222731402170578);
    \draw[thick, yellow!50] (5.696802618465794, 2.222731402170578) -- (5.694597617451025, 2.223561836911521);
    \draw[thick, yellow!50] (5.694597617451025, 2.223561836911521) -- (5.6923939235998695, 2.224395734234027);
    \draw[thick, yellow!50] (5.6923939235998695, 2.224395734234027) -- (5.690191542349726, 2.2252330920805363);
    \draw[thick, yellow!50] (5.690191542349726, 2.2252330920805363) -- (5.687990479134747, 2.226073908384952);
    \draw[thick, yellow!50] (5.687990479134747, 2.226073908384952) -- (5.685790739385842, 2.2269181810726444);
    \draw[thick, yellow!50] (5.685790739385842, 2.2269181810726444) -- (5.683592328530647, 2.2277659080604537);
    \draw[thick, yellow!50] (5.683592328530647, 2.2277659080604537) -- (5.681395251993523, 2.2286170872566977);
    \draw[thick, yellow!50] (5.681395251993523, 2.2286170872566977) -- (5.679199515195538, 2.229471716561177);
    \draw[thick, yellow!50] (5.679199515195538, 2.229471716561177) -- (5.677005123554454, 2.2303297938651783);
    \draw[thick, yellow!50] (5.677005123554454, 2.2303297938651783) -- (5.674812082484715, 2.231191317051481);
    \draw[thick, yellow!50] (5.674812082484715, 2.231191317051481) -- (5.672620397397432, 2.2320562839943623);
    \draw[thick, yellow!50] (5.672620397397432, 2.2320562839943623) -- (5.670430073700369, 2.232924692559603);
    \draw[thick, yellow!50] (5.670430073700369, 2.232924692559603) -- (5.668241116797932, 2.233796540604491);
    \draw[thick, yellow!50] (5.668241116797932, 2.233796540604491) -- (5.666053532091155, 2.234671825977827);
    \draw[thick, yellow!50] (5.666053532091155, 2.234671825977827) -- (5.663867324977686, 2.2355505465199323);
    \draw[thick, yellow!50] (5.663867324977686, 2.2355505465199323) -- (5.661682500851774, 2.236432700062651);
    \draw[thick, yellow!50] (5.661682500851774, 2.236432700062651) -- (5.659499065104255, 2.2373182844293575);
    \draw[thick, yellow!50] (5.659499065104255, 2.2373182844293575) -- (5.657317023122539, 2.238207297434959);
    \draw[thick, yellow!50] (5.657317023122539, 2.238207297434959) -- (5.655136380290599, 2.2390997368859056);
    \draw[thick, yellow!50] (5.655136380290599, 2.2390997368859056) -- (5.652957141988953, 2.2399956005801913);
    \draw[thick, yellow!50] (5.652957141988953, 2.2399956005801913) -- (5.650779313594656, 2.240894886307361);
    \draw[thick, yellow!50] (5.650779313594656, 2.240894886307361) -- (5.648602900481282, 2.2417975918485173);
    \draw[thick, yellow!50] (5.648602900481282, 2.2417975918485173) -- (5.646427908018914, 2.242703714976324);
    \draw[thick, yellow!50] (5.646427908018914, 2.242703714976324) -- (5.644254341574132, 2.2436132534550115);
    \draw[thick, yellow!50] (5.644254341574132, 2.2436132534550115) -- (5.6420822065099925, 2.244526205040385);
    \draw[thick, yellow!50] (5.6420822065099925, 2.244526205040385) -- (5.639911508186024, 2.2454425674798264);
    \draw[thick, yellow!50] (5.639911508186024, 2.2454425674798264) -- (5.637742251958208, 2.246362338512303);
    \draw[thick, yellow!50] (5.637742251958208, 2.246362338512303) -- (5.63557444317897, 2.2472855158683718);
    \draw[thick, yellow!50] (5.63557444317897, 2.2472855158683718) -- (5.633408087197162, 2.2482120972701827);
    \draw[thick, yellow!50] (5.633408087197162, 2.2482120972701827) -- (5.6312431893580515, 2.2491420804314894);
    \draw[thick, yellow!50] (5.6312431893580515, 2.2491420804314894) -- (5.629079755003309, 2.250075463057651);
    \draw[thick, yellow!50] (5.629079755003309, 2.250075463057651) -- (5.626917789470994, 2.2510122428456385);
    \draw[thick, yellow!50] (5.626917789470994, 2.2510122428456385) -- (5.624757298095542, 2.2519524174840404);
    \draw[thick, yellow!50] (5.624757298095542, 2.2519524174840404) -- (5.622598286207749, 2.25289598465307);
    \draw[thick, yellow!50] (5.622598286207749, 2.25289598465307) -- (5.620440759134764, 2.2538429420245683);
    \draw[thick, yellow!50] (5.620440759134764, 2.2538429420245683) -- (5.61828472220007, 2.2547932872620127);
    \draw[thick, yellow!50] (5.61828472220007, 2.2547932872620127) -- (5.616130180723473, 2.2557470180205206);
    \draw[thick, yellow!50] (5.616130180723473, 2.2557470180205206) -- (5.613977140021091, 2.256704131946856);
    \draw[thick, yellow!50] (5.613977140021091, 2.256704131946856) -- (5.611825605405338, 2.2576646266794356);
    \draw[thick, yellow!50] (5.611825605405338, 2.2576646266794356) -- (5.609675582184909, 2.258628499848334);
    \draw[thick, yellow!50] (5.609675582184909, 2.258628499848334) -- (5.607527075664778, 2.259595749075291);
    \draw[thick, yellow!50] (5.607527075664778, 2.259595749075291) -- (5.605380091146166, 2.260566371973714);
    \draw[thick, yellow!50] (5.605380091146166, 2.260566371973714) -- (5.603234633926547, 2.2615403661486875);
    \draw[thick, yellow!50] (5.603234633926547, 2.2615403661486875) -- (5.601090709299623, 2.2625177291969782);
    \draw[thick, yellow!50] (5.601090709299623, 2.2625177291969782) -- (5.598948322555312, 2.26349845870704);
    \draw[thick, yellow!50] (5.598948322555312, 2.26349845870704) -- (5.596807478979745, 2.2644825522590204);
    \draw[thick, yellow!50] (5.596807478979745, 2.2644825522590204) -- (5.594668183855237, 2.265470007424766);
    \draw[thick, yellow!50] (5.594668183855237, 2.265470007424766) -- (5.592530442460287, 2.2664608217678293);
    \draw[thick, yellow!50] (5.592530442460287, 2.2664608217678293) -- (5.590394260069561, 2.2674549928434744);
    \draw[thick, yellow!50] (5.590394260069561, 2.2674549928434744) -- (5.588259641953876, 2.268452518198683);
    \draw[thick, yellow!50] (5.588259641953876, 2.268452518198683) -- (5.586126593380188, 2.269453395372161);
    \draw[thick, yellow!50] (5.586126593380188, 2.269453395372161) -- (5.5839951196115845, 2.2704576218943435);
    \draw[thick, yellow!50] (5.5839951196115845, 2.2704576218943435) -- (5.581865225907264, 2.2714651952874005);
    \draw[thick, yellow!50] (5.581865225907264, 2.2714651952874005) -- (5.579736917522528, 2.2724761130652453);
    \draw[thick, yellow!50] (5.579736917522528, 2.2724761130652453) -- (5.577610199708766, 2.273490372733539);
    \draw[thick, yellow!50] (5.577610199708766, 2.273490372733539) -- (5.575485077713443, 2.2745079717896957);
    \draw[thick, yellow!50] (5.575485077713443, 2.2745079717896957) -- (5.573361556780085, 2.2755289077228924);
    \draw[thick, yellow!50] (5.573361556780085, 2.2755289077228924) -- (5.571239642148271, 2.27655317801407);
    \draw[thick, yellow!50] (5.571239642148271, 2.27655317801407) -- (5.5691193390536124, 2.277580780135944);
    \draw[thick, yellow!50] (5.5691193390536124, 2.277580780135944) -- (5.567000652727746, 2.2786117115530082);
    \draw[thick, yellow!50] (5.567000652727746, 2.2786117115530082) -- (5.564883588398322, 2.2796459697215417);
    \draw[thick, yellow!50] (5.564883588398322, 2.2796459697215417) -- (5.562768151288983, 2.2806835520896147);
    \draw[thick, yellow!50] (5.562768151288983, 2.2806835520896147) -- (5.560654346619364, 2.281724456097097);
    \draw[thick, yellow!50] (5.560654346619364, 2.281724456097097) -- (5.558542179605064, 2.2827686791756605);
    \draw[thick, yellow!50] (5.558542179605064, 2.2827686791756605) -- (5.556431655457648, 2.2838162187487896);
    \draw[thick, yellow!50] (5.556431655457648, 2.2838162187487896) -- (5.5543227793846235, 2.2848670722317834);
    \draw[thick, yellow!50] (5.5543227793846235, 2.2848670722317834) -- (5.552215556589431, 2.285921237031766);
    \draw[thick, yellow!50] (5.552215556589431, 2.285921237031766) -- (5.550109992271435, 2.2869787105476904);
    \draw[thick, yellow!50] (5.550109992271435, 2.2869787105476904) -- (5.548006091625906, 2.2880394901703456);
    \draw[thick, yellow!50] (5.548006091625906, 2.2880394901703456) -- (5.5459038598440085, 2.2891035732823637);
    \draw[thick, yellow!50] (5.5459038598440085, 2.2891035732823637) -- (5.543803302112792, 2.290170957258225);
    \draw[thick, yellow!50] (5.543803302112792, 2.290170957258225) -- (5.541704423615173, 2.291241639464266);
    \draw[thick, yellow!50] (5.541704423615173, 2.291241639464266) -- (5.539607229529926, 2.292315617258685);
    \draw[thick, yellow!50] (5.539607229529926, 2.292315617258685) -- (5.537511725031669, 2.2933928879915486);
    \draw[thick, yellow!50] (5.537511725031669, 2.2933928879915486) -- (5.535417915290851, 2.2944734490047973);
    \draw[thick, ->, yellow!50] (5.537511725031669, 2.2933928879915486) -- (5.535417915290851, 2.2944734490047973);
    \draw[thick, yellow!50] (5.535417915290851, 2.2944734490047973) -- (5.533325805473739, 2.2955572976322554);
    \draw[thick, yellow!50] (5.533325805473739, 2.2955572976322554) -- (5.531235400742406, 2.296644431199633);
    \draw[thick, yellow!50] (5.531235400742406, 2.296644431199633) -- (5.529146706254718, 2.2977348470245373);
    \draw[thick, yellow!50] (5.529146706254718, 2.2977348470245373) -- (5.527059727164321, 2.2988285424164747);
    \draw[thick, yellow!50] (5.527059727164321, 2.2988285424164747) -- (5.524974468620629, 2.2999255146768616);
    \draw[thick, yellow!50] (5.524974468620629, 2.2999255146768616) -- (5.5228909357688085, 2.301025761099027);
    \draw[thick, yellow!50] (5.5228909357688085, 2.301025761099027) -- (5.520809133749772, 2.302129278968222);
    \draw[thick, yellow!50] (5.520809133749772, 2.302129278968222) -- (5.518729067700158, 2.3032360655616273);
    \draw[thick, yellow!50] (5.518729067700158, 2.3032360655616273) -- (5.516650742752322, 2.304346118148356);
    \draw[thick, yellow!50] (5.516650742752322, 2.304346118148356) -- (5.514574164034325, 2.305459433989464);
    \draw[thick, yellow!50] (5.514574164034325, 2.305459433989464) -- (5.512499336669919, 2.306576010337955);
    \draw[thick, yellow!50] (5.512499336669919, 2.306576010337955) -- (5.510426265778532, 2.307695844438788);
    \draw[thick, yellow!50] (5.510426265778532, 2.307695844438788) -- (5.508354956475264, 2.308818933528883);
    \draw[thick, yellow!50] (5.508354956475264, 2.308818933528883) -- (5.506285413870862, 2.3099452748371307);
    \draw[thick, yellow!50] (5.506285413870862, 2.3099452748371307) -- (5.504217643071717, 2.3110748655843945);
    \draw[thick, yellow!50] (5.504217643071717, 2.3110748655843945) -- (5.502151649179849, 2.3122077029835224);
    \draw[thick, yellow!50] (5.502151649179849, 2.3122077029835224) -- (5.500087437292892, 2.3133437842393505);
    \draw[thick, yellow!50] (5.500087437292892, 2.3133437842393505) -- (5.498025012504083, 2.3144831065487113);
    \draw[thick, yellow!50] (5.498025012504083, 2.3144831065487113) -- (5.495964379902252, 2.3156256671004396);
    \draw[thick, yellow!50] (5.495964379902252, 2.3156256671004396) -- (5.493905544571803, 2.3167714630753817);
    \draw[thick, yellow!50] (5.493905544571803, 2.3167714630753817) -- (5.491848511592707, 2.3179204916463996);
    \draw[thick, yellow!50] (5.491848511592707, 2.3179204916463996) -- (5.489793286040491, 2.319072749978379);
    \draw[thick, yellow!50] (5.489793286040491, 2.319072749978379) -- (5.487739872986218, 2.320228235228238);
    \draw[thick, yellow!50] (5.487739872986218, 2.320228235228238) -- (5.4856882774964815, 2.321386944544931);
    \draw[thick, yellow!50] (5.4856882774964815, 2.321386944544931) -- (5.483638504633388, 2.322548875069458);
    \draw[thick, yellow!50] (5.483638504633388, 2.322548875069458) -- (5.481590559454551, 2.3237140239348713);
    \draw[thick, yellow!50] (5.481590559454551, 2.3237140239348713) -- (5.479544447013068, 2.3248823882662815);
    \draw[thick, yellow!50] (5.479544447013068, 2.3248823882662815) -- (5.477500172357521, 2.326053965180866);
    \draw[thick, yellow!50] (5.477500172357521, 2.326053965180866) -- (5.4754577405319536, 2.3272287517878745);
    \draw[thick, yellow!50] (5.4754577405319536, 2.3272287517878745) -- (5.473417156575863, 2.328406745188638);
    \draw[thick, yellow!50] (5.473417156575863, 2.328406745188638) -- (5.471378425524187, 2.3295879424765764);
    \draw[thick, yellow!50] (5.471378425524187, 2.3295879424765764) -- (5.469341552407292, 2.3307723407372016);
    \draw[thick, yellow!50] (5.469341552407292, 2.3307723407372016) -- (5.46730654225096, 2.3319599370481283);
    \draw[thick, yellow!50] (5.46730654225096, 2.3319599370481283) -- (5.465273400076377, 2.3331507284790813);
    \draw[thick, yellow!50] (5.465273400076377, 2.3331507284790813) -- (5.463242130900119, 2.3343447120919008);
    \draw[thick, yellow!50] (5.463242130900119, 2.3343447120919008) -- (5.46121273973414, 2.335541884940551);
    \draw[thick, yellow!50] (5.46121273973414, 2.335541884940551) -- (5.459185231585762, 2.336742244071127);
    \draw[thick, yellow!50] (5.459185231585762, 2.336742244071127) -- (5.457159611457657, 2.3379457865218622);
    \draw[thick, yellow!50] (5.457159611457657, 2.3379457865218622) -- (5.455135884347846, 2.3391525093231342);
    \draw[thick, yellow!50] (5.455135884347846, 2.3391525093231342) -- (5.453114055249671, 2.3403624094974758);
    \draw[thick, yellow!50] (5.453114055249671, 2.3403624094974758) -- (5.4510941291517945, 2.341575484059578);
    \draw[thick, yellow!50] (5.4510941291517945, 2.341575484059578) -- (5.449076111038185, 2.3427917300163);
    \draw[thick, yellow!50] (5.449076111038185, 2.3427917300163) -- (5.4470600058881, 2.344011144366675);
    \draw[thick, yellow!50] (5.4470600058881, 2.344011144366675) -- (5.44504581867608, 2.3452337241019205);
    \draw[thick, yellow!50] (5.44504581867608, 2.3452337241019205) -- (5.44303355437193, 2.346459466205442);
    \draw[thick, yellow!50] (5.44303355437193, 2.346459466205442) -- (5.441023217940714, 2.347688367652843);
    \draw[thick, yellow!50] (5.441023217940714, 2.347688367652843) -- (5.439014814342736, 2.348920425411931);
    \draw[thick, yellow!50] (5.439014814342736, 2.348920425411931) -- (5.437008348533532, 2.350155636442726);
    \draw[thick, yellow!50] (5.437008348533532, 2.350155636442726) -- (5.435003825463859, 2.351393997697467);
    \draw[thick, yellow!50] (5.435003825463859, 2.351393997697467) -- (5.433001250079675, 2.352635506120622);
    \draw[thick, yellow!50] (5.433001250079675, 2.352635506120622) -- (5.43100062732214, 2.3538801586488916);
    \draw[thick, yellow!50] (5.43100062732214, 2.3538801586488916) -- (5.429001962127588, 2.3551279522112196);
    \draw[thick, yellow!50] (5.429001962127588, 2.3551279522112196) -- (5.427005259427529, 2.356378883728799);
    \draw[thick, yellow!50] (5.427005259427529, 2.356378883728799) -- (5.425010524148627, 2.3576329501150814);
    \draw[thick, yellow!50] (5.425010524148627, 2.3576329501150814) -- (5.423017761212693, 2.3588901482757816);
    \draw[thick, yellow!50] (5.423017761212693, 2.3588901482757816) -- (5.421026975536672, 2.360150475108889);
    \draw[thick, yellow!50] (5.421026975536672, 2.360150475108889) -- (5.41903817203263, 2.361413927504673);
    \draw[thick, yellow!50] (5.41903817203263, 2.361413927504673) -- (5.417051355607743, 2.3626805023456887);
    \draw[thick, yellow!50] (5.417051355607743, 2.3626805023456887) -- (5.41506653116428, 2.3639501965067895);
    \draw[thick, yellow!50] (5.41506653116428, 2.3639501965067895) -- (5.4130837035996, 2.3652230068551314);
    \draw[thick, yellow!50] (5.4130837035996, 2.3652230068551314) -- (5.411102877806133, 2.366498930250181);
    \draw[thick, yellow!50] (5.411102877806133, 2.366498930250181) -- (5.40912405867137, 2.3677779635437246);
    \draw[thick, yellow!50] (5.40912405867137, 2.3677779635437246) -- (5.407147251077849, 2.3690601035798746);
    \draw[thick, yellow!50] (5.407147251077849, 2.3690601035798746) -- (5.405172459903148, 2.3703453471950775);
    \draw[thick, yellow!50] (5.405172459903148, 2.3703453471950775) -- (5.403199690019866, 2.371633691218123);
    \draw[thick, yellow!50] (5.403199690019866, 2.371633691218123) -- (5.4012289462956184, 2.37292513247015);
    \draw[thick, yellow!50] (5.4012289462956184, 2.37292513247015) -- (5.399260233593019, 2.374219667764655);
    \draw[thick, yellow!50] (5.399260233593019, 2.374219667764655) -- (5.397293556769668, 2.375517293907502);
    \draw[thick, yellow!50] (5.397293556769668, 2.375517293907502) -- (5.39532892067815, 2.376818007696927);
    \draw[thick, yellow!50] (5.39532892067815, 2.376818007696927) -- (5.393366330166005, 2.378121805923548);
    \draw[thick, yellow!50] (5.393366330166005, 2.378121805923548) -- (5.391405790075733, 2.3794286853703728);
    \draw[thick, yellow!50] (5.391405790075733, 2.3794286853703728) -- (5.389447305244769, 2.3807386428128052);
    \draw[thick, yellow!50] (5.389447305244769, 2.3807386428128052) -- (5.3874908805054815, 2.3820516750186567);
    \draw[thick, yellow!50] (5.3874908805054815, 2.3820516750186567) -- (5.385536520685153, 2.38336777874815);
    \draw[thick, yellow!50] (5.385536520685153, 2.38336777874815) -- (5.383584230605973, 2.3846869507539306);
    \draw[thick, yellow!50] (5.383584230605973, 2.3846869507539306) -- (5.381634015085023, 2.386009187781072);
    \draw[thick, yellow!50] (5.381634015085023, 2.386009187781072) -- (5.379685878934266, 2.3873344865670862);
    \draw[thick, yellow!50] (5.379685878934266, 2.3873344865670862) -- (5.377739826960533, 2.3886628438419306);
    \draw[thick, yellow!50] (5.377739826960533, 2.3886628438419306) -- (5.375795863965515, 2.3899942563280154);
    \draw[thick, yellow!50] (5.375795863965515, 2.3899942563280154) -- (5.3738539947457475, 2.391328720740212);
    \draw[thick, yellow!50] (5.3738539947457475, 2.391328720740212) -- (5.371914224092601, 2.392666233785862);
    \draw[thick, yellow!50] (5.371914224092601, 2.392666233785862) -- (5.369976556792263, 2.3940067921647867);
    \draw[thick, yellow!50] (5.369976556792263, 2.3940067921647867) -- (5.368040997625738, 2.39535039256929);
    \draw[thick, yellow!50] (5.368040997625738, 2.39535039256929) -- (5.366107551368826, 2.396697031684172);
    \draw[thick, yellow!50] (5.366107551368826, 2.396697031684172) -- (5.3641762227921115, 2.398046706186734);
    \draw[thick, yellow!50] (5.3641762227921115, 2.398046706186734) -- (5.362247016660957, 2.3993994127467886);
    \draw[thick, yellow!50] (5.362247016660957, 2.3993994127467886) -- (5.360319937735486, 2.4007551480266676);
    \draw[thick, yellow!50] (5.360319937735486, 2.4007551480266676) -- (5.358394990770576, 2.402113908681228);
    \draw[thick, yellow!50] (5.358394990770576, 2.402113908681228) -- (5.356472180515841, 2.403475691357863);
    \draw[thick, yellow!50] (5.356472180515841, 2.403475691357863) -- (5.3545515117156235, 2.4048404926965103);
    \draw[thick, yellow!50] (5.3545515117156235, 2.4048404926965103) -- (5.352632989108984, 2.4062083093296565);
    \draw[thick, yellow!50] (5.352632989108984, 2.4062083093296565) -- (5.350716617429686, 2.4075791378823514);
    \draw[thick, yellow!50] (5.350716617429686, 2.4075791378823514) -- (5.348802401406187, 2.4089529749722116);
    \draw[thick, yellow!50] (5.348802401406187, 2.4089529749722116) -- (5.346890345761622, 2.4103298172094307);
    \draw[thick, yellow!50] (5.346890345761622, 2.4103298172094307) -- (5.3449804552138005, 2.4117096611967863);
    \draw[thick, yellow!50] (5.3449804552138005, 2.4117096611967863) -- (5.343072734475188, 2.4130925035296524);
    \draw[thick, yellow!50] (5.343072734475188, 2.4130925035296524) -- (5.341167188252894, 2.414478340796001);
    \draw[thick, yellow!50] (5.341167188252894, 2.414478340796001) -- (5.339263821248665, 2.415867169576418);
    \draw[thick, yellow!50] (5.339263821248665, 2.415867169576418) -- (5.337362638158871, 2.4172589864441054);
    \draw[thick, yellow!50] (5.337362638158871, 2.4172589864441054) -- (5.335463643674492, 2.4186537879648937);
    \draw[thick, yellow!50] (5.335463643674492, 2.4186537879648937) -- (5.333566842481106, 2.4200515706972494);
    \draw[thick, yellow!50] (5.333566842481106, 2.4200515706972494) -- (5.331672239258883, 2.4214523311922815);
    \draw[thick, yellow!50] (5.331672239258883, 2.4214523311922815) -- (5.329779838682569, 2.422856065993754);
    \draw[thick, yellow!50] (5.329779838682569, 2.422856065993754) -- (5.327889645421473, 2.4242627716380896);
    \draw[thick, yellow!50] (5.327889645421473, 2.4242627716380896) -- (5.32600166413946, 2.4256724446543827);
    \draw[thick, yellow!50] (5.32600166413946, 2.4256724446543827) -- (5.324115899494934, 2.4270850815644054);
    \draw[thick, yellow!50] (5.324115899494934, 2.4270850815644054) -- (5.322232356140834, 2.4285006788826156);
    \draw[thick, yellow!50] (5.322232356140834, 2.4285006788826156) -- (5.320351038724615, 2.4299192331161685);
    \draw[thick, yellow!50] (5.320351038724615, 2.4299192331161685) -- (5.318471951888242, 2.4313407407649223);
    \draw[thick, yellow!50] (5.318471951888242, 2.4313407407649223) -- (5.316595100268172, 2.432765198321448);
    \draw[thick, yellow!50] (5.316595100268172, 2.432765198321448) -- (5.314720488495352, 2.4341926022710387);
    \draw[thick, yellow!50] (5.314720488495352, 2.4341926022710387) -- (5.312848121195202, 2.4356229490917167);
    \draw[thick, yellow!50] (5.312848121195202, 2.4356229490917167) -- (5.310978002987598, 2.4370562352542433);
    \draw[thick, yellow!50] (5.310978002987598, 2.4370562352542433) -- (5.309110138486874, 2.438492457222128);
    \draw[thick, yellow!50] (5.309110138486874, 2.438492457222128) -- (5.307244532301798, 2.4399316114516343);
    \draw[thick, yellow!50] (5.307244532301798, 2.4399316114516343) -- (5.305381189035569, 2.441373694391794);
    \draw[thick, yellow!50] (5.305381189035569, 2.441373694391794) -- (5.303520113285801, 2.4428187024844097);
    \draw[thick, yellow!50] (5.303520113285801, 2.4428187024844097) -- (5.301661309644514, 2.444266632164068);
    \draw[thick, yellow!50] (5.301661309644514, 2.444266632164068) -- (5.29980478269812, 2.4457174798581462);
    \draw[thick, yellow!50] (5.29980478269812, 2.4457174798581462) -- (5.297950537027415, 2.447171241986822);
    \draw[thick, yellow!50] (5.297950537027415, 2.447171241986822) -- (5.296098577207566, 2.448627914963082);
    \draw[thick, yellow!50] (5.296098577207566, 2.448627914963082) -- (5.2942489078081, 2.4500874951927294);
    \draw[thick, yellow!50] (5.2942489078081, 2.4500874951927294) -- (5.292401533392893, 2.4515499790743966);
    \draw[thick, yellow!50] (5.292401533392893, 2.4515499790743966) -- (5.2905564585201565, 2.4530153629995493);
    \draw[thick, yellow!50] (5.2905564585201565, 2.4530153629995493) -- (5.28871368774243, 2.454483643352498);
    \draw[thick, yellow!50] (5.28871368774243, 2.454483643352498) -- (5.286873225606566, 2.4559548165104075);
    \draw[thick, yellow!50] (5.286873225606566, 2.4559548165104075) -- (5.285035076653724, 2.457428878843304);
    \draw[thick, yellow!50] (5.285035076653724, 2.457428878843304) -- (5.283199245419352, 2.4589058267140853);
    \draw[thick, yellow!50] (5.283199245419352, 2.4589058267140853) -- (5.281365736433183, 2.460385656478529);
    \draw[thick, yellow!50] (5.281365736433183, 2.460385656478529) -- (5.279534554219215, 2.4618683644853023);
    \draw[thick, yellow!50] (5.279534554219215, 2.4618683644853023) -- (5.277705703295712, 2.463353947075971);
    \draw[thick, yellow!50] (5.277705703295712, 2.463353947075971) -- (5.275879188175178, 2.464842400585008);
    \draw[thick, yellow!50] (5.275879188175178, 2.464842400585008) -- (5.274055013364361, 2.4663337213398013);
    \draw[thick, yellow!50] (5.274055013364361, 2.4663337213398013) -- (5.272233183364229, 2.4678279056606653);
    \draw[thick, yellow!50] (5.272233183364229, 2.4678279056606653) -- (5.270413702669966, 2.46932494986085);
    \draw[thick, yellow!50] (5.270413702669966, 2.46932494986085) -- (5.268596575770961, 2.4708248502465464);
    \draw[thick, yellow!50] (5.268596575770961, 2.4708248502465464) -- (5.266781807150794, 2.472327603116899);
    \draw[thick, yellow!50] (5.266781807150794, 2.472327603116899) -- (5.264969401287225, 2.473833204764016);
    \draw[thick, yellow!50] (5.264969401287225, 2.473833204764016) -- (5.2631593626521855, 2.4753416514729736);
    \draw[thick, yellow!50] (5.2631593626521855, 2.4753416514729736) -- (5.261351695711768, 2.4768529395218306);
    \draw[thick, yellow!50] (5.261351695711768, 2.4768529395218306) -- (5.259546404926208, 2.478367065181634);
    \draw[thick, yellow!50] (5.259546404926208, 2.478367065181634) -- (5.257743494749883, 2.4798840247164278);
    \draw[thick, yellow!50] (5.257743494749883, 2.4798840247164278) -- (5.255942969631294, 2.4814038143832664);
    \draw[thick, yellow!50] (5.255942969631294, 2.4814038143832664) -- (5.254144834013057, 2.482926430432219);
    \draw[thick, yellow!50] (5.254144834013057, 2.482926430432219) -- (5.252349092331895, 2.4844518691063833);
    \draw[thick, yellow!50] (5.252349092331895, 2.4844518691063833) -- (5.25055574901862, 2.4859801266418895);
    \draw[thick, yellow!50] (5.25055574901862, 2.4859801266418895) -- (5.248764808498129, 2.4875111992679146);
    \draw[thick, yellow!50] (5.248764808498129, 2.4875111992679146) -- (5.246976275189391, 2.48904508320669);
    \draw[thick, yellow!50] (5.246976275189391, 2.48904508320669) -- (5.2451901535054315, 2.490581774673508);
    \draw[thick, yellow!50] (5.2451901535054315, 2.490581774673508) -- (5.243406447853331, 2.492121269876736);
    \draw[thick, yellow!50] (5.243406447853331, 2.492121269876736) -- (5.241625162634204, 2.4936635650178225);
    \draw[thick, yellow!50] (5.241625162634204, 2.4936635650178225) -- (5.239846302243196, 2.495208656291308);
    \draw[thick, yellow!50] (5.239846302243196, 2.495208656291308) -- (5.238069871069467, 2.4967565398848324);
    \draw[thick, yellow!50] (5.238069871069467, 2.4967565398848324) -- (5.236295873496184, 2.498307211979147);
    \draw[thick, yellow!50] (5.236295873496184, 2.498307211979147) -- (5.23452431390051, 2.4998606687481235);
    \draw[thick, yellow!50] (5.23452431390051, 2.4998606687481235) -- (5.232755196653594, 2.5014169063587612);
    \draw[thick, yellow!50] (5.232755196653594, 2.5014169063587612) -- (5.230988526120555, 2.502975920971198);
    \draw[thick, yellow!50] (5.230988526120555, 2.502975920971198) -- (5.229224306660479, 2.5045377087387215);
    \draw[thick, yellow!50] (5.229224306660479, 2.5045377087387215) -- (5.227462542626399, 2.5061022658077743);
    \draw[thick, yellow!50] (5.227462542626399, 2.5061022658077743) -- (5.225703238365295, 2.507669588317968);
    \draw[thick, yellow!50] (5.225703238365295, 2.507669588317968) -- (5.223946398218074, 2.5092396724020904);
    \draw[thick, yellow!50] (5.223946398218074, 2.5092396724020904) -- (5.222192026519566, 2.5108125141861137);
    \draw[thick, yellow!50] (5.222192026519566, 2.5108125141861137) -- (5.220440127598508, 2.5123881097892093);
    \draw[thick, yellow!50] (5.220440127598508, 2.5123881097892093) -- (5.218690705777535, 2.51396645532375);
    \draw[thick, yellow!50] (5.218690705777535, 2.51396645532375) -- (5.216943765373173, 2.515547546895326);
    \draw[thick, yellow!50] (5.216943765373173, 2.515547546895326) -- (5.215199310695825, 2.517131380602751);
    \draw[thick, yellow!50] (5.215199310695825, 2.517131380602751) -- (5.213457346049757, 2.518717952538072);
    \draw[thick, yellow!50] (5.213457346049757, 2.518717952538072) -- (5.211717875733095, 2.5203072587865814);
    \draw[thick, yellow!50] (5.211717875733095, 2.5203072587865814) -- (5.209980904037808, 2.521899295426823);
    \draw[thick, yellow!50] (5.209980904037808, 2.521899295426823) -- (5.208246435249702, 2.5234940585306056);
    \draw[thick, yellow!50] (5.208246435249702, 2.5234940585306056) -- (5.206514473648406, 2.525091544163009);
    \draw[thick, yellow!50] (5.206514473648406, 2.525091544163009) -- (5.2047850235073625, 2.526691748382397);
    \draw[thick, yellow!50] (5.2047850235073625, 2.526691748382397) -- (5.20305808909382, 2.528294667240424);
    \draw[thick, yellow!50] (5.20305808909382, 2.528294667240424) -- (5.201333674668815, 2.5299002967820474);
    \draw[thick, yellow!50] (5.201333674668815, 2.5299002967820474) -- (5.199611784487169, 2.531508633045536);
    \draw[thick, yellow!50] (5.199611784487169, 2.531508633045536) -- (5.1978924227974765, 2.5331196720624805);
    \draw[thick, yellow!50] (5.1978924227974765, 2.5331196720624805) -- (5.19617559384209, 2.534733409857801);
    \draw[thick, yellow!50] (5.19617559384209, 2.534733409857801) -- (5.194461301857115, 2.5363498424497606);
    \draw[thick, yellow!50] (5.194461301857115, 2.5363498424497606) -- (5.192749551072396, 2.5379689658499727);
    \draw[thick, yellow!50] (5.192749551072396, 2.5379689658499727) -- (5.191040345711508, 2.5395907760634104);
    \draw[thick, yellow!50] (5.191040345711508, 2.5395907760634104) -- (5.189333689991747, 2.5412152690884193);
    \draw[thick, yellow!50] (5.189333689991747, 2.5412152690884193) -- (5.187629588124113, 2.542842440916724);
    \draw[thick, yellow!50] (5.187629588124113, 2.542842440916724) -- (5.185928044313311, 2.54447228753344);
    \draw[thick, yellow!50] (5.185928044313311, 2.54447228753344) -- (5.18422906275773, 2.546104804917082);
    \draw[thick, yellow!50] (5.18422906275773, 2.546104804917082) -- (5.182532647649437, 2.547739989039577);
    \draw[thick, yellow!50] (5.182532647649437, 2.547739989039577) -- (5.18083880317417, 2.549377835866269);
    \draw[thick, yellow!50] (5.18083880317417, 2.549377835866269) -- (5.179147533511321, 2.5510183413559346);
    \draw[thick, yellow!50] (5.179147533511321, 2.5510183413559346) -- (5.1774588428339285, 2.55266150146079);
    \draw[thick, yellow!50] (5.1774588428339285, 2.55266150146079) -- (5.17577273530867, 2.5543073121265008);
    \draw[thick, yellow!50] (5.17577273530867, 2.5543073121265008) -- (5.174089215095849, 2.5559557692921917);
    \draw[thick, yellow!50] (5.174089215095849, 2.5559557692921917) -- (5.172408286349382, 2.5576068688904607);
    \draw[thick, yellow!50] (5.172408286349382, 2.5576068688904607) -- (5.170729953216795, 2.5592606068473813);
    \draw[thick, yellow!50] (5.170729953216795, 2.5592606068473813) -- (5.169054219839209, 2.560916979082521);
    \draw[thick, yellow!50] (5.169054219839209, 2.560916979082521) -- (5.167381090351327, 2.5625759815089455);
    \draw[thick, yellow!50] (5.167381090351327, 2.5625759815089455) -- (5.165710568881432, 2.5642376100332314);
    \draw[thick, yellow!50] (5.165710568881432, 2.5642376100332314) -- (5.164042659551369, 2.565901860555475);
    \draw[thick, yellow!50] (5.164042659551369, 2.565901860555475) -- (5.162377366476539, 2.5675687289693037);
    \draw[thick, yellow!50] (5.162377366476539, 2.5675687289693037) -- (5.160714693765886, 2.569238211161886);
    \draw[thick, yellow!50] (5.160714693765886, 2.569238211161886) -- (5.15905464552189, 2.5709103030139397);
    \draw[thick, yellow!50] (5.15905464552189, 2.5709103030139397) -- (5.157397225840556, 2.572585000399746);
    \draw[thick, yellow!50] (5.157397225840556, 2.572585000399746) -- (5.1557424388114, 2.5742622991871533);
    \draw[thick, yellow!50] (5.1557424388114, 2.5742622991871533) -- (5.154090288517447, 2.575942195237595);
    \draw[thick, yellow!50] (5.154090288517447, 2.575942195237595) -- (5.152440779035213, 2.5776246844060946);
    \draw[thick, yellow!50] (5.152440779035213, 2.5776246844060946) -- (5.150793914434697, 2.5793097625412766);
    \draw[thick, yellow!50] (5.150793914434697, 2.5793097625412766) -- (5.149149698779375, 2.5809974254853785);
    \draw[thick, yellow!50] (5.149149698779375, 2.5809974254853785) -- (5.147508136126187, 2.58268766907426);
    \draw[thick, yellow!50] (5.147508136126187, 2.58268766907426) -- (5.145869230525523, 2.5843804891374127);
    \draw[thick, yellow!50] (5.145869230525523, 2.5843804891374127) -- (5.144232986021223, 2.586075881497972);
    \draw[thick, yellow!50] (5.144232986021223, 2.586075881497972) -- (5.142599406650553, 2.587773841972725);
    \draw[thick, yellow!50] (5.142599406650553, 2.587773841972725) -- (5.140968496444211, 2.5894743663721242);
    \draw[thick, yellow!50] (5.140968496444211, 2.5894743663721242) -- (5.139340259426305, 2.591177450500293);
    \draw[thick, yellow!50] (5.139340259426305, 2.591177450500293) -- (5.1377146996143495, 2.592883090155042);
    \draw[thick, yellow!50] (5.1377146996143495, 2.592883090155042) -- (5.136091821019249, 2.594591281127874);
    \draw[thick, yellow!50] (5.136091821019249, 2.594591281127874) -- (5.134471627645297, 2.5963020192039985);
    \draw[thick, yellow!50] (5.134471627645297, 2.5963020192039985) -- (5.1328541234901595, 2.5980153001623387);
    \draw[thick, yellow!50] (5.1328541234901595, 2.5980153001623387) -- (5.131239312544865, 2.599731119775544);
    \draw[thick, yellow!50] (5.131239312544865, 2.599731119775544) -- (5.129627198793803, 2.6014494738100007);
    \draw[thick, yellow!50] (5.129627198793803, 2.6014494738100007) -- (5.1280177862147, 2.6031703580258405);
    \draw[thick, yellow!50] (5.1280177862147, 2.6031703580258405) -- (5.126411078778625, 2.604893768176953);
    \draw[thick, yellow!50] (5.126411078778625, 2.604893768176953) -- (5.1248070804499655, 2.6066197000109943);
    \draw[thick, yellow!50] (5.1248070804499655, 2.6066197000109943) -- (5.12320579518643, 2.6083481492694);
    \draw[thick, yellow!50] (5.12320579518643, 2.6083481492694) -- (5.12160722693903, 2.6100791116873934);
    \draw[thick, yellow!50] (5.12160722693903, 2.6100791116873934) -- (5.120011379652075, 2.611812582993996);
    \draw[thick, yellow!50] (5.120011379652075, 2.611812582993996) -- (5.118418257263158, 2.613548558912041);
    \draw[thick, yellow!50] (5.118418257263158, 2.613548558912041) -- (5.116827863703151, 2.6152870351581785);
    \draw[thick, yellow!50] (5.116827863703151, 2.6152870351581785) -- (5.1152402028961905, 2.617028007442893);
    \draw[thick, yellow!50] (5.1152402028961905, 2.617028007442893) -- (5.113655278759674, 2.6187714714705073);
    \draw[thick, yellow!50] (5.113655278759674, 2.6187714714705073) -- (5.1120730952042415, 2.6205174229391974);
    \draw[thick, yellow!50] (5.1120730952042415, 2.6205174229391974) -- (5.110493656133777, 2.6222658575410023);
    \draw[thick, yellow!50] (5.110493656133777, 2.6222658575410023) -- (5.1089169654453865, 2.6240167709618327);
    \draw[thick, yellow!50] (5.1089169654453865, 2.6240167709618327) -- (5.107343027029399, 2.6257701588814837);
    \draw[thick, yellow!50] (5.107343027029399, 2.6257701588814837) -- (5.105771844769352, 2.627526016973646);
    \draw[thick, yellow!50] (5.105771844769352, 2.627526016973646) -- (5.104203422541979, 2.6292843409059126);
    \draw[thick, yellow!50] (5.104203422541979, 2.6292843409059126) -- (5.102637764217208, 2.631045126339796);
    \draw[thick, yellow!50] (5.102637764217208, 2.631045126339796) -- (5.101074873658145, 2.632808368930731);
    \draw[thick, yellow!50] (5.101074873658145, 2.632808368930731) -- (5.099514754721065, 2.6345740643280937);
    \draw[thick, yellow!50] (5.099514754721065, 2.6345740643280937) -- (5.097957411255409, 2.636342208175205);
    \draw[thick, yellow!50] (5.097957411255409, 2.636342208175205) -- (5.096402847103766, 2.638112796109346);
    \draw[thick, yellow!50] (5.096402847103766, 2.638112796109346) -- (5.094851066101869, 2.6398858237617673);
    \draw[thick, yellow!50] (5.094851066101869, 2.6398858237617673) -- (5.0933020720785835, 2.6416612867576994);
    \draw[thick, yellow!50] (5.0933020720785835, 2.6416612867576994) -- (5.091755868855897, 2.6434391807163635);
    \draw[thick, yellow!50] (5.091755868855897, 2.6434391807163635) -- (5.090212460248914, 2.645219501250983);
    \draw[thick, yellow!50] (5.090212460248914, 2.645219501250983) -- (5.08867185006584, 2.6470022439687946);
    \draw[thick, yellow!50] (5.08867185006584, 2.6470022439687946) -- (5.087134042107979, 2.648787404471057);
    \draw[thick, yellow!50] (5.087134042107979, 2.648787404471057) -- (5.085599040169718, 2.650574978353065);
    \draw[thick, yellow!50] (5.085599040169718, 2.650574978353065) -- (5.084066848038524, 2.6523649612041567);
    \draw[thick, yellow!50] (5.084066848038524, 2.6523649612041567) -- (5.082537469494926, 2.654157348607728);
    \draw[thick, yellow!50] (5.082537469494926, 2.654157348607728) -- (5.081010908312514, 2.6559521361412415);
    \draw[thick, yellow!50] (5.081010908312514, 2.6559521361412415) -- (5.079487168257928, 2.6577493193762365);
    \draw[thick, yellow!50] (5.079487168257928, 2.6577493193762365) -- (5.0779662530908425, 2.659548893878343);
    \draw[thick, yellow!50] (5.0779662530908425, 2.659548893878343) -- (5.076448166563966, 2.6613508552072886);
    \draw[thick, yellow!50] (5.076448166563966, 2.6613508552072886) -- (5.0749329124230265, 2.6631551989169138);
    \draw[thick, yellow!50] (5.0749329124230265, 2.6631551989169138) -- (5.073420494406762, 2.6649619205551796);
    \draw[thick, yellow!50] (5.073420494406762, 2.6649619205551796) -- (5.071910916246914, 2.66677101566418);
    \draw[thick, yellow!50] (5.071910916246914, 2.66677101566418) -- (5.070404181668216, 2.6685824797801527);
    \draw[thick, yellow!50] (5.070404181668216, 2.6685824797801527) -- (5.068900294388387, 2.6703963084334896);
    \draw[thick, yellow!50] (5.068900294388387, 2.6703963084334896) -- (5.067399258118118, 2.6722124971487493);
    \draw[thick, yellow!50] (5.067399258118118, 2.6722124971487493) -- (5.065901076561068, 2.6740310414446666);
    \draw[thick, yellow!50] (5.065901076561068, 2.6740310414446666) -- (5.064405753413849, 2.6758519368341647);
    \draw[thick, yellow!50] (5.064405753413849, 2.6758519368341647) -- (5.062913292366026, 2.677675178824364);
    \draw[thick, yellow!50] (5.062913292366026, 2.677675178824364) -- (5.0614236971000945, 2.679500762916597);
    \draw[thick, yellow!50] (5.0614236971000945, 2.679500762916597) -- (5.059936971291484, 2.6813286846064157);
    \draw[thick, yellow!50] (5.059936971291484, 2.6813286846064157) -- (5.0584531186085435, 2.6831589393836066);
    \draw[thick, yellow!50] (5.0584531186085435, 2.6831589393836066) -- (5.056972142712532, 2.6849915227321968);
    \draw[thick, yellow!50] (5.056972142712532, 2.6849915227321968) -- (5.055494047257607, 2.686826430130469);
    \draw[thick, yellow!50] (5.055494047257607, 2.686826430130469) -- (5.054018835890827, 2.688663657050972);
    \draw[thick, yellow!50] (5.054018835890827, 2.688663657050972) -- (5.0525465122521265, 2.6905031989605304);
    \draw[thick, yellow!50] (5.0525465122521265, 2.6905031989605304) -- (5.051077079974318, 2.6923450513202583);
    \draw[thick, yellow!50] (5.051077079974318, 2.6923450513202583) -- (5.04961054268308, 2.6941892095855677);
    \draw[thick, yellow!50] (5.04961054268308, 2.6941892095855677) -- (5.0481469039969475, 2.6960356692061813);
    \draw[thick, yellow!50] (5.0481469039969475, 2.6960356692061813) -- (5.046686167527304, 2.6978844256261434);
    \draw[thick, yellow!50] (5.046686167527304, 2.6978844256261434) -- (5.04522833687837, 2.6997354742838313);
    \draw[thick, yellow!50] (5.04522833687837, 2.6997354742838313) -- (5.0437734156472, 2.7015888106119674);
    \draw[thick, yellow!50] (5.0437734156472, 2.7015888106119674) -- (5.042321407423666, 2.7034444300376275);
    \draw[thick, yellow!50] (5.042321407423666, 2.7034444300376275) -- (5.040872315790452, 2.7053023279822552);
    \draw[thick, yellow!50] (5.040872315790452, 2.7053023279822552) -- (5.039426144323051, 2.7071624998616723);
    \draw[thick, yellow!50] (5.039426144323051, 2.7071624998616723) -- (5.037982896589746, 2.70902494108609);
    \draw[thick, yellow!50] (5.037982896589746, 2.70902494108609) -- (5.036542576151607, 2.7108896470601183);
    \draw[thick, yellow!50] (5.036542576151607, 2.7108896470601183) -- (5.035105186562482, 2.712756613182782);
    \draw[thick, yellow!50] (5.035105186562482, 2.712756613182782) -- (5.0336707313689875, 2.7146258348475274);
    \draw[thick, yellow!50] (5.0336707313689875, 2.7146258348475274) -- (5.032239214110496, 2.7164973074422356);
    \draw[thick, yellow!50] (5.032239214110496, 2.7164973074422356) -- (5.030810638319139, 2.718371026349234);
    \draw[thick, yellow!50] (5.030810638319139, 2.718371026349234) -- (5.02938500751978, 2.720246986945309);
    \draw[thick, yellow!50] (5.02938500751978, 2.720246986945309) -- (5.0279623252300265, 2.7221251846017114);
    \draw[thick, yellow!50] (5.0279623252300265, 2.7221251846017114) -- (5.026542594960201, 2.7240056146841773);
    \draw[thick, yellow!50] (5.026542594960201, 2.7240056146841773) -- (5.025125820213349, 2.7258882725529316);
    \draw[thick, yellow!50] (5.025125820213349, 2.7258882725529316) -- (5.023712004485223, 2.7277731535627034);
    \draw[thick, yellow!50] (5.023712004485223, 2.7277731535627034) -- (5.022301151264268, 2.7296602530627365);
    \draw[thick, yellow!50] (5.022301151264268, 2.7296602530627365) -- (5.020893264031629, 2.7315495663968);
    \draw[thick, yellow!50] (5.020893264031629, 2.7315495663968) -- (5.0194883462611255, 2.7334410889032013);
    \draw[thick, yellow!50] (5.0194883462611255, 2.7334410889032013) -- (5.018086401419252, 2.735334815914796);
    \draw[thick, yellow!50] (5.018086401419252, 2.735334815914796) -- (5.01668743296517, 2.737230742759002);
    \draw[thick, yellow!50] (5.01668743296517, 2.737230742759002) -- (5.015291444350693, 2.739128864757808);
    \draw[thick, yellow!50] (5.015291444350693, 2.739128864757808) -- (5.013898439020284, 2.7410291772277864);
    \draw[thick, yellow!50] (5.013898439020284, 2.7410291772277864) -- (5.012508420411047, 2.7429316754801043);
    \draw[thick, yellow!50] (5.012508420411047, 2.7429316754801043) -- (5.011121391952715, 2.744836354820538);
    \draw[thick, yellow!50] (5.011121391952715, 2.744836354820538) -- (5.009737357067641, 2.7467432105494796);
    \draw[thick, yellow!50] (5.009737357067641, 2.7467432105494796) -- (5.008356319170794, 2.7486522379619522);
    \draw[thick, yellow!50] (5.008356319170794, 2.7486522379619522) -- (5.006978281669748, 2.7505634323476205);
    \draw[thick, yellow!50] (5.006978281669748, 2.7505634323476205) -- (5.0056032479646735, 2.7524767889908026);
    \draw[thick, yellow!50] (5.0056032479646735, 2.7524767889908026) -- (5.00423122144833, 2.754392303170481);
    \draw[thick, yellow!50] (5.00423122144833, 2.754392303170481) -- (5.002862205506055, 2.7563099701603146);
    \draw[thick, yellow!50] (5.002862205506055, 2.7563099701603146) -- (5.001496203515761, 2.7582297852286515);
    \draw[thick, yellow!50] (5.001496203515761, 2.7582297852286515) -- (5.000133218847921, 2.760151743638538);
    \draw[thick, yellow!50] (5.000133218847921, 2.760151743638538) -- (4.998773254865565, 2.762075840647733);
    \draw[thick, yellow!50] (4.998773254865565, 2.762075840647733) -- (4.997416314924269, 2.764002071508718);
    \draw[thick, yellow!50] (4.997416314924269, 2.764002071508718) -- (4.996062402372146, 2.7659304314687114);
    \draw[thick, yellow!50] (4.996062402372146, 2.7659304314687114) -- (4.994711520549842, 2.767860915769675);
    \draw[thick, yellow!50] (4.994711520549842, 2.767860915769675) -- (4.993363672790522, 2.7697935196483314);
    \draw[thick, yellow!50] (4.993363672790522, 2.7697935196483314) -- (4.992018862419869, 2.771728238336173);
    \draw[thick, yellow!50] (4.992018862419869, 2.771728238336173) -- (4.990677092756067, 2.773665067059473);
    \draw[thick, yellow!50] (4.990677092756067, 2.773665067059473) -- (4.9893383671098, 2.7756040010392993);
    \draw[thick, yellow!50] (4.9893383671098, 2.7756040010392993) -- (4.988002688784239, 2.777545035491525);
    \draw[thick, yellow!50] (4.988002688784239, 2.777545035491525) -- (4.98667006107504, 2.7794881656268413);
    \draw[thick, yellow!50] (4.98667006107504, 2.7794881656268413) -- (4.985340487270328, 2.781433386650767);
    \draw[thick, yellow!50] (4.985340487270328, 2.781433386650767) -- (4.984013970650693, 2.7833806937636623);
    \draw[thick, yellow!50] (4.984013970650693, 2.7833806937636623) -- (4.982690514489185, 2.785330082160741);
    \draw[thick, yellow!50] (4.982690514489185, 2.785330082160741) -- (4.9813701220513, 2.787281547032081);
    \draw[thick, yellow!50] (4.9813701220513, 2.787281547032081) -- (4.980052796594974, 2.789235083562637);
    \draw[thick, yellow!50] (4.980052796594974, 2.789235083562637) -- (4.978738541370578, 2.791190686932251);
    \draw[thick, yellow!50] (4.978738541370578, 2.791190686932251) -- (4.977427359620905, 2.793148352315667);
    \draw[thick, yellow!50] (4.977427359620905, 2.793148352315667) -- (4.976119254581166, 2.795108074882539);
    \draw[thick, yellow!50] (4.976119254581166, 2.795108074882539) -- (4.97481422947898, 2.797069849797448);
    \draw[thick, yellow!50] (4.97481422947898, 2.797069849797448) -- (4.973512287534367, 2.7990336722199083);
    \draw[thick, yellow!50] (4.973512287534367, 2.7990336722199083) -- (4.972213431959741, 2.8009995373043832);
    \draw[thick, yellow!50] (4.972213431959741, 2.8009995373043832) -- (4.970917665959895, 2.802967440200297);
    \draw[thick, yellow!50] (4.970917665959895, 2.802967440200297) -- (4.969624992732006, 2.8049373760520444);
    \draw[thick, yellow!50] (4.969624992732006, 2.8049373760520444) -- (4.968335415465616, 2.8069093399990037);
    \draw[thick, yellow!50] (4.968335415465616, 2.8069093399990037) -- (4.9670489373426285, 2.8088833271755513);
    \draw[thick, yellow!50] (4.9670489373426285, 2.8088833271755513) -- (4.9657655615373, 2.810859332711069);
    \draw[thick, yellow!50] (4.9657655615373, 2.810859332711069) -- (4.964485291216234, 2.8128373517299603);
    \draw[thick, yellow!50] (4.964485291216234, 2.8128373517299603) -- (4.963208129538369, 2.8148173793516595);
    \draw[thick, yellow!50] (4.963208129538369, 2.8148173793516595) -- (4.961934079654974, 2.816799410690645);
    \draw[thick, yellow!50] (4.961934079654974, 2.816799410690645) -- (4.960663144709642, 2.8187834408564525);
    \draw[thick, yellow!50] (4.960663144709642, 2.8187834408564525) -- (4.959395327838277, 2.820769464953684);
    \draw[thick, yellow!50] (4.959395327838277, 2.820769464953684) -- (4.958130632169094, 2.822757478082022);
    \draw[thick, yellow!50] (4.958130632169094, 2.822757478082022) -- (4.9568690608226, 2.8247474753362427);
    \draw[thick, yellow!50] (4.9568690608226, 2.8247474753362427) -- (4.955610616911599, 2.8267394518062257);
    \draw[thick, yellow!50] (4.955610616911599, 2.8267394518062257) -- (4.954355303541177, 2.828733402576966);
    \draw[thick, yellow!50] (4.954355303541177, 2.828733402576966) -- (4.953103123808693, 2.8307293227285895);
    \draw[thick, yellow!50] (4.953103123808693, 2.8307293227285895) -- (4.951854080803777, 2.8327272073363607);
    \draw[thick, yellow!50] (4.951854080803777, 2.8327272073363607) -- (4.950608177608318, 2.834727051470699);
    \draw[thick, yellow!50] (4.950608177608318, 2.834727051470699) -- (4.94936541729646, 2.8367288501971863);
    \draw[thick, yellow!50] (4.94936541729646, 2.8367288501971863) -- (4.948125802934588, 2.838732598576585);
    \draw[thick, yellow!50] (4.948125802934588, 2.838732598576585) -- (4.946889337581329, 2.840738291664844);
    \draw[thick, yellow!50] (4.946889337581329, 2.840738291664844) -- (4.945656024287537, 2.842745924513115);
    \draw[thick, yellow!50] (4.945656024287537, 2.842745924513115) -- (4.944425866096292, 2.844755492167764);
    \draw[thick, yellow!50] (4.944425866096292, 2.844755492167764) -- (4.943198866042886, 2.846766989670382);
    \draw[thick, yellow!50] (4.943198866042886, 2.846766989670382) -- (4.941975027154818, 2.8487804120577995);
    \draw[thick, yellow!50] (4.941975027154818, 2.8487804120577995) -- (4.940754352451791, 2.8507957543620965);
    \draw[thick, yellow!50] (4.940754352451791, 2.8507957543620965) -- (4.939536844945698, 2.8528130116106167);
    \draw[thick, yellow!50] (4.939536844945698, 2.8528130116106167) -- (4.938322507640617, 2.854832178825977);
    \draw[thick, yellow!50] (4.938322507640617, 2.854832178825977) -- (4.937111343532805, 2.856853251026085);
    \draw[thick, yellow!50] (4.937111343532805, 2.856853251026085) -- (4.935903355610689, 2.8588762232241445);
    \draw[thick, yellow!50] (4.935903355610689, 2.8588762232241445) -- (4.93469854685486, 2.860901090428673);
    \draw[thick, yellow!50] (4.93469854685486, 2.860901090428673) -- (4.933496920238062, 2.8629278476435123);
    \draw[thick, yellow!50] (4.933496920238062, 2.8629278476435123) -- (4.9322984787251904, 2.8649564898678404);
    \draw[thick, yellow!50] (4.9322984787251904, 2.8649564898678404) -- (4.931103225273281, 2.8669870120961845);
    \draw[thick, yellow!50] (4.931103225273281, 2.8669870120961845) -- (4.929911162831503, 2.8690194093184314);
    \draw[thick, yellow!50] (4.929911162831503, 2.8690194093184314) -- (4.92872229434115, 2.871053676519845);
    \draw[thick, yellow!50] (4.92872229434115, 2.871053676519845) -- (4.927536622735638, 2.8730898086810717);
    \draw[thick, yellow!50] (4.927536622735638, 2.8730898086810717) -- (4.926354150940495, 2.8751278007781584);
    \draw[thick, yellow!50] (4.926354150940495, 2.8751278007781584) -- (4.9251748818733505, 2.8771676477825627);
    \draw[thick, yellow!50] (4.9251748818733505, 2.8771676477825627) -- (4.923998818443934, 2.879209344661164);
    \draw[thick, yellow!50] (4.923998818443934, 2.879209344661164) -- (4.922825963554066, 2.881252886376279);
    \draw[thick, yellow!50] (4.922825963554066, 2.881252886376279) -- (4.921656320097651, 2.8832982678856705);
    \draw[thick, yellow!50] (4.921656320097651, 2.8832982678856705) -- (4.920489890960665, 2.885345484142564);
    \draw[thick, yellow!50] (4.920489890960665, 2.885345484142564) -- (4.919326679021156, 2.8873945300956567);
    \draw[thick, yellow!50] (4.919326679021156, 2.8873945300956567) -- (4.918166687149236, 2.889445400689131);
    \draw[thick, yellow!50] (4.918166687149236, 2.889445400689131) -- (4.917009918207068, 2.891498090862668);
    \draw[thick, yellow!50] (4.917009918207068, 2.891498090862668) -- (4.9158563750488655, 2.8935525955514585);
    \draw[thick, yellow!50] (4.9158563750488655, 2.8935525955514585) -- (4.91470606052088, 2.8956089096862168);
    \draw[thick, yellow!50] (4.91470606052088, 2.8956089096862168) -- (4.913558977461401, 2.897667028193192);
    \draw[thick, yellow!50] (4.913558977461401, 2.897667028193192) -- (4.912415128700737, 2.89972694599418);
    \draw[thick, yellow!50] (4.912415128700737, 2.89972694599418) -- (4.911274517061226, 2.901788658006541);
    \draw[thick, yellow!50] (4.911274517061226, 2.901788658006541) -- (4.910137145357213, 2.9038521591432036);
    \draw[thick, yellow!50] (4.910137145357213, 2.9038521591432036) -- (4.909003016395047, 2.905917444312684);
    \draw[thick, yellow!50] (4.909003016395047, 2.905917444312684) -- (4.907872132973082, 2.9079845084190974);
    \draw[thick, yellow!50] (4.907872132973082, 2.9079845084190974) -- (4.906744497881657, 2.910053346362168);
    \draw[thick, yellow!50] (4.906744497881657, 2.910053346362168) -- (4.905620113903101, 2.912123953037243);
    \draw[thick, yellow!50] (4.905620113903101, 2.912123953037243) -- (4.90449898381172, 2.9141963233353074);
    \draw[thick, yellow!50] (4.90449898381172, 2.9141963233353074) -- (4.903381110373791, 2.916270452142993);
    \draw[thick, ->, yellow!50] (4.90449898381172, 2.9141963233353074) -- (4.903381110373791, 2.916270452142993);
    \draw[thick, yellow!50] (4.903381110373791, 2.916270452142993) -- (4.902266496347556, 2.918346334342594);
    \draw[thick, yellow!50] (4.902266496347556, 2.918346334342594) -- (4.901155144483213, 2.920423964812076);
    \draw[thick, yellow!50] (4.901155144483213, 2.920423964812076) -- (4.900047057522913, 2.9225033384250936);
    \draw[thick, yellow!50] (4.900047057522913, 2.9225033384250936) -- (4.898942238200751, 2.924584450050998);
    \draw[thick, yellow!50] (4.898942238200751, 2.924584450050998) -- (4.8978406892427575, 2.9266672945548544);
    \draw[thick, yellow!50] (4.8978406892427575, 2.9266672945548544) -- (4.896742413366896, 2.92875186679745);
    \draw[thick, yellow!50] (4.896742413366896, 2.92875186679745) -- (4.8956474132830525, 2.93083816163531);
    \draw[thick, yellow!50] (4.8956474132830525, 2.93083816163531) -- (4.894555691693032, 2.93292617392071);
    \draw[thick, yellow!50] (4.894555691693032, 2.93292617392071) -- (4.893467251290547, 2.935015898501687);
    \draw[thick, yellow!50] (4.893467251290547, 2.935015898501687) -- (4.892382094761218, 2.937107330222053);
    \draw[thick, yellow!50] (4.892382094761218, 2.937107330222053) -- (4.89130022478256, 2.9392004639214084);
    \draw[thick, yellow!50] (4.89130022478256, 2.9392004639214084) -- (4.890221644023979, 2.941295294435154);
    \draw[thick, yellow!50] (4.890221644023979, 2.941295294435154) -- (4.889146355146767, 2.9433918165945037);
    \draw[thick, yellow!50] (4.889146355146767, 2.9433918165945037) -- (4.888074360804092, 2.9454900252264973);
    \draw[thick, yellow!50] (4.888074360804092, 2.9454900252264973) -- (4.887005663640993, 2.9475899151540137);
    \draw[thick, yellow!50] (4.887005663640993, 2.9475899151540137) -- (4.885940266294375, 2.9496914811957824);
    \draw[thick, yellow!50] (4.885940266294375, 2.9496914811957824) -- (4.884878171392999, 2.9517947181663997);
    \draw[thick, yellow!50] (4.884878171392999, 2.9517947181663997) -- (4.883819381557479, 2.9538996208763364);
    \draw[thick, yellow!50] (4.883819381557479, 2.9538996208763364) -- (4.882763899400274, 2.9560061841319545);
    \draw[thick, yellow!50] (4.882763899400274, 2.9560061841319545) -- (4.88171172752568, 2.9581144027355184);
    \draw[thick, yellow!50] (4.88171172752568, 2.9581144027355184) -- (4.880662868529829, 2.960224271485209);
    \draw[thick, yellow!50] (4.880662868529829, 2.960224271485209) -- (4.879617325000673, 2.962335785175134);
    \draw[thick, yellow!50] (4.879617325000673, 2.962335785175134) -- (4.878575099517989, 2.964448938595344);
    \draw[thick, yellow!50] (4.878575099517989, 2.964448938595344) -- (4.8775361946533655, 2.9665637265318425);
    \draw[thick, yellow!50] (4.8775361946533655, 2.9665637265318425) -- (4.876500612970195, 2.9686801437666004);
    \draw[thick, yellow!50] (4.876500612970195, 2.9686801437666004) -- (4.8754683570236725, 2.9707981850775687);
    \draw[thick, yellow!50] (4.8754683570236725, 2.9707981850775687) -- (4.8744394293607884, 2.9729178452386917);
    \draw[thick, yellow!50] (4.8744394293607884, 2.9729178452386917) -- (4.873413832520318, 2.9750391190199177);
    \draw[thick, yellow!50] (4.873413832520318, 2.9750391190199177) -- (4.87239156903282, 2.9771620011872146);
    \draw[thick, yellow!50] (4.87239156903282, 2.9771620011872146) -- (4.8713726414206295, 2.9792864865025828);
    \draw[thick, yellow!50] (4.8713726414206295, 2.9792864865025828) -- (4.870357052197846, 2.9814125697240645);
    \draw[thick, yellow!50] (4.870357052197846, 2.9814125697240645) -- (4.869344803870337, 2.983540245605762);
    \draw[thick, yellow!50] (4.869344803870337, 2.983540245605762) -- (4.868335898935726, 2.9856695088978453);
    \draw[thick, yellow!50] (4.868335898935726, 2.9856695088978453) -- (4.867330339883382, 2.9878003543465694);
    \draw[thick, yellow!50] (4.867330339883382, 2.9878003543465694) -- (4.866328129194424, 2.9899327766942854);
    \draw[thick, yellow!50] (4.866328129194424, 2.9899327766942854) -- (4.865329269341707, 2.9920667706794526);
    \draw[thick, yellow!50] (4.865329269341707, 2.9920667706794526) -- (4.864333762789819, 2.9942023310366537);
    \draw[thick, yellow!50] (4.864333762789819, 2.9942023310366537) -- (4.863341611995073, 2.9963394524966045);
    \draw[thick, yellow!50] (4.863341611995073, 2.9963394524966045) -- (4.862352819405503, 2.9984781297861716);
    \draw[thick, yellow!50] (4.862352819405503, 2.9984781297861716) -- (4.861367387460855, 3.0006183576283805);
    \draw[thick, yellow!50] (4.861367387460855, 3.0006183576283805) -- (4.860385318592585, 3.0027601307424323);
    \draw[thick, yellow!50] (4.860385318592585, 3.0027601307424323) -- (4.859406615223851, 3.004903443843715);
    \draw[thick, yellow!50] (4.859406615223851, 3.004903443843715) -- (4.858431279769506, 3.007048291643816);
    \draw[thick, yellow!50] (4.858431279769506, 3.007048291643816) -- (4.857459314636093, 3.0091946688505358);
    \draw[thick, yellow!50] (4.857459314636093, 3.0091946688505358) -- (4.856490722221839, 3.0113425701679035);
    \draw[thick, yellow!50] (4.856490722221839, 3.0113425701679035) -- (4.85552550491665, 3.0134919902961848);
    \draw[thick, yellow!50] (4.85552550491665, 3.0134919902961848) -- (4.854563665102104, 3.0156429239319014);
    \draw[thick, yellow!50] (4.854563665102104, 3.0156429239319014) -- (4.853605205151444, 3.017795365767835);
    \draw[thick, yellow!50] (4.853605205151444, 3.017795365767835) -- (4.852650127429577, 3.0199493104930526);
    \draw[thick, yellow!50] (4.852650127429577, 3.0199493104930526) -- (4.851698434293059, 3.022104752792908);
    \draw[thick, yellow!50] (4.851698434293059, 3.022104752792908) -- (4.850750128090102, 3.024261687349062);
    \draw[thick, yellow!50] (4.850750128090102, 3.024261687349062) -- (4.849805211160554, 3.026420108839493);
    \draw[thick, yellow!50] (4.849805211160554, 3.026420108839493) -- (4.848863685835904, 3.0285800119385096);
    \draw[thick, yellow!50] (4.848863685835904, 3.0285800119385096) -- (4.847925554439274, 3.0307413913167673);
    \draw[thick, yellow!50] (4.847925554439274, 3.0307413913167673) -- (4.846990819285409, 3.032904241641276);
    \draw[thick, yellow!50] (4.846990819285409, 3.032904241641276) -- (4.846059482680675, 3.035068557575418);
    \draw[thick, yellow!50] (4.846059482680675, 3.035068557575418) -- (4.845131546923053, 3.03723433377896);
    \draw[thick, yellow!50] (4.845131546923053, 3.03723433377896) -- (4.844207014302132, 3.0394015649080623);
    \draw[thick, yellow!50] (4.844207014302132, 3.0394015649080623) -- (4.843285887099103, 3.041570245615299);
    \draw[thick, yellow!50] (4.843285887099103, 3.041570245615299) -- (4.842368167586757, 3.0437403705496657);
    \draw[thick, yellow!50] (4.842368167586757, 3.0437403705496657) -- (4.841453858029476, 3.0459119343565946);
    \draw[thick, yellow!50] (4.841453858029476, 3.0459119343565946) -- (4.840542960683228, 3.048084931677968);
    \draw[thick, yellow!50] (4.840542960683228, 3.048084931677968) -- (4.839635477795561, 3.0502593571521315);
    \draw[thick, yellow!50] (4.839635477795561, 3.0502593571521315) -- (4.8387314116055995, 3.0524352054139055);
    \draw[thick, yellow!50] (4.8387314116055995, 3.0524352054139055) -- (4.8378307643440355, 3.0546124710946017);
    \draw[thick, yellow!50] (4.8378307643440355, 3.0546124710946017) -- (4.8369335382331275, 3.0567911488220334);
    \draw[thick, yellow!50] (4.8369335382331275, 3.0567911488220334) -- (4.836039735486692, 3.0589712332205288);
    \draw[thick, yellow!50] (4.836039735486692, 3.0589712332205288) -- (4.835149358310099, 3.0611527189109475);
    \draw[thick, yellow!50] (4.835149358310099, 3.0611527189109475) -- (4.834262408900264, 3.0633356005106895);
    \draw[thick, yellow!50] (4.834262408900264, 3.0633356005106895) -- (4.8333788894456475, 3.065519872633712);
    \draw[thick, yellow!50] (4.8333788894456475, 3.065519872633712) -- (4.8324988021262465, 3.0677055298905405);
    \draw[thick, yellow!50] (4.8324988021262465, 3.0677055298905405) -- (4.831622149113588, 3.0698925668882833);
    \draw[thick, yellow!50] (4.831622149113588, 3.0698925668882833) -- (4.830748932570725, 3.0720809782306437);
    \draw[thick, yellow!50] (4.830748932570725, 3.0720809782306437) -- (4.829879154652236, 3.074270758517935);
    \draw[thick, yellow!50] (4.829879154652236, 3.074270758517935) -- (4.829012817504209, 3.0764619023470905);
    \draw[thick, yellow!50] (4.829012817504209, 3.0764619023470905) -- (4.828149923264244, 3.0786544043116817);
    \draw[thick, yellow!50] (4.828149923264244, 3.0786544043116817) -- (4.827290474061449, 3.080848259001928);
    \draw[thick, yellow!50] (4.827290474061449, 3.080848259001928) -- (4.826434472016429, 3.08304346100471);
    \draw[thick, yellow!50] (5.115271606307912, -0.14205105091065767) -- (5.116984993613674, -0.14282080334182237);
    \draw[thick, yellow!50] (5.116984993613674, -0.14282080334182237) -- (5.118697169681837, -0.14359324620472264);
    \draw[thick, yellow!50] (5.118697169681837, -0.14359324620472264) -- (5.120408130287774, -0.14436837759343263);
    \draw[thick, yellow!50] (5.120408130287774, -0.14436837759343263) -- (5.122117871209861, -0.14514619559539266);
    \draw[thick, yellow!50] (5.122117871209861, -0.14514619559539266) -- (5.123826388229482, -0.14592669829141425);
    \draw[thick, yellow!50] (5.123826388229482, -0.14592669829141425) -- (5.125533677131041, -0.1467098837556843);
    \draw[thick, yellow!50] (5.125533677131041, -0.1467098837556843) -- (5.127239733701973, -0.14749575005577087);
    \draw[thick, yellow!50] (5.127239733701973, -0.14749575005577087) -- (5.128944553732753, -0.14828429525262693);
    \draw[thick, yellow!50] (5.128944553732753, -0.14828429525262693) -- (5.130648133016906, -0.1490755174005952);
    \draw[thick, yellow!50] (5.130648133016906, -0.1490755174005952) -- (5.132350467351021, -0.1498694145474142);
    \draw[thick, yellow!50] (5.132350467351021, -0.1498694145474142) -- (5.134051552534756, -0.15066598473422108);
    \draw[thick, yellow!50] (5.134051552534756, -0.15066598473422108) -- (5.1357513843708515, -0.15146522599555876);
    \draw[thick, yellow!50] (5.1357513843708515, -0.15146522599555876) -- (5.137449958665144, -0.15226713635937847);
    \draw[thick, yellow!50] (5.137449958665144, -0.15226713635937847) -- (5.13914727122657, -0.15307171384704613);
    \draw[thick, yellow!50] (5.13914727122657, -0.15307171384704613) -- (5.140843317867176, -0.15387895647334698);
    \draw[thick, yellow!50] (5.140843317867176, -0.15387895647334698) -- (5.1425380944021395, -0.15468886224648964);
    \draw[thick, yellow!50] (5.1425380944021395, -0.15468886224648964) -- (5.1442315966497665, -0.15550142916811255);
    \draw[thick, yellow!50] (5.1442315966497665, -0.15550142916811255) -- (5.145923820431507, -0.1563166552332874);
    \draw[thick, yellow!50] (5.145923820431507, -0.1563166552332874) -- (5.14761476157197, -0.15713453843052486);
    \draw[thick, yellow!50] (5.14761476157197, -0.15713453843052486) -- (5.149304415898925, -0.15795507674177964);
    \draw[thick, yellow!50] (5.149304415898925, -0.15795507674177964) -- (5.1509927792433166, -0.15877826814245516);
    \draw[thick, yellow!50] (5.1509927792433166, -0.15877826814245516) -- (5.152679847439277, -0.15960411060140817);
    \draw[thick, yellow!50] (5.152679847439277, -0.15960411060140817) -- (5.154365616324133, -0.1604326020809543);
    \draw[thick, yellow!50] (5.154365616324133, -0.1604326020809543) -- (5.156050081738419, -0.1612637405368737);
    \draw[thick, yellow!50] (5.156050081738419, -0.1612637405368737) -- (5.157733239525882, -0.16209752391841462);
    \draw[thick, yellow!50] (5.157733239525882, -0.16209752391841462) -- (5.1594150855334995, -0.16293395016829937);
    \draw[thick, yellow!50] (5.1594150855334995, -0.16293395016829937) -- (5.161095615611481, -0.1637730172227294);
    \draw[thick, yellow!50] (5.161095615611481, -0.1637730172227294) -- (5.162774825613288, -0.16461472301139016);
    \draw[thick, yellow!50] (5.162774825613288, -0.16461472301139016) -- (5.164452711395635, -0.16545906545745606);
    \draw[thick, yellow!50] (5.164452711395635, -0.16545906545745606) -- (5.166129268818507, -0.16630604247759653);
    \draw[thick, yellow!50] (5.166129268818507, -0.16630604247759653) -- (5.167804493745164, -0.16715565198197976);
    \draw[thick, yellow!50] (5.167804493745164, -0.16715565198197976) -- (5.169478382042156, -0.1680078918742784);
    \draw[thick, yellow!50] (5.169478382042156, -0.1680078918742784) -- (5.171150929579329, -0.168862760051676);
    \draw[thick, yellow!50] (5.171150929579329, -0.168862760051676) -- (5.1728221322298396, -0.16972025440486943);
    \draw[thick, yellow!50] (5.1728221322298396, -0.16972025440486943) -- (5.17449198587016, -0.17058037281807747);
    \draw[thick, yellow!50] (5.17449198587016, -0.17058037281807747) -- (5.176160486380094, -0.1714431131690426);
    \draw[thick, yellow!50] (5.176160486380094, -0.1714431131690426) -- (5.177827629642781, -0.17230847332903934);
    \draw[thick, yellow!50] (5.177827629642781, -0.17230847332903934) -- (5.179493411544711, -0.17317645116287728);
    \draw[thick, yellow!50] (5.179493411544711, -0.17317645116287728) -- (5.181157827975733, -0.17404704452890737);
    \draw[thick, yellow!50] (5.181157827975733, -0.17404704452890737) -- (5.182820874829066, -0.17492025127902744);
    \draw[thick, yellow!50] (5.182820874829066, -0.17492025127902744) -- (5.184482548001304, -0.17579606925868618);
    \draw[thick, yellow!50] (5.184482548001304, -0.17579606925868618) -- (5.186142843392437, -0.1766744963068899);
    \draw[thick, yellow!50] (5.186142843392437, -0.1766744963068899) -- (5.1878017569058485, -0.17755553025620707);
    \draw[thick, yellow!50] (5.1878017569058485, -0.17755553025620707) -- (5.189459284448337, -0.1784391689327743);
    \draw[thick, yellow!50] (5.189459284448337, -0.1784391689327743) -- (5.1911154219301165, -0.17932541015630082);
    \draw[thick, yellow!50] (5.1911154219301165, -0.17932541015630082) -- (5.192770165264832, -0.18021425174007447);
    \draw[thick, yellow!50] (5.192770165264832, -0.18021425174007447) -- (5.19442351036957, -0.18110569149096697);
    \draw[thick, yellow!50] (5.19442351036957, -0.18110569149096697) -- (5.196075453164864, -0.18199972720943963);
    \draw[thick, yellow!50] (5.196075453164864, -0.18199972720943963) -- (5.197725989574714, -0.18289635668954793);
    \draw[thick, yellow!50] (5.197725989574714, -0.18289635668954793) -- (5.199375115526579, -0.1837955777189478);
    \draw[thick, yellow!50] (5.199375115526579, -0.1837955777189478) -- (5.201022826951409, -0.18469738807890057);
    \draw[thick, yellow!50] (5.201022826951409, -0.18469738807890057) -- (5.2026691197836366, -0.18560178554427922);
    \draw[thick, yellow!50] (5.2026691197836366, -0.18560178554427922) -- (5.204313989961202, -0.18650876788357262);
    \draw[thick, yellow!50] (5.204313989961202, -0.18650876788357262) -- (5.205957433425549, -0.18741833285889223);
    \draw[thick, yellow!50] (5.205957433425549, -0.18741833285889223) -- (5.207599446121645, -0.1883304782259766);
    \draw[thick, yellow!50] (5.207599446121645, -0.1883304782259766) -- (5.209240023997985, -0.1892452017341978);
    \draw[thick, yellow!50] (5.209240023997985, -0.1892452017341978) -- (5.210879163006609, -0.1901625011265667);
    \draw[thick, yellow!50] (5.210879163006609, -0.1901625011265667) -- (5.212516859103102, -0.1910823741397381);
    \draw[thick, yellow!50] (5.212516859103102, -0.1910823741397381) -- (5.214153108246614, -0.19200481850401654);
    \draw[thick, yellow!50] (5.214153108246614, -0.19200481850401654) -- (5.215787906399861, -0.19292983194336266);
    \draw[thick, yellow!50] (5.215787906399861, -0.19292983194336266) -- (5.217421249529142, -0.1938574121753976);
    \draw[thick, yellow!50] (5.217421249529142, -0.1938574121753976) -- (5.219053133604346, -0.19478755691140928);
    \draw[thick, yellow!50] (5.219053133604346, -0.19478755691140928) -- (5.220683554598959, -0.19572026385635807);
    \draw[thick, yellow!50] (5.220683554598959, -0.19572026385635807) -- (5.222312508490081, -0.19665553070888236);
    \draw[thick, yellow!50] (5.222312508490081, -0.19665553070888236) -- (5.223939991258431, -0.19759335516130402);
    \draw[thick, yellow!50] (5.223939991258431, -0.19759335516130402) -- (5.225565998888353, -0.19853373489963455);
    \draw[thick, yellow!50] (5.225565998888353, -0.19853373489963455) -- (5.22719052736784, -0.1994766676035805);
    \draw[thick, yellow!50] (5.22719052736784, -0.1994766676035805) -- (5.228813572688526, -0.20042215094654883);
    \draw[thick, yellow!50] (5.228813572688526, -0.20042215094654883) -- (5.230435130845708, -0.20137018259565395);
    \draw[thick, yellow!50] (5.230435130845708, -0.20137018259565395) -- (5.232055197838355, -0.2023207602117214);
    \draw[thick, yellow!50] (5.232055197838355, -0.2023207602117214) -- (5.233673769669111, -0.2032738814492957);
    \draw[thick, yellow!50] (5.233673769669111, -0.2032738814492957) -- (5.235290842344312, -0.20422954395664486);
    \draw[thick, yellow!50] (5.235290842344312, -0.20422954395664486) -- (5.23690641187399, -0.20518774537576676);
    \draw[thick, yellow!50] (5.23690641187399, -0.20518774537576676) -- (5.238520474271889, -0.2061484833423947);
    \draw[thick, yellow!50] (5.238520474271889, -0.2061484833423947) -- (5.240133025555471, -0.20711175548600289);
    \draw[thick, yellow!50] (5.240133025555471, -0.20711175548600289) -- (5.2417440617459246, -0.20807755942981365);
    \draw[thick, yellow!50] (5.2417440617459246, -0.20807755942981365) -- (5.243353578868178, -0.20904589279080105);
    \draw[thick, yellow!50] (5.243353578868178, -0.20904589279080105) -- (5.244961572950911, -0.21001675317969945);
    \draw[thick, yellow!50] (5.244961572950911, -0.21001675317969945) -- (5.246568040026554, -0.2109901382010069);
    \draw[thick, yellow!50] (5.246568040026554, -0.2109901382010069) -- (5.248172976131311, -0.21196604545299275);
    \draw[thick, yellow!50] (5.248172976131311, -0.21196604545299275) -- (5.249776377305162, -0.21294447252770315);
    \draw[thick, yellow!50] (5.249776377305162, -0.21294447252770315) -- (5.251378239591873, -0.2139254170109661);
    \draw[thick, yellow!50] (5.251378239591873, -0.2139254170109661) -- (5.2529785590390095, -0.21490887648239876);
    \draw[thick, yellow!50] (5.2529785590390095, -0.21490887648239876) -- (5.25457733169794, -0.21589484851541288);
    \draw[thick, yellow!50] (5.25457733169794, -0.21589484851541288) -- (5.256174553623854, -0.21688333067722);
    \draw[thick, yellow!50] (5.256174553623854, -0.21688333067722) -- (5.2577702208757655, -0.21787432052883932);
    \draw[thick, yellow!50] (5.2577702208757655, -0.21787432052883932) -- (5.259364329516522, -0.21886781562510121);
    \draw[thick, yellow!50] (5.259364329516522, -0.21886781562510121) -- (5.26095687561282, -0.21986381351465556);
    \draw[thick, yellow!50] (5.26095687561282, -0.21986381351465556) -- (5.262547855235211, -0.22086231173997667);
    \draw[thick, yellow!50] (5.262547855235211, -0.22086231173997667) -- (5.26413726445811, -0.22186330783736954);
    \draw[thick, yellow!50] (5.26413726445811, -0.22186330783736954) -- (5.265725099359808, -0.22286679933697545);
    \draw[thick, yellow!50] (5.265725099359808, -0.22286679933697545) -- (5.26731135602248, -0.22387278376277925);
    \draw[thick, yellow!50] (5.26731135602248, -0.22387278376277925) -- (5.268896030532196, -0.22488125863261405);
    \draw[thick, yellow!50] (5.268896030532196, -0.22488125863261405) -- (5.27047911897893, -0.22589222145816837);
    \draw[thick, yellow!50] (5.27047911897893, -0.22589222145816837) -- (5.272060617456566, -0.22690566974499216);
    \draw[thick, yellow!50] (5.272060617456566, -0.22690566974499216) -- (5.273640522062915, -0.2279216009925025);
    \draw[thick, yellow!50] (5.273640522062915, -0.2279216009925025) -- (5.275218828899721, -0.22894001269398973);
    \draw[thick, yellow!50] (5.275218828899721, -0.22894001269398973) -- (5.276795534072665, -0.22996090233662456);
    \draw[thick, yellow!50] (5.276795534072665, -0.22996090233662456) -- (5.278370633691388, -0.2309842674014632);
    \draw[thick, yellow!50] (5.278370633691388, -0.2309842674014632) -- (5.279944123869486, -0.23201010536345396);
    \draw[thick, yellow!50] (5.279944123869486, -0.23201010536345396) -- (5.28151600072453, -0.23303841369144357);
    \draw[thick, yellow!50] (5.28151600072453, -0.23303841369144357) -- (5.283086260378067, -0.23406918984818387);
    \draw[thick, yellow!50] (5.283086260378067, -0.23406918984818387) -- (5.284654898955639, -0.23510243129033664);
    \draw[thick, yellow!50] (5.284654898955639, -0.23510243129033664) -- (5.286221912586788, -0.23613813546848172);
    \draw[thick, yellow!50] (5.286221912586788, -0.23613813546848172) -- (5.287787297405061, -0.23717629982712163);
    \draw[thick, yellow!50] (5.287787297405061, -0.23717629982712163) -- (5.28935104954803, -0.23821692180468965);
    \draw[thick, yellow!50] (5.28935104954803, -0.23821692180468965) -- (5.290913165157287, -0.23925999883355367);
    \draw[thick, yellow!50] (5.290913165157287, -0.23925999883355367) -- (5.292473640378471, -0.24030552834002544);
    \draw[thick, yellow!50] (5.292473640378471, -0.24030552834002544) -- (5.2940324713612625, -0.2413535077443647);
    \draw[thick, yellow!50] (5.2940324713612625, -0.2413535077443647) -- (5.295589654259403, -0.24240393446078612);
    \draw[thick, yellow!50] (5.295589654259403, -0.24240393446078612) -- (5.297145185230697, -0.24345680589746685);
    \draw[thick, yellow!50] (5.297145185230697, -0.24345680589746685) -- (5.298699060437027, -0.24451211945655055);
    \draw[thick, yellow!50] (5.298699060437027, -0.24451211945655055) -- (5.300251276044359, -0.24556987253415619);
    \draw[thick, yellow!50] (5.300251276044359, -0.24556987253415619) -- (5.301801828222758, -0.24663006252038347);
    \draw[thick, yellow!50] (5.301801828222758, -0.24663006252038347) -- (5.303350713146388, -0.24769268679931875);
    \draw[thick, yellow!50] (5.303350713146388, -0.24769268679931875) -- (5.30489792699353, -0.24875774274904225);
    \draw[thick, yellow!50] (5.30489792699353, -0.24875774274904225) -- (5.3064434659465896, -0.24982522774163435);
    \draw[thick, yellow!50] (5.3064434659465896, -0.24982522774163435) -- (5.307987326192102, -0.25089513914318196);
    \draw[thick, yellow!50] (5.307987326192102, -0.25089513914318196) -- (5.309529503920743, -0.25196747431378486);
    \draw[thick, yellow!50] (5.309529503920743, -0.25196747431378486) -- (5.311069995327346, -0.25304223060756287);
    \draw[thick, yellow!50] (5.311069995327346, -0.25304223060756287) -- (5.312608796610899, -0.25411940537266153);
    \draw[thick, yellow!50] (5.312608796610899, -0.25411940537266153) -- (5.314145903974565, -0.2551989959512592);
    \draw[thick, yellow!50] (5.314145903974565, -0.2551989959512592) -- (5.315681313625683, -0.25628099967957374);
    \draw[thick, yellow!50] (5.315681313625683, -0.25628099967957374) -- (5.317215021775782, -0.25736541388786793);
    \draw[thick, yellow!50] (5.317215021775782, -0.25736541388786793) -- (5.318747024640591, -0.2584522359004578);
    \draw[thick, yellow!50] (5.318747024640591, -0.2584522359004578) -- (5.320277318440044, -0.25954146303571823);
    \draw[thick, yellow!50] (5.320277318440044, -0.25954146303571823) -- (5.321805899398294, -0.26063309260608947);
    \draw[thick, yellow!50] (5.321805899398294, -0.26063309260608947) -- (5.323332763743719, -0.2617271219180839);
    \draw[thick, yellow!50] (5.323332763743719, -0.2617271219180839) -- (5.324857907708932, -0.26282354827229304);
    \draw[thick, yellow!50] (5.324857907708932, -0.26282354827229304) -- (5.326381327530793, -0.26392236896339394);
    \draw[thick, yellow!50] (5.326381327530793, -0.26392236896339394) -- (5.327903019450416, -0.2650235812801556);
    \draw[thick, yellow!50] (5.327903019450416, -0.2650235812801556) -- (5.329422979713176, -0.26612718250544637);
    \draw[thick, yellow!50] (5.329422979713176, -0.26612718250544637) -- (5.330941204568722, -0.2672331699162396);
    \draw[thick, yellow!50] (5.330941204568722, -0.2672331699162396) -- (5.332457690270986, -0.26834154078362127);
    \draw[thick, yellow!50] (5.332457690270986, -0.26834154078362127) -- (5.3339724330781895, -0.269452292372797);
    \draw[thick, yellow!50] (5.3339724330781895, -0.269452292372797) -- (5.335485429252857, -0.2705654219430971);
    \draw[thick, yellow!50] (5.335485429252857, -0.2705654219430971) -- (5.336996675061817, -0.27168092674798516);
    \draw[thick, yellow!50] (5.336996675061817, -0.27168092674798516) -- (5.3385061667762255, -0.2727988040350642);
    \draw[thick, yellow!50] (5.3385061667762255, -0.2727988040350642) -- (5.340013900671559, -0.27391905104608283);
    \draw[thick, yellow!50] (5.340013900671559, -0.27391905104608283) -- (5.341519873027633, -0.27504166501694305);
    \draw[thick, yellow!50] (5.341519873027633, -0.27504166501694305) -- (5.343024080128613, -0.27616664317770656);
    \draw[thick, yellow!50] (5.343024080128613, -0.27616664317770656) -- (5.344526518263016, -0.2772939827526012);
    \draw[thick, yellow!50] (5.344526518263016, -0.2772939827526012) -- (5.346027183723725, -0.278423680960029);
    \draw[thick, yellow!50] (5.346027183723725, -0.278423680960029) -- (5.347526072807998, -0.2795557350125719);
    \draw[thick, yellow!50] (5.347526072807998, -0.2795557350125719) -- (5.349023181817476, -0.28069014211699894);
    \draw[thick, yellow!50] (5.349023181817476, -0.28069014211699894) -- (5.350518507058188, -0.2818268994742735);
    \draw[thick, yellow!50] (5.350518507058188, -0.2818268994742735) -- (5.352012044840572, -0.28296600427955965);
    \draw[thick, yellow!50] (5.352012044840572, -0.28296600427955965) -- (5.3535037914794685, -0.28410745372222956);
    \draw[thick, yellow!50] (5.3535037914794685, -0.28410745372222956) -- (5.354993743294143, -0.2852512449858705);
    \draw[thick, yellow!50] (5.354993743294143, -0.2852512449858705) -- (5.356481896608287, -0.2863973752482906);
    \draw[thick, yellow!50] (5.356481896608287, -0.2863973752482906) -- (5.35796824775003, -0.28754584168152786);
    \draw[thick, yellow!50] (5.35796824775003, -0.28754584168152786) -- (5.359452793051947, -0.2886966414518555);
    \draw[thick, yellow!50] (5.359452793051947, -0.2886966414518555) -- (5.360935528851073, -0.28984977171978915);
    \draw[thick, yellow!50] (5.360935528851073, -0.28984977171978915) -- (5.362416451488901, -0.291005229640095);
    \draw[thick, yellow!50] (5.362416451488901, -0.291005229640095) -- (5.363895557311404, -0.29216301236179504);
    \draw[thick, yellow!50] (5.363895557311404, -0.29216301236179504) -- (5.365372842669037, -0.2933231170281756);
    \draw[thick, yellow!50] (5.365372842669037, -0.2933231170281756) -- (5.3668483039167425, -0.2944855407767939);
    \draw[thick, yellow!50] (5.3668483039167425, -0.2944855407767939) -- (5.368321937413967, -0.2956502807394849);
    \draw[thick, yellow!50] (5.368321937413967, -0.2956502807394849) -- (5.369793739524667, -0.2968173340423681);
    \draw[thick, yellow!50] (5.369793739524667, -0.2968173340423681) -- (5.371263706617317, -0.2979866978058562);
    \draw[thick, yellow!50] (5.371263706617317, -0.2979866978058562) -- (5.3727318350649185, -0.29915836914466);
    \draw[thick, yellow!50] (5.3727318350649185, -0.29915836914466) -- (5.374198121245012, -0.30033234516779655);
    \draw[thick, yellow!50] (5.374198121245012, -0.30033234516779655) -- (5.375662561539681, -0.30150862297859743);
    \draw[thick, yellow!50] (5.375662561539681, -0.30150862297859743) -- (5.377125152335564, -0.30268719967471347);
    \draw[thick, yellow!50] (5.377125152335564, -0.30268719967471347) -- (5.378585890023866, -0.3038680723481242);
    \draw[thick, yellow!50] (5.378585890023866, -0.3038680723481242) -- (5.380044771000359, -0.3050512380851438);
    \draw[thick, yellow!50] (5.380044771000359, -0.3050512380851438) -- (5.381501791665402, -0.30623669396642783);
    \draw[thick, yellow!50] (5.381501791665402, -0.30623669396642783) -- (5.3829569484239395, -0.30742443706698225);
    \draw[thick, yellow!50] (5.3829569484239395, -0.30742443706698225) -- (5.384410237685518, -0.3086144644561689);
    \draw[thick, yellow!50] (5.384410237685518, -0.3086144644561689) -- (5.385861655864289, -0.30980677319771344);
    \draw[thick, yellow!50] (5.385861655864289, -0.30980677319771344) -- (5.387311199379024, -0.3110013603497128);
    \draw[thick, yellow!50] (5.387311199379024, -0.3110013603497128) -- (5.388758864653118, -0.3121982229646416);
    \draw[thick, yellow!50] (5.388758864653118, -0.3121982229646416) -- (5.390204648114601, -0.31339735808936053);
    \draw[thick, yellow!50] (5.390204648114601, -0.31339735808936053) -- (5.391648546196145, -0.3145987627651228);
    \draw[thick, yellow!50] (5.391648546196145, -0.3145987627651228) -- (5.393090555335077, -0.3158024340275819);
    \draw[thick, yellow!50] (5.393090555335077, -0.3158024340275819) -- (5.394530671973381, -0.3170083689067985);
    \draw[thick, yellow!50] (5.394530671973381, -0.3170083689067985) -- (5.395968892557714, -0.3182165644272482);
    \draw[thick, yellow!50] (5.395968892557714, -0.3182165644272482) -- (5.3974052135394075, -0.31942701760782866);
    \draw[thick, yellow!50] (5.3974052135394075, -0.31942701760782866) -- (5.398839631374484, -0.32063972546186714);
    \draw[thick, yellow!50] (5.398839631374484, -0.32063972546186714) -- (5.40027214252366, -0.3218546849971273);
    \draw[thick, yellow!50] (5.40027214252366, -0.3218546849971273) -- (5.401702743452356, -0.3230718932158175);
    \draw[thick, yellow!50] (5.401702743452356, -0.3230718932158175) -- (5.403131430630706, -0.32429134711459723);
    \draw[thick, yellow!50] (5.403131430630706, -0.32429134711459723) -- (5.404558200533568, -0.3255130436845852);
    \draw[thick, yellow!50] (5.404558200533568, -0.3255130436845852) -- (5.405983049640527, -0.32673697991136696);
    \draw[thick, yellow!50] (5.405983049640527, -0.32673697991136696) -- (5.407405974435911, -0.32796315277500115);
    \draw[thick, yellow!50] (5.407405974435911, -0.32796315277500115) -- (5.408826971408795, -0.32919155925002824);
    \draw[thick, yellow!50] (5.408826971408795, -0.32919155925002824) -- (5.4102460370530085, -0.33042219630547753);
    \draw[thick, yellow!50] (5.4102460370530085, -0.33042219630547753) -- (5.411663167867149, -0.33165506090487396);
    \draw[thick, yellow!50] (5.411663167867149, -0.33165506090487396) -- (5.413078360354587, -0.33289015000624733);
    \draw[thick, yellow!50] (5.413078360354587, -0.33289015000624733) -- (5.414491611023475, -0.33412746056213755);
    \draw[thick, yellow!50] (5.414491611023475, -0.33412746056213755) -- (5.415902916386759, -0.33536698951960403);
    \draw[thick, yellow!50] (5.415902916386759, -0.33536698951960403) -- (5.417312272962183, -0.33660873382023215);
    \draw[thick, yellow!50] (5.417312272962183, -0.33660873382023215) -- (5.418719677272299, -0.3378526904001416);
    \draw[thick, yellow!50] (5.418719677272299, -0.3378526904001416) -- (5.420125125844477, -0.3390988561899928);
    \draw[thick, yellow!50] (5.420125125844477, -0.3390988561899928) -- (5.421528615210912, -0.3403472281149958);
    \draw[thick, yellow!50] (5.421528615210912, -0.3403472281149958) -- (5.422930141908633, -0.34159780309491666);
    \draw[thick, yellow!50] (5.422930141908633, -0.34159780309491666) -- (5.424329702479515, -0.3428505780440865);
    \draw[thick, yellow!50] (5.424329702479515, -0.3428505780440865) -- (5.4257272934702785, -0.344105549871407);
    \draw[thick, yellow!50] (5.4257272934702785, -0.344105549871407) -- (5.427122911432507, -0.3453627154803604);
    \draw[thick, yellow!50] (5.427122911432507, -0.3453627154803604) -- (5.4285165529226544, -0.34662207176901527);
    \draw[thick, yellow!50] (5.4285165529226544, -0.34662207176901527) -- (5.429908214502046, -0.3478836156300354);
    \draw[thick, yellow!50] (5.429908214502046, -0.3478836156300354) -- (5.431297892736895, -0.34914734395068653);
    \draw[thick, yellow!50] (5.431297892736895, -0.34914734395068653) -- (5.432685584198311, -0.35041325361284476);
    \draw[thick, yellow!50] (5.432685584198311, -0.35041325361284476) -- (5.434071285462302, -0.35168134149300356);
    \draw[thick, yellow!50] (5.434071285462302, -0.35168134149300356) -- (5.435454993109788, -0.3529516044622826);
    \draw[thick, yellow!50] (5.435454993109788, -0.3529516044622826) -- (5.436836703726607, -0.35422403938643393);
    \draw[thick, yellow!50] (5.436836703726607, -0.35422403938643393) -- (5.438216413903527, -0.35549864312585094);
    \draw[thick, yellow!50] (5.438216413903527, -0.35549864312585094) -- (5.43959412023625, -0.35677541253557554);
    \draw[thick, yellow!50] (5.43959412023625, -0.35677541253557554) -- (5.440969819325421, -0.3580543444653066);
    \draw[thick, yellow!50] (5.440969819325421, -0.3580543444653066) -- (5.442343507776641, -0.3593354357594061);
    \draw[thick, yellow!50] (5.442343507776641, -0.3593354357594061) -- (5.443715182200469, -0.360618683256909);
    \draw[thick, yellow!50] (5.443715182200469, -0.360618683256909) -- (5.445084839212436, -0.3619040837915295);
    \draw[thick, yellow!50] (5.445084839212436, -0.3619040837915295) -- (5.446452475433048, -0.36319163419166944);
    \draw[thick, yellow!50] (5.446452475433048, -0.36319163419166944) -- (5.4478180874878, -0.3644813312804265);
    \draw[thick, yellow!50] (5.4478180874878, -0.3644813312804265) -- (5.449181672007179, -0.3657731718756011);
    \draw[thick, yellow!50] (5.449181672007179, -0.3657731718756011) -- (5.450543225626676, -0.36706715278970514);
    \draw[thick, yellow!50] (5.450543225626676, -0.36706715278970514) -- (5.4519027449867945, -0.3683632708299691);
    \draw[thick, yellow!50] (5.4519027449867945, -0.3683632708299691) -- (5.453260226733053, -0.3696615227983509);
    \draw[thick, yellow!50] (5.453260226733053, -0.3696615227983509) -- (5.454615667516, -0.3709619054915426);
    \draw[thick, yellow!50] (5.454615667516, -0.3709619054915426) -- (5.455969063991224, -0.37226441570097935);
    \draw[thick, yellow!50] (5.455969063991224, -0.37226441570097935) -- (5.4573204128193495, -0.3735690502128466);
    \draw[thick, yellow!50] (5.4573204128193495, -0.3735690502128466) -- (5.45866971066606, -0.3748758058080883);
    \draw[thick, yellow!50] (5.45866971066606, -0.3748758058080883) -- (5.4600169542020955, -0.37618467926241506);
    \draw[thick, yellow!50] (5.4600169542020955, -0.37618467926241506) -- (5.461362140103268, -0.37749566734631174);
    \draw[thick, yellow!50] (5.461362140103268, -0.37749566734631174) -- (5.462705265050465, -0.3788087668250454);
    \draw[thick, yellow!50] (5.462705265050465, -0.3788087668250454) -- (5.464046325729657, -0.38012397445867363);
    \draw[thick, yellow!50] (5.464046325729657, -0.38012397445867363) -- (5.465385318831913, -0.3814412870020526);
    \draw[thick, yellow!50] (5.465385318831913, -0.3814412870020526) -- (5.466722241053399, -0.3827607012048443);
    \draw[thick, yellow!50] (5.466722241053399, -0.3827607012048443) -- (5.468057089095393, -0.38408221381152563);
    \draw[thick, yellow!50] (5.468057089095393, -0.38408221381152563) -- (5.46938985966429, -0.385405821561395);
    \draw[thick, yellow!50] (5.46938985966429, -0.385405821561395) -- (5.47072054947161, -0.38673152118858256);
    \draw[thick, yellow!50] (5.47072054947161, -0.38673152118858256) -- (5.47204915523401, -0.38805930942205596);
    \draw[thick, yellow!50] (5.47204915523401, -0.38805930942205596) -- (5.473375673673287, -0.38938918298562963);
    \draw[thick, yellow!50] (5.473375673673287, -0.38938918298562963) -- (5.474700101516387, -0.39072113859797275);
    \draw[thick, yellow!50] (5.474700101516387, -0.39072113859797275) -- (5.476022435495417, -0.39205517297261755);
    \draw[thick, yellow!50] (5.476022435495417, -0.39205517297261755) -- (5.477342672347651, -0.39339128281796654);
    \draw[thick, yellow!50] (5.477342672347651, -0.39339128281796654) -- (5.478660808815532, -0.39472946483730165);
    \draw[thick, yellow!50] (5.478660808815532, -0.39472946483730165) -- (5.4799768416466925, -0.39606971572879146);
    \draw[thick, yellow!50] (5.4799768416466925, -0.39606971572879146) -- (5.481290767593951, -0.39741203218550064);
    \draw[thick, yellow!50] (5.481290767593951, -0.39741203218550064) -- (5.482602583415327, -0.39875641089539615);
    \draw[thick, yellow!50] (5.482602583415327, -0.39875641089539615) -- (5.483912285874045, -0.40010284854135786);
    \draw[thick, yellow!50] (5.483912285874045, -0.40010284854135786) -- (5.485219871738542, -0.40145134180118425);
    \draw[thick, yellow!50] (5.485219871738542, -0.40145134180118425) -- (5.486525337782483, -0.40280188734760247);
    \draw[thick, yellow!50] (5.486525337782483, -0.40280188734760247) -- (5.487828680784759, -0.40415448184827546);
    \draw[thick, yellow!50] (5.487828680784759, -0.40415448184827546) -- (5.4891298975295, -0.4055091219658108);
    \draw[thick, yellow!50] (5.4891298975295, -0.4055091219658108) -- (5.490428984806084, -0.40686580435776876);
    \draw[thick, yellow!50] (5.490428984806084, -0.40686580435776876) -- (5.491725939409143, -0.4082245256766702);
    \draw[thick, yellow!50] (5.491725939409143, -0.4082245256766702) -- (5.493020758138568, -0.4095852825700056);
    \draw[thick, yellow!50] (5.493020758138568, -0.4095852825700056) -- (5.4943134377995255, -0.41094807168024233);
    \draw[thick, yellow!50] (5.4943134377995255, -0.41094807168024233) -- (5.495603975202456, -0.4123128896448339);
    \draw[thick, yellow!50] (5.495603975202456, -0.4123128896448339) -- (5.496892367163085, -0.41367973309622763);
    \draw[thick, yellow!50] (5.496892367163085, -0.41367973309622763) -- (5.498178610502434, -0.4150485986618732);
    \draw[thick, yellow!50] (5.498178610502434, -0.4150485986618732) -- (5.499462702046827, -0.41641948296423087);
    \draw[thick, yellow!50] (5.499462702046827, -0.41641948296423087) -- (5.500744638627895, -0.4177923826207799);
    \draw[thick, yellow!50] (5.500744638627895, -0.4177923826207799) -- (5.502024417082587, -0.4191672942440269);
    \draw[thick, yellow!50] (5.502024417082587, -0.4191672942440269) -- (5.503302034253175, -0.42054421444151385);
    \draw[thick, yellow!50] (5.503302034253175, -0.42054421444151385) -- (5.504577486987269, -0.4219231398158275);
    \draw[thick, yellow!50] (5.504577486987269, -0.4219231398158275) -- (5.505850772137814, -0.4233040669646062);
    \draw[thick, yellow!50] (5.505850772137814, -0.4233040669646062) -- (5.507121886563105, -0.4246869924805498);
    \draw[thick, yellow!50] (5.507121886563105, -0.4246869924805498) -- (5.508390827126795, -0.42607191295142655);
    \draw[thick, yellow!50] (5.508390827126795, -0.42607191295142655) -- (5.509657590697899, -0.4274588249600834);
    \draw[thick, yellow!50] (5.509657590697899, -0.4274588249600834) -- (5.510922174150803, -0.4288477250844526);
    \draw[thick, yellow!50] (5.510922174150803, -0.4288477250844526) -- (5.512184574365274, -0.430238609897561);
    \draw[thick, yellow!50] (5.512184574365274, -0.430238609897561) -- (5.5134447882264634, -0.431631475967539);
    \draw[thick, yellow!50] (5.5134447882264634, -0.431631475967539) -- (5.514702812624922, -0.43302631985762763);
    \draw[thick, yellow!50] (5.514702812624922, -0.43302631985762763) -- (5.515958644456597, -0.4344231381261885);
    \draw[thick, yellow!50] (5.515958644456597, -0.4344231381261885) -- (5.517212280622848, -0.4358219273267113);
    \draw[thick, yellow!50] (5.517212280622848, -0.4358219273267113) -- (5.518463718030453, -0.4372226840078226);
    \draw[thick, yellow!50] (5.518463718030453, -0.4372226840078226) -- (5.519712953591615, -0.43862540471329503);
    \draw[thick, yellow!50] (5.519712953591615, -0.43862540471329503) -- (5.5209599842239685, -0.440030085982054);
    \draw[thick, yellow!50] (5.5209599842239685, -0.440030085982054) -- (5.522204806850591, -0.4414367243481885);
    \draw[thick, yellow!50] (5.522204806850591, -0.4414367243481885) -- (5.523447418400005, -0.4428453163409581);
    \draw[thick, yellow!50] (5.523447418400005, -0.4428453163409581) -- (5.524687815806191, -0.44425585848480215);
    \draw[thick, yellow!50] (5.524687815806191, -0.44425585848480215) -- (5.52592599600859, -0.445668347299348);
    \draw[thick, yellow!50] (5.52592599600859, -0.445668347299348) -- (5.527161955952118, -0.4470827792994202);
    \draw[thick, yellow!50] (5.527161955952118, -0.4470827792994202) -- (5.528395692587164, -0.4484991509950482);
    \draw[thick, yellow!50] (5.528395692587164, -0.4484991509950482) -- (5.529627202869607, -0.4499174588914753);
    \draw[thick, yellow!50] (5.529627202869607, -0.4499174588914753) -- (5.530856483760819, -0.4513376994891685);
    \draw[thick, yellow!50] (5.530856483760819, -0.4513376994891685) -- (5.532083532227669, -0.4527598692838246);
    \draw[thick, yellow!50] (5.532083532227669, -0.4527598692838246) -- (5.5333083452425385, -0.45418396476638134);
    \draw[thick, yellow!50] (5.5333083452425385, -0.45418396476638134) -- (5.534530919783323, -0.4556099824230248);
    \draw[thick, yellow!50] (5.534530919783323, -0.4556099824230248) -- (5.53575125283344, -0.4570379187351979);
    \draw[thick, yellow!50] (5.53575125283344, -0.4570379187351979) -- (5.536969341381841, -0.45846777017960993);
    \draw[thick, yellow!50] (5.536969341381841, -0.45846777017960993) -- (5.538185182423012, -0.4598995332282444);
    \draw[thick, yellow!50] (5.538185182423012, -0.4598995332282444) -- (5.539398772956988, -0.46133320434836833);
    \draw[thick, yellow!50] (5.539398772956988, -0.46133320434836833) -- (5.540610109989352, -0.46276878000254124);
    \draw[thick, yellow!50] (5.540610109989352, -0.46276878000254124) -- (5.541819190531253, -0.4642062566486222);
    \draw[thick, yellow!50] (5.541819190531253, -0.4642062566486222) -- (5.543026011599404, -0.4656456307397809);
    \draw[thick, yellow!50] (5.543026011599404, -0.4656456307397809) -- (5.544230570216094, -0.46708689872450454);
    \draw[thick, yellow!50] (5.544230570216094, -0.46708689872450454) -- (5.545432863409195, -0.468530057046608);
    \draw[thick, yellow!50] (5.545432863409195, -0.468530057046608) -- (5.546632888212167, -0.4699751021452413);
    \draw[thick, yellow!50] (5.546632888212167, -0.4699751021452413) -- (5.547830641664068, -0.47142203045489955);
    \draw[thick, yellow!50] (5.547830641664068, -0.47142203045489955) -- (5.549026120809562, -0.4728708384054309);
    \draw[thick, yellow!50] (5.549026120809562, -0.4728708384054309) -- (5.550219322698921, -0.4743215224220456);
    \draw[thick, yellow!50] (5.550219322698921, -0.4743215224220456) -- (5.551410244388038, -0.47577407892532536);
    \draw[thick, yellow!50] (5.551410244388038, -0.47577407892532536) -- (5.552598882938435, -0.4772285043312311);
    \draw[thick, yellow!50] (5.552598882938435, -0.4772285043312311) -- (5.553785235417262, -0.4786847950511126);
    \draw[thick, yellow!50] (5.553785235417262, -0.4786847950511126) -- (5.554969298897313, -0.4801429474917179);
    \draw[thick, yellow!50] (5.554969298897313, -0.4801429474917179) -- (5.556151070457028, -0.48160295805519987);
    \draw[thick, yellow!50] (5.556151070457028, -0.48160295805519987) -- (5.557330547180504, -0.4830648231391286);
    \draw[thick, yellow!50] (5.557330547180504, -0.4830648231391286) -- (5.5585077261575, -0.4845285391364968);
    \draw[thick, yellow!50] (5.5585077261575, -0.4845285391364968) -- (5.559682604483443, -0.4859941024357305);
    \draw[thick, yellow!50] (5.559682604483443, -0.4859941024357305) -- (5.560855179259438, -0.48746150942069827);
    \draw[thick, yellow!50] (5.560855179259438, -0.48746150942069827) -- (5.562025447592273, -0.4889307564707192);
    \draw[thick, yellow!50] (5.562025447592273, -0.4889307564707192) -- (5.5631934065944275, -0.49040183996057235);
    \draw[thick, yellow!50] (5.5631934065944275, -0.49040183996057235) -- (5.564359053384079, -0.4918747562605052);
    \draw[thick, yellow!50] (5.564359053384079, -0.4918747562605052) -- (5.565522385085108, -0.49334950173624353);
    \draw[thick, yellow!50] (5.565522385085108, -0.49334950173624353) -- (5.566683398827113, -0.4948260727489991);
    \draw[thick, yellow!50] (5.566683398827113, -0.4948260727489991) -- (5.567842091745404, -0.49630446565547987);
    \draw[thick, yellow!50] (5.567842091745404, -0.49630446565547987) -- (5.568998460981024, -0.49778467680789845);
    \draw[thick, yellow!50] (5.568998460981024, -0.49778467680789845) -- (5.570152503680745, -0.4992667025539807);
    \draw[thick, yellow!50] (5.570152503680745, -0.4992667025539807) -- (5.571304216997084, -0.5007505392369758);
    \draw[thick, yellow!50] (5.571304216997084, -0.5007505392369758) -- (5.5724535980883, -0.5022361831956639);
    \draw[thick, yellow!50] (5.5724535980883, -0.5022361831956639) -- (5.573600644118411, -0.5037236307643662);
    \draw[thick, yellow!50] (5.573600644118411, -0.5037236307643662) -- (5.574745352257195, -0.5052128782729539);
    \draw[thick, yellow!50] (5.574745352257195, -0.5052128782729539) -- (5.575887719680197, -0.5067039220468565);
    \draw[thick, yellow!50] (5.575887719680197, -0.5067039220468565) -- (5.577027743568741, -0.5081967584070722);
    \draw[thick, yellow!50] (5.577027743568741, -0.5081967584070722) -- (5.57816542110993, -0.5096913836701757);
    \draw[thick, yellow!50] (5.57816542110993, -0.5096913836701757) -- (5.5793007494966576, -0.5111877941483269);
    \draw[thick, yellow!50] (5.5793007494966576, -0.5111877941483269) -- (5.580433725927616, -0.5126859861492825);
    \draw[thick, yellow!50] (5.580433725927616, -0.5126859861492825) -- (5.581564347607295, -0.5141859559764024);
    \draw[thick, yellow!50] (5.581564347607295, -0.5141859559764024) -- (5.582692611746001, -0.5156876999286601);
    \draw[thick, yellow!50] (5.582692611746001, -0.5156876999286601) -- (5.5838185155598525, -0.5171912143006518);
    \draw[thick, yellow!50] (5.5838185155598525, -0.5171912143006518) -- (5.584942056270796, -0.5186964953826052);
    \draw[thick, yellow!50] (5.584942056270796, -0.5186964953826052) -- (5.586063231106603, -0.520203539460389);
    \draw[thick, yellow!50] (5.586063231106603, -0.520203539460389) -- (5.58718203730089, -0.5217123428155215);
    \draw[thick, yellow!50] (5.58718203730089, -0.5217123428155215) -- (5.58829847209311, -0.5232229017251804);
    \draw[thick, yellow!50] (5.58829847209311, -0.5232229017251804) -- (5.589412532728575, -0.524735212462212);
    \draw[thick, yellow!50] (5.589412532728575, -0.524735212462212) -- (5.590524216458448, -0.5262492712951397);
    \draw[thick, yellow!50] (5.590524216458448, -0.5262492712951397) -- (5.591633520539762, -0.5277650744881741);
    \draw[thick, yellow!50] (5.591633520539762, -0.5277650744881741) -- (5.592740442235418, -0.529282618301221);
    \draw[thick, yellow!50] (5.592740442235418, -0.529282618301221) -- (5.593844978814198, -0.5308018989898925);
    \draw[thick, yellow!50] (5.593844978814198, -0.5308018989898925) -- (5.594947127550767, -0.532322912805514);
    \draw[thick, yellow!50] (5.594947127550767, -0.532322912805514) -- (5.596046885725682, -0.5338456559951354);
    \draw[thick, yellow!50] (5.596046885725682, -0.5338456559951354) -- (5.597144250625401, -0.5353701248015394);
    \draw[thick, yellow!50] (5.597144250625401, -0.5353701248015394) -- (5.598239219542283, -0.5368963154632502);
    \draw[thick, yellow!50] (5.598239219542283, -0.5368963154632502) -- (5.599331789774602, -0.5384242242145447);
    \draw[thick, yellow!50] (5.599331789774602, -0.5384242242145447) -- (5.60042195862655, -0.5399538472854595);
    \draw[thick, yellow!50] (5.60042195862655, -0.5399538472854595) -- (5.601509723408243, -0.541485180901802);
    \draw[thick, yellow!50] (5.601509723408243, -0.541485180901802) -- (5.602595081435729, -0.5430182212851585);
    \draw[thick, yellow!50] (5.602595081435729, -0.5430182212851585) -- (5.603678030030997, -0.5445529646529044);
    \draw[thick, yellow!50] (5.603678030030997, -0.5445529646529044) -- (5.604758566521978, -0.546089407218213);
    \draw[thick, yellow!50] (5.604758566521978, -0.546089407218213) -- (5.6058366882425545, -0.5476275451900647);
    \draw[thick, yellow!50] (5.6058366882425545, -0.5476275451900647) -- (5.606912392532569, -0.5491673747732576);
    \draw[thick, yellow!50] (5.606912392532569, -0.5491673747732576) -- (5.607985676737829, -0.5507088921684147);
    \draw[thick, yellow!50] (5.607985676737829, -0.5507088921684147) -- (5.609056538210112, -0.5522520935719953);
    \draw[thick, yellow!50] (5.609056538210112, -0.5522520935719953) -- (5.610124974307173, -0.5537969751763032);
    \draw[thick, yellow!50] (5.610124974307173, -0.5537969751763032) -- (5.611190982392751, -0.5553435331694969);
    \draw[thick, yellow!50] (5.611190982392751, -0.5553435331694969) -- (5.612254559836581, -0.5568917637355979);
    \draw[thick, yellow!50] (5.612254559836581, -0.5568917637355979) -- (5.613315704014388, -0.5584416630545016);
    \draw[thick, yellow!50] (5.613315704014388, -0.5584416630545016) -- (5.614374412307905, -0.559993227301985);
    \draw[thick, yellow!50] (5.614374412307905, -0.559993227301985) -- (5.615430682104876, -0.5615464526497183);
    \draw[thick, yellow!50] (5.615430682104876, -0.5615464526497183) -- (5.616484510799058, -0.5631013352652714);
    \draw[thick, yellow!50] (5.616484510799058, -0.5631013352652714) -- (5.617535895790235, -0.5646578713121269);
    \draw[thick, yellow!50] (5.617535895790235, -0.5646578713121269) -- (5.618584834484219, -0.5662160569496862);
    \draw[thick, yellow!50] (5.618584834484219, -0.5662160569496862) -- (5.619631324292856, -0.5677758883332816);
    \draw[thick, yellow!50] (5.619631324292856, -0.5677758883332816) -- (5.6206753626340396, -0.5693373616141838);
    \draw[thick, yellow!50] (5.6206753626340396, -0.5693373616141838) -- (5.621716946931707, -0.570900472939613);
    \draw[thick, yellow!50] (5.621716946931707, -0.570900472939613) -- (5.622756074615853, -0.5724652184527472);
    \draw[thick, yellow!50] (5.622756074615853, -0.5724652184527472) -- (5.623792743122532, -0.5740315942927325);
    \draw[thick, yellow!50] (5.623792743122532, -0.5740315942927325) -- (5.624826949893871, -0.5755995965946923);
    \draw[thick, yellow!50] (5.624826949893871, -0.5755995965946923) -- (5.625858692378064, -0.5771692214897367);
    \draw[thick, yellow!50] (5.625858692378064, -0.5771692214897367) -- (5.62688796802939, -0.5787404651049722);
    \draw[thick, yellow!50] (5.62688796802939, -0.5787404651049722) -- (5.6279147743082145, -0.5803133235635116);
    \draw[thick, yellow!50] (5.6279147743082145, -0.5803133235635116) -- (5.628939108680995, -0.5818877929844829);
    \draw[thick, yellow!50] (5.628939108680995, -0.5818877929844829) -- (5.629960968620287, -0.583463869483039);
    \draw[thick, yellow!50] (5.629960968620287, -0.583463869483039) -- (5.630980351604753, -0.5850415491703683);
    \draw[thick, yellow!50] (5.630980351604753, -0.5850415491703683) -- (5.6319972551191695, -0.5866208281537029);
    \draw[thick, yellow!50] (5.6319972551191695, -0.5866208281537029) -- (5.633011676654424, -0.5882017025363286);
    \draw[thick, yellow!50] (5.633011676654424, -0.5882017025363286) -- (5.6340236137075355, -0.5897841684175956);
    \draw[thick, yellow!50] (5.6340236137075355, -0.5897841684175956) -- (5.635033063781647, -0.5913682218929261);
    \draw[thick, yellow!50] (5.635033063781647, -0.5913682218929261) -- (5.636040024386044, -0.5929538590538257);
    \draw[thick, yellow!50] (5.636040024386044, -0.5929538590538257) -- (5.637044493036148, -0.5945410759878924);
    \draw[thick, yellow!50] (5.637044493036148, -0.5945410759878924) -- (5.6380464672535355, -0.5961298687788263);
    \draw[thick, yellow!50] (5.6380464672535355, -0.5961298687788263) -- (5.6390459445659324, -0.5977202335064389);
    \draw[thick, yellow!50] (5.6390459445659324, -0.5977202335064389) -- (5.64004292250723, -0.5993121662466637);
    \draw[thick, yellow!50] (5.64004292250723, -0.5993121662466637) -- (5.641037398617483, -0.6009056630715646);
    \draw[thick, yellow!50] (5.641037398617483, -0.6009056630715646) -- (5.64202937044292, -0.6025007200493465);
    \draw[thick, yellow!50] (5.64202937044292, -0.6025007200493465) -- (5.643018835535949, -0.6040973332443652);
    \draw[thick, yellow!50] (5.643018835535949, -0.6040973332443652) -- (5.644005791455165, -0.6056954987171361);
    \draw[thick, yellow!50] (5.644005791455165, -0.6056954987171361) -- (5.644990235765351, -0.6072952125243449);
    \draw[thick, yellow!50] (5.644990235765351, -0.6072952125243449) -- (5.645972166037488, -0.6088964707188567);
    \draw[thick, ->, yellow!50] (5.644990235765351, -0.6072952125243449) -- (5.645972166037488, -0.6088964707188567);
    \draw[thick, yellow!50] (5.645972166037488, -0.6088964707188567) -- (5.646951579848763, -0.6104992693497262);
    \draw[thick, yellow!50] (5.646951579848763, -0.6104992693497262) -- (5.647928474782567, -0.612103604462207);
    \draw[thick, yellow!50] (5.647928474782567, -0.612103604462207) -- (5.648902848428511, -0.6137094720977619);
    \draw[thick, yellow!50] (5.648902848428511, -0.6137094720977619) -- (5.649874698382424, -0.615316868294072);
    \draw[thick, yellow!50] (5.649874698382424, -0.615316868294072) -- (5.650844022246362, -0.6169257890850467);
    \draw[thick, yellow!50] (5.650844022246362, -0.6169257890850467) -- (5.651810817628617, -0.6185362305008344);
    \draw[thick, yellow!50] (5.651810817628617, -0.6185362305008344) -- (5.652775082143715, -0.6201481885678306);
    \draw[thick, yellow!50] (5.652775082143715, -0.6201481885678306) -- (5.653736813412431, -0.6217616593086892);
    \draw[thick, yellow!50] (5.653736813412431, -0.6217616593086892) -- (5.654696009061787, -0.6233766387423314);
    \draw[thick, yellow!50] (5.654696009061787, -0.6233766387423314) -- (5.655652666725064, -0.6249931228839561);
    \draw[thick, yellow!50] (5.655652666725064, -0.6249931228839561) -- (5.656606784041806, -0.6266111077450496);
    \draw[thick, yellow!50] (5.656606784041806, -0.6266111077450496) -- (5.657558358657821, -0.6282305893333945);
    \draw[thick, yellow!50] (5.657558358657821, -0.6282305893333945) -- (5.658507388225193, -0.6298515636530815);
    \draw[thick, yellow!50] (5.658507388225193, -0.6298515636530815) -- (5.659453870402288, -0.6314740267045171);
    \draw[thick, yellow!50] (5.659453870402288, -0.6314740267045171) -- (5.660397802853753, -0.6330979744844358);
    \draw[thick, yellow!50] (5.660397802853753, -0.6330979744844358) -- (5.661339183250531, -0.6347234029859071);
    \draw[thick, yellow!50] (5.661339183250531, -0.6347234029859071) -- (5.662278009269857, -0.6363503081983479);
    \draw[thick, yellow!50] (5.662278009269857, -0.6363503081983479) -- (5.663214278595273, -0.6379786861075318);
    \draw[thick, yellow!50] (5.663214278595273, -0.6379786861075318) -- (5.664147988916626, -0.6396085326955978);
    \draw[thick, yellow!50] (5.664147988916626, -0.6396085326955978) -- (5.665079137930079, -0.6412398439410614);
    \draw[thick, yellow!50] (5.665079137930079, -0.6412398439410614) -- (5.666007723338117, -0.6428726158188245);
    \draw[thick, yellow!50] (5.666007723338117, -0.6428726158188245) -- (5.666933742849543, -0.6445068443001846);
    \draw[thick, yellow!50] (5.666933742849543, -0.6445068443001846) -- (5.6678571941795, -0.6461425253528454);
    \draw[thick, yellow!50] (5.6678571941795, -0.6461425253528454) -- (5.668778075049461, -0.6477796549409265);
    \draw[thick, yellow!50] (5.668778075049461, -0.6477796549409265) -- (5.669696383187246, -0.6494182290249735);
    \draw[thick, yellow!50] (5.669696383187246, -0.6494182290249735) -- (5.67061211632702, -0.6510582435619678);
    \draw[thick, yellow!50] (5.67061211632702, -0.6510582435619678) -- (5.671525272209302, -0.6526996945053363);
    \draw[thick, yellow!50] (5.671525272209302, -0.6526996945053363) -- (5.672435848580971, -0.6543425778049622);
    \draw[thick, yellow!50] (5.672435848580971, -0.6543425778049622) -- (5.673343843195271, -0.6559868894071941);
    \draw[thick, yellow!50] (5.673343843195271, -0.6559868894071941) -- (5.674249253811815, -0.6576326252548568);
    \draw[thick, yellow!50] (5.674249253811815, -0.6576326252548568) -- (5.675152078196592, -0.6592797812872602);
    \draw[thick, yellow!50] (5.675152078196592, -0.6592797812872602) -- (5.676052314121973, -0.6609283534402111);
    \draw[thick, yellow!50] (5.676052314121973, -0.6609283534402111) -- (5.676949959366716, -0.6625783376460213);
    \draw[thick, yellow!50] (5.676949959366716, -0.6625783376460213) -- (5.677845011715968, -0.6642297298335189);
    \draw[thick, yellow!50] (5.677845011715968, -0.6642297298335189) -- (5.67873746896128, -0.6658825259280577);
    \draw[thick, yellow!50] (5.67873746896128, -0.6658825259280577) -- (5.679627328900601, -0.6675367218515278);
    \draw[thick, yellow!50] (5.679627328900601, -0.6675367218515278) -- (5.680514589338289, -0.6691923135223651);
    \draw[thick, yellow!50] (5.680514589338289, -0.6691923135223651) -- (5.681399248085117, -0.6708492968555619);
    \draw[thick, yellow!50] (5.681399248085117, -0.6708492968555619) -- (5.682281302958279, -0.6725076677626762);
    \draw[thick, yellow!50] (5.682281302958279, -0.6725076677626762) -- (5.683160751781392, -0.674167422151843);
    \draw[thick, yellow!50] (5.683160751781392, -0.674167422151843) -- (5.684037592384502, -0.675828555927783);
    \draw[thick, yellow!50] (5.684037592384502, -0.675828555927783) -- (5.684911822604094, -0.6774910649918142);
    \draw[thick, yellow!50] (5.684911822604094, -0.6774910649918142) -- (5.68578344028309, -0.6791549452418603);
    \draw[thick, yellow!50] (5.68578344028309, -0.6791549452418603) -- (5.6866524432708605, -0.6808201925724622);
    \draw[thick, yellow!50] (5.6866524432708605, -0.6808201925724622) -- (5.687518829423228, -0.6824868028747879);
    \draw[thick, yellow!50] (5.687518829423228, -0.6824868028747879) -- (5.6883825966024695, -0.684154772036642);
    \draw[thick, yellow!50] (5.6883825966024695, -0.684154772036642) -- (5.689243742677327, -0.6858240959424766);
    \draw[thick, yellow!50] (5.689243742677327, -0.6858240959424766) -- (5.690102265523006, -0.6874947704734007);
    \draw[thick, yellow!50] (5.690102265523006, -0.6874947704734007) -- (5.690958163021189, -0.689166791507191);
    \draw[thick, yellow!50] (5.690958163021189, -0.689166791507191) -- (5.691811433060032, -0.6908401549183018);
    \draw[thick, yellow!50] (5.691811433060032, -0.6908401549183018) -- (5.692662073534177, -0.6925148565778751);
    \draw[thick, yellow!50] (5.692662073534177, -0.6925148565778751) -- (5.693510082344753, -0.6941908923537515);
    \draw[thick, yellow!50] (5.693510082344753, -0.6941908923537515) -- (5.694355457399383, -0.6958682581104788);
    \draw[thick, yellow!50] (5.694355457399383, -0.6958682581104788) -- (5.695198196612187, -0.6975469497093241);
    \draw[thick, yellow!50] (5.695198196612187, -0.6975469497093241) -- (5.696038297903791, -0.6992269630082826);
    \draw[thick, yellow!50] (5.696038297903791, -0.6992269630082826) -- (5.696875759201328, -0.7009082938620886);
    \draw[thick, yellow!50] (5.696875759201328, -0.7009082938620886) -- (5.697710578438446, -0.702590938122225);
    \draw[thick, yellow!50] (5.697710578438446, -0.702590938122225) -- (5.69854275355531, -0.7042748916369348);
    \draw[thick, yellow!50] (5.69854275355531, -0.7042748916369348) -- (5.699372282498612, -0.7059601502512298);
    \draw[thick, yellow!50] (5.699372282498612, -0.7059601502512298) -- (5.700199163221573, -0.7076467098069021);
    \draw[thick, yellow!50] (5.700199163221573, -0.7076467098069021) -- (5.701023393683944, -0.7093345661425337);
    \draw[thick, yellow!50] (5.701023393683944, -0.7093345661425337) -- (5.70184497185202, -0.7110237150935064);
    \draw[thick, yellow!50] (5.70184497185202, -0.7110237150935064) -- (5.702663895698638, -0.7127141524920136);
    \draw[thick, yellow!50] (5.702663895698638, -0.7127141524920136) -- (5.703480163203185, -0.7144058741670691);
    \draw[thick, yellow!50] (5.703480163203185, -0.7144058741670691) -- (5.704293772351604, -0.7160988759445173);
    \draw[thick, yellow!50] (5.704293772351604, -0.7160988759445173) -- (5.705104721136392, -0.717793153647045);
    \draw[thick, yellow!50] (5.705104721136392, -0.717793153647045) -- (5.705913007556614, -0.7194887030941902);
    \draw[thick, yellow!50] (5.705913007556614, -0.7194887030941902) -- (5.706718629617907, -0.7211855201023537);
    \draw[thick, yellow!50] (5.706718629617907, -0.7211855201023537) -- (5.707521585332474, -0.7228836004848075);
    \draw[thick, yellow!50] (5.707521585332474, -0.7228836004848075) -- (5.708321872719106, -0.7245829400517074);
    \draw[thick, yellow!50] (5.708321872719106, -0.7245829400517074) -- (5.70911948980317, -0.726283534610102);
    \draw[thick, yellow!50] (5.70911948980317, -0.726283534610102) -- (5.709914434616626, -0.7279853799639431);
    \draw[thick, yellow!50] (5.709914434616626, -0.7279853799639431) -- (5.710706705198027, -0.7296884719140966);
    \draw[thick, yellow!50] (5.710706705198027, -0.7296884719140966) -- (5.711496299592525, -0.7313928062583521);
    \draw[thick, yellow!50] (5.711496299592525, -0.7313928062583521) -- (5.712283215851873, -0.7330983787914348);
    \draw[thick, yellow!50] (5.712283215851873, -0.7330983787914348) -- (5.7130674520344344, -0.7348051853050133);
    \draw[thick, yellow!50] (5.7130674520344344, -0.7348051853050133) -- (5.713849006205184, -0.7365132215877124);
    \draw[thick, yellow!50] (5.713849006205184, -0.7365132215877124) -- (5.7146278764357135, -0.7382224834251223);
    \draw[thick, yellow!50] (5.7146278764357135, -0.7382224834251223) -- (5.71540406080424, -0.7399329665998094);
    \draw[thick, yellow!50] (5.71540406080424, -0.7399329665998094) -- (5.7161775573956035, -0.7416446668913268);
    \draw[thick, yellow!50] (5.7161775573956035, -0.7416446668913268) -- (5.716948364301279, -0.7433575800762235);
    \draw[thick, yellow!50] (5.716948364301279, -0.7433575800762235) -- (5.71771647961938, -0.7450717019280572);
    \draw[thick, yellow!50] (5.71771647961938, -0.7450717019280572) -- (5.718481901454654, -0.7467870282174023);
    \draw[thick, yellow!50] (5.718481901454654, -0.7467870282174023) -- (5.719244627918499, -0.7485035547118614);
    \draw[thick, yellow!50] (5.719244627918499, -0.7485035547118614) -- (5.720004657128967, -0.7502212771760767);
    \draw[thick, yellow!50] (5.720004657128967, -0.7502212771760767) -- (5.720761987210757, -0.7519401913717381);
    \draw[thick, yellow!50] (5.720761987210757, -0.7519401913717381) -- (5.721516616295235, -0.7536602930575962);
    \draw[thick, yellow!50] (5.721516616295235, -0.7536602930575962) -- (5.722268542520428, -0.7553815779894707);
    \draw[thick, yellow!50] (5.722268542520428, -0.7553815779894707) -- (5.7230177640310345, -0.7571040419202627);
    \draw[thick, yellow!50] (5.7230177640310345, -0.7571040419202627) -- (5.723764278978421, -0.7588276805999625);
    \draw[thick, yellow!50] (5.723764278978421, -0.7588276805999625) -- (5.72450808552064, -0.7605524897756645);
    \draw[thick, yellow!50] (5.72450808552064, -0.7605524897756645) -- (5.72524918182242, -0.7622784651915725);
    \draw[thick, yellow!50] (5.72524918182242, -0.7622784651915725) -- (5.725987566055181, -0.7640056025890142);
    \draw[thick, yellow!50] (5.725987566055181, -0.7640056025890142) -- (5.726723236397035, -0.7657338977064494);
    \draw[thick, yellow!50] (5.726723236397035, -0.7657338977064494) -- (5.727456191032784, -0.767463346279482);
    \draw[thick, yellow!50] (5.727456191032784, -0.767463346279482) -- (5.72818642815394, -0.7691939440408694);
    \draw[thick, yellow!50] (5.72818642815394, -0.7691939440408694) -- (5.728913945958712, -0.7709256867205336);
    \draw[thick, yellow!50] (5.728913945958712, -0.7709256867205336) -- (5.729638742652025, -0.772658570045572);
    \draw[thick, yellow!50] (5.729638742652025, -0.772658570045572) -- (5.730360816445513, -0.7743925897402671);
    \draw[thick, yellow!50] (5.730360816445513, -0.7743925897402671) -- (5.73108016555753, -0.7761277415260978);
    \draw[thick, yellow!50] (5.73108016555753, -0.7761277415260978) -- (5.731796788213156, -0.7778640211217489);
    \draw[thick, yellow!50] (5.731796788213156, -0.7778640211217489) -- (5.732510682644195, -0.7796014242431238);
    \draw[thick, yellow!50] (5.732510682644195, -0.7796014242431238) -- (5.733221847089183, -0.781339946603353);
    \draw[thick, yellow!50] (5.733221847089183, -0.781339946603353) -- (5.733930279793394, -0.7830795839128049);
    \draw[thick, yellow!50] (5.733930279793394, -0.7830795839128049) -- (5.734635979008838, -0.7848203318790978);
    \draw[thick, yellow!50] (5.734635979008838, -0.7848203318790978) -- (5.735338942994274, -0.786562186207109);
    \draw[thick, yellow!50] (5.735338942994274, -0.786562186207109) -- (5.736039170015209, -0.7883051425989862);
    \draw[thick, yellow!50] (5.736039170015209, -0.7883051425989862) -- (5.736736658343901, -0.7900491967541576);
    \draw[thick, yellow!50] (5.736736658343901, -0.7900491967541576) -- (5.737431406259367, -0.7917943443693429);
    \draw[thick, yellow!50] (5.737431406259367, -0.7917943443693429) -- (5.738123412047386, -0.7935405811385644);
    \draw[thick, yellow!50] (5.738123412047386, -0.7935405811385644) -- (5.738812674000503, -0.7952879027531554);
    \draw[thick, yellow!50] (5.738812674000503, -0.7952879027531554) -- (5.739499190418032, -0.7970363049017744);
    \draw[thick, yellow!50] (5.739499190418032, -0.7970363049017744) -- (5.740182959606061, -0.7987857832704127);
    \draw[thick, yellow!50] (5.740182959606061, -0.7987857832704127) -- (5.74086397987746, -0.8005363335424062);
    \draw[thick, yellow!50] (5.74086397987746, -0.8005363335424062) -- (5.741542249551878, -0.8022879513984461);
    \draw[thick, yellow!50] (5.741542249551878, -0.8022879513984461) -- (5.74221776695575, -0.8040406325165896);
    \draw[thick, yellow!50] (5.74221776695575, -0.8040406325165896) -- (5.742890530422307, -0.80579437257227);
    \draw[thick, yellow!50] (5.742890530422307, -0.80579437257227) -- (5.74356053829157, -0.8075491672383087);
    \draw[thick, yellow!50] (5.74356053829157, -0.8075491672383087) -- (5.744227788910363, -0.8093050121849236);
    \draw[thick, yellow!50] (5.744227788910363, -0.8093050121849236) -- (5.744892280632309, -0.8110619030797421);
    \draw[thick, yellow!50] (5.744892280632309, -0.8110619030797421) -- (5.745554011817844, -0.8128198355878107);
    \draw[thick, yellow!50] (5.745554011817844, -0.8128198355878107) -- (5.746212980834208, -0.8145788053716054);
    \draw[thick, yellow!50] (5.746212980834208, -0.8145788053716054) -- (5.746869186055465, -0.8163388080910431);
    \draw[thick, yellow!50] (5.746869186055465, -0.8163388080910431) -- (5.747522625862489, -0.8180998394034927);
    \draw[thick, yellow!50] (5.747522625862489, -0.8180998394034927) -- (5.748173298642986, -0.8198618949637836);
    \draw[thick, yellow!50] (5.748173298642986, -0.8198618949637836) -- (5.7488212027914845, -0.8216249704242194);
    \draw[thick, yellow!50] (5.7488212027914845, -0.8216249704242194) -- (5.749466336709345, -0.8233890614345865);
    \draw[thick, yellow!50] (5.749466336709345, -0.8233890614345865) -- (5.750108698804763, -0.8251541636421658);
    \draw[thick, yellow!50] (5.750108698804763, -0.8251541636421658) -- (5.750748287492776, -0.8269202726917431);
    \draw[thick, yellow!50] (5.750748287492776, -0.8269202726917431) -- (5.75138510119526, -0.8286873842256197);
    \draw[thick, yellow!50] (5.75138510119526, -0.8286873842256197) -- (5.752019138340943, -0.8304554938836235);
    \draw[thick, yellow!50] (5.752019138340943, -0.8304554938836235) -- (5.7526503973654, -0.8322245973031202);
    \draw[thick, yellow!50] (5.7526503973654, -0.8322245973031202) -- (5.753278876711063, -0.8339946901190218);
    \draw[thick, yellow!50] (5.753278876711063, -0.8339946901190218) -- (5.753904574827219, -0.8357657679638015);
    \draw[thick, yellow!50] (5.753904574827219, -0.8357657679638015) -- (5.754527490170023, -0.8375378264675006);
    \draw[thick, yellow!50] (5.754527490170023, -0.8375378264675006) -- (5.755147621202493, -0.8393108612577403);
    \draw[thick, yellow!50] (5.755147621202493, -0.8393108612577403) -- (5.7557649663945165, -0.8410848679597338);
    \draw[thick, yellow!50] (5.7557649663945165, -0.8410848679597338) -- (5.756379524222855, -0.8428598421962958);
    \draw[thick, yellow!50] (5.756379524222855, -0.8428598421962958) -- (5.75699129317115, -0.8446357795878541);
    \draw[thick, yellow!50] (5.75699129317115, -0.8446357795878541) -- (5.75760027172992, -0.8464126757524594);
    \draw[thick, yellow!50] (5.75760027172992, -0.8464126757524594) -- (5.7582064583965735, -0.8481905263057974);
    \draw[thick, yellow!50] (5.7582064583965735, -0.8481905263057974) -- (5.758809851675403, -0.8499693268611984);
    \draw[thick, yellow!50] (5.758809851675403, -0.8499693268611984) -- (5.759410450077597, -0.8517490730296486);
    \draw[thick, yellow!50] (5.759410450077597, -0.8517490730296486) -- (5.760008252121239, -0.8535297604198018);
    \draw[thick, yellow!50] (5.760008252121239, -0.8535297604198018) -- (5.7606032563313105, -0.8553113846379885);
    \draw[thick, yellow!50] (5.7606032563313105, -0.8553113846379885) -- (5.761195461239698, -0.8570939412882281);
    \draw[thick, yellow!50] (5.761195461239698, -0.8570939412882281) -- (5.761784865385195, -0.8588774259722393);
    \draw[thick, yellow!50] (5.761784865385195, -0.8588774259722393) -- (5.762371467313506, -0.8606618342894509);
    \draw[thick, yellow!50] (5.762371467313506, -0.8606618342894509) -- (5.762955265577248, -0.8624471618370126);
    \draw[thick, yellow!50] (5.762955265577248, -0.8624471618370126) -- (5.763536258735957, -0.8642334042098068);
    \draw[thick, yellow!50] (5.763536258735957, -0.8642334042098068) -- (5.764114445356092, -0.8660205570004574);
    \draw[thick, yellow!50] (5.764114445356092, -0.8660205570004574) -- (5.7646898240110325, -0.8678086157993427);
    \draw[thick, yellow!50] (5.7646898240110325, -0.8678086157993427) -- (5.76526239328109, -0.8695975761946051);
    \draw[thick, yellow!50] (5.76526239328109, -0.8695975761946051) -- (5.765832151753507, -0.871387433772163);
    \draw[thick, yellow!50] (5.765832151753507, -0.871387433772163) -- (5.766399098022459, -0.8731781841157207);
    \draw[thick, yellow!50] (5.766399098022459, -0.8731781841157207) -- (5.766963230689066, -0.8749698228067799);
    \draw[thick, yellow!50] (5.766963230689066, -0.8749698228067799) -- (5.767524548361384, -0.8767623454246498);
    \draw[thick, yellow!50] (5.767524548361384, -0.8767623454246498) -- (5.768083049654418, -0.8785557475464593);
    \draw[thick, yellow!50] (5.768083049654418, -0.8785557475464593) -- (5.768638733190122, -0.8803500247471667);
    \draw[thick, yellow!50] (5.768638733190122, -0.8803500247471667) -- (5.769191597597402, -0.882145172599572);
    \draw[thick, yellow!50] (5.769191597597402, -0.882145172599572) -- (5.769741641512121, -0.883941186674326);
    \draw[thick, yellow!50] (5.769741641512121, -0.883941186674326) -- (5.770288863577099, -0.8857380625399419);
    \draw[thick, yellow!50] (5.770288863577099, -0.8857380625399419) -- (5.770833262442119, -0.8875357957628077);
    \draw[thick, yellow!50] (5.770833262442119, -0.8875357957628077) -- (5.7713748367639335, -0.8893343819071956);
    \draw[thick, yellow!50] (5.7713748367639335, -0.8893343819071956) -- (5.77191358520626, -0.8911338165352728);
    \draw[thick, yellow!50] (5.77191358520626, -0.8911338165352728) -- (5.77244950643979, -0.8929340952071134);
    \draw[thick, yellow!50] (5.77244950643979, -0.8929340952071134) -- (5.772982599142193, -0.8947352134807081);
    \draw[thick, yellow!50] (5.772982599142193, -0.8947352134807081) -- (5.773512861998114, -0.8965371669119769);
    \draw[thick, yellow!50] (5.773512861998114, -0.8965371669119769) -- (5.774040293699182, -0.8983399510547794);
    \draw[thick, yellow!50] (5.774040293699182, -0.8983399510547794) -- (5.774564892944014, -0.9001435614609246);
    \draw[thick, yellow!50] (5.774564892944014, -0.9001435614609246) -- (5.775086658438211, -0.901947993680183);
    \draw[thick, yellow!50] (5.775086658438211, -0.901947993680183) -- (5.7756055888943685, -0.9037532432602975);
    \draw[thick, yellow!50] (5.7756055888943685, -0.9037532432602975) -- (5.776121683032079, -0.9055593057469942);
    \draw[thick, yellow!50] (5.776121683032079, -0.9055593057469942) -- (5.77663493957793, -0.9073661766839933);
    \draw[thick, yellow!50] (5.77663493957793, -0.9073661766839933) -- (5.777145357265512, -0.9091738516130208);
    \draw[thick, yellow!50] (5.777145357265512, -0.9091738516130208) -- (5.777652934835422, -0.9109823260738181);
    \draw[thick, yellow!50] (5.777652934835422, -0.9109823260738181) -- (5.778157671035261, -0.9127915956041548);
    \draw[thick, yellow!50] (5.778157671035261, -0.9127915956041548) -- (5.778659564619644, -0.9146016557398378);
    \draw[thick, yellow!50] (5.778659564619644, -0.9146016557398378) -- (5.779158614350196, -0.9164125020147234);
    \draw[thick, yellow!50] (5.779158614350196, -0.9164125020147234) -- (5.779654818995564, -0.9182241299607287);
    \draw[thick, yellow!50] (5.779654818995564, -0.9182241299607287) -- (5.780148177331411, -0.9200365351078417);
    \draw[thick, yellow!50] (5.780148177331411, -0.9200365351078417) -- (5.780638688140425, -0.921849712984133);
    \draw[thick, yellow!50] (5.780638688140425, -0.921849712984133) -- (5.781126350212319, -0.9236636591157665);
    \draw[thick, yellow!50] (5.781126350212319, -0.9236636591157665) -- (5.781611162343834, -0.9254783690270105);
    \draw[thick, yellow!50] (5.781611162343834, -0.9254783690270105) -- (5.782093123338748, -0.9272938382402482);
    \draw[thick, yellow!50] (5.782093123338748, -0.9272938382402482) -- (5.782572232007866, -0.9291100622759907);
    \draw[thick, yellow!50] (5.782572232007866, -0.9291100622759907) -- (5.7830484871690375, -0.9309270366528846);
    \draw[thick, yellow!50] (5.7830484871690375, -0.9309270366528846) -- (5.783521887647149, -0.9327447568877272);
    \draw[thick, yellow!50] (5.783521887647149, -0.9327447568877272) -- (5.7839924322741325, -0.934563218495474);
    \draw[thick, yellow!50] (5.7839924322741325, -0.934563218495474) -- (5.784460119888966, -0.9363824169892517);
    \draw[thick, yellow!50] (5.784460119888966, -0.9363824169892517) -- (5.784924949337675, -0.9382023478803697);
    \draw[thick, yellow!50] (5.784924949337675, -0.9382023478803697) -- (5.785386919473343, -0.9400230066783284);
    \draw[thick, yellow!50] (5.785386919473343, -0.9400230066783284) -- (5.785846029156101, -0.9418443888908332);
    \draw[thick, yellow!50] (5.785846029156101, -0.9418443888908332) -- (5.786302277253143, -0.9436664900238054);
    \draw[thick, yellow!50] (5.786302277253143, -0.9436664900238054) -- (5.786755662638721, -0.9454893055813908);
    \draw[thick, yellow!50] (5.786755662638721, -0.9454893055813908) -- (5.787206184194154, -0.9473128310659736);
    \draw[thick, yellow!50] (5.787206184194154, -0.9473128310659736) -- (5.787653840807822, -0.9491370619781858);
    \draw[thick, yellow!50] (5.787653840807822, -0.9491370619781858) -- (5.7880986313751785, -0.9509619938169191);
    \draw[thick, yellow!50] (5.7880986313751785, -0.9509619938169191) -- (5.788540554798747, -0.9527876220793355);
    \draw[thick, yellow!50] (5.788540554798747, -0.9527876220793355) -- (5.788979609988124, -0.9546139422608789);
    \draw[thick, yellow!50] (5.788979609988124, -0.9546139422608789) -- (5.789415795859988, -0.9564409498552856);
    \draw[thick, yellow!50] (5.789415795859988, -0.9564409498552856) -- (5.789849111338089, -0.9582686403545962);
    \draw[thick, yellow!50] (5.789849111338089, -0.9582686403545962) -- (5.790279555353267, -0.9600970092491659);
    \draw[thick, yellow!50] (5.790279555353267, -0.9600970092491659) -- (5.790707126843444, -0.9619260520276758);
    \draw[thick, yellow!50] (5.790707126843444, -0.9619260520276758) -- (5.791131824753628, -0.9637557641771454);
    \draw[thick, yellow!50] (5.791131824753628, -0.9637557641771454) -- (5.791553648035921, -0.9655861411829416);
    \draw[thick, yellow!50] (5.791553648035921, -0.9655861411829416) -- (5.791972595649516, -0.9674171785287912);
    \draw[thick, yellow!50] (5.791972595649516, -0.9674171785287912) -- (5.792388666560701, -0.969248871696791);
    \draw[thick, yellow!50] (5.792388666560701, -0.969248871696791) -- (5.792801859742862, -0.9710812161674206);
    \draw[thick, yellow!50] (5.792801859742862, -0.9710812161674206) -- (5.793212174176485, -0.9729142074195526);
    \draw[thick, yellow!50] (5.793212174176485, -0.9729142074195526) -- (5.793619608849163, -0.9747478409304627);
    \draw[thick, yellow!50] (5.793619608849163, -0.9747478409304627) -- (5.79402416275559, -0.9765821121758427);
    \draw[thick, yellow!50] (5.79402416275559, -0.9765821121758427) -- (5.794425834897567, -0.9784170166298101);
    \draw[thick, yellow!50] (5.794425834897567, -0.9784170166298101) -- (5.794824624284011, -0.9802525497649215);
    \draw[thick, yellow!50] (5.794824624284011, -0.9802525497649215) -- (5.795220529930948, -0.9820887070521809);
    \draw[thick, yellow!50] (5.795220529930948, -0.9820887070521809) -- (5.795613550861519, -0.9839254839610526);
    \draw[thick, yellow!50] (4.420963327665946, 2.5623796621794117) -- (4.423301452051324, 2.5620884136727975);
    \draw[thick, yellow!50] (4.423301452051324, 2.5620884136727975) -- (4.4256391160602595, 2.5617934928098114);
    \draw[thick, yellow!50] (4.4256391160602595, 2.5617934928098114) -- (4.427976313924801, 2.56149490031814);
    \draw[thick, yellow!50] (4.427976313924801, 2.56149490031814) -- (4.430313039878144, 2.5611926369345324);
    \draw[thick, yellow!50] (4.430313039878144, 2.5611926369345324) -- (4.432649288154651, 2.5608867034047917);
    \draw[thick, yellow!50] (4.432649288154651, 2.5608867034047917) -- (4.434985052989861, 2.5605771004837794);
    \draw[thick, yellow!50] (4.434985052989861, 2.5605771004837794) -- (4.437320328620505, 2.56026382893541);
    \draw[thick, yellow!50] (4.437320328620505, 2.56026382893541) -- (4.439655109284524, 2.5599468895326494);
    \draw[thick, yellow!50] (4.439655109284524, 2.5599468895326494) -- (4.441989389221078, 2.559626283057514);
    \draw[thick, yellow!50] (4.441989389221078, 2.559626283057514) -- (4.444323162670564, 2.559302010301069);
    \draw[thick, yellow!50] (4.444323162670564, 2.559302010301069) -- (4.446656423874629, 2.558974072063425);
    \draw[thick, yellow!50] (4.446656423874629, 2.558974072063425) -- (4.4489891670761805, 2.558642469153737);
    \draw[thick, yellow!50] (4.4489891670761805, 2.558642469153737) -- (4.451321386519408, 2.558307202390202);
    \draw[thick, yellow!50] (4.451321386519408, 2.558307202390202) -- (4.4536530764497915, 2.5579682726000574);
    \draw[thick, yellow!50] (4.4536530764497915, 2.5579682726000574) -- (4.455984231114118, 2.557625680619579);
    \draw[thick, yellow!50] (4.455984231114118, 2.557625680619579) -- (4.458314844760495, 2.557279427294078);
    \draw[thick, yellow!50] (4.458314844760495, 2.557279427294078) -- (4.460644911638365, 2.5569295134779013);
    \draw[thick, yellow!50] (4.460644911638365, 2.5569295134779013) -- (4.462974425998519, 2.556575940034425);
    \draw[thick, yellow!50] (4.462974425998519, 2.556575940034425) -- (4.465303382093114, 2.5562187078360568);
    \draw[thick, yellow!50] (4.465303382093114, 2.5562187078360568) -- (4.467631774175681, 2.555857817764232);
    \draw[thick, yellow!50] (4.467631774175681, 2.555857817764232) -- (4.469959596501143, 2.5554932707094107);
    \draw[thick, yellow!50] (4.469959596501143, 2.5554932707094107) -- (4.472286843325831, 2.555125067571077);
    \draw[thick, yellow!50] (4.472286843325831, 2.555125067571077) -- (4.474613508907494, 2.554753209257735);
    \draw[thick, yellow!50] (4.474613508907494, 2.554753209257735) -- (4.476939587505318, 2.5543776966869083);
    \draw[thick, yellow!50] (4.476939587505318, 2.5543776966869083) -- (4.479265073379932, 2.5539985307851367);
    \draw[thick, yellow!50] (4.479265073379932, 2.5539985307851367) -- (4.481589960793434, 2.5536157124879746);
    \draw[thick, yellow!50] (4.481589960793434, 2.5536157124879746) -- (4.483914244009393, 2.553229242739988);
    \draw[thick, yellow!50] (4.483914244009393, 2.553229242739988) -- (4.486237917292873, 2.5528391224947526);
    \draw[thick, yellow!50] (4.486237917292873, 2.5528391224947526) -- (4.488560974910439, 2.5524453527148516);
    \draw[thick, yellow!50] (4.488560974910439, 2.5524453527148516) -- (4.490883411130181, 2.5520479343718723);
    \draw[thick, yellow!50] (4.490883411130181, 2.5520479343718723) -- (4.493205220221713, 2.551646868446405);
    \draw[thick, yellow!50] (4.493205220221713, 2.551646868446405) -- (4.495526396456207, 2.55124215592804);
    \draw[thick, yellow!50] (4.495526396456207, 2.55124215592804) -- (4.49784693410639, 2.5508337978153657);
    \draw[thick, yellow!50] (4.49784693410639, 2.5508337978153657) -- (4.500166827446564, 2.550421795115965);
    \draw[thick, yellow!50] (4.500166827446564, 2.550421795115965) -- (4.502486070752624, 2.550006148846413);
    \draw[thick, yellow!50] (4.502486070752624, 2.550006148846413) -- (4.504804658302069, 2.5495868600322757);
    \draw[thick, yellow!50] (4.504804658302069, 2.5495868600322757) -- (4.507122584374013, 2.549163929708108);
    \draw[thick, yellow!50] (4.507122584374013, 2.549163929708108) -- (4.509439843249205, 2.548737358917446);
    \draw[thick, yellow!50] (4.509439843249205, 2.548737358917446) -- (4.511756429210038, 2.5483071487128126);
    \draw[thick, yellow!50] (4.511756429210038, 2.5483071487128126) -- (4.514072336540567, 2.5478733001557075);
    \draw[thick, yellow!50] (4.514072336540567, 2.5478733001557075) -- (4.51638755952652, 2.5474358143166103);
    \draw[thick, yellow!50] (4.51638755952652, 2.5474358143166103) -- (4.5187020924553165, 2.5469946922749727);
    \draw[thick, yellow!50] (4.5187020924553165, 2.5469946922749727) -- (4.521015929616075, 2.54654993511922);
    \draw[thick, yellow!50] (4.521015929616075, 2.54654993511922) -- (4.523329065299632, 2.5461015439467456);
    \draw[thick, yellow!50] (4.523329065299632, 2.5461015439467456) -- (4.525641493798556, 2.545649519863911);
    \draw[thick, yellow!50] (4.525641493798556, 2.545649519863911) -- (4.52795320940716, 2.5451938639860403);
    \draw[thick, yellow!50] (4.52795320940716, 2.5451938639860403) -- (4.530264206421514, 2.544734577437419);
    \draw[thick, yellow!50] (4.530264206421514, 2.544734577437419) -- (4.532574479139464, 2.5442716613512912);
    \draw[thick, yellow!50] (4.532574479139464, 2.5442716613512912) -- (4.534884021860641, 2.543805116869856);
    \draw[thick, yellow!50] (4.534884021860641, 2.543805116869856) -- (4.537192828886479, 2.5433349451442657);
    \draw[thick, yellow!50] (4.537192828886479, 2.5433349451442657) -- (4.5395008945202235, 2.542861147334623);
    \draw[thick, yellow!50] (4.5395008945202235, 2.542861147334623) -- (4.541808213066956, 2.5423837246099756);
    \draw[thick, yellow!50] (4.541808213066956, 2.5423837246099756) -- (4.544114778833593, 2.541902678148317);
    \draw[thick, yellow!50] (4.544114778833593, 2.541902678148317) -- (4.5464205861289155, 2.5414180091365823);
    \draw[thick, yellow!50] (4.5464205861289155, 2.5414180091365823) -- (4.548725629263573, 2.540929718770643);
    \draw[thick, yellow!50] (4.548725629263573, 2.540929718770643) -- (4.5510299025501, 2.5404378082553087);
    \draw[thick, yellow!50] (4.5510299025501, 2.5404378082553087) -- (4.5533334003029315, 2.5399422788043173);
    \draw[thick, yellow!50] (4.5533334003029315, 2.5399422788043173) -- (4.555636116838416, 2.5394431316403407);
    \draw[thick, yellow!50] (4.555636116838416, 2.5394431316403407) -- (4.557938046474829, 2.538940367994974);
    \draw[thick, yellow!50] (4.557938046474829, 2.538940367994974) -- (4.5602391835323886, 2.538433989108736);
    \draw[thick, yellow!50] (4.5602391835323886, 2.538433989108736) -- (4.5625395223332665, 2.537923996231067);
    \draw[thick, yellow!50] (4.5625395223332665, 2.537923996231067) -- (4.564839057201606, 2.537410390620324);
    \draw[thick, yellow!50] (4.564839057201606, 2.537410390620324) -- (4.567137782463535, 2.5368931735437763);
    \draw[thick, yellow!50] (4.567137782463535, 2.5368931735437763) -- (4.569435692447175, 2.536372346277607);
    \draw[thick, yellow!50] (4.569435692447175, 2.536372346277607) -- (4.571732781482663, 2.535847910106906);
    \draw[thick, yellow!50] (4.571732781482663, 2.535847910106906) -- (4.57402904390216, 2.5353198663256653);
    \draw[thick, yellow!50] (4.57402904390216, 2.5353198663256653) -- (4.5763244740398665, 2.534788216236783);
    \draw[thick, yellow!50] (4.5763244740398665, 2.534788216236783) -- (4.5786190662320365, 2.534252961152051);
    \draw[thick, yellow!50] (4.5786190662320365, 2.534252961152051) -- (4.580912814816992, 2.533714102392158);
    \draw[thick, yellow!50] (4.580912814816992, 2.533714102392158) -- (4.583205714135136, 2.533171641286686);
    \draw[thick, yellow!50] (4.583205714135136, 2.533171641286686) -- (4.58549775852897, 2.5326255791741024);
    \draw[thick, yellow!50] (4.58549775852897, 2.5326255791741024) -- (4.587788942343099, 2.532075917401762);
    \draw[thick, yellow!50] (4.587788942343099, 2.532075917401762) -- (4.590079259924256, 2.5315226573259);
    \draw[thick, yellow!50] (4.590079259924256, 2.5315226573259) -- (4.592368705621309, 2.5309658003116313);
    \draw[thick, yellow!50] (4.592368705621309, 2.5309658003116313) -- (4.59465727378528, 2.5304053477329447);
    \draw[thick, yellow!50] (4.59465727378528, 2.5304053477329447) -- (4.596944958769354, 2.529841300972701);
    \draw[thick, yellow!50] (4.596944958769354, 2.529841300972701) -- (4.599231754928897, 2.5292736614226303);
    \draw[thick, yellow!50] (4.599231754928897, 2.5292736614226303) -- (4.601517656621464, 2.5287024304833263);
    \draw[thick, yellow!50] (4.601517656621464, 2.5287024304833263) -- (4.603802658206821, 2.528127609564244);
    \draw[thick, yellow!50] (4.603802658206821, 2.528127609564244) -- (4.606086754046954, 2.527549200083698);
    \draw[thick, yellow!50] (4.606086754046954, 2.527549200083698) -- (4.608369938506084, 2.526967203468856);
    \draw[thick, yellow!50] (4.608369938506084, 2.526967203468856) -- (4.61065220595068, 2.5263816211557355);
    \draw[thick, yellow!50] (4.61065220595068, 2.5263816211557355) -- (4.612933550749473, 2.5257924545892045);
    \draw[thick, yellow!50] (4.612933550749473, 2.5257924545892045) -- (4.615213967273473, 2.5251997052229713);
    \draw[thick, yellow!50] (4.615213967273473, 2.5251997052229713) -- (4.617493449895977, 2.5246033745195877);
    \draw[thick, yellow!50] (4.617493449895977, 2.5246033745195877) -- (4.6197719929925904, 2.524003463950439);
    \draw[thick, yellow!50] (4.6197719929925904, 2.524003463950439) -- (4.6220495909412325, 2.523399974995745);
    \draw[thick, yellow!50] (4.6220495909412325, 2.523399974995745) -- (4.624326238122159, 2.522792909144556);
    \draw[thick, yellow!50] (4.624326238122159, 2.522792909144556) -- (4.626601928917968, 2.522182267894745);
    \draw[thick, yellow!50] (4.626601928917968, 2.522182267894745) -- (4.628876657713619, 2.5215680527530093);
    \draw[thick, yellow!50] (4.628876657713619, 2.5215680527530093) -- (4.6311504188964445, 2.5209502652348643);
    \draw[thick, yellow!50] (4.6311504188964445, 2.5209502652348643) -- (4.633423206856164, 2.520328906864638);
    \draw[thick, yellow!50] (4.633423206856164, 2.520328906864638) -- (4.635695015984901, 2.5197039791754716);
    \draw[thick, yellow!50] (4.635695015984901, 2.5197039791754716) -- (4.637965840677191, 2.5190754837093117);
    \draw[thick, yellow!50] (4.637965840677191, 2.5190754837093117) -- (4.6402356753300005, 2.518443422016908);
    \draw[thick, yellow!50] (4.6402356753300005, 2.518443422016908) -- (4.642504514342739, 2.51780779565781);
    \draw[thick, yellow!50] (4.642504514342739, 2.51780779565781) -- (4.644772352117268, 2.5171686062003635);
    \draw[thick, yellow!50] (4.644772352117268, 2.5171686062003635) -- (4.647039183057929, 2.516525855221704);
    \draw[thick, yellow!50] (4.647039183057929, 2.516525855221704) -- (4.649305001571538, 2.515879544307755);
    \draw[thick, yellow!50] (4.649305001571538, 2.515879544307755) -- (4.651569802067412, 2.5152296750532255);
    \draw[thick, yellow!50] (4.651569802067412, 2.5152296750532255) -- (4.653833578957384, 2.5145762490616033);
    \draw[thick, yellow!50] (4.653833578957384, 2.5145762490616033) -- (4.656096326655809, 2.513919267945152);
    \draw[thick, yellow!50] (4.656096326655809, 2.513919267945152) -- (4.658358039579581, 2.5132587333249066);
    \draw[thick, yellow!50] (4.658358039579581, 2.5132587333249066) -- (4.660618712148148, 2.5125946468306712);
    \draw[thick, yellow!50] (4.660618712148148, 2.5125946468306712) -- (4.662878338783527, 2.511927010101013);
    \draw[thick, yellow!50] (4.662878338783527, 2.511927010101013) -- (4.665136913910311, 2.5112558247832593);
    \draw[thick, yellow!50] (4.665136913910311, 2.5112558247832593) -- (4.667394431955693, 2.510581092533493);
    \draw[thick, yellow!50] (4.667394431955693, 2.510581092533493) -- (4.669650887349471, 2.5099028150165488);
    \draw[thick, yellow!50] (4.669650887349471, 2.5099028150165488) -- (4.671906274524065, 2.50922099390601);
    \draw[thick, yellow!50] (4.671906274524065, 2.50922099390601) -- (4.674160587914531, 2.508535630884201);
    \draw[thick, yellow!50] (4.674160587914531, 2.508535630884201) -- (4.676413821958576, 2.507846727642188);
    \draw[thick, yellow!50] (4.676413821958576, 2.507846727642188) -- (4.678665971096569, 2.5071542858797704);
    \draw[thick, yellow!50] (4.678665971096569, 2.5071542858797704) -- (4.680917029771553, 2.50645830730548);
    \draw[thick, yellow!50] (4.680917029771553, 2.50645830730548) -- (4.683166992429269, 2.5057587936365744);
    \draw[thick, yellow!50] (4.683166992429269, 2.5057587936365744) -- (4.685415853518155, 2.5050557465990346);
    \draw[thick, yellow!50] (4.685415853518155, 2.5050557465990346) -- (4.687663607489371, 2.504349167927559);
    \draw[thick, yellow!50] (4.687663607489371, 2.504349167927559) -- (4.6899102487968065, 2.50363905936556);
    \draw[thick, yellow!50] (4.6899102487968065, 2.50363905936556) -- (4.692155771897097, 2.50292542266516);
    \draw[thick, yellow!50] (4.692155771897097, 2.50292542266516) -- (4.69440017124964, 2.502208259587187);
    \draw[thick, yellow!50] (4.69440017124964, 2.502208259587187) -- (4.6966434413166, 2.501487571901169);
    \draw[thick, yellow!50] (4.6966434413166, 2.501487571901169) -- (4.698885576562933, 2.5007633613853315);
    \draw[thick, yellow!50] (4.698885576562933, 2.5007633613853315) -- (4.701126571456394, 2.5000356298265918);
    \draw[thick, yellow!50] (4.701126571456394, 2.5000356298265918) -- (4.703366420467548, 2.4993043790205554);
    \draw[thick, yellow!50] (4.703366420467548, 2.4993043790205554) -- (4.705605118069792, 2.498569610771511);
    \draw[thick, yellow!50] (4.705605118069792, 2.498569610771511) -- (4.707842658739363, 2.497831326892426);
    \draw[thick, yellow!50] (4.707842658739363, 2.497831326892426) -- (4.710079036955351, 2.497089529204943);
    \draw[thick, yellow!50] (4.710079036955351, 2.497089529204943) -- (4.712314247199714, 2.496344219539373);
    \draw[thick, yellow!50] (4.712314247199714, 2.496344219539373) -- (4.714548283957295, 2.495595399734695);
    \draw[thick, yellow!50] (4.714548283957295, 2.495595399734695) -- (4.7167811417158285, 2.4948430716385457);
    \draw[thick, yellow!50] (4.7167811417158285, 2.4948430716385457) -- (4.719012814965962, 2.4940872371072214);
    \draw[thick, yellow!50] (4.719012814965962, 2.4940872371072214) -- (4.72124329820126, 2.4933278980056675);
    \draw[thick, yellow!50] (4.72124329820126, 2.4933278980056675) -- (4.7234725859182305, 2.492565056207479);
    \draw[thick, yellow!50] (4.7234725859182305, 2.492565056207479) -- (4.725700672616327, 2.491798713594891);
    \draw[thick, yellow!50] (4.725700672616327, 2.491798713594891) -- (4.727927552797965, 2.4910288720587785);
    \draw[thick, yellow!50] (4.727927552797965, 2.4910288720587785) -- (4.730153220968542, 2.4902555334986483);
    \draw[thick, yellow!50] (4.730153220968542, 2.4902555334986483) -- (4.73237767163644, 2.4894786998226373);
    \draw[thick, yellow!50] (4.73237767163644, 2.4894786998226373) -- (4.73460089931305, 2.4886983729475043);
    \draw[thick, yellow!50] (4.73460089931305, 2.4886983729475043) -- (4.736822898512779, 2.487914554798629);
    \draw[thick, yellow!50] (4.736822898512779, 2.487914554798629) -- (4.739043663753063, 2.487127247310005);
    \draw[thick, yellow!50] (4.739043663753063, 2.487127247310005) -- (4.741263189554386, 2.486336452424235);
    \draw[thick, yellow!50] (4.741263189554386, 2.486336452424235) -- (4.743481470440289, 2.485542172092526);
    \draw[thick, yellow!50] (4.743481470440289, 2.485542172092526) -- (4.745698500937383, 2.484744408274687);
    \draw[thick, yellow!50] (4.745698500937383, 2.484744408274687) -- (4.747914275575367, 2.4839431629391204);
    \draw[thick, yellow!50] (4.747914275575367, 2.4839431629391204) -- (4.750128788887036, 2.483138438062819);
    \draw[thick, yellow!50] (4.750128788887036, 2.483138438062819) -- (4.7523420354083, 2.4823302356313626);
    \draw[thick, yellow!50] (4.7523420354083, 2.4823302356313626) -- (4.754554009678192, 2.4815185576389087);
    \draw[thick, yellow!50] (4.754554009678192, 2.4815185576389087) -- (4.7567647062388865, 2.480703406088193);
    \draw[thick, yellow!50] (4.7567647062388865, 2.480703406088193) -- (4.758974119635709, 2.4798847829905206);
    \draw[thick, yellow!50] (4.758974119635709, 2.4798847829905206) -- (4.76118224441715, 2.4790626903657635);
    \draw[thick, yellow!50] (4.76118224441715, 2.4790626903657635) -- (4.763389075134884, 2.478237130242353);
    \draw[thick, yellow!50] (4.763389075134884, 2.478237130242353) -- (4.765594606343774, 2.4774081046572762);
    \draw[thick, yellow!50] (4.765594606343774, 2.4774081046572762) -- (4.767798832601891, 2.4765756156560714);
    \draw[thick, yellow!50] (4.767798832601891, 2.4765756156560714) -- (4.770001748470527, 2.475739665292823);
    \draw[thick, yellow!50] (4.770001748470527, 2.475739665292823) -- (4.7722033485142035, 2.474900255630155);
    \draw[thick, yellow!50] (4.7722033485142035, 2.474900255630155) -- (4.774403627300694, 2.4740573887392276);
    \draw[thick, yellow!50] (4.774403627300694, 2.4740573887392276) -- (4.776602579401027, 2.4732110666997307);
    \draw[thick, yellow!50] (4.776602579401027, 2.4732110666997307) -- (4.778800199389509, 2.4723612915998805);
    \draw[thick, yellow!50] (4.778800199389509, 2.4723612915998805) -- (4.780996481843729, 2.4715080655364114);
    \draw[thick, yellow!50] (4.780996481843729, 2.4715080655364114) -- (4.78319142134458, 2.4706513906145746);
    \draw[thick, yellow!50] (4.78319142134458, 2.4706513906145746) -- (4.785385012476267, 2.4697912689481307);
    \draw[thick, yellow!50] (4.785385012476267, 2.4697912689481307) -- (4.78757724982632, 2.468927702659344);
    \draw[thick, yellow!50] (4.78757724982632, 2.468927702659344) -- (4.789768127985613, 2.4680606938789778);
    \draw[thick, yellow!50] (4.789768127985613, 2.4680606938789778) -- (4.791957641548372, 2.4671902447462917);
    \draw[thick, yellow!50] (4.791957641548372, 2.4671902447462917) -- (4.794145785112189, 2.4663163574090308);
    \draw[thick, yellow!50] (4.794145785112189, 2.4663163574090308) -- (4.796332553278038, 2.465439034023426);
    \draw[thick, yellow!50] (4.796332553278038, 2.465439034023426) -- (4.798517940650286, 2.464558276754185);
    \draw[thick, yellow!50] (4.798517940650286, 2.464558276754185) -- (4.8007019418367065, 2.4636740877744905);
    \draw[thick, yellow!50] (4.8007019418367065, 2.4636740877744905) -- (4.802884551448493, 2.4627864692659887);
    \draw[thick, yellow!50] (4.802884551448493, 2.4627864692659887) -- (4.8050657641002745, 2.4618954234187913);
    \draw[thick, yellow!50] (4.8050657641002745, 2.4618954234187913) -- (4.807245574410125, 2.4610009524314647);
    \draw[thick, yellow!50] (4.807245574410125, 2.4610009524314647) -- (4.80942397699958, 2.4601030585110277);
    \draw[thick, yellow!50] (4.80942397699958, 2.4601030585110277) -- (4.811600966493645, 2.459201743872944);
    \draw[thick, yellow!50] (4.811600966493645, 2.459201743872944) -- (4.81377653752082, 2.458297010741118);
    \draw[thick, yellow!50] (4.81377653752082, 2.458297010741118) -- (4.815950684713094, 2.4573888613478885);
    \draw[thick, yellow!50] (4.815950684713094, 2.4573888613478885) -- (4.818123402705978, 2.456477297934024);
    \draw[thick, yellow!50] (4.818123402705978, 2.456477297934024) -- (4.8202946861385065, 2.455562322748717);
    \draw[thick, yellow!50] (4.8202946861385065, 2.455562322748717) -- (4.822464529653253, 2.4546439380495775);
    \draw[thick, yellow!50] (4.822464529653253, 2.4546439380495775) -- (4.824632927896343, 2.4537221461026286);
    \draw[thick, yellow!50] (4.824632927896343, 2.4537221461026286) -- (4.826799875517471, 2.4527969491823);
    \draw[thick, yellow!50] (4.826799875517471, 2.4527969491823) -- (4.828965367169909, 2.451868349571423);
    \draw[thick, yellow!50] (4.828965367169909, 2.451868349571423) -- (4.831129397510522, 2.450936349561225);
    \draw[thick, yellow!50] (4.831129397510522, 2.450936349561225) -- (4.833291961199779, 2.4500009514513237);
    \draw[thick, yellow!50] (4.833291961199779, 2.4500009514513237) -- (4.835453052901769, 2.4490621575497205);
    \draw[thick, yellow!50] (4.835453052901769, 2.4490621575497205) -- (4.837612667284215, 2.448119970172797);
    \draw[thick, yellow!50] (4.837612667284215, 2.448119970172797) -- (4.83977079901848, 2.4471743916453055);
    \draw[thick, yellow!50] (4.83977079901848, 2.4471743916453055) -- (4.841927442779593, 2.4462254243003674);
    \draw[thick, yellow!50] (4.841927442779593, 2.4462254243003674) -- (4.844082593246245, 2.445273070479466);
    \draw[thick, yellow!50] (4.844082593246245, 2.445273070479466) -- (4.84623624510082, 2.444317332532439);
    \draw[thick, yellow!50] (4.84623624510082, 2.444317332532439) -- (4.848388393029394, 2.443358212817475);
    \draw[thick, yellow!50] (4.848388393029394, 2.443358212817475) -- (4.850539031721757, 2.442395713701107);
    \draw[thick, yellow!50] (4.850539031721757, 2.442395713701107) -- (4.852688155871422, 2.4414298375582053);
    \draw[thick, yellow!50] (4.852688155871422, 2.4414298375582053) -- (4.8548357601756384, 2.440460586771973);
    \draw[thick, yellow!50] (4.8548357601756384, 2.440460586771973) -- (4.856981839335406, 2.439487963733941);
    \draw[thick, yellow!50] (4.856981839335406, 2.439487963733941) -- (4.859126388055487, 2.438511970843959);
    \draw[thick, yellow!50] (4.859126388055487, 2.438511970843959) -- (4.861269401044423, 2.437532610510193);
    \draw[thick, yellow!50] (4.861269401044423, 2.437532610510193) -- (4.86341087301454, 2.436549885149118);
    \draw[thick, yellow!50] (4.86341087301454, 2.436549885149118) -- (4.86555079868197, 2.435563797185509);
    \draw[thick, yellow!50] (4.86555079868197, 2.435563797185509) -- (4.867689172766659, 2.4345743490524416);
    \draw[thick, yellow!50] (4.867689172766659, 2.4345743490524416) -- (4.869825989992382, 2.433581543191281);
    \draw[thick, yellow!50] (4.869825989992382, 2.433581543191281) -- (4.871961245086753, 2.432585382051676);
    \draw[thick, yellow!50] (4.871961245086753, 2.432585382051676) -- (4.874094932781244, 2.431585868091556);
    \draw[thick, yellow!50] (4.874094932781244, 2.431585868091556) -- (4.876227047811193, 2.430583003777121);
    \draw[thick, yellow!50] (4.876227047811193, 2.430583003777121) -- (4.878357584915817, 2.429576791582841);
    \draw[thick, yellow!50] (4.878357584915817, 2.429576791582841) -- (4.880486538838229, 2.4285672339914424);
    \draw[thick, yellow!50] (4.880486538838229, 2.4285672339914424) -- (4.882613904325445, 2.42755433349391);
    \draw[thick, yellow!50] (4.882613904325445, 2.42755433349391) -- (4.884739676128403, 2.4265380925894746);
    \draw[thick, yellow!50] (4.884739676128403, 2.4265380925894746) -- (4.886863849001972, 2.425518513785609);
    \draw[thick, yellow!50] (4.886863849001972, 2.425518513785609) -- (4.888986417704967, 2.4244955995980226);
    \draw[thick, yellow!50] (4.888986417704967, 2.4244955995980226) -- (4.891107377000161, 2.423469352550655);
    \draw[thick, yellow!50] (4.891107377000161, 2.423469352550655) -- (4.893226721654297, 2.422439775175669);
    \draw[thick, ->, yellow!50] (4.891107377000161, 2.423469352550655) -- (4.893226721654297, 2.422439775175669);
    \draw[thick, yellow!50] (4.893226721654297, 2.422439775175669) -- (4.895344446438103, 2.4214068700134437);
    \draw[thick, yellow!50] (4.895344446438103, 2.4214068700134437) -- (4.897460546126305, 2.4203706396125706);
    \draw[thick, yellow!50] (4.897460546126305, 2.4203706396125706) -- (4.899575015497635, 2.4193310865298443);
    \draw[thick, yellow!50] (4.899575015497635, 2.4193310865298443) -- (4.901687849334851, 2.4182882133302597);
    \draw[thick, yellow!50] (4.901687849334851, 2.4182882133302597) -- (4.903799042424747, 2.4172420225870015);
    \draw[thick, yellow!50] (4.903799042424747, 2.4172420225870015) -- (4.905908589558162, 2.416192516881443);
    \draw[thick, yellow!50] (4.905908589558162, 2.416192516881443) -- (4.908016485529998, 2.415139698803134);
    \draw[thick, yellow!50] (4.908016485529998, 2.415139698803134) -- (4.9101227251392325, 2.4140835709497983);
    \draw[thick, yellow!50] (4.9101227251392325, 2.4140835709497983) -- (4.912227303188928, 2.4130241359273272);
    \draw[thick, yellow!50] (4.912227303188928, 2.4130241359273272) -- (4.914330214486248, 2.411961396349771);
    \draw[thick, yellow!50] (4.914330214486248, 2.411961396349771) -- (4.916431453842467, 2.410895354839334);
    \draw[thick, yellow!50] (4.916431453842467, 2.410895354839334) -- (4.918531016072986, 2.409826014026368);
    \draw[thick, yellow!50] (4.918531016072986, 2.409826014026368) -- (4.920628895997345, 2.408753376549364);
    \draw[thick, yellow!50] (4.920628895997345, 2.408753376549364) -- (4.922725088439233, 2.4076774450549494);
    \draw[thick, yellow!50] (4.922725088439233, 2.4076774450549494) -- (4.9248195882265025, 2.4065982221978777);
    \draw[thick, yellow!50] (4.9248195882265025, 2.4065982221978777) -- (4.926912390191185, 2.4055157106410245);
    \draw[thick, yellow!50] (4.926912390191185, 2.4055157106410245) -- (4.9290034891694985, 2.4044299130553792);
    \draw[thick, yellow!50] (4.9290034891694985, 2.4044299130553792) -- (4.931092880001866, 2.4033408321200387);
    \draw[thick, yellow!50] (4.931092880001866, 2.4033408321200387) -- (4.933180557532921, 2.4022484705222036);
    \draw[thick, yellow!50] (4.933180557532921, 2.4022484705222036) -- (4.935266516611528, 2.401152830957166);
    \draw[thick, yellow!50] (4.935266516611528, 2.401152830957166) -- (4.93735075209079, 2.4000539161283085);
    \draw[thick, yellow!50] (4.93735075209079, 2.4000539161283085) -- (4.939433258828064, 2.398951728747093);
    \draw[thick, yellow!50] (4.939433258828064, 2.398951728747093) -- (4.941514031684971, 2.3978462715330595);
    \draw[thick, yellow!50] (4.941514031684971, 2.3978462715330595) -- (4.94359306552741, 2.396737547213812);
    \draw[thick, yellow!50] (4.94359306552741, 2.396737547213812) -- (4.945670355225573, 2.3956255585250177);
    \draw[thick, yellow!50] (4.945670355225573, 2.3956255585250177) -- (4.947745895653953, 2.394510308210399);
    \draw[thick, yellow!50] (4.947745895653953, 2.394510308210399) -- (4.949819681691362, 2.393391799021724);
    \draw[thick, yellow!50] (4.949819681691362, 2.393391799021724) -- (4.951891708220937, 2.3922700337188036);
    \draw[thick, yellow!50] (4.951891708220937, 2.3922700337188036) -- (4.95396197013016, 2.391145015069483);
    \draw[thick, yellow!50] (4.95396197013016, 2.391145015069483) -- (4.956030462310865, 2.390016745849632);
    \draw[thick, yellow!50] (4.956030462310865, 2.390016745849632) -- (4.958097179659253, 2.3888852288431446);
    \draw[thick, yellow!50] (4.958097179659253, 2.3888852288431446) -- (4.960162117075905, 2.3877504668419256);
    \draw[thick, yellow!50] (4.960162117075905, 2.3877504668419256) -- (4.962225269465792, 2.386612462645887);
    \draw[thick, yellow!50] (4.962225269465792, 2.386612462645887) -- (4.964286631738292, 2.385471219062942);
    \draw[thick, yellow!50] (4.964286631738292, 2.385471219062942) -- (4.966346198807198, 2.3843267389089955);
    \draw[thick, yellow!50] (4.966346198807198, 2.3843267389089955) -- (4.968403965590733, 2.3831790250079377);
    \draw[thick, yellow!50] (4.968403965590733, 2.3831790250079377) -- (4.970459927011561, 2.382028080191639);
    \draw[thick, yellow!50] (4.970459927011561, 2.382028080191639) -- (4.972514077996804, 2.380873907299942);
    \draw[thick, yellow!50] (4.972514077996804, 2.380873907299942) -- (4.974566413478046, 2.3797165091806534);
    \draw[thick, yellow!50] (4.974566413478046, 2.3797165091806534) -- (4.976616928391354, 2.3785558886895375);
    \draw[thick, yellow!50] (4.976616928391354, 2.3785558886895375) -- (4.978665617677287, 2.3773920486903095);
    \draw[thick, yellow!50] (4.978665617677287, 2.3773920486903095) -- (4.9807124762809085, 2.37622499205463);
    \draw[thick, yellow!50] (4.9807124762809085, 2.37622499205463) -- (4.982757499151796, 2.375054721662095);
    \draw[thick, yellow!50] (4.982757499151796, 2.375054721662095) -- (4.98480068124406, 2.3738812404002294);
    \draw[thick, yellow!50] (4.98480068124406, 2.3738812404002294) -- (4.986842017516353, 2.372704551164483);
    \draw[thick, yellow!50] (4.986842017516353, 2.372704551164483) -- (4.9888815029318785, 2.3715246568582184);
    \draw[thick, yellow!50] (4.9888815029318785, 2.3715246568582184) -- (4.990919132458411, 2.370341560392708);
    \draw[thick, yellow!50] (4.990919132458411, 2.370341560392708) -- (4.992954901068302, 2.369155264687125);
    \draw[thick, yellow!50] (4.992954901068302, 2.369155264687125) -- (4.994988803738493, 2.3679657726685353);
    \draw[thick, yellow!50] (4.994988803738493, 2.3679657726685353) -- (4.997020835450533, 2.366773087271893);
    \draw[thick, yellow!50] (4.997020835450533, 2.366773087271893) -- (4.999050991190585, 2.36557721144003);
    \draw[thick, yellow!50] (4.999050991190585, 2.36557721144003) -- (5.001079265949442, 2.3643781481236523);
    \draw[thick, yellow!50] (5.001079265949442, 2.3643781481236523) -- (5.003105654722537, 2.363175900281328);
    \draw[thick, yellow!50] (5.003105654722537, 2.363175900281328) -- (5.005130152509958, 2.361970470879485);
    \draw[thick, yellow!50] (5.005130152509958, 2.361970470879485) -- (5.007152754316457, 2.3607618628924);
    \draw[thick, yellow!50] (5.007152754316457, 2.3607618628924) -- (5.0091734551514655, 2.3595500793021937);
    \draw[thick, yellow!50] (5.0091734551514655, 2.3595500793021937) -- (5.011192250029106, 2.358335123098821);
    \draw[thick, yellow!50] (5.011192250029106, 2.358335123098821) -- (5.013209133968202, 2.357116997280066);
    \draw[thick, yellow!50] (5.013209133968202, 2.357116997280066) -- (5.015224101992292, 2.355895704851533);
    \draw[thick, yellow!50] (5.015224101992292, 2.355895704851533) -- (5.017237149129644, 2.3546712488266395);
    \draw[thick, yellow!50] (5.017237149129644, 2.3546712488266395) -- (5.019248270413264, 2.3534436322266092);
    \draw[thick, yellow!50] (5.019248270413264, 2.3534436322266092) -- (5.02125746088091, 2.3522128580804633);
    \draw[thick, yellow!50] (5.02125746088091, 2.3522128580804633) -- (5.023264715575104, 2.350978929425016);
    \draw[thick, yellow!50] (5.023264715575104, 2.350978929425016) -- (5.025270029543146, 2.3497418493048627);
    \draw[thick, yellow!50] (5.025270029543146, 2.3497418493048627) -- (5.027273397837121, 2.3485016207723755);
    \draw[thick, yellow!50] (5.027273397837121, 2.3485016207723755) -- (5.029274815513917, 2.3472582468876957);
    \draw[thick, yellow!50] (5.029274815513917, 2.3472582468876957) -- (5.031274277635237, 2.346011730718724);
    \draw[thick, yellow!50] (5.031274277635237, 2.346011730718724) -- (5.033271779267606, 2.344762075341116);
    \draw[thick, yellow!50] (5.033271779267606, 2.344762075341116) -- (5.035267315482385, 2.343509283838271);
    \draw[thick, yellow!50] (5.035267315482385, 2.343509283838271) -- (5.037260881355791, 2.3422533593013286);
    \draw[thick, yellow!50] (5.037260881355791, 2.3422533593013286) -- (5.0392524719688945, 2.3409943048291573);
    \draw[thick, yellow!50] (5.0392524719688945, 2.3409943048291573) -- (5.0412420824076465, 2.339732123528349);
    \draw[thick, yellow!50] (5.0412420824076465, 2.339732123528349) -- (5.04322970776288, 2.33846681851321);
    \draw[thick, yellow!50] (5.04322970776288, 2.33846681851321) -- (5.045215343130325, 2.3371983929057554);
    \draw[thick, yellow!50] (5.045215343130325, 2.3371983929057554) -- (5.047198983610627, 2.3359268498356984);
    \draw[thick, yellow!50] (5.047198983610627, 2.3359268498356984) -- (5.049180624309347, 2.334652192440446);
    \draw[thick, yellow!50] (5.049180624309347, 2.334652192440446) -- (5.051160260336987, 2.3333744238650884);
    \draw[thick, yellow!50] (5.051160260336987, 2.3333744238650884) -- (5.053137886808989, 2.3320935472623927);
    \draw[thick, yellow!50] (5.053137886808989, 2.3320935472623927) -- (5.055113498845758, 2.3308095657927934);
    \draw[thick, yellow!50] (5.055113498845758, 2.3308095657927934) -- (5.057087091572668, 2.329522482624389);
    \draw[thick, yellow!50] (5.057087091572668, 2.329522482624389) -- (5.059058660120073, 2.328232300932928);
    \draw[thick, yellow!50] (5.059058660120073, 2.328232300932928) -- (5.061028199623325, 2.326939023901806);
    \draw[thick, yellow!50] (5.061028199623325, 2.326939023901806) -- (5.062995705222781, 2.325642654722055);
    \draw[thick, yellow!50] (5.062995705222781, 2.325642654722055) -- (5.064961172063817, 2.324343196592338);
    \draw[thick, yellow!50] (5.064961172063817, 2.324343196592338) -- (5.066924595296838, 2.3230406527189373);
    \draw[thick, yellow!50] (5.066924595296838, 2.3230406527189373) -- (5.068885970077293, 2.3217350263157517);
    \draw[thick, yellow!50] (5.068885970077293, 2.3217350263157517) -- (5.070845291565684, 2.3204263206042843);
    \draw[thick, yellow!50] (5.070845291565684, 2.3204263206042843) -- (5.072802554927581, 2.3191145388136363);
    \draw[thick, yellow!50] (5.072802554927581, 2.3191145388136363) -- (5.07475775533363, 2.3177996841804984);
    \draw[thick, yellow!50] (5.07475775533363, 2.3177996841804984) -- (5.076710887959569, 2.316481759949144);
    \draw[thick, yellow!50] (5.076710887959569, 2.316481759949144) -- (5.078661947986238, 2.3151607693714205);
    \draw[thick, yellow!50] (5.078661947986238, 2.3151607693714205) -- (5.0806109305995895, 2.3138367157067403);
    \draw[thick, yellow!50] (5.0806109305995895, 2.3138367157067403) -- (5.082557830990703, 2.3125096022220744);
    \draw[thick, yellow!50] (5.082557830990703, 2.3125096022220744) -- (5.084502644355795, 2.3111794321919437);
    \draw[thick, yellow!50] (5.084502644355795, 2.3111794321919437) -- (5.086445365896232, 2.3098462088984104);
    \draw[thick, yellow!50] (5.086445365896232, 2.3098462088984104) -- (5.0883859908185425, 2.3085099356310703);
    \draw[thick, yellow!50] (5.0883859908185425, 2.3085099356310703) -- (5.0903245143344265, 2.307170615687044);
    \draw[thick, yellow!50] (5.0903245143344265, 2.307170615687044) -- (5.092260931660769, 2.305828252370972);
    \draw[thick, yellow!50] (5.092260931660769, 2.305828252370972) -- (5.094195238019656, 2.304482848995001);
    \draw[thick, yellow!50] (5.094195238019656, 2.304482848995001) -- (5.096127428638375, 2.303134408878781);
    \draw[thick, yellow!50] (5.096127428638375, 2.303134408878781) -- (5.09805749874944, 2.3017829353494537);
    \draw[thick, yellow!50] (5.09805749874944, 2.3017829353494537) -- (5.099985443590594, 2.3004284317416452);
    \draw[thick, yellow!50] (5.099985443590594, 2.3004284317416452) -- (5.101911258404826, 2.299070901397459);
    \draw[thick, yellow!50] (5.101911258404826, 2.299070901397459) -- (5.103834938440377, 2.2977103476664658);
    \draw[thick, yellow!50] (5.103834938440377, 2.2977103476664658) -- (5.10575647895076, 2.296346773905697);
    \draw[thick, yellow!50] (5.10575647895076, 2.296346773905697) -- (5.107675875194764, 2.2949801834796357);
    \draw[thick, yellow!50] (5.107675875194764, 2.2949801834796357) -- (5.10959312243647, 2.2936105797602075);
    \draw[thick, yellow!50] (5.10959312243647, 2.2936105797602075) -- (5.1115082159452605, 2.2922379661267733);
    \draw[thick, yellow!50] (5.1115082159452605, 2.2922379661267733) -- (5.113421150995832, 2.2908623459661204);
    \draw[thick, yellow!50] (5.113421150995832, 2.2908623459661204) -- (5.115331922868208, 2.2894837226724567);
    \draw[thick, yellow!50] (5.115331922868208, 2.2894837226724567) -- (5.11724052684775, 2.2881020996473955);
    \draw[thick, yellow!50] (5.11724052684775, 2.2881020996473955) -- (5.119146958225166, 2.286717480299956);
    \draw[thick, yellow!50] (5.119146958225166, 2.286717480299956) -- (5.121051212296526, 2.2853298680465484);
    \draw[thick, yellow!50] (5.121051212296526, 2.2853298680465484) -- (5.122953284363273, 2.283939266310968);
    \draw[thick, yellow!50] (5.122953284363273, 2.283939266310968) -- (5.1248531697322335, 2.282545678524386);
    \draw[thick, yellow!50] (5.1248531697322335, 2.282545678524386) -- (5.126750863715628, 2.2811491081253426);
    \draw[thick, yellow!50] (5.126750863715628, 2.2811491081253426) -- (5.128646361631088, 2.279749558559735);
    \draw[thick, yellow!50] (5.128646361631088, 2.279749558559735) -- (5.1305396588016565, 2.2783470332808147);
    \draw[thick, yellow!50] (5.1305396588016565, 2.2783470332808147) -- (5.132430750555814, 2.276941535749171);
    \draw[thick, yellow!50] (5.132430750555814, 2.276941535749171) -- (5.13431963222748, 2.2755330694327314);
    \draw[thick, yellow!50] (5.13431963222748, 2.2755330694327314) -- (5.136206299156026, 2.2741216378067453);
    \draw[thick, yellow!50] (5.136206299156026, 2.2741216378067453) -- (5.138090746686287, 2.2727072443537804);
    \draw[thick, yellow!50] (5.138090746686287, 2.2727072443537804) -- (5.139972970168578, 2.2712898925637117);
    \draw[thick, yellow!50] (5.139972970168578, 2.2712898925637117) -- (5.1418529649587, 2.269869585933714);
    \draw[thick, yellow!50] (5.1418529649587, 2.269869585933714) -- (5.143730726417951, 2.2684463279682525);
    \draw[thick, yellow!50] (5.143730726417951, 2.2684463279682525) -- (5.1456062499131425, 2.2670201221790753);
    \draw[thick, yellow!50] (5.1456062499131425, 2.2670201221790753) -- (5.147479530816607, 2.265590972085203);
    \draw[thick, yellow!50] (5.147479530816607, 2.265590972085203) -- (5.14935056450621, 2.2641588812129214);
    \draw[thick, yellow!50] (5.14935056450621, 2.2641588812129214) -- (5.151219346365361, 2.2627238530957725);
    \draw[thick, yellow!50] (5.151219346365361, 2.2627238530957725) -- (5.153085871783026, 2.2612858912745453);
    \draw[thick, yellow!50] (5.153085871783026, 2.2612858912745453) -- (5.154950136153741, 2.259844999297268);
    \draw[thick, yellow!50] (5.154950136153741, 2.259844999297268) -- (5.156812134877618, 2.2584011807191975);
    \draw[thick, yellow!50] (5.156812134877618, 2.2584011807191975) -- (5.15867186336036, 2.256954439102814);
    \draw[thick, yellow!50] (5.15867186336036, 2.256954439102814) -- (5.160529317013272, 2.2555047780178077);
    \draw[thick, yellow!50] (5.160529317013272, 2.2555047780178077) -- (5.162384491253273, 2.2540522010410724);
    \draw[thick, yellow!50] (5.162384491253273, 2.2540522010410724) -- (5.164237381502902, 2.2525967117566994);
    \draw[thick, yellow!50] (5.164237381502902, 2.2525967117566994) -- (5.16608798319034, 2.2511383137559626);
    \draw[thick, yellow!50] (5.16608798319034, 2.2511383137559626) -- (5.167936291749409, 2.2496770106373143);
    \draw[thick, yellow!50] (5.167936291749409, 2.2496770106373143) -- (5.169782302619592, 2.248212806006375);
    \draw[thick, yellow!50] (5.169782302619592, 2.248212806006375) -- (5.171626011246041, 2.2467457034759226);
    \draw[thick, yellow!50] (5.171626011246041, 2.2467457034759226) -- (5.173467413079588, 2.2452757066658893);
    \draw[thick, yellow!50] (5.173467413079588, 2.2452757066658893) -- (5.175306503576756, 2.243802819203344);
    \draw[thick, yellow!50] (5.175306503576756, 2.243802819203344) -- (5.1771432781997735, 2.2423270447224906);
    \draw[thick, yellow!50] (5.1771432781997735, 2.2423270447224906) -- (5.178977732416582, 2.2408483868646565);
    \draw[thick, yellow!50] (5.178977732416582, 2.2408483868646565) -- (5.180809861700847, 2.239366849278282);
    \draw[thick, yellow!50] (5.180809861700847, 2.239366849278282) -- (5.182639661531971, 2.237882435618915);
    \draw[thick, yellow!50] (5.182639661531971, 2.237882435618915) -- (5.1844671273951075, 2.236395149549198);
    \draw[thick, yellow!50] (5.1844671273951075, 2.236395149549198) -- (5.186292254781162, 2.2349049947388613);
    \draw[thick, yellow!50] (5.186292254781162, 2.2349049947388613) -- (5.188115039186818, 2.2334119748647145);
    \draw[thick, yellow!50] (5.188115039186818, 2.2334119748647145) -- (5.189935476114534, 2.231916093610635);
    \draw[thick, yellow!50] (5.189935476114534, 2.231916093610635) -- (5.191753561072565, 2.230417354667561);
    \draw[thick, yellow!50] (5.191753561072565, 2.230417354667561) -- (5.193569289574963, 2.2289157617334827);
    \draw[thick, yellow!50] (5.193569289574963, 2.2289157617334827) -- (5.195382657141603, 2.2274113185134308);
    \draw[thick, yellow!50] (5.195382657141603, 2.2274113185134308) -- (5.197193659298177, 2.22590402871947);
    \draw[thick, yellow!50] (5.197193659298177, 2.22590402871947) -- (5.19900229157622, 2.224393896070687);
    \draw[thick, yellow!50] (5.19900229157622, 2.224393896070687) -- (5.200808549513111, 2.222880924293184);
    \draw[thick, yellow!50] (5.200808549513111, 2.222880924293184) -- (5.202612428652087, 2.2213651171200697);
    \draw[thick, yellow!50] (5.202612428652087, 2.2213651171200697) -- (5.204413924542258, 2.219846478291447);
    \draw[thick, yellow!50] (5.204413924542258, 2.219846478291447) -- (5.206213032738608, 2.218325011554406);
    \draw[thick, yellow!50] (5.206213032738608, 2.218325011554406) -- (5.20800974880202, 2.2168007206630147);
    \draw[thick, yellow!50] (5.20800974880202, 2.2168007206630147) -- (5.209804068299274, 2.2152736093783094);
    \draw[thick, yellow!50] (5.209804068299274, 2.2152736093783094) -- (5.211595986803065, 2.213743681468286);
    \draw[thick, yellow!50] (5.211595986803065, 2.213743681468286) -- (5.213385499892013, 2.2122109407078883);
    \draw[thick, yellow!50] (5.213385499892013, 2.2122109407078883) -- (5.2151726031506715, 2.2106753908790027);
    \draw[thick, yellow!50] (5.2151726031506715, 2.2106753908790027) -- (5.216957292169542, 2.209137035770445);
    \draw[thick, yellow!50] (5.216957292169542, 2.209137035770445) -- (5.21873956254508, 2.2075958791779544);
    \draw[thick, yellow!50] (5.21873956254508, 2.2075958791779544) -- (5.220519409879712, 2.2060519249041812);
    \draw[thick, yellow!50] (5.220519409879712, 2.2060519249041812) -- (5.2222968297818415, 2.204505176758679);
    \draw[thick, yellow!50] (5.2222968297818415, 2.204505176758679) -- (5.224071817865861, 2.2029556385578957);
    \draw[thick, yellow!50] (5.224071817865861, 2.2029556385578957) -- (5.2258443697521635, 2.2014033141251614);
    \draw[thick, yellow!50] (5.2258443697521635, 2.2014033141251614) -- (5.227614481067155, 2.1998482072906835);
    \draw[thick, yellow!50] (5.227614481067155, 2.1998482072906835) -- (5.2293821474432605, 2.198290321891533);
    \draw[thick, yellow!50] (5.2293821474432605, 2.198290321891533) -- (5.231147364518939, 2.1967296617716374);
    \draw[thick, yellow!50] (5.231147364518939, 2.1967296617716374) -- (5.232910127938693, 2.195166230781771);
    \draw[thick, yellow!50] (5.232910127938693, 2.195166230781771) -- (5.234670433353079, 2.1936000327795435);
    \draw[thick, yellow!50] (5.234670433353079, 2.1936000327795435) -- (5.236428276418719, 2.1920310716293927);
    \draw[thick, yellow!50] (5.236428276418719, 2.1920310716293927) -- (5.238183652798309, 2.190459351202575);
    \draw[thick, yellow!50] (5.238183652798309, 2.190459351202575) -- (5.239936558160633, 2.1888848753771537);
    \draw[thick, yellow!50] (5.239936558160633, 2.1888848753771537) -- (5.241686988180571, 2.1873076480379923);
    \draw[thick, yellow!50] (5.241686988180571, 2.1873076480379923) -- (5.24343493853911, 2.185727673076741);
    \draw[thick, yellow!50] (5.24343493853911, 2.185727673076741) -- (5.245180404923358, 2.184144954391832);
    \draw[thick, yellow!50] (5.245180404923358, 2.184144954391832) -- (5.24692338302655, 2.1825594958884666);
    \draw[thick, yellow!50] (5.24692338302655, 2.1825594958884666) -- (5.24866386854806, 2.180971301478605);
    \draw[thick, yellow!50] (5.24866386854806, 2.180971301478605) -- (5.250401857193412, 2.17938037508096);
    \draw[thick, yellow!50] (5.250401857193412, 2.17938037508096) -- (5.252137344674294, 2.177786720620984);
    \draw[thick, yellow!50] (5.252137344674294, 2.177786720620984) -- (5.2538703267085625, 2.1761903420308606);
    \draw[thick, yellow!50] (5.2538703267085625, 2.1761903420308606) -- (5.255600799020255, 2.1745912432494956);
    \draw[thick, yellow!50] (5.255600799020255, 2.1745912432494956) -- (5.257328757339605, 2.1729894282225057);
    \draw[thick, yellow!50] (5.257328757339605, 2.1729894282225057) -- (5.259054197403046, 2.1713849009022117);
    \draw[thick, yellow!50] (5.259054197403046, 2.1713849009022117) -- (5.260777114953227, 2.169777665247624);
    \draw[thick, yellow!50] (5.260777114953227, 2.169777665247624) -- (5.262497505739019, 2.168167725224437);
    \draw[thick, yellow!50] (5.262497505739019, 2.168167725224437) -- (5.264215365515531, 2.166555084805018);
    \draw[thick, yellow!50] (5.264215365515531, 2.166555084805018) -- (5.2659306900441125, 2.1649397479683965);
    \draw[thick, yellow!50] (5.2659306900441125, 2.1649397479683965) -- (5.267643475092371, 2.1633217187002556);
    \draw[thick, yellow!50] (5.267643475092371, 2.1633217187002556) -- (5.269353716434181, 2.161701000992922);
    \draw[thick, yellow!50] (5.269353716434181, 2.161701000992922) -- (5.2710614098496915, 2.1600775988453558);
    \draw[thick, yellow!50] (5.2710614098496915, 2.1600775988453558) -- (5.272766551125338, 2.15845151626314);
    \draw[thick, yellow!50] (5.272766551125338, 2.15845151626314) -- (5.274469136053854, 2.156822757258472);
    \draw[thick, yellow!50] (5.274469136053854, 2.156822757258472) -- (5.276169160434281, 2.155191325850152);
    \draw[thick, yellow!50] (5.276169160434281, 2.155191325850152) -- (5.277866620071979, 2.153557226063576);
    \draw[thick, yellow!50] (5.277866620071979, 2.153557226063576) -- (5.279561510778632, 2.1519204619307213);
    \draw[thick, yellow!50] (5.279561510778632, 2.1519204619307213) -- (5.281253828372268, 2.1502810374901418);
    \draw[thick, yellow!50] (5.281253828372268, 2.1502810374901418) -- (5.282943568677261, 2.148638956786954);
    \draw[thick, yellow!50] (5.282943568677261, 2.148638956786954) -- (5.284630727524345, 2.146994223872829);
    \draw[thick, yellow!50] (5.284630727524345, 2.146994223872829) -- (5.286315300750623, 2.1453468428059814);
    \draw[thick, yellow!50] (5.286315300750623, 2.1453468428059814) -- (5.2879972841995775, 2.1436968176511604);
    \draw[thick, yellow!50] (5.2879972841995775, 2.1436968176511604) -- (5.2896766737210825, 2.14204415247964);
    \draw[thick, yellow!50] (5.2896766737210825, 2.14204415247964) -- (5.29135346517141, 2.140388851369205);
    \draw[thick, yellow!50] (5.29135346517141, 2.140388851369205) -- (5.293027654413246, 2.138730918404148);
    \draw[thick, yellow!50] (5.293027654413246, 2.138730918404148) -- (5.294699237315693, 2.1370703576752534);
    \draw[thick, yellow!50] (5.294699237315693, 2.1370703576752534) -- (5.296368209754287, 2.1354071732797903);
    \draw[thick, yellow!50] (5.296368209754287, 2.1354071732797903) -- (5.298034567611005, 2.1337413693215);
    \draw[thick, yellow!50] (5.298034567611005, 2.1337413693215) -- (5.299698306774272, 2.1320729499105884);
    \draw[thick, yellow!50] (5.299698306774272, 2.1320729499105884) -- (5.3013594231389805, 2.1304019191637145);
    \draw[thick, yellow!50] (5.3013594231389805, 2.1304019191637145) -- (5.30301791260649, 2.1287282812039807);
    \draw[thick, yellow!50] (5.30301791260649, 2.1287282812039807) -- (5.304673771084641, 2.1270520401609225);
    \draw[thick, yellow!50] (5.304673771084641, 2.1270520401609225) -- (5.306326994487769, 2.125373200170498);
    \draw[thick, yellow!50] (5.306326994487769, 2.125373200170498) -- (5.307977578736709, 2.123691765375077);
    \draw[thick, yellow!50] (5.307977578736709, 2.123691765375077) -- (5.309625519758809, 2.1220077399234345);
    \draw[thick, yellow!50] (5.309625519758809, 2.1220077399234345) -- (5.311270813487937, 2.1203211279707346);
    \draw[thick, yellow!50] (5.311270813487937, 2.1203211279707346) -- (5.312913455864495, 2.118631933678525);
    \draw[thick, yellow!50] (5.312913455864495, 2.118631933678525) -- (5.314553442835427, 2.1169401612147247);
    \draw[thick, yellow!50] (5.314553442835427, 2.1169401612147247) -- (5.316190770354227, 2.1152458147536137);
    \draw[thick, yellow!50] (5.316190770354227, 2.1152458147536137) -- (5.3178254343809535, 2.1135488984758237);
    \draw[thick, yellow!50] (5.3178254343809535, 2.1135488984758237) -- (5.319457430882234, 2.1118494165683273);
    \draw[thick, yellow!50] (5.319457430882234, 2.1118494165683273) -- (5.3210867558312795, 2.110147373224427);
    \draw[thick, yellow!50] (5.3210867558312795, 2.110147373224427) -- (5.322713405207894, 2.108442772643745);
    \draw[thick, yellow!50] (5.322713405207894, 2.108442772643745) -- (5.32433737499848, 2.106735619032215);
    \draw[thick, yellow!50] (5.32433737499848, 2.106735619032215) -- (5.325958661196056, 2.1050259166020675);
    \draw[thick, yellow!50] (5.325958661196056, 2.1050259166020675) -- (5.327577259800256, 2.1033136695718238);
    \draw[thick, yellow!50] (5.327577259800256, 2.1033136695718238) -- (5.329193166817352, 2.101598882166283);
    \draw[thick, yellow!50] (5.329193166817352, 2.101598882166283) -- (5.330806378260253, 2.099881558616514);
    \draw[thick, yellow!50] (5.330806378260253, 2.099881558616514) -- (5.3324168901485205, 2.09816170315984);
    \draw[thick, yellow!50] (5.3324168901485205, 2.09816170315984) -- (5.334024698508374, 2.0964393200398344);
    \draw[thick, yellow!50] (5.334024698508374, 2.0964393200398344) -- (5.33562979937271, 2.0947144135063054);
    \draw[thick, yellow!50] (5.33562979937271, 2.0947144135063054) -- (5.337232188781099, 2.0929869878152902);
    \draw[thick, yellow!50] (5.337232188781099, 2.0929869878152902) -- (5.338831862779806, 2.091257047229038);
    \draw[thick, yellow!50] (5.338831862779806, 2.091257047229038) -- (5.3404288174217935, 2.089524596016007);
    \draw[thick, yellow!50] (5.3404288174217935, 2.089524596016007) -- (5.342023048766734, 2.0877896384508468);
    \draw[thick, yellow!50] (5.342023048766734, 2.0877896384508468) -- (5.3436145528810215, 2.086052178814393);
    \draw[thick, yellow!50] (5.3436145528810215, 2.086052178814393) -- (5.345203325837779, 2.084312221393656);
    \draw[thick, yellow!50] (5.345203325837779, 2.084312221393656) -- (5.346789363716864, 2.082569770481806);
    \draw[thick, yellow!50] (5.346789363716864, 2.082569770481806) -- (5.348372662604887, 2.0808248303781682);
    \draw[thick, yellow!50] (5.348372662604887, 2.0808248303781682) -- (5.349953218595216, 2.0790774053882086);
    \draw[thick, yellow!50] (5.349953218595216, 2.0790774053882086) -- (5.351531027787986, 2.077327499823525);
    \draw[thick, yellow!50] (5.351531027787986, 2.077327499823525) -- (5.35310608629011, 2.0755751180018356);
    \draw[thick, yellow!50] (5.35310608629011, 2.0755751180018356) -- (5.354678390215285, 2.073820264246967);
    \draw[thick, yellow!50] (5.354678390215285, 2.073820264246967) -- (5.356247935684011, 2.072062942888848);
    \draw[thick, yellow!50] (5.356247935684011, 2.072062942888848) -- (5.357814718823589, 2.070303158263494);
    \draw[thick, yellow!50] (5.357814718823589, 2.070303158263494) -- (5.3593787357681375, 2.0685409147129983);
    \draw[thick, yellow!50] (5.3593787357681375, 2.0685409147129983) -- (5.3609399826586, 2.0667762165855215);
    \draw[thick, yellow!50] (5.3609399826586, 2.0667762165855215) -- (5.362498455642756, 2.0650090682352813);
    \draw[thick, yellow!50] (5.362498455642756, 2.0650090682352813) -- (5.364054150875226, 2.0632394740225397);
    \draw[thick, yellow!50] (5.364054150875226, 2.0632394740225397) -- (5.36560706451749, 2.0614674383135956);
    \draw[thick, yellow!50] (5.36560706451749, 2.0614674383135956) -- (5.367157192737885, 2.0596929654807705);
    \draw[thick, yellow!50] (5.367157192737885, 2.0596929654807705) -- (5.368704531711624, 2.0579160599024);
    \draw[thick, yellow!50] (5.368704531711624, 2.0579160599024) -- (5.370249077620804, 2.0561367259628214);
    \draw[thick, yellow!50] (5.370249077620804, 2.0561367259628214) -- (5.37179082665441, 2.0543549680523645);
    \draw[thick, yellow!50] (5.37179082665441, 2.0543549680523645) -- (5.373329775008329, 2.0525707905673403);
    \draw[thick, yellow!50] (5.373329775008329, 2.0525707905673403) -- (5.3748659188853605, 2.050784197910029);
    \draw[thick, yellow!50] (5.3748659188853605, 2.050784197910029) -- (5.376399254495221, 2.04899519448867);
    \draw[thick, yellow!50] (5.376399254495221, 2.04899519448867) -- (5.377929778054557, 2.0472037847174516);
    \draw[thick, yellow!50] (5.377929778054557, 2.0472037847174516) -- (5.379457485786955, 2.0454099730165005);
    \draw[thick, yellow!50] (5.379457485786955, 2.0454099730165005) -- (5.380982373922947, 2.0436137638118668);
    \draw[thick, yellow!50] (5.380982373922947, 2.0436137638118668) -- (5.382504438700025, 2.04181516153552);
    \draw[thick, yellow!50] (5.382504438700025, 2.04181516153552) -- (5.384023676362642, 2.040014170625332);
    \draw[thick, yellow!50] (5.384023676362642, 2.040014170625332) -- (5.385540083162233, 2.0382107955250675);
    \draw[thick, yellow!50] (5.385540083162233, 2.0382107955250675) -- (5.387053655357215, 2.036405040684376);
    \draw[thick, yellow!50] (5.387053655357215, 2.036405040684376) -- (5.388564389212997, 2.034596910558779);
    \draw[thick, yellow!50] (5.388564389212997, 2.034596910558779) -- (5.390072281001995, 2.0327864096096566);
    \draw[thick, yellow!50] (5.390072281001995, 2.0327864096096566) -- (5.391577327003636, 2.0309735423042405);
    \draw[thick, yellow!50] (5.391577327003636, 2.0309735423042405) -- (5.393079523504366, 2.029158313115601);
    \draw[thick, yellow!50] (5.393079523504366, 2.029158313115601) -- (5.3945788667976675, 2.0273407265226346);
    \draw[thick, yellow!50] (5.3945788667976675, 2.0273407265226346) -- (5.3960753531840595, 2.0255207870100564);
    \draw[thick, yellow!50] (5.3960753531840595, 2.0255207870100564) -- (5.39756897897111, 2.023698499068386);
    \draw[thick, yellow!50] (5.39756897897111, 2.023698499068386) -- (5.399059740473446, 2.0218738671939374);
    \draw[thick, yellow!50] (5.399059740473446, 2.0218738671939374) -- (5.400547634012762, 2.020046895888809);
    \draw[thick, yellow!50] (5.400547634012762, 2.020046895888809) -- (5.402032655917827, 2.0182175896608703);
    \draw[thick, yellow!50] (5.402032655917827, 2.0182175896608703) -- (5.403514802524499, 2.016385953023753);
    \draw[thick, yellow!50] (5.403514802524499, 2.016385953023753) -- (5.404994070175727, 2.0145519904968383);
    \draw[thick, yellow!50] (5.404994070175727, 2.0145519904968383) -- (5.406470455221567, 2.012715706605246);
    \draw[thick, yellow!50] (5.406470455221567, 2.012715706605246) -- (5.407943954019184, 2.0108771058798247);
    \draw[thick, yellow!50] (5.407943954019184, 2.0108771058798247) -- (5.409414562932867, 2.0090361928571383);
    \draw[thick, yellow!50] (5.409414562932867, 2.0090361928571383) -- (5.410882278334035, 2.0071929720794577);
    \draw[thick, yellow!50] (5.410882278334035, 2.0071929720794577) -- (5.412347096601246, 2.005347448094746);
    \draw[thick, yellow!50] (5.412347096601246, 2.005347448094746) -- (5.413809014120205, 2.0034996254566506);
    \draw[thick, yellow!50] (5.413809014120205, 2.0034996254566506) -- (5.415268027283777, 2.0016495087244897);
    \draw[thick, yellow!50] (5.415268027283777, 2.0016495087244897) -- (5.416724132491994, 1.999797102463243);
    \draw[thick, yellow!50] (5.416724132491994, 1.999797102463243) -- (5.4181773261520565, 1.9979424112435382);
    \draw[thick, yellow!50] (5.4181773261520565, 1.9979424112435382) -- (5.419627604678358, 1.9960854396416423);
    \draw[thick, yellow!50] (5.419627604678358, 1.9960854396416423) -- (5.42107496449248, 1.9942261922394475);
    \draw[thick, yellow!50] (5.42107496449248, 1.9942261922394475) -- (5.4225194020232035, 1.9923646736244622);
    \draw[thick, yellow!50] (5.4225194020232035, 1.9923646736244622) -- (5.423960913706523, 1.9905008883897983);
    \draw[thick, yellow!50] (5.423960913706523, 1.9905008883897983) -- (5.425399495985653, 1.9886348411341608);
    \draw[thick, yellow!50] (5.425399495985653, 1.9886348411341608) -- (5.426835145311035, 1.9867665364618359);
    \draw[thick, yellow!50] (5.426835145311035, 1.9867665364618359) -- (5.428267858140345, 1.9848959789826794);
    \draw[thick, yellow!50] (5.428267858140345, 1.9848959789826794) -- (5.4296976309385085, 1.9830231733121062);
    \draw[thick, yellow!50] (5.4296976309385085, 1.9830231733121062) -- (5.431124460177703, 1.981148124071078);
    \draw[thick, yellow!50] (5.431124460177703, 1.981148124071078) -- (5.432548342337368, 1.9792708358860924);
    \draw[thick, yellow!50] (5.432548342337368, 1.9792708358860924) -- (5.433969273904216, 1.9773913133891714);
    \draw[thick, yellow!50] (5.433969273904216, 1.9773913133891714) -- (5.435387251372241, 1.9755095612178497);
    \draw[thick, yellow!50] (5.435387251372241, 1.9755095612178497) -- (5.436802271242724, 1.9736255840151642);
    \draw[thick, yellow!50] (5.436802271242724, 1.9736255840151642) -- (5.438214330024243, 1.9717393864296406);
    \draw[thick, yellow!50] (5.438214330024243, 1.9717393864296406) -- (5.439623424232684, 1.969850973115285);
    \draw[thick, yellow!50] (5.439623424232684, 1.969850973115285) -- (5.441029550391248, 1.9679603487315687);
    \draw[thick, yellow!50] (5.441029550391248, 1.9679603487315687) -- (5.442432705030457, 1.9660675179434195);
    \draw[thick, yellow!50] (5.442432705030457, 1.9660675179434195) -- (5.443832884688167, 1.96417248542121);
    \draw[thick, yellow!50] (5.443832884688167, 1.96417248542121) -- (5.445230085909575, 1.9622752558407435);
    \draw[thick, yellow!50] (5.445230085909575, 1.9622752558407435) -- (5.446624305247225, 1.960375833883246);
    \draw[thick, yellow!50] (5.446624305247225, 1.960375833883246) -- (5.448015539261018, 1.9584742242353521);
    \draw[thick, yellow!50] (5.448015539261018, 1.9584742242353521) -- (5.449403784518224, 1.9565704315890946);
    \draw[thick, yellow!50] (5.449403784518224, 1.9565704315890946) -- (5.450789037593486, 1.9546644606418928);
    \draw[thick, yellow!50] (5.450789037593486, 1.9546644606418928) -- (5.452171295068829, 1.9527563160965404);
    \draw[thick, yellow!50] (5.452171295068829, 1.9527563160965404) -- (5.45355055353367, 1.9508460026611947);
    \draw[thick, yellow!50] (5.45355055353367, 1.9508460026611947) -- (5.454926809584827, 1.9489335250493638);
    \draw[thick, yellow!50] (5.454926809584827, 1.9489335250493638) -- (5.456300059826524, 1.9470188879798962);
    \draw[thick, yellow!50] (5.456300059826524, 1.9470188879798962) -- (5.457670300870403, 1.9451020961769683);
    \draw[thick, yellow!50] (5.457670300870403, 1.9451020961769683) -- (5.459037529335529, 1.9431831543700742);
    \draw[thick, yellow!50] (5.459037529335529, 1.9431831543700742) -- (5.460401741848402, 1.941262067294011);
    \draw[thick, yellow!50] (5.460401741848402, 1.941262067294011) -- (5.461762935042966, 1.9393388396888707);
    \draw[thick, yellow!50] (5.461762935042966, 1.9393388396888707) -- (5.463121105560609, 1.9374134763000257);
    \draw[thick, yellow!50] (5.463121105560609, 1.9374134763000257) -- (5.464476250050183, 1.9354859818781194);
    \draw[thick, yellow!50] (5.464476250050183, 1.9354859818781194) -- (5.465828365168, 1.9335563611790527);
    \draw[thick, yellow!50] (5.465828365168, 1.9335563611790527) -- (5.467177447577853, 1.9316246189639719);
    \draw[thick, yellow!50] (5.467177447577853, 1.9316246189639719) -- (5.4685234939510154, 1.92969075999926);
    \draw[thick, yellow!50] (5.4685234939510154, 1.92969075999926) -- (5.46986650096625, 1.9277547890565212);
    \draw[thick, yellow!50] (5.46986650096625, 1.9277547890565212) -- (5.471206465309822, 1.9258167109125717);
    \draw[thick, yellow!50] (5.471206465309822, 1.9258167109125717) -- (5.472543383675502, 1.9238765303494263);
    \draw[thick, yellow!50] (5.472543383675502, 1.9238765303494263) -- (5.473877252764577, 1.9219342521542877);
    \draw[thick, yellow!50] (5.473877252764577, 1.9219342521542877) -- (5.4752080692858565, 1.9199898811195348);
    \draw[thick, yellow!50] (5.4752080692858565, 1.9199898811195348) -- (5.476535829955685, 1.9180434220427087);
    \draw[thick, yellow!50] (5.476535829955685, 1.9180434220427087) -- (5.477860531497944, 1.916094879726505);
    \draw[thick, yellow!50] (5.477860531497944, 1.916094879726505) -- (5.479182170644063, 1.9141442589787574);
    \draw[thick, yellow!50] (5.479182170644063, 1.9141442589787574) -- (5.48050074413303, 1.9121915646124288);
    \draw[thick, yellow!50] (5.48050074413303, 1.9121915646124288) -- (5.481816248711397, 1.9102368014455984);
    \draw[thick, yellow!50] (5.481816248711397, 1.9102368014455984) -- (5.4831286811332856, 1.9082799743014502);
    \draw[thick, yellow!50] (5.4831286811332856, 1.9082799743014502) -- (5.4844380381604, 1.9063210880082604);
    \draw[thick, yellow!50] (5.4844380381604, 1.9063210880082604) -- (5.48574431656203, 1.9043601473993865);
    \draw[thick, yellow!50] (5.48574431656203, 1.9043601473993865) -- (5.487047513115067, 1.9023971573132543);
    \draw[thick, yellow!50] (5.487047513115067, 1.9023971573132543) -- (5.488347624604001, 1.9004321225933472);
    \draw[thick, yellow!50] (5.488347624604001, 1.9004321225933472) -- (5.489644647820936, 1.898465048088192);
    \draw[thick, yellow!50] (5.489644647820936, 1.898465048088192) -- (5.490938579565596, 1.8964959386513502);
    \draw[thick, yellow!50] (5.490938579565596, 1.8964959386513502) -- (5.492229416645335, 1.8945247991414036);
    \draw[thick, yellow!50] (5.492229416645335, 1.8945247991414036) -- (5.493517155875138, 1.8925516344219429);
    \draw[thick, yellow!50] (5.493517155875138, 1.8925516344219429) -- (5.494801794077638, 1.8905764493615558);
    \draw[thick, yellow!50] (5.494801794077638, 1.8905764493615558) -- (5.4960833280831185, 1.8885992488338152);
    \draw[thick, yellow!50] (5.4960833280831185, 1.8885992488338152) -- (5.497361754729521, 1.8866200377172668);
    \draw[thick, yellow!50] (5.497361754729521, 1.8866200377172668) -- (5.498637070862454, 1.8846388208954177);
    \draw[thick, yellow!50] (5.498637070862454, 1.8846388208954177) -- (5.499909273335204, 1.8826556032567228);
    \draw[thick, yellow!50] (5.499909273335204, 1.8826556032567228) -- (5.501178359008735, 1.8806703896945745);
    \draw[thick, yellow!50] (5.501178359008735, 1.8806703896945745) -- (5.502444324751706, 1.8786831851072905);
    \draw[thick, yellow!50] (5.502444324751706, 1.8786831851072905) -- (5.503707167440472, 1.8766939943981);
    \draw[thick, yellow!50] (5.503707167440472, 1.8766939943981) -- (5.504966883959094, 1.8747028224751336);
    \draw[thick, yellow!50] (5.504966883959094, 1.8747028224751336) -- (5.506223471199348, 1.8727096742514102);
    \draw[thick, yellow!50] (5.506223471199348, 1.8727096742514102) -- (5.507476926060727, 1.8707145546448252);
    \draw[thick, yellow!50] (5.507476926060727, 1.8707145546448252) -- (5.50872724545046, 1.8687174685781367);
    \draw[thick, yellow!50] (5.50872724545046, 1.8687174685781367) -- (5.509974426283504, 1.8667184209789571);
    \draw[thick, yellow!50] (5.509974426283504, 1.8667184209789571) -- (5.511218465482567, 1.8647174167797376);
    \draw[thick, yellow!50] (5.511218465482567, 1.8647174167797376) -- (5.512459359978105, 1.8627144609177566);
    \draw[thick, yellow!50] (5.512459359978105, 1.8627144609177566) -- (5.513697106708333, 1.860709558335109);
    \draw[thick, yellow!50] (5.513697106708333, 1.860709558335109) -- (5.514931702619236, 1.8587027139786927);
    \draw[thick, yellow!50] (5.514931702619236, 1.8587027139786927) -- (5.516163144664571, 1.8566939328001961);
    \draw[thick, yellow!50] (5.516163144664571, 1.8566939328001961) -- (5.517391429805877, 1.8546832197560879);
    \draw[thick, yellow!50] (5.517391429805877, 1.8546832197560879) -- (5.518616555012481, 1.8526705798076015);
    \draw[thick, yellow!50] (5.518616555012481, 1.8526705798076015) -- (5.51983851726151, 1.8506560179207274);
    \draw[thick, yellow!50] (5.51983851726151, 1.8506560179207274) -- (5.521057313537893, 1.8486395390661954);
    \draw[thick, yellow!50] (5.521057313537893, 1.8486395390661954) -- (5.522272940834371, 1.8466211482194674);
    \draw[thick, yellow!50] (5.522272940834371, 1.8466211482194674) -- (5.523485396151507, 1.8446008503607219);
    \draw[thick, yellow!50] (5.523485396151507, 1.8446008503607219) -- (5.524694676497684, 1.8425786504748431);
    \draw[thick, yellow!50] (5.524694676497684, 1.8425786504748431) -- (5.525900778889126, 1.840554553551408);
    \draw[thick, yellow!50] (5.525900778889126, 1.840554553551408) -- (5.527103700349893, 1.8385285645846752);
    \draw[thick, yellow!50] (5.527103700349893, 1.8385285645846752) -- (5.528303437911898, 1.8365006885735704);
    \draw[thick, yellow!50] (5.528303437911898, 1.8365006885735704) -- (5.529499988614907, 1.8344709305216766);
    \draw[thick, yellow!50] (5.529499988614907, 1.8344709305216766) -- (5.530693349506549, 1.8324392954372195);
    \draw[thick, yellow!50] (5.530693349506549, 1.8324392954372195) -- (5.531883517642327, 1.8304057883330571);
    \draw[thick, yellow!50] (5.531883517642327, 1.8304057883330571) -- (5.533070490085617, 1.8283704142266655);
    \draw[thick, yellow!50] (5.533070490085617, 1.8283704142266655) -- (5.534254263907685, 1.8263331781401286);
    \draw[thick, yellow!50] (5.534254263907685, 1.8263331781401286) -- (5.535434836187684, 1.8242940851001237);
    \draw[thick, yellow!50] (5.535434836187684, 1.8242940851001237) -- (5.536612204012671, 1.82225314013791);
    \draw[thick, yellow!50] (5.536612204012671, 1.82225314013791) -- (5.537786364477607, 1.8202103482893168);
    \draw[thick, yellow!50] (5.537786364477607, 1.8202103482893168) -- (5.538957314685368, 1.8181657145947292);
    \draw[thick, yellow!50] (5.538957314685368, 1.8181657145947292) -- (5.540125051746752, 1.816119244099078);
    \draw[thick, ->, yellow!50] (5.538957314685368, 1.8181657145947292) -- (5.540125051746752, 1.816119244099078);
    \draw[thick, yellow!50] (5.540125051746752, 1.816119244099078) -- (5.541289572780483, 1.814070941851826);
    \draw[thick, yellow!50] (5.541289572780483, 1.814070941851826) -- (5.542450874913221, 1.8120208129069548);
    \draw[thick, yellow!50] (5.542450874913221, 1.8120208129069548) -- (5.543608955279568, 1.8099688623229544);
    \draw[thick, yellow!50] (5.543608955279568, 1.8099688623229544) -- (5.544763811022077, 1.8079150951628082);
    \draw[thick, yellow!50] (5.544763811022077, 1.8079150951628082) -- (5.545915439291254, 1.8058595164939828);
    \draw[thick, yellow!50] (5.545915439291254, 1.8058595164939828) -- (5.547063837245574, 1.8038021313884143);
    \draw[thick, yellow!50] (5.547063837245574, 1.8038021313884143) -- (5.548209002051476, 1.8017429449224962);
    \draw[thick, yellow!50] (5.548209002051476, 1.8017429449224962) -- (5.549350930883382, 1.7996819621770657);
    \draw[thick, yellow!50] (5.549350930883382, 1.7996819621770657) -- (5.550489620923695, 1.7976191882373935);
    \draw[thick, yellow!50] (5.550489620923695, 1.7976191882373935) -- (5.551625069362811, 1.7955546281931687);
    \draw[thick, yellow!50] (5.551625069362811, 1.7955546281931687) -- (5.5527572733991235, 1.7934882871384885);
    \draw[thick, yellow!50] (5.5527572733991235, 1.7934882871384885) -- (5.553886230239032, 1.791420170171844);
    \draw[thick, yellow!50] (5.553886230239032, 1.791420170171844) -- (5.555011937096947, 1.7893502823961076);
    \draw[thick, yellow!50] (5.555011937096947, 1.7893502823961076) -- (5.5561343911953, 1.7872786289185225);
    \draw[thick, yellow!50] (5.5561343911953, 1.7872786289185225) -- (5.557253589764546, 1.7852052148506872);
    \draw[thick, yellow!50] (5.557253589764546, 1.7852052148506872) -- (5.558369530043173, 1.7831300453085446);
    \draw[thick, yellow!50] (5.558369530043173, 1.7831300453085446) -- (5.559482209277711, 1.7810531254123696);
    \draw[thick, yellow!50] (5.559482209277711, 1.7810531254123696) -- (5.5605916247227345, 1.7789744602867557);
    \draw[thick, yellow!50] (5.5605916247227345, 1.7789744602867557) -- (5.56169777364087, 1.7768940550606023);
    \draw[thick, yellow!50] (5.56169777364087, 1.7768940550606023) -- (5.562800653302805, 1.7748119148671027);
    \draw[thick, yellow!50] (5.562800653302805, 1.7748119148671027) -- (5.563900260987296, 1.77272804484373);
    \draw[thick, yellow!50] (5.563900260987296, 1.77272804484373) -- (5.564996593981167, 1.7706424501322275);
    \draw[thick, yellow!50] (5.564996593981167, 1.7706424501322275) -- (5.566089649579328, 1.768555135878592);
    \draw[thick, yellow!50] (5.566089649579328, 1.768555135878592) -- (5.56717942508477, 1.7664661072330643);
    \draw[thick, yellow!50] (5.56717942508477, 1.7664661072330643) -- (5.568265917808585, 1.7643753693501147);
    \draw[thick, yellow!50] (5.568265917808585, 1.7643753693501147) -- (5.569349125069955, 1.7622829273884317);
    \draw[thick, yellow!50] (5.569349125069955, 1.7622829273884317) -- (5.570429044196176, 1.760188786510907);
    \draw[thick, yellow!50] (5.570429044196176, 1.760188786510907) -- (5.571505672522656, 1.7580929518846256);
    \draw[thick, yellow!50] (5.571505672522656, 1.7580929518846256) -- (5.572579007392921, 1.7559954286808506);
    \draw[thick, yellow!50] (5.572579007392921, 1.7559954286808506) -- (5.573649046158623, 1.7538962220750125);
    \draw[thick, yellow!50] (5.573649046158623, 1.7538962220750125) -- (5.574715786179548, 1.7517953372466948);
    \draw[thick, yellow!50] (5.574715786179548, 1.7517953372466948) -- (5.575779224823622, 1.7496927793796215);
    \draw[thick, yellow!50] (5.575779224823622, 1.7496927793796215) -- (5.576839359466915, 1.7475885536616458);
    \draw[thick, yellow!50] (5.576839359466915, 1.7475885536616458) -- (5.577896187493649, 1.7454826652847353);
    \draw[thick, yellow!50] (5.577896187493649, 1.7454826652847353) -- (5.578949706296208, 1.74337511944496);
    \draw[thick, yellow!50] (5.578949706296208, 1.74337511944496) -- (5.579999913275138, 1.7412659213424801);
    \draw[thick, yellow!50] (5.579999913275138, 1.7412659213424801) -- (5.581046805839159, 1.7391550761815318);
    \draw[thick, yellow!50] (5.581046805839159, 1.7391550761815318) -- (5.582090381405165, 1.7370425891704158);
    \draw[thick, yellow!50] (5.582090381405165, 1.7370425891704158) -- (5.58313063739824, 1.7349284655214845);
    \draw[thick, yellow!50] (5.58313063739824, 1.7349284655214845) -- (5.584167571251654, 1.7328127104511268);
    \draw[thick, yellow!50] (5.584167571251654, 1.7328127104511268) -- (5.585201180406876, 1.7306953291797587);
    \draw[thick, yellow!50] (5.585201180406876, 1.7306953291797587) -- (5.586231462313579, 1.7285763269318077);
    \draw[thick, yellow!50] (5.586231462313579, 1.7285763269318077) -- (5.587258414429643, 1.7264557089357015);
    \draw[thick, yellow!50] (5.587258414429643, 1.7264557089357015) -- (5.588282034221168, 1.724333480423854);
    \draw[thick, yellow!50] (5.588282034221168, 1.724333480423854) -- (5.589302319162472, 1.7222096466326529);
    \draw[thick, yellow!50] (5.589302319162472, 1.7222096466326529) -- (5.590319266736104, 1.7200842128024472);
    \draw[thick, yellow!50] (5.590319266736104, 1.7200842128024472) -- (5.591332874432847, 1.7179571841775338);
    \draw[thick, yellow!50] (5.591332874432847, 1.7179571841775338) -- (5.592343139751726, 1.715828566006144);
    \draw[thick, yellow!50] (5.592343139751726, 1.715828566006144) -- (5.59335006020001, 1.7136983635404315);
    \draw[thick, yellow!50] (5.59335006020001, 1.7136983635404315) -- (5.594353633293224, 1.7115665820364596);
    \draw[thick, yellow!50] (5.594353633293224, 1.7115665820364596) -- (5.59535385655515, 1.709433226754187);
    \draw[thick, yellow!50] (5.59535385655515, 1.709433226754187) -- (5.596350727517837, 1.7072983029574553);
    \draw[thick, yellow!50] (5.596350727517837, 1.7072983029574553) -- (5.597344243721606, 1.7051618159139776);
    \draw[thick, yellow!50] (5.597344243721606, 1.7051618159139776) -- (5.598334402715053, 1.7030237708953226);
    \draw[thick, yellow!50] (5.598334402715053, 1.7030237708953226) -- (5.5993212020550605, 1.7008841731769044);
    \draw[thick, yellow!50] (5.5993212020550605, 1.7008841731769044) -- (5.600304639306798, 1.6987430280379674);
    \draw[thick, yellow!50] (5.600304639306798, 1.6987430280379674) -- (5.601284712043732, 1.6966003407615742);
    \draw[thick, yellow!50] (5.601284712043732, 1.6966003407615742) -- (5.6022614178476315, 1.694456116634593);
    \draw[thick, yellow!50] (5.6022614178476315, 1.694456116634593) -- (5.603234754308572, 1.6923103609476833);
    \draw[thick, yellow!50] (5.603234754308572, 1.6923103609476833) -- (5.604204719024941, 1.6901630789952846);
    \draw[thick, yellow!50] (5.604204719024941, 1.6901630789952846) -- (5.605171309603447, 1.688014276075601);
    \draw[thick, yellow!50] (5.605171309603447, 1.688014276075601) -- (5.606134523659127, 1.6858639574905903);
    \draw[thick, yellow!50] (5.606134523659127, 1.6858639574905903) -- (5.607094358815342, 1.68371212854595);
    \draw[thick, yellow!50] (5.607094358815342, 1.68371212854595) -- (5.608050812703797, 1.6815587945511037);
    \draw[thick, yellow!50] (5.608050812703797, 1.6815587945511037) -- (5.609003882964536, 1.6794039608191895);
    \draw[thick, yellow!50] (5.609003882964536, 1.6794039608191895) -- (5.609953567245952, 1.6772476326670454);
    \draw[thick, yellow!50] (5.609953567245952, 1.6772476326670454) -- (5.610899863204795, 1.6750898154151965);
    \draw[thick, yellow!50] (5.610899863204795, 1.6750898154151965) -- (5.611842768506173, 1.6729305143878426);
    \draw[thick, yellow!50] (5.611842768506173, 1.6729305143878426) -- (5.612782280823561, 1.6707697349128439);
    \draw[thick, yellow!50] (5.612782280823561, 1.6707697349128439) -- (5.613718397838806, 1.6686074823217094);
    \draw[thick, yellow!50] (5.613718397838806, 1.6686074823217094) -- (5.614651117242133, 1.6664437619495818);
    \draw[thick, yellow!50] (5.614651117242133, 1.6664437619495818) -- (5.615580436732147, 1.6642785791352268);
    \draw[thick, yellow!50] (5.615580436732147, 1.6642785791352268) -- (5.616506354015847, 1.662111939221018);
    \draw[thick, yellow!50] (5.616506354015847, 1.662111939221018) -- (5.617428866808623, 1.659943847552923);
    \draw[thick, yellow!50] (5.617428866808623, 1.659943847552923) -- (5.618347972834268, 1.6577743094804929);
    \draw[thick, yellow!50] (5.618347972834268, 1.6577743094804929) -- (5.619263669824978, 1.6556033303568471);
    \draw[thick, yellow!50] (5.619263669824978, 1.6556033303568471) -- (5.62017595552136, 1.6534309155386608);
    \draw[thick, yellow!50] (5.62017595552136, 1.6534309155386608) -- (5.621084827672443, 1.6512570703861522);
    \draw[thick, yellow!50] (5.621084827672443, 1.6512570703861522) -- (5.6219902840356735, 1.6490818002630676);
    \draw[thick, yellow!50] (5.6219902840356735, 1.6490818002630676) -- (5.622892322376928, 1.6469051105366697);
    \draw[thick, yellow!50] (5.622892322376928, 1.6469051105366697) -- (5.623790940470517, 1.6447270065777242);
    \draw[thick, yellow!50] (5.623790940470517, 1.6447270065777242) -- (5.62468613609919, 1.642547493760486);
    \draw[thick, yellow!50] (5.62468613609919, 1.642547493760486) -- (5.625577907054139, 1.6403665774626868);
    \draw[thick, yellow!50] (5.625577907054139, 1.6403665774626868) -- (5.62646625113501, 1.63818426306552);
    \draw[thick, yellow!50] (5.62646625113501, 1.63818426306552) -- (5.627351166149902, 1.63600055595363);
    \draw[thick, yellow!50] (5.627351166149902, 1.63600055595363) -- (5.628232649915373, 1.6338154615150966);
    \draw[thick, yellow!50] (5.628232649915373, 1.6338154615150966) -- (5.629110700256452, 1.6316289851414232);
    \draw[thick, yellow!50] (5.629110700256452, 1.6316289851414232) -- (5.6299853150066355, 1.6294411322275235);
    \draw[thick, yellow!50] (5.6299853150066355, 1.6294411322275235) -- (5.630856492007899, 1.6272519081717063);
    \draw[thick, yellow!50] (5.630856492007899, 1.6272519081717063) -- (5.6317242291107, 1.6250613183756646);
    \draw[thick, yellow!50] (5.6317242291107, 1.6250613183756646) -- (5.6325885241739835, 1.622869368244461);
    \draw[thick, yellow!50] (5.6325885241739835, 1.622869368244461) -- (5.6334493750651875, 1.6206760631865147);
    \draw[thick, yellow!50] (5.6334493750651875, 1.6206760631865147) -- (5.634306779660248, 1.6184814086135875);
    \draw[thick, yellow!50] (5.634306779660248, 1.6184814086135875) -- (5.635160735843604, 1.616285409940772);
    \draw[thick, yellow!50] (5.635160735843604, 1.616285409940772) -- (5.636011241508203, 1.6140880725864761);
    \draw[thick, yellow!50] (5.636011241508203, 1.6140880725864761) -- (5.636858294555507, 1.6118894019724115);
    \draw[thick, yellow!50] (5.636858294555507, 1.6118894019724115) -- (5.637701892895498, 1.6096894035235796);
    \draw[thick, yellow!50] (5.637701892895498, 1.6096894035235796) -- (5.63854203444668, 1.6074880826682574);
    \draw[thick, yellow!50] (5.63854203444668, 1.6074880826682574) -- (5.639378717136088, 1.6052854448379854);
    \draw[thick, yellow!50] (5.639378717136088, 1.6052854448379854) -- (5.64021193889929, 1.6030814954675536);
    \draw[thick, yellow!50] (5.64021193889929, 1.6030814954675536) -- (5.641041697680393, 1.600876239994988);
    \draw[thick, yellow!50] (5.641041697680393, 1.600876239994988) -- (5.641867991432052, 1.5986696838615375);
    \draw[thick, yellow!50] (5.641867991432052, 1.5986696838615375) -- (5.642690818115469, 1.5964618325116595);
    \draw[thick, yellow!50] (5.642690818115469, 1.5964618325116595) -- (5.643510175700399, 1.5942526913930082);
    \draw[thick, yellow!50] (5.643510175700399, 1.5942526913930082) -- (5.64432606216516, 1.5920422659564193);
    \draw[thick, yellow!50] (5.64432606216516, 1.5920422659564193) -- (5.645138475496633, 1.589830561655898);
    \draw[thick, yellow!50] (5.645138475496633, 1.589830561655898) -- (5.645947413690269, 1.5876175839486049);
    \draw[thick, yellow!50] (5.645947413690269, 1.5876175839486049) -- (5.646752874750093, 1.5854033382948425);
    \draw[thick, yellow!50] (5.646752874750093, 1.5854033382948425) -- (5.647554856688711, 1.5831878301580413);
    \draw[thick, yellow!50] (5.647554856688711, 1.5831878301580413) -- (5.648353357527311, 1.5809710650047486);
    \draw[thick, yellow!50] (5.648353357527311, 1.5809710650047486) -- (5.649148375295672, 1.5787530483046108);
    \draw[thick, yellow!50] (5.649148375295672, 1.5787530483046108) -- (5.649939908032167, 1.5765337855303643);
    \draw[thick, yellow!50] (5.649939908032167, 1.5765337855303643) -- (5.6507279537837665, 1.574313282157819);
    \draw[thick, yellow!50] (5.6507279537837665, 1.574313282157819) -- (5.651512510606048, 1.572091543665847);
    \draw[thick, yellow!50] (5.651512510606048, 1.572091543665847) -- (5.652293576563195, 1.5698685755363662);
    \draw[thick, yellow!50] (5.652293576563195, 1.5698685755363662) -- (5.653071149728003, 1.56764438325433);
    \draw[thick, yellow!50] (5.653071149728003, 1.56764438325433) -- (5.653845228181888, 1.5654189723077117);
    \draw[thick, yellow!50] (5.653845228181888, 1.5654189723077117) -- (5.654615810014891, 1.5631923481874914);
    \draw[thick, yellow!50] (5.654615810014891, 1.5631923481874914) -- (5.655382893325676, 1.5609645163876429);
    \draw[thick, yellow!50] (5.655382893325676, 1.5609645163876429) -- (5.65614647622154, 1.5587354824051203);
    \draw[thick, yellow!50] (5.65614647622154, 1.5587354824051203) -- (5.65690655681842, 1.556505251739842);
    \draw[thick, yellow!50] (5.65690655681842, 1.556505251739842) -- (5.657663133240892, 1.5542738298946819);
    \draw[thick, yellow!50] (5.657663133240892, 1.5542738298946819) -- (5.6584162036221795, 1.5520412223754507);
    \draw[thick, yellow!50] (5.6584162036221795, 1.5520412223754507) -- (5.659165766104155, 1.5498074346908859);
    \draw[thick, yellow!50] (5.659165766104155, 1.5498074346908859) -- (5.659911818837348, 1.5475724723526363);
    \draw[thick, yellow!50] (5.659911818837348, 1.5475724723526363) -- (5.660654359980949, 1.5453363408752494);
    \draw[thick, yellow!50] (5.660654359980949, 1.5453363408752494) -- (5.661393387702809, 1.5430990457761573);
    \draw[thick, yellow!50] (5.661393387702809, 1.5430990457761573) -- (5.662128900179453, 1.5408605925756635);
    \draw[thick, yellow!50] (5.662128900179453, 1.5408605925756635) -- (5.662860895596075, 1.5386209867969285);
    \draw[thick, yellow!50] (5.662860895596075, 1.5386209867969285) -- (5.66358937214655, 1.5363802339659571);
    \draw[thick, yellow!50] (5.66358937214655, 1.5363802339659571) -- (5.664314328033435, 1.5341383396115837);
    \draw[thick, yellow!50] (5.664314328033435, 1.5341383396115837) -- (5.665035761467973, 1.5318953092654604);
    \draw[thick, yellow!50] (5.665035761467973, 1.5318953092654604) -- (5.6657536706700995, 1.5296511484620412);
    \draw[thick, yellow!50] (5.6657536706700995, 1.5296511484620412) -- (5.666468053868442, 1.5274058627385703);
    \draw[thick, yellow!50] (5.666468053868442, 1.5274058627385703) -- (5.667178909300335, 1.5251594576350662);
    \draw[thick, yellow!50] (5.667178909300335, 1.5251594576350662) -- (5.66788623521181, 1.5229119386943109);
    \draw[thick, yellow!50] (5.66788623521181, 1.5229119386943109) -- (5.668590029857613, 1.5206633114618335);
    \draw[thick, yellow!50] (5.668590029857613, 1.5206633114618335) -- (5.6692902915012, 1.5184135814858986);
    \draw[thick, yellow!50] (5.6692902915012, 1.5184135814858986) -- (5.669987018414745, 1.5161627543174907);
    \draw[thick, yellow!50] (5.669987018414745, 1.5161627543174907) -- (5.670680208879142, 1.5139108355103028);
    \draw[thick, yellow!50] (5.670680208879142, 1.5139108355103028) -- (5.671369861184015, 1.5116578306207202);
    \draw[thick, yellow!50] (5.671369861184015, 1.5116578306207202) -- (5.672055973627714, 1.5094037452078086);
    \draw[thick, yellow!50] (5.672055973627714, 1.5094037452078086) -- (5.672738544517325, 1.5071485848332997);
    \draw[thick, yellow!50] (5.672738544517325, 1.5071485848332997) -- (5.673417572168672, 1.5048923550615774);
    \draw[thick, yellow!50] (5.673417572168672, 1.5048923550615774) -- (5.674093054906322, 1.5026350614596646);
    \draw[thick, yellow!50] (5.674093054906322, 1.5026350614596646) -- (5.674764991063588, 1.500376709597209);
    \draw[thick, yellow!50] (5.674764991063588, 1.500376709597209) -- (5.675433378982536, 1.4981173050464691);
    \draw[thick, yellow!50] (5.675433378982536, 1.4981173050464691) -- (5.676098217013984, 1.495856853382301);
    \draw[thick, yellow!50] (5.676098217013984, 1.495856853382301) -- (5.676759503517509, 1.4935953601821446);
    \draw[thick, yellow!50] (5.676759503517509, 1.4935953601821446) -- (5.677417236861455, 1.4913328310260094);
    \draw[thick, yellow!50] (5.677417236861455, 1.4913328310260094) -- (5.678071415422929, 1.489069271496461);
    \draw[thick, yellow!50] (5.678071415422929, 1.489069271496461) -- (5.678722037587809, 1.4868046871786085);
    \draw[thick, yellow!50] (5.678722037587809, 1.4868046871786085) -- (5.679369101750752, 1.4845390836600874);
    \draw[thick, yellow!50] (5.679369101750752, 1.4845390836600874) -- (5.680012606315191, 1.4822724665310498);
    \draw[thick, yellow!50] (5.680012606315191, 1.4822724665310498) -- (5.680652549693341, 1.4800048413841482);
    \draw[thick, yellow!50] (5.680652549693341, 1.4800048413841482) -- (5.681288930306206, 1.4777362138145216);
    \draw[thick, yellow!50] (5.681288930306206, 1.4777362138145216) -- (5.68192174658358, 1.4754665894197838);
    \draw[thick, yellow!50] (5.68192174658358, 1.4754665894197838) -- (5.682550996964053, 1.4731959738000069);
    \draw[thick, yellow!50] (5.682550996964053, 1.4731959738000069) -- (5.68317667989501, 1.4709243725577095);
    \draw[thick, yellow!50] (5.68317667989501, 1.4709243725577095) -- (5.683798793832642, 1.4686517912978414);
    \draw[thick, yellow!50] (5.683798793832642, 1.4686517912978414) -- (5.684417337241945, 1.4663782356277717);
    \draw[thick, yellow!50] (5.684417337241945, 1.4663782356277717) -- (5.685032308596725, 1.4641037111572721);
    \draw[thick, yellow!50] (5.685032308596725, 1.4641037111572721) -- (5.685643706379599, 1.4618282234985063);
    \draw[thick, yellow!50] (5.685643706379599, 1.4618282234985063) -- (5.686251529082006, 1.4595517782660137);
    \draw[thick, yellow!50] (5.686251529082006, 1.4595517782660137) -- (5.686855775204203, 1.4572743810766966);
    \draw[thick, yellow!50] (5.686855775204203, 1.4572743810766966) -- (5.6874564432552726, 1.4549960375498063);
    \draw[thick, yellow!50] (5.6874564432552726, 1.4549960375498063) -- (5.688053531753127, 1.4527167533069285);
    \draw[thick, yellow!50] (5.688053531753127, 1.4527167533069285) -- (5.688647039224508, 1.4504365339719711);
    \draw[thick, yellow!50] (5.688647039224508, 1.4504365339719711) -- (5.689236964204996, 1.4481553851711486);
    \draw[thick, yellow!50] (5.689236964204996, 1.4481553851711486) -- (5.689823305239011, 1.4458733125329684);
    \draw[thick, yellow!50] (5.689823305239011, 1.4458733125329684) -- (5.690406060879813, 1.4435903216882182);
    \draw[thick, yellow!50] (5.690406060879813, 1.4435903216882182) -- (5.69098522968951, 1.441306418269951);
    \draw[thick, yellow!50] (5.69098522968951, 1.441306418269951) -- (5.6915608102390625, 1.4390216079134712);
    \draw[thick, yellow!50] (5.6915608102390625, 1.4390216079134712) -- (5.692132801108281, 1.4367358962563215);
    \draw[thick, yellow!50] (5.692132801108281, 1.4367358962563215) -- (5.6927012008858355, 1.4344492889382683);
    \draw[thick, yellow!50] (5.6927012008858355, 1.4344492889382683) -- (5.693266008169257, 1.4321617916012874);
    \draw[thick, yellow!50] (5.693266008169257, 1.4321617916012874) -- (5.693827221564938, 1.4298734098895514);
    \draw[thick, yellow!50] (5.693827221564938, 1.4298734098895514) -- (5.69438483968814, 1.4275841494494148);
    \draw[thick, yellow!50] (5.69438483968814, 1.4275841494494148) -- (5.694938861162997, 1.4252940159293999);
    \draw[thick, yellow!50] (5.694938861162997, 1.4252940159293999) -- (5.695489284622517, 1.4230030149801836);
    \draw[thick, yellow!50] (5.695489284622517, 1.4230030149801836) -- (5.696036108708583, 1.420711152254583);
    \draw[thick, yellow!50] (5.696036108708583, 1.420711152254583) -- (5.696579332071962, 1.4184184334075414);
    \draw[thick, yellow!50] (5.696579332071962, 1.4184184334075414) -- (5.6971189533723035, 1.416124864096115);
    \draw[thick, yellow!50] (5.6971189533723035, 1.416124864096115) -- (5.697654971278146, 1.4138304499794576);
    \draw[thick, yellow!50] (5.697654971278146, 1.4138304499794576) -- (5.698187384466918, 1.4115351967188088);
    \draw[thick, yellow!50] (5.698187384466918, 1.4115351967188088) -- (5.6987161916249445, 1.4092391099774768);
    \draw[thick, yellow!50] (5.6987161916249445, 1.4092391099774768) -- (5.699241391447444, 1.4069421954208279);
    \draw[thick, yellow!50] (5.699241391447444, 1.4069421954208279) -- (5.69976298263854, 1.4046444587162705);
    \draw[thick, yellow!50] (5.69976298263854, 1.4046444587162705) -- (5.700280963911259, 1.4023459055332417);
    \draw[thick, yellow!50] (5.700280963911259, 1.4023459055332417) -- (5.70079533398753, 1.4000465415431924);
    \draw[thick, yellow!50] (5.70079533398753, 1.4000465415431924) -- (5.7013060915982, 1.3977463724195751);
    \draw[thick, yellow!50] (5.7013060915982, 1.3977463724195751) -- (5.701813235483023, 1.3954454038378281);
    \draw[thick, yellow!50] (5.701813235483023, 1.3954454038378281) -- (5.702316764390672, 1.3931436414753633);
    \draw[thick, yellow!50] (5.702316764390672, 1.3931436414753633) -- (5.702816677078742, 1.3908410910115498);
    \draw[thick, yellow!50] (5.702816677078742, 1.3908410910115498) -- (5.703312972313744, 1.3885377581277023);
    \draw[thick, yellow!50] (5.703312972313744, 1.3885377581277023) -- (5.703805648871121, 1.3862336485070657);
    \draw[thick, yellow!50] (5.703805648871121, 1.3862336485070657) -- (5.7042947055352435, 1.3839287678348016);
    \draw[thick, yellow!50] (5.7042947055352435, 1.3839287678348016) -- (5.704780141099411, 1.3816231217979738);
    \draw[thick, yellow!50] (5.704780141099411, 1.3816231217979738) -- (5.705261954365861, 1.3793167160855344);
    \draw[thick, yellow!50] (5.705261954365861, 1.3793167160855344) -- (5.705740144145767, 1.3770095563883107);
    \draw[thick, yellow!50] (5.705740144145767, 1.3770095563883107) -- (5.706214709259242, 1.3747016483989896);
    \draw[thick, yellow!50] (5.706214709259242, 1.3747016483989896) -- (5.706685648535345, 1.372392997812105);
    \draw[thick, yellow!50] (5.706685648535345, 1.372392997812105) -- (5.707152960812078, 1.3700836103240221);
    \draw[thick, yellow!50] (5.707152960812078, 1.3700836103240221) -- (5.707616644936397, 1.3677734916329256);
    \draw[thick, yellow!50] (5.707616644936397, 1.3677734916329256) -- (5.708076699764208, 1.3654626474388034);
    \draw[thick, yellow!50] (5.708076699764208, 1.3654626474388034) -- (5.708533124160368, 1.363151083443434);
    \draw[thick, yellow!50] (5.708533124160368, 1.363151083443434) -- (5.7089859169986985, 1.3608388053503715);
    \draw[thick, yellow!50] (5.7089859169986985, 1.3608388053503715) -- (5.709435077161976, 1.3585258188649325);
    \draw[thick, yellow!50] (5.709435077161976, 1.3585258188649325) -- (5.709880603541944, 1.3562121296941811);
    \draw[thick, yellow!50] (5.709880603541944, 1.3562121296941811) -- (5.710322495039309, 1.3538977435469155);
    \draw[thick, yellow!50] (5.710322495039309, 1.3538977435469155) -- (5.710760750563749, 1.3515826661336532);
    \draw[thick, yellow!50] (5.710760750563749, 1.3515826661336532) -- (5.711195369033912, 1.3492669031666176);
    \draw[thick, yellow!50] (5.711195369033912, 1.3492669031666176) -- (5.711626349377418, 1.3469504603597238);
    \draw[thick, yellow!50] (5.711626349377418, 1.3469504603597238) -- (5.712053690530869, 1.344633343428564);
    \draw[thick, yellow!50] (5.712053690530869, 1.344633343428564) -- (5.712477391439842, 1.342315558090394);
    \draw[thick, yellow!50] (5.712477391439842, 1.342315558090394) -- (5.712897451058895, 1.3399971100641188);
    \draw[thick, yellow!50] (5.712897451058895, 1.3399971100641188) -- (5.713313868351575, 1.3376780050702783);
    \draw[thick, yellow!50] (5.713313868351575, 1.3376780050702783) -- (5.713726642290414, 1.3353582488310336);
    \draw[thick, yellow!50] (5.713726642290414, 1.3353582488310336) -- (5.714135771856932, 1.3330378470701523);
    \draw[thick, yellow!50] (5.714135771856932, 1.3330378470701523) -- (5.7145412560416435, 1.3307168055129956);
    \draw[thick, yellow!50] (5.7145412560416435, 1.3307168055129956) -- (5.714943093844054, 1.3283951298865024);
    \draw[thick, yellow!50] (5.714943093844054, 1.3283951298865024) -- (5.715341284272673, 1.326072825919177);
    \draw[thick, yellow!50] (5.715341284272673, 1.326072825919177) -- (5.715735826345002, 1.323749899341073);
    \draw[thick, yellow!50] (5.715735826345002, 1.323749899341073) -- (5.716126719087549, 1.321426355883781);
    \draw[thick, yellow!50] (5.716126719087549, 1.321426355883781) -- (5.716513961535824, 1.3191022012804139);
    \draw[thick, yellow!50] (5.716513961535824, 1.3191022012804139) -- (5.716897552734346, 1.3167774412655917);
    \draw[thick, yellow!50] (5.716897552734346, 1.3167774412655917) -- (5.71727749173664, 1.3144520815754286);
    \draw[thick, yellow!50] (5.71727749173664, 1.3144520815754286) -- (5.717653777605246, 1.312126127947519);
    \draw[thick, yellow!50] (5.717653777605246, 1.312126127947519) -- (5.718026409411716, 1.3097995861209215);
    \draw[thick, yellow!50] (5.718026409411716, 1.3097995861209215) -- (5.718395386236617, 1.3074724618361475);
    \draw[thick, yellow!50] (5.718395386236617, 1.3074724618361475) -- (5.718760707169536, 1.3051447608351445);
    \draw[thick, yellow!50] (5.718760707169536, 1.3051447608351445) -- (5.71912237130908, 1.3028164888612832);
    \draw[thick, yellow!50] (5.71912237130908, 1.3028164888612832) -- (5.719480377762878, 1.3004876516593438);
    \draw[thick, yellow!50] (5.719480377762878, 1.3004876516593438) -- (5.719834725647585, 1.2981582549754997);
    \draw[thick, yellow!50] (5.719834725647585, 1.2981582549754997) -- (5.720185414088884, 1.2958283045573065);
    \draw[thick, yellow!50] (5.720185414088884, 1.2958283045573065) -- (5.720532442221485, 1.2934978061536848);
    \draw[thick, yellow!50] (5.720532442221485, 1.2934978061536848) -- (5.72087580918913, 1.291166765514908);
    \draw[thick, yellow!50] (5.72087580918913, 1.291166765514908) -- (5.721215514144596, 1.2888351883925868);
    \draw[thick, yellow!50] (5.721215514144596, 1.2888351883925868) -- (5.721551556249695, 1.2865030805396565);
    \draw[thick, yellow!50] (5.721551556249695, 1.2865030805396565) -- (5.721883934675276, 1.2841704477103608);
    \draw[thick, yellow!50] (5.721883934675276, 1.2841704477103608) -- (5.722212648601229, 1.2818372956602397);
    \draw[thick, yellow!50] (5.722212648601229, 1.2818372956602397) -- (5.722537697216483, 1.2795036301461136);
    \draw[thick, yellow!50] (5.722537697216483, 1.2795036301461136) -- (5.722859079719015, 1.277169456926071);
    \draw[thick, yellow!50] (5.722859079719015, 1.277169456926071) -- (5.723176795315846, 1.2748347817594512);
    \draw[thick, yellow!50] (5.723176795315846, 1.2748347817594512) -- (5.723490843223042, 1.2724996104068338);
    \draw[thick, yellow!50] (5.723490843223042, 1.2724996104068338) -- (5.723801222665722, 1.2701639486300218);
    \draw[thick, yellow!50] (5.723801222665722, 1.2701639486300218) -- (5.7241079328780575, 1.2678278021920284);
    \draw[thick, yellow!50] (5.7241079328780575, 1.2678278021920284) -- (5.724410973103269, 1.265491176857063);
    \draw[thick, yellow!50] (5.724410973103269, 1.265491176857063) -- (5.724710342593636, 1.2631540783905157);
    \draw[thick, yellow!50] (5.724710342593636, 1.2631540783905157) -- (5.725006040610493, 1.2608165125589454);
    \draw[thick, yellow!50] (5.725006040610493, 1.2608165125589454) -- (5.725298066424237, 1.2584784851300628);
    \draw[thick, yellow!50] (5.725298066424237, 1.2584784851300628) -- (5.72558641931432, 1.2561400018727185);
    \draw[thick, yellow!50] (5.72558641931432, 1.2561400018727185) -- (5.725871098569263, 1.2538010685568872);
    \draw[thick, yellow!50] (5.725871098569263, 1.2538010685568872) -- (5.726152103486646, 1.251461690953655);
    \draw[thick, yellow!50] (5.726152103486646, 1.251461690953655) -- (5.726429433373118, 1.2491218748352027);
    \draw[thick, yellow!50] (5.726429433373118, 1.2491218748352027) -- (5.726703087544396, 1.2467816259747946);
    \draw[thick, yellow!50] (5.726703087544396, 1.2467816259747946) -- (5.726973065325264, 1.2444409501467617);
    \draw[thick, yellow!50] (5.726973065325264, 1.2444409501467617) -- (5.727239366049581, 1.2420998531264895);
    \draw[thick, yellow!50] (5.727239366049581, 1.2420998531264895) -- (5.727501989060273, 1.2397583406904016);
    \draw[thick, yellow!50] (5.727501989060273, 1.2397583406904016) -- (5.727760933709347, 1.2374164186159473);
    \draw[thick, yellow!50] (5.727760933709347, 1.2374164186159473) -- (5.7280161993578815, 1.2350740926815869);
    \draw[thick, yellow!50] (5.7280161993578815, 1.2350740926815869) -- (5.728267785376033, 1.2327313686667765);
    \draw[thick, yellow!50] (5.728267785376033, 1.2327313686667765) -- (5.728515691143039, 1.2303882523519545);
    \draw[thick, yellow!50] (5.728515691143039, 1.2303882523519545) -- (5.728759916047217, 1.2280447495185278);
    \draw[thick, yellow!50] (5.728759916047217, 1.2280447495185278) -- (5.729000459485966, 1.2257008659488566);
    \draw[thick, yellow!50] (5.729000459485966, 1.2257008659488566) -- (5.729237320865767, 1.2233566074262407);
    \draw[thick, yellow!50] (5.729237320865767, 1.2233566074262407) -- (5.729470499602193, 1.221011979734905);
    \draw[thick, yellow!50] (5.729470499602193, 1.221011979734905) -- (5.729699995119894, 1.218666988659985);
    \draw[thick, yellow!50] (5.729699995119894, 1.218666988659985) -- (5.729925806852615, 1.2163216399875132);
    \draw[thick, yellow!50] (5.729925806852615, 1.2163216399875132) -- (5.730147934243186, 1.2139759395044043);
    \draw[thick, yellow!50] (5.730147934243186, 1.2139759395044043) -- (5.730366376743532, 1.211629892998441);
    \draw[thick, yellow!50] (5.730366376743532, 1.211629892998441) -- (5.730581133814667, 1.20928350625826);
    \draw[thick, yellow!50] (5.730581133814667, 1.20928350625826) -- (5.730792204926697, 1.2069367850733372);
    \draw[thick, yellow!50] (5.730792204926697, 1.2069367850733372) -- (5.73099958955883, 1.2045897352339743);
    \draw[thick, yellow!50] (5.73099958955883, 1.2045897352339743) -- (5.73120328719936, 1.2022423625312828);
    \draw[thick, yellow!50] (5.73120328719936, 1.2022423625312828) -- (5.731403297345687, 1.1998946727571715);
    \draw[thick, yellow!50] (5.731403297345687, 1.1998946727571715) -- (5.731599619504303, 1.197546671704332);
    \draw[thick, yellow!50] (5.731599619504303, 1.197546671704332) -- (5.731792253190805, 1.1951983651662232);
    \draw[thick, yellow!50] (5.731792253190805, 1.1951983651662232) -- (5.731981197929887, 1.1928497589370584);
    \draw[thick, yellow!50] (5.731981197929887, 1.1928497589370584) -- (5.732166453255347, 1.1905008588117894);
    \draw[thick, yellow!50] (5.732166453255347, 1.1905008588117894) -- (5.732348018710086, 1.1881516705860942);
    \draw[thick, yellow!50] (5.732348018710086, 1.1881516705860942) -- (5.732525893846109, 1.1858022000563613);
    \draw[thick, yellow!50] (5.732525893846109, 1.1858022000563613) -- (5.732700078224528, 1.1834524530196753);
    \draw[thick, yellow!50] (5.732700078224528, 1.1834524530196753) -- (5.732870571415559, 1.1811024352738035);
    \draw[thick, yellow!50] (5.732870571415559, 1.1811024352738035) -- (5.733037372998527, 1.1787521526171816);
    \draw[thick, yellow!50] (5.733037372998527, 1.1787521526171816) -- (5.733200482561866, 1.1764016108488977);
    \draw[thick, yellow!50] (5.733200482561866, 1.1764016108488977) -- (5.733359899703119, 1.1740508157686804);
    \draw[thick, yellow!50] (5.733359899703119, 1.1740508157686804) -- (5.733515624028942, 1.1716997731768828);
    \draw[thick, yellow!50] (5.733515624028942, 1.1716997731768828) -- (5.733667655155099, 1.1693484888744687);
    \draw[thick, yellow!50] (5.733667655155099, 1.1693484888744687) -- (5.733815992706467, 1.1669969686629984);
    \draw[thick, yellow!50] (5.733815992706467, 1.1669969686629984) -- (5.733960636317041, 1.1646452183446143);
    \draw[thick, yellow!50] (5.733960636317041, 1.1646452183446143) -- (5.734101585629925, 1.1622932437220266);
    \draw[thick, yellow!50] (5.734101585629925, 1.1622932437220266) -- (5.7342388402973405, 1.1599410505984986);
    \draw[thick, yellow!50] (5.7342388402973405, 1.1599410505984986) -- (5.734372399980627, 1.1575886447778334);
    \draw[thick, yellow!50] (5.734372399980627, 1.1575886447778334) -- (5.734502264350238, 1.1552360320643582);
    \draw[thick, yellow!50] (5.734502264350238, 1.1552360320643582) -- (5.734628433085746, 1.1528832182629112);
    \draw[thick, yellow!50] (5.734628433085746, 1.1528832182629112) -- (5.734750905875843, 1.1505302091788265);
    \draw[thick, yellow!50] (5.734750905875843, 1.1505302091788265) -- (5.7348696824183385, 1.1481770106179199);
    \draw[thick, yellow!50] (5.7348696824183385, 1.1481770106179199) -- (5.734984762420163, 1.1458236283864753);
    \draw[thick, yellow!50] (5.734984762420163, 1.1458236283864753) -- (5.73509614559737, 1.1434700682912293);
    \draw[thick, yellow!50] (5.73509614559737, 1.1434700682912293) -- (5.735203831675131, 1.1411163361393573);
    \draw[thick, yellow!50] (5.735203831675131, 1.1411163361393573) -- (5.735307820387742, 1.1387624377384595);
    \draw[thick, yellow!50] (5.735307820387742, 1.1387624377384595) -- (5.735408111478621, 1.1364083788965464);
    \draw[thick, yellow!50] (5.735408111478621, 1.1364083788965464) -- (5.7355047047003085, 1.1340541654220238);
    \draw[thick, yellow!50] (5.7355047047003085, 1.1340541654220238) -- (5.735597599814472, 1.1316998031236798);
    \draw[thick, yellow!50] (5.735597599814472, 1.1316998031236798) -- (5.735686796591901, 1.129345297810669);
    \draw[thick, yellow!50] (5.735686796591901, 1.129345297810669) -- (5.735772294812512, 1.1269906552924995);
    \draw[thick, yellow!50] (5.735772294812512, 1.1269906552924995) -- (5.735854094265347, 1.1246358813790176);
    \draw[thick, yellow!50] (5.735854094265347, 1.1246358813790176) -- (5.735932194748573, 1.1222809818803936);
    \draw[thick, yellow!50] (5.735932194748573, 1.1222809818803936) -- (5.736006596069484, 1.1199259626071083);
    \draw[thick, yellow!50] (5.736006596069484, 1.1199259626071083) -- (5.7360772980445045, 1.1175708293699371);
    \draw[thick, yellow!50] (5.7360772980445045, 1.1175708293699371) -- (5.736144300499183, 1.1152155879799377);
    \draw[thick, yellow!50] (5.736144300499183, 1.1152155879799377) -- (5.736207603268198, 1.1128602442484339);
    \draw[thick, yellow!50] (5.736207603268198, 1.1128602442484339) -- (5.736267206195357, 1.110504803987002);
    \draw[thick, yellow!50] (5.736267206195357, 1.110504803987002) -- (5.736323109133593, 1.1081492730074571);
    \draw[thick, yellow!50] (5.736323109133593, 1.1081492730074571) -- (5.736375311944974, 1.1057936571218376);
    \draw[thick, yellow!50] (5.736375311944974, 1.1057936571218376) -- (5.736423814500693, 1.1034379621423915);
    \draw[thick, yellow!50] (5.736423814500693, 1.1034379621423915) -- (5.7364686166810746, 1.1010821938815618);
    \draw[thick, yellow!50] (5.7364686166810746, 1.1010821938815618) -- (5.736509718375576, 1.0987263581519726);
    \draw[thick, yellow!50] (5.736509718375576, 1.0987263581519726) -- (5.73654711948278, 1.0963704607664146);
    \draw[thick, yellow!50] (5.73654711948278, 1.0963704607664146) -- (5.736580819910406, 1.0940145075378302);
    \draw[thick, yellow!50] (5.736580819910406, 1.0940145075378302) -- (5.736610819575299, 1.0916585042793);
    \draw[thick, yellow!50] (5.736610819575299, 1.0916585042793) -- (5.736637118403439, 1.0893024568040275);
    \draw[thick, yellow!50] (5.736637118403439, 1.0893024568040275) -- (5.736659716329937, 1.0869463709253258);
    \draw[thick, yellow!50] (5.736659716329937, 1.0869463709253258) -- (5.736678613299032, 1.0845902524566025);
    \draw[thick, yellow!50] (5.736678613299032, 1.0845902524566025) -- (5.736693809264102, 1.0822341072113462);
    \draw[thick, yellow!50] (5.736693809264102, 1.0822341072113462) -- (5.736705304187649, 1.0798779410031103);
    \draw[thick, yellow!50] (5.736705304187649, 1.0798779410031103) -- (5.736713098041311, 1.0775217596455011);
    \draw[thick, yellow!50] (5.736713098041311, 1.0775217596455011) -- (5.736717190805859, 1.0751655689521622);
    \draw[thick, yellow!50] (5.736717190805859, 1.0751655689521622) -- (5.736717582471193, 1.0728093747367593);
    \draw[thick, yellow!50] (5.736717582471193, 1.0728093747367593) -- (5.7367142730363465, 1.070453182812968);
    \draw[thick, yellow!50] (5.7367142730363465, 1.070453182812968) -- (5.736707262509487, 1.0680969989944569);
    \draw[thick, yellow!50] (5.736707262509487, 1.0680969989944569) -- (5.73669655090791, 1.065740829094876);
    \draw[thick, yellow!50] (5.73669655090791, 1.065740829094876) -- (5.736682138258047, 1.0633846789278403);
    \draw[thick, yellow!50] (5.736682138258047, 1.0633846789278403) -- (5.736664024595458, 1.0610285543069156);
    \draw[thick, yellow!50] (5.736664024595458, 1.0610285543069156) -- (5.736642209964838, 1.0586724610456055);
    \draw[thick, yellow!50] (5.736642209964838, 1.0586724610456055) -- (5.736616694420014, 1.0563164049573361);
    \draw[thick, yellow!50] (5.736616694420014, 1.0563164049573361) -- (5.73658747802394, 1.0539603918554414);
    \draw[thick, yellow!50] (5.73658747802394, 1.0539603918554414) -- (5.736554560848705, 1.0516044275531493);
    \draw[thick, yellow!50] (5.736554560848705, 1.0516044275531493) -- (5.7365179429755315, 1.049248517863568);
    \draw[thick, yellow!50] (5.7365179429755315, 1.049248517863568) -- (5.736477624494767, 1.04689266859967);
    \draw[thick, yellow!50] (5.736477624494767, 1.04689266859967) -- (5.736433605505896, 1.0445368855742796);
    \draw[thick, yellow!50] (5.736433605505896, 1.0445368855742796) -- (5.736385886117529, 1.0421811746000569);
    \draw[thick, yellow!50] (5.736385886117529, 1.0421811746000569) -- (5.736334466447412, 1.0398255414894846);
    \draw[thick, yellow!50] (5.736334466447412, 1.0398255414894846) -- (5.736279346622413, 1.0374699920548534);
    \draw[thick, yellow!50] (5.736279346622413, 1.0374699920548534) -- (5.736220526778538, 1.035114532108247);
    \draw[thick, yellow!50] (5.736220526778538, 1.035114532108247) -- (5.73615800706092, 1.0327591674615295);
    \draw[thick, yellow!50] (5.73615800706092, 1.0327591674615295) -- (5.736091787623818, 1.030403903926328);
    \draw[thick, yellow!50] (5.736091787623818, 1.030403903926328) -- (5.736021868630623, 1.0280487473140218);
    \draw[thick, yellow!50] (5.736021868630623, 1.0280487473140218) -- (5.735948250253852, 1.0256937034357252);
    \draw[thick, yellow!50] (5.735948250253852, 1.0256937034357252) -- (5.7358709326751525, 1.0233387781022756);
    \draw[thick, yellow!50] (5.7358709326751525, 1.0233387781022756) -- (5.735789916085297, 1.0209839771242166);
    \draw[thick, yellow!50] (5.735789916085297, 1.0209839771242166) -- (5.735705200684187, 1.0186293063117857);
    \draw[thick, yellow!50] (5.735705200684187, 1.0186293063117857) -- (5.735616786680847, 1.016274771474899);
    \draw[thick, yellow!50] (5.735616786680847, 1.016274771474899) -- (5.735524674293432, 1.0139203784231372);
    \draw[thick, yellow!50] (5.735524674293432, 1.0139203784231372) -- (5.735428863749219, 1.011566132965731);
    \draw[thick, yellow!50] (5.735428863749219, 1.011566132965731) -- (5.735329355284612, 1.0092120409115477);
    \draw[thick, yellow!50] (5.735329355284612, 1.0092120409115477) -- (5.735226149145137, 1.0068581080690744);
    \draw[thick, yellow!50] (5.735226149145137, 1.0068581080690744) -- (5.735119245585446, 1.004504340246407);
    \draw[thick, yellow!50] (5.735119245585446, 1.004504340246407) -- (5.735008644869311, 1.0021507432512333);
    \draw[thick, yellow!50] (5.735008644869311, 1.0021507432512333) -- (5.734894347269631, 0.9997973228908201);
    \draw[thick, yellow!50] (5.734894347269631, 0.9997973228908201) -- (5.734776353068423, 0.9974440849719985);
    \draw[thick, yellow!50] (5.734776353068423, 0.9974440849719985) -- (5.734654662556825, 0.9950910353011486);
    \draw[thick, yellow!50] (5.734654662556825, 0.9950910353011486) -- (5.734529276035097, 0.992738179684187);
    \draw[thick, yellow!50] (5.734529276035097, 0.992738179684187) -- (5.734400193812618, 0.9903855239265505);
    \draw[thick, yellow!50] (5.734400193812618, 0.9903855239265505) -- (5.734267416207885, 0.988033073833184);
    \draw[thick, yellow!50] (5.734267416207885, 0.988033073833184) -- (5.734130943548514, 0.9856808352085238);
    \draw[thick, yellow!50] (5.734130943548514, 0.9856808352085238) -- (5.733990776171237, 0.9833288138564849);
    \draw[thick, yellow!50] (5.733990776171237, 0.9833288138564849) -- (5.733846914421904, 0.9809770155804463);
    \draw[thick, yellow!50] (5.733846914421904, 0.9809770155804463) -- (5.733699358655478, 0.9786254461832363);
    \draw[thick, yellow!50] (5.733699358655478, 0.9786254461832363) -- (5.733548109236041, 0.976274111467119);
    \draw[thick, yellow!50] (5.733548109236041, 0.976274111467119) -- (5.733393166536783, 0.9739230172337786);
    \draw[thick, yellow!50] (5.733393166536783, 0.9739230172337786) -- (5.733234530940011, 0.9715721692843067);
    \draw[thick, yellow!50] (5.733234530940011, 0.9715721692843067) -- (5.733072202837143, 0.9692215734191869);
    \draw[thick, yellow!50] (5.733072202837143, 0.9692215734191869) -- (5.732906182628706, 0.9668712354382807);
    \draw[thick, yellow!50] (5.732906182628706, 0.9668712354382807) -- (5.7327364707243404, 0.9645211611408135);
    \draw[thick, yellow!50] (5.7327364707243404, 0.9645211611408135) -- (5.732563067542791, 0.9621713563253601);
    \draw[thick, yellow!50] (5.732563067542791, 0.9621713563253601) -- (5.732385973511915, 0.9598218267898302);
    \draw[thick, yellow!50] (5.732385973511915, 0.9598218267898302) -- (5.732205189068674, 0.9574725783314543);
    \draw[thick, yellow!50] (5.732205189068674, 0.9574725783314543) -- (5.732020714659134, 0.9551236167467696);
    \draw[thick, yellow!50] (5.732020714659134, 0.9551236167467696) -- (5.73183255073847, 0.9527749478316052);
    \draw[thick, yellow!50] (5.73183255073847, 0.9527749478316052) -- (5.731640697770954, 0.9504265773810682);
    \draw[thick, ->, yellow!50] (5.73183255073847, 0.9527749478316052) -- (5.731640697770954, 0.9504265773810682);
    \draw[thick, yellow!50] (5.731640697770954, 0.9504265773810682) -- (5.731445156229968, 0.9480785111895293);
    \draw[thick, yellow!50] (5.731445156229968, 0.9480785111895293) -- (5.731245926597991, 0.9457307550506083);
    \draw[thick, yellow!50] (5.731245926597991, 0.9457307550506083) -- (5.7310430093666, 0.9433833147571603);
    \draw[thick, yellow!50] (5.7310430093666, 0.9433833147571603) -- (5.730836405036472, 0.9410361961012605);
    \draw[thick, yellow!50] (5.730836405036472, 0.9410361961012605) -- (5.730626114117387, 0.9386894048741912);
    \draw[thick, yellow!50] (5.730626114117387, 0.9386894048741912) -- (5.730412137128214, 0.9363429468664264);
    \draw[thick, yellow!50] (5.730412137128214, 0.9363429468664264) -- (5.730194474596921, 0.9339968278676178);
    \draw[thick, yellow!50] (5.730194474596921, 0.9339968278676178) -- (5.729973127060568, 0.931651053666581);
    \draw[thick, yellow!50] (5.729973127060568, 0.931651053666581) -- (5.7297480950653075, 0.9293056300512805);
    \draw[thick, yellow!50] (5.7297480950653075, 0.9293056300512805) -- (5.729519379166385, 0.9269605628088162);
    \draw[thick, yellow!50] (5.729519379166385, 0.9269605628088162) -- (5.729286979928133, 0.9246158577254082);
    \draw[thick, yellow!50] (5.729286979928133, 0.9246158577254082) -- (5.729050897923976, 0.9222715205863832);
    \draw[thick, yellow!50] (5.729050897923976, 0.9222715205863832) -- (5.72881113373642, 0.9199275571761599);
    \draw[thick, yellow!50] (5.72881113373642, 0.9199275571761599) -- (5.72856768795706, 0.9175839732782355);
    \draw[thick, yellow!50] (5.72856768795706, 0.9175839732782355) -- (5.728320561186576, 0.9152407746751697);
    \draw[thick, yellow!50] (5.728320561186576, 0.9152407746751697) -- (5.728069754034726, 0.9128979671485725);
    \draw[thick, yellow!50] (5.728069754034726, 0.9128979671485725) -- (5.727815267120353, 0.9105555564790885);
    \draw[thick, yellow!50] (5.727815267120353, 0.9105555564790885) -- (5.72755710107138, 0.9082135484463831);
    \draw[thick, yellow!50] (5.72755710107138, 0.9082135484463831) -- (5.727295256524802, 0.9058719488291285);
    \draw[thick, yellow!50] (5.727295256524802, 0.9058719488291285) -- (5.727029734126697, 0.9035307634049888);
    \draw[thick, yellow!50] (5.727029734126697, 0.9035307634049888) -- (5.7267605345322155, 0.9011899979506063);
    \draw[thick, yellow!50] (5.7267605345322155, 0.9011899979506063) -- (5.72648765840558, 0.8988496582415872);
    \draw[thick, yellow!50] (5.72648765840558, 0.8988496582415872) -- (5.726211106420085, 0.8965097500524869);
    \draw[thick, yellow!50] (5.726211106420085, 0.8965097500524869) -- (5.725930879258096, 0.8941702791567966);
    \draw[thick, yellow!50] (5.725930879258096, 0.8941702791567966) -- (5.725646977611044, 0.8918312513269276);
    \draw[thick, yellow!50] (5.725646977611044, 0.8918312513269276) -- (5.725359402179429, 0.8894926723341992);
    \draw[thick, yellow!50] (5.725359402179429, 0.8894926723341992) -- (5.725068153672815, 0.8871545479488223);
    \draw[thick, yellow!50] (5.725068153672815, 0.8871545479488223) -- (5.72477323280983, 0.8848168839398862);
    \draw[thick, yellow!50] (5.72477323280983, 0.8848168839398862) -- (5.724474640318159, 0.8824796860753447);
    \draw[thick, yellow!50] (5.724474640318159, 0.8824796860753447) -- (5.724172376934551, 0.8801429601220011);
    \draw[thick, yellow!50] (5.724172376934551, 0.8801429601220011) -- (5.723866443404811, 0.8778067118454946);
    \draw[thick, yellow!50] (5.723866443404811, 0.8778067118454946) -- (5.723556840483798, 0.8754709470102853);
    \draw[thick, yellow!50] (5.723556840483798, 0.8754709470102853) -- (5.72324356893543, 0.8731356713796409);
    \draw[thick, yellow!50] (5.72324356893543, 0.8731356713796409) -- (5.722926629532669, 0.8708008907156217);
    \draw[thick, yellow!50] (5.722926629532669, 0.8708008907156217) -- (5.7226060230575335, 0.8684666107790673);
    \draw[thick, yellow!50] (5.7226060230575335, 0.8684666107790673) -- (5.722281750301089, 0.866132837329581);
    \draw[thick, yellow!50] (5.722281750301089, 0.866132837329581) -- (5.721953812063446, 0.8637995761255169);
    \draw[thick, yellow!50] (5.721953812063446, 0.8637995761255169) -- (5.721622209153757, 0.8614668329239652);
    \draw[thick, yellow!50] (5.721622209153757, 0.8614668329239652) -- (5.721286942390224, 0.8591346134807378);
    \draw[thick, yellow!50] (5.721286942390224, 0.8591346134807378) -- (5.720948012600078, 0.8568029235503543);
    \draw[thick, yellow!50] (5.720948012600078, 0.8568029235503543) -- (5.7206054206196, 0.8544717688860276);
    \draw[thick, yellow!50] (5.7206054206196, 0.8544717688860276) -- (5.720259167294101, 0.8521411552396505);
    \draw[thick, yellow!50] (5.720259167294101, 0.8521411552396505) -- (5.719909253477923, 0.8498110883617802);
    \draw[thick, yellow!50] (5.719909253477923, 0.8498110883617802) -- (5.719555680034446, 0.8474815740016255);
    \draw[thick, yellow!50] (5.719555680034446, 0.8474815740016255) -- (5.719198447836079, 0.845152617907031);
    \draw[thick, yellow!50] (5.719198447836079, 0.845152617907031) -- (5.718837557764255, 0.8428242258244646);
    \draw[thick, yellow!50] (5.718837557764255, 0.8428242258244646) -- (5.718473010709434, 0.8404964034990021);
    \draw[thick, yellow!50] (5.718473010709434, 0.8404964034990021) -- (5.7181048075711, 0.8381691566743141);
    \draw[thick, yellow!50] (5.7181048075711, 0.8381691566743141) -- (5.717732949257758, 0.8358424910926506);
    \draw[thick, yellow!50] (5.717732949257758, 0.8358424910926506) -- (5.717357436686932, 0.8335164124948276);
    \draw[thick, yellow!50] (5.717357436686932, 0.8335164124948276) -- (5.716978270785161, 0.8311909266202125);
    \draw[thick, yellow!50] (5.716978270785161, 0.8311909266202125) -- (5.716595452487999, 0.8288660392067111);
    \draw[thick, yellow!50] (5.716595452487999, 0.8288660392067111) -- (5.716208982740012, 0.8265417559907516);
    \draw[thick, yellow!50] (5.716208982740012, 0.8265417559907516) -- (5.715818862494777, 0.824218082707272);
    \draw[thick, yellow!50] (5.715818862494777, 0.824218082707272) -- (5.7154250927148755, 0.821895025089705);
    \draw[thick, yellow!50] (5.7154250927148755, 0.821895025089705) -- (5.715027674371897, 0.8195725888699645);
    \draw[thick, yellow!50] (5.715027674371897, 0.8195725888699645) -- (5.71462660844643, 0.8172507797784307);
    \draw[thick, yellow!50] (5.71462660844643, 0.8172507797784307) -- (5.714221895928065, 0.8149296035439371);
    \draw[thick, yellow!50] (5.714221895928065, 0.8149296035439371) -- (5.7138135378153905, 0.812609065893755);
    \draw[thick, yellow!50] (5.7138135378153905, 0.812609065893755) -- (5.713401535115991, 0.8102891725535804);
    \draw[thick, yellow!50] (5.713401535115991, 0.8102891725535804) -- (5.712985888846439, 0.8079699292475199);
    \draw[thick, yellow!50] (5.712985888846439, 0.8079699292475199) -- (5.712566600032302, 0.8056513416980752);
    \draw[thick, yellow!50] (5.712566600032302, 0.8056513416980752) -- (5.712143669708134, 0.8033334156261311);
    \draw[thick, yellow!50] (5.712143669708134, 0.8033334156261311) -- (5.7117170989174735, 0.8010161567509395);
    \draw[thick, yellow!50] (5.7117170989174735, 0.8010161567509395) -- (5.71128688871284, 0.7986995707901066);
    \draw[thick, yellow!50] (5.71128688871284, 0.7986995707901066) -- (5.710853040155735, 0.7963836634595775);
    \draw[thick, yellow!50] (5.710853040155735, 0.7963836634595775) -- (5.710415554316638, 0.7940684404736238);
    \draw[thick, yellow!50] (5.710415554316638, 0.7940684404736238) -- (5.709974432275001, 0.7917539075448278);
    \draw[thick, yellow!50] (5.709974432275001, 0.7917539075448278) -- (5.7095296751192475, 0.7894400703840695);
    \draw[thick, yellow!50] (5.7095296751192475, 0.7894400703840695) -- (5.709081283946773, 0.7871269347005119);
    \draw[thick, yellow!50] (5.709081283946773, 0.7871269347005119) -- (5.708629259863939, 0.7848145062015878);
    \draw[thick, yellow!50] (5.708629259863939, 0.7848145062015878) -- (5.708173603986069, 0.7825027905929841);
    \draw[thick, yellow!50] (5.708173603986069, 0.7825027905929841) -- (5.707714317437448, 0.7801917935786298);
    \draw[thick, yellow!50] (5.707714317437448, 0.7801917935786298) -- (5.7072514013513205, 0.7778815208606799);
    \draw[thick, yellow!50] (5.7072514013513205, 0.7778815208606799) -- (5.706784856869885, 0.7755719781395027);
    \draw[thick, yellow!50] (5.706784856869885, 0.7755719781395027) -- (5.706314685144295, 0.7732631711136655);
    \draw[thick, yellow!50] (5.706314685144295, 0.7732631711136655) -- (5.705840887334652, 0.77095510547992);
    \draw[thick, yellow!50] (5.705840887334652, 0.77095510547992) -- (5.705363464610005, 0.7686477869331888);
    \draw[thick, yellow!50] (5.705363464610005, 0.7686477869331888) -- (5.7048824181483475, 0.766341221166551);
    \draw[thick, yellow!50] (5.7048824181483475, 0.766341221166551) -- (5.7043977491366125, 0.7640354138712283);
    \draw[thick, yellow!50] (5.7043977491366125, 0.7640354138712283) -- (5.703909458770674, 0.7617303707365708);
    \draw[thick, yellow!50] (5.703909458770674, 0.7617303707365708) -- (5.703417548255339, 0.7594260974500437);
    \draw[thick, yellow!50] (5.703417548255339, 0.7594260974500437) -- (5.702922018804348, 0.7571225996972122);
    \draw[thick, yellow!50] (5.702922018804348, 0.7571225996972122) -- (5.702422871640372, 0.7548198831617277);
    \draw[thick, yellow!50] (5.702422871640372, 0.7548198831617277) -- (5.701920107995005, 0.7525179535253146);
    \draw[thick, yellow!50] (5.701920107995005, 0.7525179535253146) -- (5.7014137291087685, 0.7502168164677554);
    \draw[thick, yellow!50] (5.7014137291087685, 0.7502168164677554) -- (5.700903736231099, 0.747916477666877);
    \draw[thick, yellow!50] (5.700903736231099, 0.747916477666877) -- (5.700390130620356, 0.7456169427985369);
    \draw[thick, yellow!50] (5.700390130620356, 0.7456169427985369) -- (5.699872913543809, 0.7433182175366084);
    \draw[thick, yellow!50] (5.699872913543809, 0.7433182175366084) -- (5.6993520862776395, 0.741020307552968);
    \draw[thick, yellow!50] (5.6993520862776395, 0.741020307552968) -- (5.698827650106939, 0.73872321851748);
    \draw[thick, yellow!50] (5.698827650106939, 0.73872321851748) -- (5.698299606325698, 0.7364269560979833);
    \draw[thick, yellow!50] (5.698299606325698, 0.7364269560979833) -- (5.697767956236816, 0.734131525960277);
    \draw[thick, yellow!50] (5.697767956236816, 0.734131525960277) -- (5.6972327011520845, 0.7318369337681068);
    \draw[thick, yellow!50] (5.6972327011520845, 0.7318369337681068) -- (5.696693842392191, 0.7295431851831509);
    \draw[thick, yellow!50] (5.696693842392191, 0.7295431851831509) -- (5.69615138128672, 0.7272502858650061);
    \draw[thick, yellow!50] (5.69615138128672, 0.7272502858650061) -- (5.6956053191741365, 0.724958241471173);
    \draw[thick, yellow!50] (5.6956053191741365, 0.724958241471173) -- (5.695055657401796, 0.722667057657044);
    \draw[thick, yellow!50] (5.695055657401796, 0.722667057657044) -- (5.694502397325935, 0.7203767400758869);
    \draw[thick, yellow!50] (5.694502397325935, 0.7203767400758869) -- (5.693945540311666, 0.718087294378833);
    \draw[thick, yellow!50] (5.693945540311666, 0.718087294378833) -- (5.69338508773298, 0.7157987262148617);
    \draw[thick, yellow!50] (5.69338508773298, 0.7157987262148617) -- (5.692821040972737, 0.7135110412307875);
    \draw[thick, yellow!50] (5.692821040972737, 0.7135110412307875) -- (5.692253401422666, 0.7112242450712458);
    \draw[thick, yellow!50] (5.692253401422666, 0.7112242450712458) -- (5.691682170483363, 0.7089383433786786);
    \draw[thick, yellow!50] (5.691682170483363, 0.7089383433786786) -- (5.69110734956428, 0.7066533417933213);
    \draw[thick, yellow!50] (5.69110734956428, 0.7066533417933213) -- (5.690528940083734, 0.7043692459531881);
    \draw[thick, yellow!50] (5.690528940083734, 0.7043692459531881) -- (5.689946943468892, 0.7020860614940583);
    \draw[thick, yellow!50] (5.689946943468892, 0.7020860614940583) -- (5.689361361155773, 0.6998037940494626);
    \draw[thick, yellow!50] (5.689361361155773, 0.6998037940494626) -- (5.688772194589242, 0.6975224492506693);
    \draw[thick, yellow!50] (5.688772194589242, 0.6975224492506693) -- (5.688179445223009, 0.6952420327266697);
    \draw[thick, yellow!50] (5.688179445223009, 0.6952420327266697) -- (5.687583114519624, 0.6929625501041651);
    \draw[thick, yellow!50] (5.687583114519624, 0.6929625501041651) -- (5.686983203950477, 0.690684007007552);
    \draw[thick, yellow!50] (5.686983203950477, 0.690684007007552) -- (5.686379714995783, 0.688406409058909);
    \draw[thick, yellow!50] (5.686379714995783, 0.688406409058909) -- (5.685772649144593, 0.6861297618779829);
    \draw[thick, yellow!50] (5.685772649144593, 0.6861297618779829) -- (5.685162007894783, 0.683854071082174);
    \draw[thick, yellow!50] (5.685162007894783, 0.683854071082174) -- (5.6845477927530474, 0.6815793422865233);
    \draw[thick, yellow!50] (5.6845477927530474, 0.6815793422865233) -- (5.683930005234902, 0.6793055811036979);
    \draw[thick, yellow!50] (5.683930005234902, 0.6793055811036979) -- (5.683308646864678, 0.6770327931439775);
    \draw[thick, yellow!50] (5.683308646864678, 0.6770327931439775) -- (5.682683719175511, 0.6747609840152405);
    \draw[thick, yellow!50] (5.682683719175511, 0.6747609840152405) -- (5.682055223709352, 0.6724901593229502);
    \draw[thick, yellow!50] (5.682055223709352, 0.6724901593229502) -- (5.681423162016948, 0.6702203246701405);
    \draw[thick, yellow!50] (5.681423162016948, 0.6702203246701405) -- (5.68078753565785, 0.6679514856574029);
    \draw[thick, yellow!50] (5.68078753565785, 0.6679514856574029) -- (5.6801483462004025, 0.6656836478828723);
    \draw[thick, yellow!50] (5.6801483462004025, 0.6656836478828723) -- (5.679505595221743, 0.6634168169422127);
    \draw[thick, yellow!50] (5.679505595221743, 0.6634168169422127) -- (5.678859284307796, 0.6611509984286043);
    \draw[thick, yellow!50] (5.678859284307796, 0.6611509984286043) -- (5.678209415053265, 0.658886197932729);
    \draw[thick, yellow!50] (5.678209415053265, 0.658886197932729) -- (5.677555989061645, 0.6566224210427568);
    \draw[thick, yellow!50] (5.677555989061645, 0.6566224210427568) -- (5.676899007945193, 0.6543596733443322);
    \draw[thick, yellow!50] (5.676899007945193, 0.6543596733443322) -- (5.676238473324948, 0.6520979604205602);
    \draw[thick, yellow!50] (5.676238473324948, 0.6520979604205602) -- (5.6755743868307125, 0.6498372878519927);
    \draw[thick, yellow!50] (5.6755743868307125, 0.6498372878519927) -- (5.674906750101055, 0.6475776612166144);
    \draw[thick, yellow!50] (5.674906750101055, 0.6475776612166144) -- (5.6742355647833005, 0.6453190860898295);
    \draw[thick, yellow!50] (5.6742355647833005, 0.6453190860898295) -- (5.673560832533536, 0.6430615680444476);
    \draw[thick, yellow!50] (5.673560832533536, 0.6430615680444476) -- (5.672882555016591, 0.64080511265067);
    \draw[thick, yellow!50] (5.672882555016591, 0.64080511265067) -- (5.6722007339060525, 0.638549725476076);
    \draw[thick, yellow!50] (5.6722007339060525, 0.638549725476076) -- (5.671515370884244, 0.6362954120856095);
    \draw[thick, yellow!50] (5.671515370884244, 0.6362954120856095) -- (5.670826467642231, 0.6340421780415645);
    \draw[thick, yellow!50] (5.670826467642231, 0.6340421780415645) -- (5.670134025879813, 0.631790028903572);
    \draw[thick, yellow!50] (5.670134025879813, 0.631790028903572) -- (5.6694380473055235, 0.6295389702285863);
    \draw[thick, yellow!50] (5.6694380473055235, 0.6295389702285863) -- (5.668738533636618, 0.6272890075708708);
    \draw[thick, yellow!50] (5.668738533636618, 0.6272890075708708) -- (5.668035486599079, 0.6250401464819847);
    \draw[thick, yellow!50] (5.668035486599079, 0.6250401464819847) -- (5.667328907927603, 0.6227923925107691);
    \draw[thick, yellow!50] (5.667328907927603, 0.6227923925107691) -- (5.6666187993656045, 0.6205457512033337);
    \draw[thick, yellow!50] (5.6666187993656045, 0.6205457512033337) -- (5.665905162665204, 0.6183002281030423);
    \draw[thick, yellow!50] (5.665905162665204, 0.6183002281030423) -- (5.665187999587231, 0.6160558287505002);
    \draw[thick, yellow!50] (5.665187999587231, 0.6160558287505002) -- (5.664467311901214, 0.6138125586835396);
    \draw[thick, yellow!50] (5.664467311901214, 0.6138125586835396) -- (5.663743101385377, 0.6115704234372061);
    \draw[thick, yellow!50] (5.663743101385377, 0.6115704234372061) -- (5.6630153698266374, 0.6093294285437462);
    \draw[thick, yellow!50] (5.6630153698266374, 0.6093294285437462) -- (5.662284119020601, 0.6070895795325914);
    \draw[thick, yellow!50] (5.662284119020601, 0.6070895795325914) -- (5.661549350771557, 0.6048508819303468);
    \draw[thick, yellow!50] (5.661549350771557, 0.6048508819303468) -- (5.660811066892473, 0.6026133412607759);
    \draw[thick, yellow!50] (5.660811066892473, 0.6026133412607759) -- (5.660069269204989, 0.6003769630447883);
    \draw[thick, yellow!50] (5.660069269204989, 0.6003769630447883) -- (5.65932395953942, 0.5981417528004247);
    \draw[thick, yellow!50] (5.65932395953942, 0.5981417528004247) -- (5.658575139734741, 0.5959077160428441);
    \draw[thick, yellow!50] (5.658575139734741, 0.5959077160428441) -- (5.657822811638593, 0.5936748582843103);
    \draw[thick, yellow!50] (5.657822811638593, 0.5936748582843103) -- (5.657066977107268, 0.5914431850341778);
    \draw[thick, yellow!50] (5.657066977107268, 0.5914431850341778) -- (5.656307638005715, 0.5892127017988784);
    \draw[thick, yellow!50] (5.656307638005715, 0.5892127017988784) -- (5.655544796207526, 0.5869834140819079);
    \draw[thick, yellow!50] (5.655544796207526, 0.5869834140819079) -- (5.654778453594939, 0.5847553273838121);
    \draw[thick, yellow!50] (5.654778453594939, 0.5847553273838121) -- (5.654008612058826, 0.5825284472021732);
    \draw[thick, yellow!50] (5.654008612058826, 0.5825284472021732) -- (5.653235273498697, 0.5803027790315971);
    \draw[thick, yellow!50] (5.653235273498697, 0.5803027790315971) -- (5.652458439822685, 0.5780783283636985);
    \draw[thick, yellow!50] (5.652458439822685, 0.5780783283636985) -- (5.651678112947553, 0.5758551006870885);
    \draw[thick, yellow!50] (5.651678112947553, 0.5758551006870885) -- (5.650894294798679, 0.5736331014873599);
    \draw[thick, yellow!50] (5.650894294798679, 0.5736331014873599) -- (5.650106987310054, 0.5714123362470753);
    \draw[thick, yellow!50] (5.650106987310054, 0.5714123362470753) -- (5.649316192424284, 0.5691928104457522);
    \draw[thick, yellow!50] (5.649316192424284, 0.5691928104457522) -- (5.648521912092576, 0.5669745295598496);
    \draw[thick, yellow!50] (5.648521912092576, 0.5669745295598496) -- (5.647724148274737, 0.5647574990627553);
    \draw[thick, yellow!50] (5.647724148274737, 0.5647574990627553) -- (5.6469229029391705, 0.5625417244247715);
    \draw[thick, yellow!50] (5.6469229029391705, 0.5625417244247715) -- (5.646118178062869, 0.5603272111131019);
    \draw[thick, yellow!50] (5.646118178062869, 0.5603272111131019) -- (5.645309975631413, 0.558113964591838);
    \draw[thick, yellow!50] (5.645309975631413, 0.558113964591838) -- (5.644498297638959, 0.5559019903219456);
    \draw[thick, yellow!50] (5.644498297638959, 0.5559019903219456) -- (5.643683146088244, 0.5536912937612513);
    \draw[thick, yellow!50] (5.643683146088244, 0.5536912937612513) -- (5.642864522990573, 0.551481880364429);
    \draw[thick, yellow!50] (5.642864522990573, 0.551481880364429) -- (5.642042430365815, 0.5492737555829867);
    \draw[thick, yellow!50] (5.642042430365815, 0.5492737555829867) -- (5.641216870242404, 0.5470669248652529);
    \draw[thick, yellow!50] (5.641216870242404, 0.5470669248652529) -- (5.640387844657328, 0.5448613936563629);
    \draw[thick, yellow!50] (5.640387844657328, 0.5448613936563629) -- (5.639555355656123, 0.5426571673982458);
    \draw[thick, yellow!50] (5.639555355656123, 0.5426571673982458) -- (5.638719405292875, 0.5404542515296107);
    \draw[thick, yellow!50] (5.638719405292875, 0.5404542515296107) -- (5.6378799956302075, 0.5382526514859334);
    \draw[thick, yellow!50] (5.6378799956302075, 0.5382526514859334) -- (5.63703712873928, 0.5360523726994434);
    \draw[thick, yellow!50] (5.63703712873928, 0.5360523726994434) -- (5.6361908066997835, 0.5338534205991098);
    \draw[thick, yellow!50] (5.6361908066997835, 0.5338534205991098) -- (5.635341031599934, 0.5316558006106282);
    \draw[thick, yellow!50] (5.635341031599934, 0.5316558006106282) -- (5.634487805536464, 0.5294595181564077);
    \draw[thick, yellow!50] (5.634487805536464, 0.5294595181564077) -- (5.633631130614628, 0.5272645786555566);
    \draw[thick, yellow!50] (5.633631130614628, 0.5272645786555566) -- (5.632771008948184, 0.5250709875238703);
    \draw[thick, yellow!50] (5.632771008948184, 0.5250709875238703) -- (5.631907442659398, 0.5228787501738166);
    \draw[thick, yellow!50] (5.631907442659398, 0.5228787501738166) -- (5.631040433879033, 0.5206878720145232);
    \draw[thick, yellow!50] (5.631040433879033, 0.5206878720145232) -- (5.630169984746346, 0.5184983584517644);
    \draw[thick, yellow!50] (5.630169984746346, 0.5184983584517644) -- (5.629296097409085, 0.516310214887947);
    \draw[thick, yellow!50] (5.629296097409085, 0.516310214887947) -- (5.628418774023481, 0.5141234467220981);
    \draw[thick, yellow!50] (5.628418774023481, 0.5141234467220981) -- (5.62753801675424, 0.5119380593498503);
    \draw[thick, yellow!50] (5.62753801675424, 0.5119380593498503) -- (5.626653827774545, 0.50975405816343);
    \draw[thick, yellow!50] (5.626653827774545, 0.50975405816343) -- (5.625766209266043, 0.5075714485516429);
    \draw[thick, yellow!50] (5.625766209266043, 0.5075714485516429) -- (5.624875163418846, 0.5053902358998614);
    \draw[thick, yellow!50] (5.624875163418846, 0.5053902358998614) -- (5.62398069243152, 0.5032104255900108);
    \draw[thick, yellow!50] (5.62398069243152, 0.5032104255900108) -- (5.623082798511083, 0.5010320230005564);
    \draw[thick, yellow!50] (5.623082798511083, 0.5010320230005564) -- (5.622181483873, 0.49885503350648985);
    \draw[thick, yellow!50] (5.622181483873, 0.49885503350648985) -- (5.621276750741174, 0.4966794624793166);
    \draw[thick, yellow!50] (5.621276750741174, 0.4966794624793166) -- (5.620368601347946, 0.49450531528704156);
    \draw[thick, yellow!50] (5.620368601347946, 0.49450531528704156) -- (5.619457037934081, 0.4923325972941572);
    \draw[thick, yellow!50] (5.619457037934081, 0.4923325972941572) -- (5.618542062748775, 0.49016131386162876);
    \draw[thick, yellow!50] (5.618542062748775, 0.49016131386162876) -- (5.617623678049635, 0.4879914703468826);
    \draw[thick, yellow!50] (5.617623678049635, 0.4879914703468826) -- (5.616701886102686, 0.4858230721037918);
    \draw[thick, yellow!50] (5.616701886102686, 0.4858230721037918) -- (5.615776689182358, 0.4836561244826634);
    \draw[thick, yellow!50] (5.615776689182358, 0.4836561244826634) -- (5.614848089571481, 0.4814906328302253);
    \draw[thick, yellow!50] (5.614848089571481, 0.4814906328302253) -- (5.613916089561283, 0.4793266024896129);
    \draw[thick, yellow!50] (5.613916089561283, 0.4793266024896129) -- (5.612980691451382, 0.47716403880035585);
    \draw[thick, yellow!50] (5.612980691451382, 0.47716403880035585) -- (5.612041897549779, 0.4750029470983652);
    \draw[thick, yellow!50] (5.612041897549779, 0.4750029470983652) -- (5.611099710172856, 0.4728433327159199);
    \draw[thick, yellow!50] (5.611099710172856, 0.4728433327159199) -- (5.6101541316453645, 0.4706852009816537);
    \draw[thick, yellow!50] (5.6101541316453645, 0.4706852009816537) -- (5.609205164300427, 0.4685285572205421);
    \draw[thick, yellow!50] (5.609205164300427, 0.4685285572205421) -- (5.6082528104795255, 0.4663734067538892);
    \draw[thick, yellow!50] (5.6082528104795255, 0.4663734067538892) -- (5.607297072532499, 0.46421975489931466);
    \draw[thick, yellow!50] (5.607297072532499, 0.46421975489931466) -- (5.606337952817535, 0.4620676069707401);
    \draw[thick, yellow!50] (5.606337952817535, 0.4620676069707401) -- (5.605375453701168, 0.45991696827837686);
    \draw[thick, yellow!50] (5.605375453701168, 0.45991696827837686) -- (5.604409577558266, 0.45776784412871196);
    \draw[thick, yellow!50] (5.604409577558266, 0.45776784412871196) -- (5.603440326772033, 0.4556202398244957);
    \draw[thick, yellow!50] (5.603440326772033, 0.4556202398244957) -- (5.602467703734002, 0.45347416066472807);
    \draw[thick, yellow!50] (5.602467703734002, 0.45347416066472807) -- (5.60149171084402, 0.45132961194464616);
    \draw[thick, yellow!50] (5.60149171084402, 0.45132961194464616) -- (5.600512350510255, 0.4491865989557108);
    \draw[thick, yellow!50] (5.600512350510255, 0.4491865989557108) -- (5.599529625149179, 0.4470451269855935);
    \draw[thick, yellow!50] (5.599529625149179, 0.4470451269855935) -- (5.59854353718557, 0.4449052013181633);
    \draw[thick, yellow!50] (5.59854353718557, 0.4449052013181633) -- (5.597554089052503, 0.4427668272334743);
    \draw[thick, yellow!50] (5.597554089052503, 0.4427668272334743) -- (5.596561283191343, 0.4406300100077518);
    \draw[thick, yellow!50] (5.596561283191343, 0.4406300100077518) -- (5.595565122051738, 0.43849475491337997);
    \draw[thick, yellow!50] (5.595565122051738, 0.43849475491337997) -- (5.594565608091618, 0.43636106721888845);
    \draw[thick, yellow!50] (5.594565608091618, 0.43636106721888845) -- (5.593562743777184, 0.43422895218893964);
    \draw[thick, yellow!50] (5.593562743777184, 0.43422895218893964) -- (5.592556531582903, 0.43209841508431535);
    \draw[thick, yellow!50] (5.592556531582903, 0.43209841508431535) -- (5.591546973991505, 0.42996946116190404);
    \draw[thick, yellow!50] (5.591546973991505, 0.42996946116190404) -- (5.5905340734939735, 0.427842095674688);
    \draw[thick, yellow!50] (5.5905340734939735, 0.427842095674688) -- (5.589517832589538, 0.4257163238717299);
    \draw[thick, yellow!50] (5.589517832589538, 0.4257163238717299) -- (5.588498253785673, 0.4235921509981606);
    \draw[thick, yellow!50] (5.588498253785673, 0.4235921509981606) -- (5.587475339598087, 0.4214695822951653);
    \draw[thick, yellow!50] (5.587475339598087, 0.4214695822951653) -- (5.586449092550719, 0.41934862299997144);
    \draw[thick, yellow!50] (5.586449092550719, 0.41934862299997144) -- (5.585419515175733, 0.417229278345835);
    \draw[thick, yellow!50] (5.585419515175733, 0.417229278345835) -- (5.5843866100135084, 0.41511155356202856);
    \draw[thick, yellow!50] (5.5843866100135084, 0.41511155356202856) -- (5.583350379612635, 0.4129954538738273);
    \draw[thick, yellow!50] (5.583350379612635, 0.4129954538738273) -- (5.582310826529909, 0.41088098450249694);
    \draw[thick, yellow!50] (5.582310826529909, 0.41088098450249694) -- (5.581267953330325, 0.40876815066528027);
    \draw[thick, yellow!50] (5.581267953330325, 0.40876815066528027) -- (5.580221762587067, 0.406656957575385);
    \draw[thick, yellow!50] (5.580221762587067, 0.406656957575385) -- (5.579172256881509, 0.40454741044197007);
    \draw[thick, yellow!50] (5.579172256881509, 0.40454741044197007) -- (5.578119438803199, 0.40243951447013343);
    \draw[thick, yellow!50] (5.578119438803199, 0.40243951447013343) -- (5.577063310949864, 0.4003332748608987);
    \draw[thick, yellow!50] (5.577063310949864, 0.4003332748608987) -- (5.576003875927394, 0.3982286968112029);
    \draw[thick, yellow!50] (5.576003875927394, 0.3982286968112029) -- (5.574941136349837, 0.396125785513883);
    \draw[thick, yellow!50] (5.574941136349837, 0.396125785513883) -- (5.5738750948394005, 0.3940245461576637);
    \draw[thick, yellow!50] (5.5738750948394005, 0.3940245461576637) -- (5.572805754026435, 0.39192498392714414);
    \draw[thick, yellow!50] (5.572805754026435, 0.39192498392714414) -- (5.571733116549431, 0.38982710400278553);
    \draw[thick, yellow!50] (5.571733116549431, 0.38982710400278553) -- (5.570657185055016, 0.387730911560898);
    \draw[thick, yellow!50] (5.570657185055016, 0.387730911560898) -- (5.569577962197945, 0.38563641177362795);
    \draw[thick, yellow!50] (5.569577962197945, 0.38563641177362795) -- (5.568495450641092, 0.38354360980894553);
    \draw[thick, yellow!50] (5.568495450641092, 0.38354360980894553) -- (5.567409653055447, 0.38145251083063136);
    \draw[thick, yellow!50] (5.567409653055447, 0.38145251083063136) -- (5.566320572120107, 0.3793631199982645);
    \draw[thick, yellow!50] (5.566320572120107, 0.3793631199982645) -- (5.565228210522271, 0.37727544246720895);
    \draw[thick, yellow!50] (5.565228210522271, 0.37727544246720895) -- (5.564132570957234, 0.3751894833886017);
    \draw[thick, yellow!50] (5.564132570957234, 0.3751894833886017) -- (5.563033656128377, 0.3731052479093392);
    \draw[thick, yellow!50] (5.563033656128377, 0.3731052479093392) -- (5.561931468747162, 0.3710227411720654);
    \draw[thick, yellow!50] (5.561931468747162, 0.3710227411720654) -- (5.560826011533129, 0.36894196831515863);
    \draw[thick, yellow!50] (5.560826011533129, 0.36894196831515863) -- (5.559717287213881, 0.3668629344727192);
    \draw[thick, yellow!50] (5.559717287213881, 0.3668629344727192) -- (5.558605298525087, 0.3647856447745563);
    \draw[thick, yellow!50] (5.558605298525087, 0.3647856447745563) -- (5.557490048210468, 0.3627101043461758);
    \draw[thick, yellow!50] (5.557490048210468, 0.3627101043461758) -- (5.556371539021793, 0.3606363183087673);
    \draw[thick, yellow!50] (5.556371539021793, 0.3606363183087673) -- (5.555249773718874, 0.3585642917791919);
    \draw[thick, yellow!50] (5.555249773718874, 0.3585642917791919) -- (5.5541247550695525, 0.3564940298699689);
    \draw[thick, yellow!50] (5.5541247550695525, 0.3564940298699689) -- (5.552996485849702, 0.3544255376892639);
    \draw[thick, yellow!50] (5.552996485849702, 0.3544255376892639) -- (5.551864968843216, 0.3523588203408757);
    \draw[thick, yellow!50] (5.551864968843216, 0.3523588203408757) -- (5.550730206841996, 0.3502938829242238);
    \draw[thick, yellow!50] (5.550730206841996, 0.3502938829242238) -- (5.549592202645957, 0.3482307305343362);
    \draw[thick, yellow!50] (5.549592202645957, 0.3482307305343362) -- (5.548450959063013, 0.3461693682618361);
    \draw[thick, yellow!50] (5.548450959063013, 0.3461693682618361) -- (5.547306478909066, 0.34410980119293016);
    \draw[thick, yellow!50] (5.547306478909066, 0.34410980119293016) -- (5.546158765008009, 0.34205203440939536);
    \draw[thick, yellow!50] (5.546158765008009, 0.34205203440939536) -- (5.545007820191711, 0.3399960729885666);
    \draw[thick, yellow!50] (5.545007820191711, 0.3399960729885666) -- (5.543853647300015, 0.3379419220033244);
    \draw[thick, yellow!50] (5.543853647300015, 0.3379419220033244) -- (5.542696249180726, 0.3358895865220821);
    \draw[thick, yellow!50] (5.542696249180726, 0.3358895865220821) -- (5.54153562868961, 0.33383907160877346);
    \draw[thick, yellow!50] (5.54153562868961, 0.33383907160877346) -- (5.540371788690383, 0.33179038232284025);
    \draw[thick, yellow!50] (5.540371788690383, 0.33179038232284025) -- (5.539204732054703, 0.3297435237192195);
    \draw[thick, yellow!50] (5.539204732054703, 0.3297435237192195) -- (5.538034461662168, 0.3276985008483315);
    \draw[thick, yellow!50] (5.538034461662168, 0.3276985008483315) -- (5.536860980400303, 0.3256553187560668);
    \draw[thick, yellow!50] (5.536860980400303, 0.3256553187560668) -- (5.535684291164557, 0.32361398248377415);
    \draw[thick, yellow!50] (5.535684291164557, 0.32361398248377415) -- (5.534504396858292, 0.3215744970682478);
    \draw[thick, yellow!50] (5.534504396858292, 0.3215744970682478) -- (5.533321300392782, 0.3195368675417153);
    \draw[thick, yellow!50] (5.533321300392782, 0.3195368675417153) -- (5.532135004687199, 0.31750109893182504);
    \draw[thick, yellow!50] (5.532135004687199, 0.31750109893182504) -- (5.53094551266861, 0.3154671962616337);
    \draw[thick, yellow!50] (5.53094551266861, 0.3154671962616337) -- (5.529752827271968, 0.3134351645495938);
    \draw[thick, yellow!50] (5.529752827271968, 0.3134351645495938) -- (5.528556951440105, 0.31140500880954164);
    \draw[thick, yellow!50] (5.528556951440105, 0.31140500880954164) -- (5.527357888123728, 0.3093767340506848);
    \draw[thick, yellow!50] (5.527357888123728, 0.3093767340506848) -- (5.526155640281403, 0.3073503452775895);
    \draw[thick, yellow!50] (5.526155640281403, 0.3073503452775895) -- (5.52495021087956, 0.30532584749016856);
    \draw[thick, yellow!50] (5.52495021087956, 0.30532584749016856) -- (5.523741602892476, 0.30330324568366906);
    \draw[thick, yellow!50] (5.523741602892476, 0.30330324568366906) -- (5.522529819302269, 0.3012825448486601);
    \draw[thick, yellow!50] (5.522529819302269, 0.3012825448486601) -- (5.5213148630988975, 0.29926374997101995);
    \draw[thick, yellow!50] (5.5213148630988975, 0.29926374997101995) -- (5.5200967372801415, 0.2972468660319242);
    \draw[thick, yellow!50] (5.5200967372801415, 0.2972468660319242) -- (5.518875444851609, 0.29523189800783356);
    \draw[thick, yellow!50] (5.518875444851609, 0.29523189800783356) -- (5.517650988826715, 0.29321885087048144);
    \draw[thick, yellow!50] (5.517650988826715, 0.29321885087048144) -- (5.5164233722266856, 0.2912077295868613);
    \draw[thick, yellow!50] (5.5164233722266856, 0.2912077295868613) -- (5.5151925980805405, 0.2891985391192153);
    \draw[thick, yellow!50] (5.5151925980805405, 0.2891985391192153) -- (5.513958669425093, 0.28719128442502095);
    \draw[thick, yellow!50] (5.513958669425093, 0.28719128442502095) -- (5.51272158930494, 0.28518597045697974);
    \draw[thick, yellow!50] (5.51272158930494, 0.28518597045697974) -- (5.5114813607724535, 0.28318260216300456);
    \draw[thick, yellow!50] (5.5114813607724535, 0.28318260216300456) -- (5.510237986887773, 0.2811811844862075);
    \draw[thick, yellow!50] (5.510237986887773, 0.2811811844862075) -- (5.508991470718803, 0.27918172236488764);
    \draw[thick, yellow!50] (5.508991470718803, 0.27918172236488764) -- (5.507741815341194, 0.27718422073251914);
    \draw[thick, yellow!50] (5.507741815341194, 0.27718422073251914) -- (5.506489023838349, 0.2751886845177388);
    \draw[thick, yellow!50] (5.506489023838349, 0.2751886845177388) -- (5.505233099301407, 0.27319511864433355);
    \draw[thick, yellow!50] (5.505233099301407, 0.27319511864433355) -- (5.503974044829236, 0.27120352803122927);
    \draw[thick, yellow!50] (5.503974044829236, 0.27120352803122927) -- (5.502711863528428, 0.2692139175924778);
    \draw[thick, yellow!50] (5.502711863528428, 0.2692139175924778) -- (5.501446558513289, 0.2672262922372451);
    \draw[thick, yellow!50] (5.501446558513289, 0.2672262922372451) -- (5.500178132905834, 0.2652406568697989);
    \draw[thick, yellow!50] (5.500178132905834, 0.2652406568697989) -- (5.498906589835777, 0.2632570163894974);
    \draw[thick, yellow!50] (5.498906589835777, 0.2632570163894974) -- (5.497631932440526, 0.2612753756907762);
    \draw[thick, yellow!50] (5.497631932440526, 0.2612753756907762) -- (5.496354163865168, 0.2592957396631366);
    \draw[thick, yellow!50] (5.496354163865168, 0.2592957396631366) -- (5.495073287262472, 0.25731811319113396);
    \draw[thick, yellow!50] (5.495073287262472, 0.25731811319113396) -- (5.493789305792874, 0.2553425011543649);
    \draw[thick, yellow!50] (5.493789305792874, 0.2553425011543649) -- (5.492502222624469, 0.2533689084274555);
    \draw[thick, yellow!50] (5.492502222624469, 0.2533689084274555) -- (5.491212040933009, 0.25139733988005);
    \draw[thick, yellow!50] (5.491212040933009, 0.25139733988005) -- (5.489918763901887, 0.24942780037679763);
    \draw[thick, yellow!50] (5.489918763901887, 0.24942780037679763) -- (5.488622394722135, 0.24746029477734133);
    \draw[thick, yellow!50] (5.488622394722135, 0.24746029477734133) -- (5.4873229365924185, 0.24549482793630562);
    \draw[thick, yellow!50] (5.4873229365924185, 0.24549482793630562) -- (5.486020392719019, 0.24353140470328438);
    \draw[thick, yellow!50] (5.486020392719019, 0.24353140470328438) -- (5.484714766315832, 0.24157002992282955);
    \draw[thick, yellow!50] (5.484714766315832, 0.24157002992282955) -- (5.483406060604366, 0.2396107084344381);
    \draw[thick, yellow!50] (5.483406060604366, 0.2396107084344381) -- (5.482094278813718, 0.23765344507254138);
    \draw[thick, yellow!50] (5.482094278813718, 0.23765344507254138) -- (5.4807794241805805, 0.2356982446664918);
    \draw[thick, yellow!50] (5.4807794241805805, 0.2356982446664918) -- (5.479461499949227, 0.23374511204055237);
    \draw[thick, yellow!50] (5.479461499949227, 0.23374511204055237) -- (5.478140509371503, 0.23179405201388348);
    \draw[thick, yellow!50] (5.478140509371503, 0.23179405201388348) -- (5.476816455706823, 0.2298450694005318);
    \draw[thick, yellow!50] (5.476816455706823, 0.2298450694005318) -- (5.475489342222158, 0.22789816900941823);
    \draw[thick, yellow!50] (5.475489342222158, 0.22789816900941823) -- (5.474159172192027, 0.22595335564432584);
    \draw[thick, yellow!50] (5.474159172192027, 0.22595335564432584) -- (5.472825948898493, 0.22401063410388844);
    \draw[thick, yellow!50] (5.472825948898493, 0.22401063410388844) -- (5.471489675631153, 0.22207000918157832);
    \draw[thick, yellow!50] (5.471489675631153, 0.22207000918157832) -- (5.470150355687128, 0.2201314856656944);
    \draw[thick, yellow!50] (5.470150355687128, 0.2201314856656944) -- (5.4688079923710555, 0.21819506833935093);
    \draw[thick, yellow!50] (5.4688079923710555, 0.21819506833935093) -- (5.467462588995085, 0.21626076198046496);
    \draw[thick, yellow!50] (5.467462588995085, 0.21626076198046496) -- (5.466114148878866, 0.21432857136174538);
    \draw[thick, yellow!50] (5.466114148878866, 0.21432857136174538) -- (5.464762675349538, 0.21239850125068027);
    \draw[thick, yellow!50] (5.464762675349538, 0.21239850125068027) -- (5.4634081717417295, 0.2104705564095259);
    \draw[thick, yellow!50] (5.4634081717417295, 0.2104705564095259) -- (5.462050641397544, 0.20854474159529435);
    \draw[thick, yellow!50] (5.462050641397544, 0.20854474159529435) -- (5.460690087666551, 0.20662106155974247);
    \draw[thick, yellow!50] (5.460690087666551, 0.20662106155974247) -- (5.459326513905782, 0.20469952104935946);
    \draw[thick, yellow!50] (5.459326513905782, 0.20469952104935946) -- (5.457959923479721, 0.2027801248053554);
    \draw[thick, yellow!50] (5.457959923479721, 0.2027801248053554) -- (5.456590319760293, 0.2008628775636498);
    \draw[thick, yellow!50] (5.456590319760293, 0.2008628775636498) -- (5.4552177061268585, 0.19894778405485952);
    \draw[thick, yellow!50] (5.4552177061268585, 0.19894778405485952) -- (5.4538420859662065, 0.19703484900428758);
    \draw[thick, yellow!50] (5.4538420859662065, 0.19703484900428758) -- (5.452463462672542, 0.19512407713191088);
    \draw[thick, yellow!50] (5.452463462672542, 0.19512407713191088) -- (5.4510818396474825, 0.19321547315236942);
    \draw[thick, yellow!50] (5.4510818396474825, 0.19321547315236942) -- (5.449697220300043, 0.19130904177495334);
    \draw[thick, yellow!50] (5.449697220300043, 0.19130904177495334) -- (5.448309608046635, 0.18940478770359287);
    \draw[thick, yellow!50] (5.448309608046635, 0.18940478770359287) -- (5.446919006311054, 0.18750271563684556);
    \draw[thick, yellow!50] (5.446919006311054, 0.18750271563684556) -- (5.445525418524473, 0.1856028302678851);
    \draw[thick, yellow!50] (5.445525418524473, 0.1856028302678851) -- (5.4441288481254295, 0.1837051362844898);
    \draw[thick, yellow!50] (5.4441288481254295, 0.1837051362844898) -- (5.442729298559823, 0.18180963836903086);
    \draw[thick, yellow!50] (5.442729298559823, 0.18180963836903086) -- (5.441326773280902, 0.17991634119846106);
    \draw[thick, yellow!50] (5.441326773280902, 0.17991634119846106) -- (5.439921275749259, 0.1780252494443031);
    \draw[thick, yellow!50] (5.439921275749259, 0.1780252494443031) -- (5.438512809432819, 0.17613636777263747);
    \draw[thick, yellow!50] (5.438512809432819, 0.17613636777263747) -- (5.437101377806833, 0.17424970084409225);
    \draw[thick, yellow!50] (5.437101377806833, 0.17424970084409225) -- (5.435686984353868, 0.1723652533138305);
    \draw[thick, yellow!50] (5.435686984353868, 0.1723652533138305) -- (5.4342696325638, 0.17048302983153923);
    \draw[thick, yellow!50] (5.4342696325638, 0.17048302983153923) -- (5.432849325933803, 0.16860303504141744);
    \draw[thick, yellow!50] (5.432849325933803, 0.16860303504141744) -- (5.431426067968341, 0.16672527358216588);
    \draw[thick, yellow!50] (5.431426067968341, 0.16672527358216588) -- (5.429999862179164, 0.1648497500869739);
    \draw[thick, yellow!50] (5.429999862179164, 0.1648497500869739) -- (5.428570712085293, 0.16297646918350955);
    \draw[thick, yellow!50] (5.428570712085293, 0.16297646918350955) -- (5.427138621213011, 0.16110543549390705);
    \draw[thick, yellow!50] (5.427138621213011, 0.16110543549390705) -- (5.425703593095863, 0.15923665363475598);
    \draw[thick, yellow!50] (5.425703593095863, 0.15923665363475598) -- (5.4242656312746345, 0.15737012821709007);
    \draw[thick, yellow!50] (5.4242656312746345, 0.15737012821709007) -- (5.422824739297358, 0.15550586384637516);
    \draw[thick, yellow!50] (5.422824739297358, 0.15550586384637516) -- (5.421380920719288, 0.15364386512249806);
    \draw[thick, yellow!50] (5.421380920719288, 0.15364386512249806) -- (5.419934179102904, 0.1517841366397557);
    \draw[thick, yellow!50] (5.419934179102904, 0.1517841366397557) -- (5.418484518017898, 0.14992668298684336);
    \draw[thick, yellow!50] (5.418484518017898, 0.14992668298684336) -- (5.417031941041164, 0.14807150874684294);
    \draw[thick, yellow!50] (5.417031941041164, 0.14807150874684294) -- (5.41557645175679, 0.14621861849721285);
    \draw[thick, yellow!50] (5.41557645175679, 0.14621861849721285) -- (5.414118053756054, 0.14436801680977535);
    \draw[thick, yellow!50] (5.414118053756054, 0.14436801680977535) -- (5.412656750637406, 0.14251970825070603);
    \draw[thick, yellow!50] (5.412656750637406, 0.14251970825070603) -- (5.411192546006466, 0.14067369738052288);
    \draw[thick, yellow!50] (5.411192546006466, 0.14067369738052288) -- (5.409725443476015, 0.13882998875407387);
    \draw[thick, yellow!50] (5.409725443476015, 0.13882998875407387) -- (5.408255446665981, 0.13698858692052707);
    \draw[thick, yellow!50] (5.408255446665981, 0.13698858692052707) -- (5.406782559203435, 0.13514949642335805);
    \draw[thick, yellow!50] (5.406782559203435, 0.13514949642335805) -- (5.405306784722582, 0.13331272180034032);
    \draw[thick, yellow!50] (5.405306784722582, 0.13331272180034032) -- (5.403828126864749, 0.13147826758353226);
    \draw[thick, yellow!50] (5.403828126864749, 0.13147826758353226) -- (5.402346589278374, 0.12964613829926735);
    \draw[thick, yellow!50] (5.402346589278374, 0.12964613829926735) -- (5.400862175619007, 0.12781633846814267);
    \draw[thick, ->, yellow!50] (5.402346589278374, 0.12964613829926735) -- (5.400862175619007, 0.12781633846814267);
    \draw[thick, yellow!50] (5.400862175619007, 0.12781633846814267) -- (5.399374889549291, 0.12598887260500718);
    \draw[thick, yellow!50] (5.399374889549291, 0.12598887260500718) -- (5.3978847347389545, 0.12416374521895135);
    \draw[thick, yellow!50] (5.3978847347389545, 0.12416374521895135) -- (5.396391714864807, 0.12234096081329571);
    \draw[thick, yellow!50] (5.396391714864807, 0.12234096081329571) -- (5.394895833610729, 0.12052052388557927);
    \draw[thick, yellow!50] (5.394895833610729, 0.12052052388557927) -- (5.393397094667655, 0.11870243892754934);
    \draw[thick, yellow!50] (5.393397094667655, 0.11870243892754934) -- (5.391895501733576, 0.11688671042515003);
    \draw[thick, yellow!50] (5.391895501733576, 0.11688671042515003) -- (5.390391058513525, 0.11507334285851062);
    \draw[thick, yellow!50] (5.390391058513525, 0.11507334285851062) -- (5.388883768719563, 0.11326234070193536);
    \draw[thick, yellow!50] (5.388883768719563, 0.11326234070193536) -- (5.387373636070781, 0.11145370842389218);
    \draw[thick, yellow!50] (5.387373636070781, 0.11145370842389218) -- (5.385860664293278, 0.10964745048700136);
    \draw[thick, yellow!50] (5.385860664293278, 0.10964745048700136) -- (5.384344857120164, 0.10784357134802469);
    \draw[thick, yellow!50] (5.384344857120164, 0.10784357134802469) -- (5.382826218291542, 0.10604207545785482);
    \draw[thick, yellow!50] (5.382826218291542, 0.10604207545785482) -- (5.3813047515545005, 0.10424296726150378);
    \draw[thick, yellow!50] (5.3813047515545005, 0.10424296726150378) -- (5.37978046066311, 0.10244625119809214);
    \draw[thick, yellow!50] (5.37978046066311, 0.10244625119809214) -- (5.378253349378404, 0.1006519317008382);
    \draw[thick, yellow!50] (5.378253349378404, 0.1006519317008382) -- (5.37672342146838, 0.09886001319704679);
    \draw[thick, yellow!50] (5.37672342146838, 0.09886001319704679) -- (5.375190680707983, 0.09707050010809887);
    \draw[thick, yellow!50] (5.375190680707983, 0.09707050010809887) -- (5.373655130879098, 0.09528339684943993);
    \draw[thick, yellow!50] (5.373655130879098, 0.09528339684943993) -- (5.372116775770541, 0.0934987078305699);
    \draw[thick, yellow!50] (5.372116775770541, 0.0934987078305699) -- (5.370575619178051, 0.09171643745503133);
    \draw[thick, yellow!50] (5.370575619178051, 0.09171643745503133) -- (5.369031664904277, 0.08993659012039917);
    \draw[thick, yellow!50] (5.369031664904277, 0.08993659012039917) -- (5.367484916758776, 0.08815917021826986);
    \draw[thick, yellow!50] (5.367484916758776, 0.08815917021826986) -- (5.3659353785579915, 0.08638418213425025);
    \draw[thick, yellow!50] (5.3659353785579915, 0.08638418213425025) -- (5.364383054125258, 0.08461163024794705);
    \draw[thick, yellow!50] (5.364383054125258, 0.08461163024794705) -- (5.36282794729078, 0.08284151893295572);
    \draw[thick, yellow!50] (5.36282794729078, 0.08284151893295572) -- (5.36127006189163, 0.08107385255685023);
    \draw[thick, yellow!50] (5.36127006189163, 0.08107385255685023) -- (5.359709401771735, 0.0793086354811714);
    \draw[thick, yellow!50] (5.359709401771735, 0.0793086354811714) -- (5.358145970781869, 0.077545872061417);
    \draw[thick, yellow!50] (5.358145970781869, 0.077545872061417) -- (5.356579772779641, 0.07578556664703068);
    \draw[thick, yellow!50] (5.356579772779641, 0.07578556664703068) -- (5.355010811629491, 0.07402772358139076);
    \draw[thick, yellow!50] (5.355010811629491, 0.07402772358139076) -- (5.353439091202673, 0.07227234720180026);
    \draw[thick, yellow!50] (5.353439091202673, 0.07227234720180026) -- (5.351864615377252, 0.07051944183947623);
    \draw[thick, yellow!50] (5.351864615377252, 0.07051944183947623) -- (5.35028738803809, 0.0687690118195381);
    \draw[thick, yellow!50] (5.35028738803809, 0.0687690118195381) -- (5.3487074130768395, 0.06702106146099818);
    \draw[thick, yellow!50] (5.3487074130768395, 0.06702106146099818) -- (5.3471246943919315, 0.06527559507675001);
    \draw[thick, yellow!50] (5.3471246943919315, 0.06527559507675001) -- (5.345539235888566, 0.06353261697355839);
    \draw[thick, yellow!50] (5.345539235888566, 0.06353261697355839) -- (5.343951041478705, 0.06179213145204865);
    \draw[thick, yellow!50] (5.343951041478705, 0.06179213145204865) -- (5.34236011508106, 0.06005414280669574);
    \draw[thick, yellow!50] (5.34236011508106, 0.06005414280669574) -- (5.340766460621083, 0.05831865532581387);
    \draw[thick, yellow!50] (5.340766460621083, 0.05831865532581387) -- (5.33917008203096, 0.05658567329154601);
    \draw[thick, yellow!50] (5.33917008203096, 0.05658567329154601) -- (5.337570983249595, 0.05485520097985275);
    \draw[thick, yellow!50] (5.337570983249595, 0.05485520097985275) -- (5.335969168222606, 0.05312724266050278);
    \draw[thick, yellow!50] (5.335969168222606, 0.05312724266050278) -- (5.3343646409023115, 0.051401802597061286);
    \draw[thick, yellow!50] (5.3343646409023115, 0.051401802597061286) -- (5.332757405247724, 0.049678885046880394);
    \draw[thick, yellow!50] (5.332757405247724, 0.049678885046880394) -- (5.331147465224538, 0.04795849426108756);
    \draw[thick, yellow!50] (5.331147465224538, 0.04795849426108756) -- (5.329534824805118, 0.046240634484576215);
    \draw[thick, yellow!50] (5.329534824805118, 0.046240634484576215) -- (5.327919487968497, 0.04452530995599446);
    \draw[thick, yellow!50] (5.327919487968497, 0.04452530995599446) -- (5.326301458700357, 0.04281252490773524);
    \draw[thick, yellow!50] (5.326301458700357, 0.04281252490773524) -- (5.324680740993023, 0.041102283565925324);
    \draw[thick, yellow!50] (5.324680740993023, 0.041102283565925324) -- (5.323057338845457, 0.03939459015041502);
    \draw[thick, yellow!50] (5.323057338845457, 0.03939459015041502) -- (5.321431256263242, 0.03768944887476833);
    \draw[thick, yellow!50] (5.321431256263242, 0.03768944887476833) -- (5.319802497258573, 0.03598686394625178);
    \draw[thick, yellow!50] (5.319802497258573, 0.03598686394625178) -- (5.318171065850254, 0.034286839565824456);
    \draw[thick, yellow!50] (5.318171065850254, 0.034286839565824456) -- (5.316536966063677, 0.03258937992812733);
    \draw[thick, yellow!50] (5.316536966063677, 0.03258937992812733) -- (5.314900201930823, 0.030894489221473587);
    \draw[thick, yellow!50] (5.314900201930823, 0.030894489221473587) -- (5.313260777490244, 0.029202171627837337);
    \draw[thick, yellow!50] (5.313260777490244, 0.029202171627837337) -- (5.311618696787057, 0.027512431322844255);
    \draw[thick, yellow!50] (5.311618696787057, 0.027512431322844255) -- (5.309973963872931, 0.025825272475760275);
    \draw[thick, yellow!50] (5.309973963872931, 0.025825272475760275) -- (5.3083265828060835, 0.024140699249482422);
    \draw[thick, yellow!50] (5.3083265828060835, 0.024140699249482422) -- (5.306676557651263, 0.02245871580052733);
    \draw[thick, yellow!50] (5.306676557651263, 0.02245871580052733) -- (5.305023892479743, 0.020779326279022403);
    \draw[thick, yellow!50] (5.305023892479743, 0.020779326279022403) -- (5.303368591369308, 0.019102534828694007);
    \draw[thick, yellow!50] (5.303368591369308, 0.019102534828694007) -- (5.301710658404252, 0.017428345586858462);
    \draw[thick, yellow!50] (5.301710658404252, 0.017428345586858462) -- (5.300050097675357, 0.015756762684411396);
    \draw[thick, yellow!50] (5.300050097675357, 0.015756762684411396) -- (5.298386913279893, 0.014087790245817244);
    \draw[thick, yellow!50] (5.298386913279893, 0.014087790245817244) -- (5.296721109321604, 0.012421432389099762);
    \draw[thick, yellow!50] (5.296721109321604, 0.012421432389099762) -- (5.295052689910692, 0.0107576932258312);
    \draw[thick, yellow!50] (5.295052689910692, 0.0107576932258312) -- (5.293381659163819, 0.00909657686112264);
    \draw[thick, yellow!50] (5.293381659163819, 0.00909657686112264) -- (5.2917080212040855, 0.007438087393613679);
    \draw[thick, yellow!50] (5.2917080212040855, 0.007438087393613679) -- (5.290031780161027, 0.005782228915461929);
    \draw[thick, yellow!50] (5.290031780161027, 0.005782228915461929) -- (5.288352940170602, 0.004129005512333694);
    \draw[thick, yellow!50] (5.288352940170602, 0.004129005512333694) -- (5.286671505375182, 0.0024784212633936487);
    \draw[thick, yellow!50] (5.286671505375182, 0.0024784212633936487) -- (5.284987479923539, 0.0008304802412940071);
    \draw[thick, yellow!50] (5.284987479923539, 0.0008304802412940071) -- (5.28330086797084, -0.0008148134878344648);
    \draw[thick, yellow!50] (5.28330086797084, -0.0008148134878344648) -- (5.28161167367863, -0.00245745586439311);
    \draw[thick, yellow!50] (5.28161167367863, -0.00245745586439311) -- (5.2799199012148295, -0.004097442835325038);
    \draw[thick, yellow!50] (5.2799199012148295, -0.004097442835325038) -- (5.278225554753719, -0.005734770354125451);
    \draw[thick, yellow!50] (5.278225554753719, -0.005734770354125451) -- (5.27652863847593, -0.0073694343808514695);
    \draw[thick, yellow!50] (5.27652863847593, -0.0073694343808514695) -- (5.274829156568433, -0.009001430882132122);
    \draw[thick, yellow!50] (5.274829156568433, -0.009001430882132122) -- (5.2731271132245325, -0.010630755831178174);
    \draw[thick, yellow!50] (5.2731271132245325, -0.010630755831178174) -- (5.271422512643851, -0.012257405207792449);
    \draw[thick, yellow!50] (5.271422512643851, -0.012257405207792449) -- (5.269715359032321, -0.013881374998379159);
    \draw[thick, yellow!50] (5.269715359032321, -0.013881374998379159) -- (5.268005656602174, -0.015502661195954559);
    \draw[thick, yellow!50] (5.268005656602174, -0.015502661195954559) -- (5.26629340957193, -0.017121259800155775);
    \draw[thick, yellow!50] (5.26629340957193, -0.017121259800155775) -- (5.264578622166391, -0.018737166817251627);
    \draw[thick, yellow!50] (5.264578622166391, -0.018737166817251627) -- (5.262861298616621, -0.020350378260152624);
    \draw[thick, yellow!50] (5.262861298616621, -0.020350378260152624) -- (5.261141443159947, -0.021960890148419454);
    \draw[thick, yellow!50] (5.261141443159947, -0.021960890148419454) -- (5.259419060039941, -0.02356869850827431);
    \draw[thick, yellow!50] (5.259419060039941, -0.02356869850827431) -- (5.257694153506414, -0.025173799372609884);
    \draw[thick, yellow!50] (5.257694153506414, -0.025173799372609884) -- (5.255966727815398, -0.026776188780999355);
    \draw[thick, yellow!50] (5.255966727815398, -0.026776188780999355) -- (5.254236787229146, -0.028375862779706218);
    \draw[thick, yellow!50] (5.254236787229146, -0.028375862779706218) -- (5.2525043360161146, -0.029972817421693776);
    \draw[thick, yellow!50] (5.2525043360161146, -0.029972817421693776) -- (5.250769378450955, -0.03156704876663513);
    \draw[thick, yellow!50] (5.250769378450955, -0.03156704876663513) -- (5.249031918814501, -0.033158552880923176);
    \draw[thick, yellow!50] (5.249031918814501, -0.033158552880923176) -- (5.247291961393764, -0.03474732583767942);
    \draw[thick, yellow!50] (5.247291961393764, -0.03474732583767942) -- (5.245549510481914, -0.03633336371676482);
    \draw[thick, yellow!50] (5.245549510481914, -0.03633336371676482) -- (5.243804570378277, -0.037916662604788265);
    \draw[thick, yellow!50] (5.243804570378277, -0.037916662604788265) -- (5.242057145388317, -0.0394972185951174);
    \draw[thick, yellow!50] (5.242057145388317, -0.0394972185951174) -- (5.240307239823634, -0.0410750277878873);
    \draw[thick, yellow!50] (5.240307239823634, -0.0410750277878873) -- (5.238554858001944, -0.04265008629001077);
    \draw[thick, yellow!50] (5.238554858001944, -0.04265008629001077) -- (5.236800004247077, -0.0442223902151872);
    \draw[thick, yellow!50] (5.236800004247077, -0.0442223902151872) -- (5.235042682888958, -0.045791935683913376);
    \draw[thick, yellow!50] (5.235042682888958, -0.045791935683913376) -- (5.233282898263603, -0.04735871882349163);
    \draw[thick, yellow!50] (5.233282898263603, -0.04735871882349163) -- (5.231520654713108, -0.04892273576804035);
    \draw[thick, yellow!50] (5.231520654713108, -0.04892273576804035) -- (5.229755956585631, -0.050483982658503124);
    \draw[thick, yellow!50] (5.229755956585631, -0.050483982658503124) -- (5.227988808235391, -0.05204245564265858);
    \draw[thick, yellow!50] (5.227988808235391, -0.05204245564265858) -- (5.226219214022651, -0.0535981508751297);
    \draw[thick, yellow!50] (5.226219214022651, -0.0535981508751297) -- (5.2244471783137065, -0.055151064517392656);
    \draw[thick, yellow!50] (5.2244471783137065, -0.055151064517392656) -- (5.222672705480882, -0.05670119273778795);
    \draw[thick, yellow!50] (5.222672705480882, -0.05670119273778795) -- (5.220895799902511, -0.05824853171152794);
    \draw[thick, yellow!50] (5.220895799902511, -0.05824853171152794) -- (5.219116465962932, -0.059793077620707624);
    \draw[thick, yellow!50] (5.219116465962932, -0.059793077620707624) -- (5.2173347080524755, -0.0613348266543135);
    \draw[thick, yellow!50] (5.2173347080524755, -0.0613348266543135) -- (5.215550530567452, -0.06287377500823305);
    \draw[thick, yellow!50] (5.215550530567452, -0.06287377500823305) -- (5.213763937910141, -0.06440991888526437);
    \draw[thick, yellow!50] (5.213763937910141, -0.06440991888526437) -- (5.211974934488781, -0.06594325449512506);
    \draw[thick, yellow!50] (5.211974934488781, -0.06594325449512506) -- (5.210183524717563, -0.06747377805446181);
    \draw[thick, yellow!50] (5.210183524717563, -0.06747377805446181) -- (5.208389713016612, -0.06900148578685994);
    \draw[thick, yellow!50] (5.208389713016612, -0.06900148578685994) -- (5.2065935038119795, -0.07052637392285255);
    \draw[thick, yellow!50] (5.2065935038119795, -0.07052637392285255) -- (5.2047949015356325, -0.07204843869992966);
    \draw[thick, yellow!50] (5.2047949015356325, -0.07204843869992966) -- (5.202993910625443, -0.0735676763625479);
    \draw[thick, yellow!50] (5.202993910625443, -0.0735676763625479) -- (5.201190535525179, -0.07508408316213916);
    \draw[thick, yellow!50] (5.201190535525179, -0.07508408316213916) -- (5.199384780684488, -0.07659765535712038);
    \draw[thick, yellow!50] (5.199384780684488, -0.07659765535712038) -- (5.197576650558891, -0.07810838921290292);
    \draw[thick, yellow!50] (5.197576650558891, -0.07810838921290292) -- (5.195766149609769, -0.07961628100190088);
    \draw[thick, yellow!50] (5.195766149609769, -0.07961628100190088) -- (5.193953282304354, -0.08112132700354141);
    \draw[thick, yellow!50] (5.193953282304354, -0.08112132700354141) -- (5.1921380531157135, -0.08262352350427288);
    \draw[thick, yellow!50] (5.1921380531157135, -0.08262352350427288) -- (5.190320466522747, -0.08412286679757486);
    \draw[thick, yellow!50] (5.190320466522747, -0.08412286679757486) -- (5.18850052701017, -0.0856193531839668);
    \draw[thick, yellow!50] (5.18850052701017, -0.0856193531839668) -- (5.1866782390685, -0.08711297897101716);
    \draw[thick, yellow!50] (5.1866782390685, -0.08711297897101716) -- (5.184853607194051, -0.08860374047335312);
    \draw[thick, yellow!50] (5.184853607194051, -0.08860374047335312) -- (5.183026635888923, -0.09009163401266868);
    \draw[thick, yellow!50] (5.183026635888923, -0.09009163401266868) -- (5.181197329660984, -0.09157665591773434);
    \draw[thick, yellow!50] (5.181197329660984, -0.09157665591773434) -- (5.179365693023867, -0.09305880252440646);
    \draw[thick, yellow!50] (5.179365693023867, -0.09305880252440646) -- (5.177531730496953, -0.0945380701756352);
    \draw[thick, yellow!50] (5.177531730496953, -0.0945380701756352) -- (5.175695446605361, -0.09601445522147506);
    \draw[thick, yellow!50] (5.175695446605361, -0.09601445522147506) -- (5.173856845879939, -0.0974879540190925);
    \draw[thick, yellow!50] (5.173856845879939, -0.0974879540190925) -- (5.172015932857254, -0.09895856293277594);
    \draw[thick, yellow!50] (5.172015932857254, -0.09895856293277594) -- (5.170172712079573, -0.10042627833394363);
    \draw[thick, yellow!50] (5.170172712079573, -0.10042627833394363) -- (5.168327188094861, -0.10189109660115425);
    \draw[thick, yellow!50] (5.168327188094861, -0.10189109660115425) -- (5.166479365456766, -0.10335301412011394);
    \draw[thick, yellow!50] (5.166479365456766, -0.10335301412011394) -- (5.164629248724605, -0.10481202728368677);
    \draw[thick, yellow!50] (5.164629248724605, -0.10481202728368677) -- (5.162776842463359, -0.10626813249190259);
    \draw[thick, yellow!50] (5.162776842463359, -0.10626813249190259) -- (5.160922151243653, -0.10772132615196683);
    \draw[thick, yellow!50] (5.160922151243653, -0.10772132615196683) -- (5.1590651796417575, -0.10917160467826836);
    \draw[thick, yellow!50] (5.1590651796417575, -0.10917160467826836) -- (5.157205932239563, -0.11061896449238912);
    \draw[thick, yellow!50] (5.157205932239563, -0.11061896449238912) -- (5.155344413624578, -0.11206340202311277);
    \draw[thick, yellow!50] (5.155344413624578, -0.11206340202311277) -- (5.153480628389914, -0.11350491370643306);
    \draw[thick, yellow!50] (5.153480628389914, -0.11350491370643306) -- (5.151614581134277, -0.11494349598556347);
    \draw[thick, yellow!50] (5.151614581134277, -0.11494349598556347) -- (5.149746276461952, -0.11637914531094518);
    \draw[thick, yellow!50] (5.149746276461952, -0.11637914531094518) -- (5.147875718982796, -0.11781185814025608);
    \draw[thick, yellow!50] (5.147875718982796, -0.11781185814025608) -- (5.146002913312223, -0.11924163093841961);
    \draw[thick, yellow!50] (5.146002913312223, -0.11924163093841961) -- (5.144127864071194, -0.12066846017761373);
    \draw[thick, yellow!50] (5.144127864071194, -0.12066846017761373) -- (5.14225057588621, -0.12209234233727911);
    \draw[thick, yellow!50] (5.14225057588621, -0.12209234233727911) -- (5.140371053389289, -0.12351327390412792);
    \draw[thick, yellow!50] (5.140371053389289, -0.12351327390412792) -- (5.138489301217968, -0.12493125137215283);
    \draw[thick, yellow!50] (5.138489301217968, -0.12493125137215283) -- (5.136605324015282, -0.12634627124263537);
    \draw[thick, yellow!50] (5.136605324015282, -0.12634627124263537) -- (5.134719126429759, -0.12775833002415488);
    \draw[thick, yellow!50] (5.134719126429759, -0.12775833002415488) -- (5.1328307131154025, -0.12916742423259636);
    \draw[thick, yellow!50] (5.1328307131154025, -0.12916742423259636) -- (5.130940088731687, -0.13057355039116014);
    \draw[thick, yellow!50] (5.130940088731687, -0.13057355039116014) -- (5.1290472579435376, -0.13197670503036968);
    \draw[thick, yellow!50] (5.1290472579435376, -0.13197670503036968) -- (5.1271522254213275, -0.1333768846880804);
    \draw[thick, yellow!50] (5.1271522254213275, -0.1333768846880804) -- (5.125254995840862, -0.13477408590948803);
    \draw[thick, yellow!50] (5.125254995840862, -0.13477408590948803) -- (5.123355573883364, -0.13616830524713758);
    \draw[thick, yellow!50] (5.123355573883364, -0.13616830524713758) -- (5.121453964235471, -0.13755953926093134);
    \draw[thick, yellow!50] (5.121453964235471, -0.13755953926093134) -- (5.119550171589212, -0.13894778451813788);
    \draw[thick, yellow!50] (5.119550171589212, -0.13894778451813788) -- (5.117644200642012, -0.14033303759339988);
    \draw[thick, yellow!50] (5.117644200642012, -0.14033303759339988) -- (5.11573605609666, -0.14171529506874309);
    
    % Draw the edges of the domain
    \draw (2.25, -4.050000000000001) -- (2.25, 5.550000000000001);
    \draw (2.25, 5.550000000000001) -- (13.5, 5.550000000000001);
    \draw (13.5, 5.550000000000001) -- (13.5, -4.050000000000001);
    \draw (13.5, -4.050000000000001) -- (2.25, -4.050000000000001);
    
    % Put axis names on local coordinate systems
    \node at (7.800000000000001, -1.6500000000000001) {$\bm{\hat{t}}_1$};
    \node at (7.050000000000001, -1.0499999999999998) {$\bm{\hat{n}}_1$};
    \node at (10.8, -0.75) {$\bm{\hat{t}}_2$};
    \node at (10.649999999999999, -2.175) {$\bm{\hat{n}}_2$};
    \node at (9.600000000000001, 2.4749999999999996) {$\bm{\hat{t}}_3$};
    \node at (10.274999999999999, 0.75) {$\bm{\hat{n}}_3$};
    \node at (5.925000000000001, 2.7) {$\bm{\hat{t}}_4$};
    \node at (6.8999999999999995, 2.7750000000000004) {$\bm{\hat{n}}_4$};
    \node at (5.175000000000001, 0.5249999999999999) {$\bm{\hat{t}}_5$};
    \node at (5.25, 1.4249999999999998) {$\bm{\hat{n}}_5$};
    
    % Put names on the orientation angles
    \node at (9.524999999999999, -2.0999999999999996) {$\xi_1$};
    \node at (11.925, -0.8999999999999999) {$\xi_2$};
    \node at (10.575, 2.625) {$\xi_3$};
    \node at (5.699999999999999, 4.35) {$\xi_4$};
    \node at (3.375, 1.2000000000000002) {$\xi_5$};
    
    % Put names on the integration segments
    \node at (9.149999999999999, -1.5750000000000002) {$\mathcal{C}_{\text{int},1}$};
    \node at (12.075000000000001, 0.22499999999999998) {$\mathcal{C}_{\text{int},2}$};
    \node at (9.600000000000001, 4.050000000000001) {$\mathcal{C}_{\text{int},3}$};
    \node at (4.199999999999999, 3.0) {$\mathcal{C}_{\text{int},4}$};
    \node at (5.324999999999999, -0.75) {$\mathcal{C}_{\text{int},5}$};
    \node at (7.3500000000000005, -0.44999999999999996) {$\mathcal{C}_{\text{obs},1}$};
    \node at (9.899999999999999, -0.30000000000000004) {$\mathcal{C}_{\text{obs},2}$};
    \node at (8.399999999999999, 1.5) {$\mathcal{C}_{\text{obs},3}$};
    \node at (7.6499999999999995, 2.25) {$\mathcal{C}_{\text{obs},4}$};
    \node at (6.300000000000001, 0.8999999999999999) {$\mathcal{C}_{\text{obs},5}$};
    
    % Draw obstacle positions
    \node at (6.8, -2.4) {$\bm{r}_{\text{obs},1}$};
    \node at (11.8, -1.9) {$\bm{r}_{\text{obs},2}$};
    \node at (10.8, 2.0) {$\bm{r}_{\text{obs},3}$};
    \node at (6.199999999999999, 3.8) {$\bm{r}_{\text{obs},4}$};
    \node at (4.299999999999999, 0.8) {$\bm{r}_{\text{obs},5}$};


    % Draw global coordinate system
    %(2.25, -4.050000000000001)
    
    \draw[thick, ->] (2.85, -3.45) -- (3.85, -3.45) node[anchor=north] {$\bm{\hat{x}}$};
    \draw[thick, ->] (2.85, -3.45) -- (2.85, -2.45) node[anchor=east] {$\bm{ \hat{y}}$};
\end{tikzpicture}


==> Figures/SingleOpening2D.tikz <==
\begin{tikzpicture}
    % Define variables
    \def\r{2}
    \def\d{6}
    \def\omegaDeg{25}
    \def\omegaRad{5*pi/36}

    \def\xL{0.0}
    \def\yL{0.0}
    
    \def\xR{\d+2.0*\r}
    \def\yR{0.0}

    \def\R{3.89108} %\def\R{3.70922}
    \def\xC{\r + 0.5*\d}
    \def\yC{-1.38660} %\def\yC{-0.42043}

    % Create background colors
    \fill[red!50] (\xL-\r,\yL) rectangle (\d+3*\r, 1.7*\r);
    \fill[blue!50] (\xL-\r,\yL) rectangle (\d+3*\r, -2.8*\r);
    \fill[blue!50] (\xC, \yC) -- ++(0:\R) arc[start angle=0, end angle=180, radius=\R] -- cycle;
    
    \fill[gray!50] (\xL, \yL) circle [radius=\r];
    \fill[gray!50] (\xR, \yR) circle [radius=\r];

    % Obstacles
    \draw (\xL, \yL) circle (\r);
    \draw (\xR, \yR) circle (\r);

    % Coordinate system
    \draw[thick, ->] (\xL, \yL) -- (\xL+0.5*\r, \yL) node[anchor=north] {$\bm{\hat{t}}_n$};
    \draw[thick, ->] (\xL, \yL) -- (\xL, \yL+0.5*\r) node[anchor=east] {$\bm{ \hat{n}}_n$};
    \draw (\xL, \yL) -- (\xL + 0.8*\r, \yL);
    
    % Angle within the left obstacle
    \draw (\xL, \yL) -- ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)});
    \draw[->] (\xL + 0.65*\r, \yL) arc[start angle=0, end angle=\omegaDeg, radius=0.65*\r]; 
    \node at (\xL + 0.8*\r, \yL+0.15*\r) {$\omega_n$};
    \node at (\xL + 0.35*\r, \yL+0.35*\r) {$r$};

    % Circle arc 
    \fill (\xC, \yC) circle[radius=2pt];
    \draw (\xC, \yC) -- (\xC - \r, \yC);
    \draw[->] (\xC - 0.65*\r, \yC) arc (180:145:0.65*\r);
    \node at (\xC - 0.8*\r, \yC + 0.2*\r) {$\Omega_n$};
    \node at (\xC + 0.2*\r, \yC-0.2*\r) {$\bm{r}_{c, n}$};
    \node at (\xC - 0.95*\r, \yC+0.5*\r) {$R_n$};

    \fill (\xC, \yC+\R) circle[radius=2pt];
    \node at (\xC, \yC+\R+0.2) {$\bm{r}_{\text{int},n}$};
    
    \draw (\xC, \yC) -- ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)});
    \draw[dashed, thin] ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)}) arc (145:-190:\R);
    \draw ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)}) arc (145:35:\R);


    % tangent vectors
    \draw[thick, ->] ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)}) -- ({\xL + \r*cos(\omegaRad r) - 1.5*sin(\omegaRad r)}, {\yL + \r*sin(\omegaRad r) + 1.5*cos(\omegaRad r)});
    \node at (0.7*\r, 1.22*\r) {$\bm{\hat{t}}_{\text{obs},n}$};

    \draw[thick, ->] ({\xL + \r*cos(\omegaRad r)}, {\yL + \r*sin(\omegaRad r)}) -- ({\xL + \r*cos(\omegaRad r) + 1.5*sin(7*pi/36 r)}, {\yL + \r*sin(\omegaRad r) + 1.5*cos(7*pi/36 r)});
    \node at (1.45*\r, 1.15*\r) {$\bm{\hat{t}}_{\text{int},n}$};

    \draw ({\xL + \r*cos(\omegaRad r) - 0.6*sin(\omegaRad r)}, {\yL + \r*sin(\omegaRad r) + 0.6*cos(\omegaRad r)}) arc (115:55:0.6);
    \node at (0.95*\r, 0.85*\r) {$\theta_0$};

    % distance between obstacles
    \draw[<->] (\xL + \r, \yL) -- (\xR - \r, \yL);
    \node at (\xC, \yL+0.15*\r) {$d_n$};    

    % Obstacle centers
    \fill[black!80] (\xL, \yL) circle [radius=2pt];
    \node at (\xL, \yL-0.2*\r) {$\bm{r}_{\text{obs},n}$};

    \fill[black!80] (\xR, \yR) circle [radius=2pt];
    \node at (\xR, \yR-0.2*\r) {$\bm{r}_{\text{obs},n+1}$};

    
\end{tikzpicture}

==> Figures/finalSystemSeed4.tikz <==
\begin{tikzpicture}
    % Draw the coordinate system
    \draw[thick, ->] (-2.3, -4.3) -- (-1.0, -4.3) node[anchor=north] {$\bm{\hat{x}}$};
    \draw[thick, ->] (-2.3, -4.3) -- (-2.3, -3.0) node[anchor=east] {$\bm{ \hat{y}}$};
    

    % Create background colors
    \fill[blue!50] (-2.0, -4.0) rectangle (6.0, 4.0); 
    
   \fill[red!50] (2.738516952742037, -0.5350927834030519) -- (3.296780533361127, -0.4746662300576652) -- (3.900143862341236, -0.05618928323125893) -- (3.806308265427143, 0.2640561738688878) -- (3.30610449870238, 1.091956608555967) -- (2.5162094179027354, 1.443589129450632) -- (1.609033844051627, 1.0275339122086302) -- (1.4759256081225895, 0.8538040432238906) -- (1.7058052039404947, -0.046773077822579646) -- (1.9325978451691128, -0.3276518355511158) -- cycle;
    
   \fill[blue!50] (2.738516952742037, -0.5350927834030519) -- (3.296780533361127, -0.4746662300576652) arc[start angle=-307.6410032713851, end angle = -220.71631270325543, radius=0.4075265836807347] -- cycle;
   \draw (3.296780533361127, -0.4746662300576652) arc (-307.6410032713851:-220.71631270325543:0.4075265836807347);
   \fill[blue!50] (3.900143862341236, -0.05618928323125893) -- (3.806308265427143, 0.2640561738688878) arc[start angle=-164.36432741374045, end angle = -162.54380882954177, radius=10.479773435815511] -- cycle;
   \draw (3.806308265427143, 0.2640561738688878) arc (-164.36432741374045:-162.54380882954177:10.479773435815511);
   \fill[red!50] (3.30610449870238, 1.091956608555967) -- (2.5162094179027354, 1.443589129450632) arc[start angle=-93.43208760350726, end angle = -133.50876160272267, radius=-1.2474962599289625] -- cycle;
   \draw (2.5162094179027354, 1.443589129450632) arc (-93.43208760350726:-133.50876160272267:-1.2474962599289625);
   \fill[blue!50] (1.609033844051627, 1.0275339122086302) -- (1.4759256081225895, 0.8538040432238906) arc[start angle=-37.05547584012808, end angle = -38.7466488590679, radius=-7.453534881116125] -- cycle;
   \draw (1.4759256081225895, 0.8538040432238906) arc (-37.05547584012808:-38.7466488590679:-7.453534881116125);
   \fill[blue!50] (1.7058052039404947, -0.046773077822579646) -- (1.9325978451691128, -0.3276518355511158) arc[start angle=12.006357367582162, end angle = 65.85263328621625, radius=0.39859920262717785] -- cycle;
   \draw (1.9325978451691128, -0.3276518355511158) arc (12.006357367582162:65.85263328621625:0.39859920262717785);
    \begin{scope}
        \clip (-2.0, -4.0) rectangle (6.0, 4.0); 
        \fill[black!50] (-3.526054425, 1.36422433) circle [radius=0.5];
        \fill[black!80] (-3.526054425, 1.36422433) circle [radius=1pt];
        \draw[black!80] (-3.526054425, 1.36422433) circle [radius=0.5];
        
        \fill[black!50] (-2.97500442, 3.992324125) circle [radius=0.5];
        \fill[black!80] (-2.97500442, 3.992324125) circle [radius=1pt];
        \draw[black!80] (-2.97500442, 3.992324125) circle [radius=0.5];
        
        \fill[black!50] (-1.157517095, 3.534695585) circle [radius=0.5];
        \fill[black!80] (-1.157517095, 3.534695585) circle [radius=1pt];
        \draw[black!80] (-1.157517095, 3.534695585) circle [radius=0.5];
        
        \fill[black!50] (1.19498835, 3.82314879) circle [radius=0.5];
        \fill[black!80] (1.19498835, 3.82314879) circle [radius=1pt];
        \draw[black!80] (1.19498835, 3.82314879) circle [radius=0.5];
        
        \fill[black!50] (2.12388086, -3.6372342) circle [radius=0.5];
        \fill[black!80] (2.12388086, -3.6372342) circle [radius=1pt];
        \draw[black!80] (2.12388086, -3.6372342) circle [radius=0.5];
        
        \fill[black!50] (3.51302236, 2.227113885) circle [radius=0.5];
        \fill[black!80] (3.51302236, 2.227113885) circle [radius=1pt];
        \draw[black!80] (3.51302236, 2.227113885) circle [radius=0.5];
        
        \fill[black!50] (3.741343405, -1.773449255) circle [radius=0.5];
        \fill[black!80] (3.741343405, -1.773449255) circle [radius=1pt];
        \draw[black!80] (3.741343405, -1.773449255) circle [radius=0.5];
        
        \fill[black!50] (3.791789205, -0.544183585) circle [radius=0.5];
        \fill[black!80] (3.791789205, -0.544183585) circle [radius=1pt];
        \draw[black!80] (3.791789205, -0.544183585) circle [radius=0.5];
        
        \fill[black!50] (3.90451742, -2.842464745) circle [radius=0.5];
        \fill[black!80] (3.90451742, -2.842464745) circle [radius=1pt];
        \draw[black!80] (3.90451742, -2.842464745) circle [radius=0.5];
        
        \fill[black!50] (3.977478465, 3.46045889) circle [radius=0.5];
        \fill[black!80] (3.977478465, 3.46045889) circle [radius=1pt];
        \draw[black!80] (3.977478465, 3.46045889) circle [radius=0.5];
        
        \fill[black!50] (4.473945575, 1.36422433) circle [radius=0.5];
        \fill[black!80] (4.473945575, 1.36422433) circle [radius=1pt];
        \draw[black!80] (4.473945575, 1.36422433) circle [radius=0.5];
        
        \fill[black!50] (-2.97500442, -4.007675875) circle [radius=0.5];
        \fill[black!80] (-2.97500442, -4.007675875) circle [radius=1pt];
        \draw[black!80] (-2.97500442, -4.007675875) circle [radius=0.5];
        
        \fill[black!50] (-1.157517095, -4.465304415) circle [radius=0.5];
        \fill[black!80] (-1.157517095, -4.465304415) circle [radius=1pt];
        \draw[black!80] (-1.157517095, -4.465304415) circle [radius=0.5];
        
        \fill[black!50] (1.19498835, -4.17685121) circle [radius=0.5];
        \fill[black!80] (1.19498835, -4.17685121) circle [radius=1pt];
        \draw[black!80] (1.19498835, -4.17685121) circle [radius=0.5];
        
        \fill[black!50] (2.12388086, 4.3627658) circle [radius=0.5];
        \fill[black!80] (2.12388086, 4.3627658) circle [radius=1pt];
        \draw[black!80] (2.12388086, 4.3627658) circle [radius=0.5];
        
        \fill[black!50] (-4.48697764, 2.227113885) circle [radius=0.5];
        \fill[black!80] (-4.48697764, 2.227113885) circle [radius=1pt];
        \draw[black!80] (-4.48697764, 2.227113885) circle [radius=0.5];
        
        \fill[black!50] (-4.258656595, -1.773449255) circle [radius=0.5];
        \fill[black!80] (-4.258656595, -1.773449255) circle [radius=1pt];
        \draw[black!80] (-4.258656595, -1.773449255) circle [radius=0.5];
        
        \fill[black!50] (-4.208210795, -0.544183585) circle [radius=0.5];
        \fill[black!80] (-4.208210795, -0.544183585) circle [radius=1pt];
        \draw[black!80] (-4.208210795, -0.544183585) circle [radius=0.5];
        
        \fill[black!50] (-4.09548258, -2.842464745) circle [radius=0.5];
        \fill[black!80] (-4.09548258, -2.842464745) circle [radius=1pt];
        \draw[black!80] (-4.09548258, -2.842464745) circle [radius=0.5];
        
        \fill[black!50] (-4.022521535, 3.46045889) circle [radius=0.5];
        \fill[black!80] (-4.022521535, 3.46045889) circle [radius=1pt];
        \draw[black!80] (-4.022521535, 3.46045889) circle [radius=0.5];
        
        \fill[black!50] (-3.25759352, 0.145220385) circle [radius=0.5];
        \fill[black!80] (-3.25759352, 0.145220385) circle [radius=1pt];
        \draw[black!80] (-3.25759352, 0.145220385) circle [radius=0.5];
        
        \fill[black!50] (-3.240463455, -1.148369115) circle [radius=0.5];
        \fill[black!80] (-3.240463455, -1.148369115) circle [radius=1pt];
        \draw[black!80] (-3.240463455, -1.148369115) circle [radius=0.5];
        
        \fill[black!50] (-2.880271035, 2.339228635) circle [radius=0.5];
        \fill[black!80] (-2.880271035, 2.339228635) circle [radius=1pt];
        \draw[black!80] (-2.880271035, 2.339228635) circle [radius=0.5];
        
        \fill[black!50] (-2.78290274, -2.70705176) circle [radius=0.5];
        \fill[black!80] (-2.78290274, -2.70705176) circle [radius=1pt];
        \draw[black!80] (-2.78290274, -2.70705176) circle [radius=0.5];
        
        \fill[black!50] (-2.19687619, 1.174031315) circle [radius=0.5];
        \fill[black!80] (-2.19687619, 1.174031315) circle [radius=1pt];
        \draw[black!80] (-2.19687619, 1.174031315) circle [radius=0.5];
        
        \fill[black!50] (-2.11128819, -0.82735419) circle [radius=0.5];
        \fill[black!80] (-2.11128819, -0.82735419) circle [radius=1pt];
        \draw[black!80] (-2.11128819, -0.82735419) circle [radius=0.5];
        
        \fill[black!50] (-1.8479916, 2.653540715) circle [radius=0.5];
        \fill[black!80] (-1.8479916, 2.653540715) circle [radius=1pt];
        \draw[black!80] (-1.8479916, 2.653540715) circle [radius=0.5];
        
        \fill[black!50] (-1.68296285, -2.863038935) circle [radius=0.5];
        \fill[black!80] (-1.68296285, -2.863038935) circle [radius=1pt];
        \draw[black!80] (-1.68296285, -2.863038935) circle [radius=0.5];
        
        \fill[black!50] (-1.56880929, -1.773719455) circle [radius=0.5];
        \fill[black!80] (-1.56880929, -1.773719455) circle [radius=1pt];
        \draw[black!80] (-1.56880929, -1.773719455) circle [radius=0.5];
        
        \fill[black!50] (-1.493811895, 0.196385305) circle [radius=0.5];
        \fill[black!80] (-1.493811895, 0.196385305) circle [radius=1pt];
        \draw[black!80] (-1.493811895, 0.196385305) circle [radius=0.5];
        
        \fill[black!50] (-0.89671408, 1.357968325) circle [radius=0.5];
        \fill[black!80] (-0.89671408, 1.357968325) circle [radius=1pt];
        \draw[black!80] (-0.89671408, 1.357968325) circle [radius=0.5];
        
        \fill[black!50] (-0.45237685, -2.16338224) circle [radius=0.5];
        \fill[black!80] (-0.45237685, -2.16338224) circle [radius=1pt];
        \draw[black!80] (-0.45237685, -2.16338224) circle [radius=0.5];
        
        \fill[black!50] (-0.342361525, -0.55441144) circle [radius=0.5];
        \fill[black!80] (-0.342361525, -0.55441144) circle [radius=1pt];
        \draw[black!80] (-0.342361525, -0.55441144) circle [radius=0.5];
        
        \fill[black!50] (-0.10299294, 0.49639945) circle [radius=0.5];
        \fill[black!80] (-0.10299294, 0.49639945) circle [radius=1pt];
        \draw[black!80] (-0.10299294, 0.49639945) circle [radius=0.5];
        
        \fill[black!50] (-0.015127445, -3.40966391) circle [radius=0.5];
        \fill[black!80] (-0.015127445, -3.40966391) circle [radius=1pt];
        \draw[black!80] (-0.015127445, -3.40966391) circle [radius=0.5];
        
        \fill[black!50] (0.013089835, 2.178522665) circle [radius=0.5];
        \fill[black!80] (0.013089835, 2.178522665) circle [radius=1pt];
        \draw[black!80] (0.013089835, 2.178522665) circle [radius=0.5];
        
        \fill[black!50] (0.27531126, 3.31169618) circle [radius=0.5];
        \fill[black!80] (0.27531126, 3.31169618) circle [radius=1pt];
        \draw[black!80] (0.27531126, 3.31169618) circle [radius=0.5];
        
        \fill[black!50] (0.744524135, 1.373232735) circle [radius=0.5];
        \fill[black!80] (0.744524135, 1.373232735) circle [radius=1pt];
        \draw[black!80] (0.744524135, 1.373232735) circle [radius=0.5];
        
        \fill[black!50] (0.903584725, -0.58472141) circle [radius=0.5];
        \fill[black!80] (0.903584725, -0.58472141) circle [radius=1pt];
        \draw[black!80] (0.903584725, -0.58472141) circle [radius=0.5];
        
        \fill[black!50] (1.10269183, -2.98948095) circle [radius=0.5];
        \fill[black!80] (1.10269183, -2.98948095) circle [radius=1pt];
        \draw[black!80] (1.10269183, -2.98948095) circle [radius=0.5];
        
        \fill[black!50] (1.2850858, -1.61203761) circle [radius=0.5];
        \fill[black!80] (1.2850858, -1.61203761) circle [radius=1pt];
        \draw[black!80] (1.2850858, -1.61203761) circle [radius=0.5];
        
        \fill[black!50] (1.41223929, 0.35791271) circle [radius=0.5];
        \fill[black!80] (1.41223929, 0.35791271) circle [radius=1pt];
        \draw[black!80] (1.41223929, 0.35791271) circle [radius=0.5];
        
        \fill[black!50] (1.72776409, 2.42206003) circle [radius=0.5];
        \fill[black!80] (1.72776409, 2.42206003) circle [radius=1pt];
        \draw[black!80] (1.72776409, 2.42206003) circle [radius=0.5];
        
        \fill[black!50] (2.074790395, 1.208964525) circle [radius=0.5];
        \fill[black!80] (2.074790395, 1.208964525) circle [radius=1pt];
        \draw[black!80] (2.074790395, 1.208964525) circle [radius=0.5];
        
        \fill[black!50] (2.26651578, -0.69968924) circle [radius=0.5];
        \fill[black!80] (2.26651578, -0.69968924) circle [radius=1pt];
        \draw[black!80] (2.26651578, -0.69968924) circle [radius=0.5];
        
        \fill[black!50] (2.63682692, -1.81560018) circle [radius=0.5];
        \fill[black!80] (2.63682692, -1.81560018) circle [radius=1pt];
        \draw[black!80] (2.63682692, -1.81560018) circle [radius=0.5];
        
        \fill[black!50] (2.853448345, -2.88202075) circle [radius=0.5];
        \fill[black!80] (2.853448345, -2.88202075) circle [radius=1pt];
        \draw[black!80] (2.853448345, -2.88202075) circle [radius=0.5];
        
        \fill[black!50] (2.903293775, 3.458057395) circle [radius=0.5];
        \fill[black!80] (2.903293775, 3.458057395) circle [radius=1pt];
        \draw[black!80] (2.903293775, 3.458057395) circle [radius=0.5];
        
        \fill[black!50] (3.44810343, 0.612673745) circle [radius=0.5];
        \fill[black!80] (3.44810343, 0.612673745) circle [radius=1pt];
        \draw[black!80] (3.44810343, 0.612673745) circle [radius=0.5];
        
        \fill[black!50] (4.473945575, 1.36422433) circle [radius=0.5];
        \fill[black!80] (4.473945575, 1.36422433) circle [radius=1pt];
        \draw[black!80] (4.473945575, 1.36422433) circle [radius=0.5];
        
        \fill[black!50] (5.024995580000001, 3.992324125) circle [radius=0.5];
        \fill[black!80] (5.024995580000001, 3.992324125) circle [radius=1pt];
        \draw[black!80] (5.024995580000001, 3.992324125) circle [radius=0.5];
        
        \fill[black!50] (5.024995580000001, -4.007675875) circle [radius=0.5];
        \fill[black!80] (5.024995580000001, -4.007675875) circle [radius=1pt];
        \draw[black!80] (5.024995580000001, -4.007675875) circle [radius=0.5];
        
        \fill[black!50] (3.51302236, 2.227113885) circle [radius=0.5];
        \fill[black!80] (3.51302236, 2.227113885) circle [radius=1pt];
        \draw[black!80] (3.51302236, 2.227113885) circle [radius=0.5];
        
        \fill[black!50] (3.7413434050000003, -1.773449255) circle [radius=0.5];
        \fill[black!80] (3.7413434050000003, -1.773449255) circle [radius=1pt];
        \draw[black!80] (3.7413434050000003, -1.773449255) circle [radius=0.5];
        
        \fill[black!50] (3.7917892049999997, -0.544183585) circle [radius=0.5];
        \fill[black!80] (3.7917892049999997, -0.544183585) circle [radius=1pt];
        \draw[black!80] (3.7917892049999997, -0.544183585) circle [radius=0.5];
        
        \fill[black!50] (3.9045174200000003, -2.842464745) circle [radius=0.5];
        \fill[black!80] (3.9045174200000003, -2.842464745) circle [radius=1pt];
        \draw[black!80] (3.9045174200000003, -2.842464745) circle [radius=0.5];
        
        \fill[black!50] (3.977478465, 3.46045889) circle [radius=0.5];
        \fill[black!80] (3.977478465, 3.46045889) circle [radius=1pt];
        \draw[black!80] (3.977478465, 3.46045889) circle [radius=0.5];
        
        \fill[black!50] (4.74240648, 0.145220385) circle [radius=0.5];
        \fill[black!80] (4.74240648, 0.145220385) circle [radius=1pt];
        \draw[black!80] (4.74240648, 0.145220385) circle [radius=0.5];
        
        \fill[black!50] (4.759536545, -1.148369115) circle [radius=0.5];
        \fill[black!80] (4.759536545, -1.148369115) circle [radius=1pt];
        \draw[black!80] (4.759536545, -1.148369115) circle [radius=0.5];
        
        \fill[black!50] (5.119728965, 2.339228635) circle [radius=0.5];
        \fill[black!80] (5.119728965, 2.339228635) circle [radius=1pt];
        \draw[black!80] (5.119728965, 2.339228635) circle [radius=0.5];
        
        \fill[black!50] (5.21709726, -2.70705176) circle [radius=0.5];
        \fill[black!80] (5.21709726, -2.70705176) circle [radius=1pt];
        \draw[black!80] (5.21709726, -2.70705176) circle [radius=0.5];
        
        \fill[black!50] (5.803123810000001, 1.174031315) circle [radius=0.5];
        \fill[black!80] (5.803123810000001, 1.174031315) circle [radius=1pt];
        \draw[black!80] (5.803123810000001, 1.174031315) circle [radius=0.5];
        
        \fill[black!50] (5.88871181, -0.82735419) circle [radius=0.5];
        \fill[black!80] (5.88871181, -0.82735419) circle [radius=1pt];
        \draw[black!80] (5.88871181, -0.82735419) circle [radius=0.5];
        
        \fill[black!50] (6.1520084, 2.653540715) circle [radius=0.5];
        \fill[black!80] (6.1520084, 2.653540715) circle [radius=1pt];
        \draw[black!80] (6.1520084, 2.653540715) circle [radius=0.5];
        
        \fill[black!50] (6.31703715, -2.863038935) circle [radius=0.5];
        \fill[black!80] (6.31703715, -2.863038935) circle [radius=1pt];
        \draw[black!80] (6.31703715, -2.863038935) circle [radius=0.5];
        
        \fill[black!50] (6.43119071, -1.773719455) circle [radius=0.5];
        \fill[black!80] (6.43119071, -1.773719455) circle [radius=1pt];
        \draw[black!80] (6.43119071, -1.773719455) circle [radius=0.5];
        
    \end{scope}
    
    % Draw streamlines
    \draw[yellow!50] (4.3260871873302325, -3.9618776336675277) -- (4.32407963634239, -3.946408209898375);
    \draw[yellow!50] (4.32407963634239, -3.946408209898375) -- (4.323391148401692, -3.93087868857849);
    \draw[yellow!50] (4.323391148401692, -3.93087868857849) -- (4.324027494573024, -3.915122801468505);
    \draw[yellow!50] (4.324027494573024, -3.915122801468505) -- (4.326008460347799, -3.8991179688212148);
    \draw[yellow!50] (4.326008460347799, -3.8991179688212148) -- (4.329333497087177, -3.8828067731283533);
    \draw[yellow!50] (4.329333497087177, -3.8828067731283533) -- (4.3339832228678485, -3.8661182139306467);
    \draw[yellow!50] (4.3339832228678485, -3.8661182139306467) -- (4.339943441421637, -3.849058264772598);
    \draw[yellow!50] (4.339943441421637, -3.849058264772598) -- (4.347199561495389, -3.831588120752155);
    \draw[yellow!50] (4.347199561495389, -3.831588120752155) -- (4.355710909546383, -3.8136913022264767);
    \draw[yellow!50] (4.355710909546383, -3.8136913022264767) -- (4.365412325056491, -3.795372694116486);
    \draw[yellow!50] (4.365412325056491, -3.795372694116486) -- (4.376277148689128, -3.7766478319984027);
    \draw[yellow!50] (4.376277148689128, -3.7766478319984027) -- (4.388228646574589, -3.7575149729787514);
    \draw[yellow!50] (4.388228646574589, -3.7575149729787514) -- (4.40121200061735, -3.7379721944472504);
    \draw[yellow!50] (4.40121200061735, -3.7379721944472504) -- (4.415117044629689, -3.718021499482827);
    \draw[yellow!50, ->] (4.40121200061735, -3.7379721944472504) -- (4.415117044629689, -3.718021499482827);
    \draw[yellow!50] (4.415117044629689, -3.718021499482827) -- (4.429861429957461, -3.697723291510914);
    \draw[yellow!50] (4.429861429957461, -3.697723291510914) -- (4.445327345236979, -3.677069435652237);
    \draw[yellow!50] (4.445327345236979, -3.677069435652237) -- (4.461403847587476, -3.656108550610867);
    \draw[yellow!50] (4.461403847587476, -3.656108550610867) -- (4.477919000238232, -3.634867492097435);
    \draw[yellow!50] (4.477919000238232, -3.634867492097435) -- (4.494690919130162, -3.6133608312179817);
    \draw[yellow!50] (4.494690919130162, -3.6133608312179817) -- (4.5114890584904845, -3.591621107164455);
    \draw[yellow!50] (4.5114890584904845, -3.591621107164455) -- (4.527999113243093, -3.5696352928489206);
    \draw[yellow!50] (4.527999113243093, -3.5696352928489206) -- (4.543919695414843, -3.547375650177817);
    \draw[yellow!50] (4.543919695414843, -3.547375650177817) -- (4.558850814382723, -3.5246964382631183);
    \draw[yellow!50] (4.558850814382723, -3.5246964382631183) -- (4.57242474695075, -3.5013781571473044);
    \draw[yellow!50] (4.57242474695075, -3.5013781571473044) -- (4.584229434966628, -3.477048135371519);
    \draw[yellow!50] (4.584229434966628, -3.477048135371519) -- (4.593924951064353, -3.4512073204645657);
    \draw[yellow!50] (4.593924951064353, -3.4512073204645657) -- (4.601231137690208, -3.423191764371673);
    \draw[yellow!50] (4.601231137690208, -3.423191764371673) -- (4.605984087193995, -3.3921873443126547);
    \draw[yellow!50] (4.605984087193995, -3.3921873443126547) -- (4.608119940588157, -3.357151385189813);
    \draw[yellow!50] (4.608119940588157, -3.357151385189813) -- (4.607702381649299, -3.316879054184403);
    \draw[yellow!50] (4.607702381649299, -3.316879054184403) -- (4.604984559307161, -3.269961516325186);
    \draw[yellow!50] (4.604984559307161, -3.269961516325186) -- (4.600324792236764, -3.2148244366537315);
    \draw[yellow!50] (4.600324792236764, -3.2148244366537315) -- (4.5941339722506385, -3.149593449782232);
    \draw[yellow!50] (4.5941339722506385, -3.149593449782232) -- (4.586618207878278, -3.071927767074697);
    \draw[yellow!50] (4.586618207878278, -3.071927767074697) -- (4.577648063056285, -2.9789805292436236);
    \draw[yellow!50] (4.577648063056285, -2.9789805292436236) -- (4.56687468899972, -2.869083844057032);
    \draw[yellow!50] (4.56687468899972, -2.869083844057032) -- (4.554431820491238, -2.7476061260798206);
    \draw[yellow!50, ->] (4.56687468899972, -2.869083844057032) -- (4.554431820491238, -2.7476061260798206);
    \draw[yellow!50] (4.554431820491238, -2.7476061260798206) -- (4.5419372551123125, -2.629883720964971);
    \draw[yellow!50] (4.5419372551123125, -2.629883720964971) -- (4.531859184697314, -2.527491848852069);
    \draw[yellow!50] (4.531859184697314, -2.527491848852069) -- (4.52611795887646, -2.4410155037957977);
    \draw[yellow!50] (4.52611795887646, -2.4410155037957977) -- (4.525843101448109, -2.366957071495318);
    \draw[yellow!50] (4.525843101448109, -2.366957071495318) -- (4.531100406530255, -2.3020137001771075);
    \draw[yellow!50] (4.531100406530255, -2.3020137001771075) -- (4.541357012684001, -2.243904150970565);
    \draw[yellow!50] (4.541357012684001, -2.243904150970565) -- (4.555813964325495, -2.1911727447638607);
    \draw[yellow!50] (4.555813964325495, -2.1911727447638607) -- (4.573542165014713, -2.1429828974753695);
    \draw[yellow!50] (4.573542165014713, -2.1429828974753695) -- (4.593662685821986, -2.0988803474019795);
    \draw[yellow!50] (4.593662685821986, -2.0988803474019795) -- (4.615500518336738, -2.0586892740602636);
    \draw[yellow!50] (4.615500518336738, -2.0586892740602636) -- (4.6385301277804185, -2.022359774252839);
    \draw[yellow!50] (4.6385301277804185, -2.022359774252839) -- (4.662504420421614, -1.989868577580646);
    \draw[yellow!50] (4.662504420421614, -1.989868577580646) -- (4.687356746713352, -1.9611464229430502);
    \draw[yellow!50] (4.687356746713352, -1.9611464229430502) -- (4.713177983892668, -1.9360060636434213);
    \draw[yellow!50] (4.713177983892668, -1.9360060636434213) -- (4.7401487820181245, -1.9141468959071346);
    \draw[yellow!50] (4.7401487820181245, -1.9141468959071346) -- (4.768412731083339, -1.895161896645335);
    \draw[yellow!50] (4.768412731083339, -1.895161896645335) -- (4.798094691300832, -1.8785602408431874);
    \draw[yellow!50] (4.798094691300832, -1.8785602408431874) -- (4.82921348744995, -1.8637877827310887);
    \draw[yellow!50, ->] (4.798094691300832, -1.8785602408431874) -- (4.82921348744995, -1.8637877827310887);
    \draw[yellow!50] (4.82921348744995, -1.8637877827310887) -- (4.861665289952329, -1.8503068207364182);
    \draw[yellow!50] (4.861665289952329, -1.8503068207364182) -- (4.895231997487493, -1.8376102934183107);
    \draw[yellow!50] (4.895231997487493, -1.8376102934183107) -- (4.929627445352998, -1.8252237882066904);
    \draw[yellow!50] (4.929627445352998, -1.8252237882066904) -- (4.964492055581857, -1.812716658601071);
    \draw[yellow!50] (4.964492055581857, -1.812716658601071) -- (4.999458378677524, -1.799737683363341);
    \draw[yellow!50] (4.999458378677524, -1.799737683363341) -- (5.0341465003492845, -1.7859976812592635);
    \draw[yellow!50] (5.0341465003492845, -1.7859976812592635) -- (5.0682133600962365, -1.7711885827431015);
    \draw[yellow!50] (5.0682133600962365, -1.7711885827431015) -- (5.10138740470803, -1.755026401719653);
    \draw[yellow!50] (5.10138740470803, -1.755026401719653) -- (5.133312548357122, -1.7372936407120185);
    \draw[yellow!50] (5.133312548357122, -1.7372936407120185) -- (5.1638222701690175, -1.7176653984341181);
    \draw[yellow!50] (5.1638222701690175, -1.7176653984341181) -- (5.192659153638331, -1.6959011983020975);
    \draw[yellow!50] (5.192659153638331, -1.6959011983020975) -- (5.219585673105243, -1.6717850185829275);
    \draw[yellow!50] (5.219585673105243, -1.6717850185829275) -- (5.244429430098653, -1.6450088714249322);
    \draw[yellow!50] (5.244429430098653, -1.6450088714249322) -- (5.267009354026464, -1.615305956137898);
    \draw[yellow!50] (5.267009354026464, -1.615305956137898) -- (5.287092859491169, -1.5823670245686092);
    \draw[yellow!50] (5.287092859491169, -1.5823670245686092) -- (5.304437592036776, -1.5457762654856237);
    \draw[yellow!50] (5.304437592036776, -1.5457762654856237) -- (5.318759092540764, -1.5049671050865543);
    \draw[yellow!50] (5.318759092540764, -1.5049671050865543) -- (5.329705918959036, -1.4591530780559439);
    \draw[yellow!50] (5.329705918959036, -1.4591530780559439) -- (5.336884285138831, -1.4069787837712404);
    \draw[yellow!50] (5.336884285138831, -1.4069787837712404) -- (5.339772564711018, -1.3459504419254076);
    \draw[yellow!50] (5.339772564711018, -1.3459504419254076) -- (5.337474303379465, -1.2717662836678012);
    \draw[yellow!50] (5.337474303379465, -1.2717662836678012) -- (5.327395959275479, -1.17539950153337);
    \draw[yellow!50] (5.327395959275479, -1.17539950153337) -- (5.302754478979128, -1.047361081562414);
    \draw[yellow!50, ->] (5.327395959275479, -1.17539950153337) -- (5.302754478979128, -1.047361081562414);
    \draw[yellow!50] (5.302754478979128, -1.047361081562414) -- (5.260109239201491, -0.9062556732561746);
    \draw[yellow!50] (5.260109239201491, -0.9062556732561746) -- (5.214757306573151, -0.7959426219702618);
    \draw[yellow!50] (5.214757306573151, -0.7959426219702618) -- (5.177953870773175, -0.7161563318909424);
    \draw[yellow!50] (5.177953870773175, -0.7161563318909424) -- (5.152428222961367, -0.6535080746788212);
    \draw[yellow!50] (5.152428222961367, -0.6535080746788212) -- (5.137882348553646, -0.5996860431947406);
    \draw[yellow!50] (5.137882348553646, -0.5996860431947406) -- (5.133412005586242, -0.5504019111648244);
    \draw[yellow!50] (5.133412005586242, -0.5504019111648244) -- (5.138028976795835, -0.5034254703135229);
    \draw[yellow!50] (5.138028976795835, -0.5034254703135229) -- (5.150775102016355, -0.45766434962873953);
    \draw[yellow!50] (5.150775102016355, -0.45766434962873953) -- (5.170785098294893, -0.41246295124675403);
    \draw[yellow!50] (5.170785098294893, -0.41246295124675403) -- (5.196857284509585, -0.36741645684853147);
    \draw[yellow!50] (5.196857284509585, -0.36741645684853147) -- (5.227432409001782, -0.3221245672026206);
    \draw[yellow!50] (5.227432409001782, -0.3221245672026206) -- (5.260430676716053, -0.2762897901023076);
    \draw[yellow!50] (5.260430676716053, -0.2762897901023076) -- (5.293551911109377, -0.2297376462293677);
    \draw[yellow!50] (5.293551911109377, -0.2297376462293677) -- (5.32467815167575, -0.18223649302214726);
    \draw[yellow!50] (5.32467815167575, -0.18223649302214726) -- (5.352092102472383, -0.1334442694059944);
    \draw[yellow!50, ->] (5.32467815167575, -0.18223649302214726) -- (5.352092102472383, -0.1334442694059944);
    \draw[yellow!50] (5.352092102472383, -0.1334442694059944) -- (5.374449734142647, -0.0829012858775325);
    \draw[yellow!50] (5.374449734142647, -0.0829012858775325) -- (5.391008179130993, -0.030094536438189302);
    \draw[yellow!50] (5.391008179130993, -0.030094536438189302) -- (5.401450617255655, 0.02525654785941168);
    \draw[yellow!50] (5.401450617255655, 0.02525654785941168) -- (5.405656043598997, 0.08311883843905524);
    \draw[yellow!50] (5.405656043598997, 0.08311883843905524) -- (5.403523173309772, 0.14328769529786675);
    \draw[yellow!50] (5.403523173309772, 0.14328769529786675) -- (5.394646206158022, 0.20534926726417613);
    \draw[yellow!50] (5.394646206158022, 0.20534926726417613) -- (5.378248515843991, 0.26892227872031677);
    \draw[yellow!50] (5.378248515843991, 0.26892227872031677) -- (5.353388532030265, 0.3337018619046511);
    \draw[yellow!50] (5.353388532030265, 0.3337018619046511) -- (5.3192731765463845, 0.3993987724573396);
    \draw[yellow!50] (5.3192731765463845, 0.3993987724573396) -- (5.275519058488714, 0.46573606716734156);
    \draw[yellow!50] (5.275519058488714, 0.46573606716734156) -- (5.222887291614867, 0.5318097424633468);
    \draw[yellow!50] (5.222887291614867, 0.5318097424633468) -- (5.1638401394322315, 0.5953752529982718);
    \draw[yellow!50] (5.1638401394322315, 0.5953752529982718) -- (5.102614124092257, 0.6535981146299187);
    \draw[yellow!50] (5.102614124092257, 0.6535981146299187) -- (5.043414066258741, 0.704402276008775);
    \draw[yellow!50] (5.043414066258741, 0.704402276008775) -- (4.988303720900911, 0.7460832587602162);
    \draw[yellow!50, ->] (5.043414066258741, 0.704402276008775) -- (4.988303720900911, 0.7460832587602162);
    \draw[yellow!50] (4.988303720900911, 0.7460832587602162) -- (4.937196612993396, 0.7767211982249744);
    \draw[yellow!50] (4.937196612993396, 0.7767211982249744) -- (4.888495435615955, 0.7949425469528238);
    \draw[yellow!50] (4.888495435615955, 0.7949425469528238) -- (4.839890519226835, 0.8010838284803904);
    \draw[yellow!50] (4.839890519226835, 0.8010838284803904) -- (4.788925134880035, 0.7973752089368863);
    \draw[yellow!50] (4.788925134880035, 0.7973752089368863) -- (4.733432793127946, 0.7870931310934237);
    \draw[yellow!50] (4.733432793127946, 0.7870931310934237) -- (4.673187573999402, 0.7735715722681473);
    \draw[yellow!50] (4.673187573999402, 0.7735715722681473) -- (4.609762203946017, 0.759050107588748);
    \draw[yellow!50] (4.609762203946017, 0.759050107588748) -- (4.546026319781373, 0.7447484489796115);
    \draw[yellow!50] (4.546026319781373, 0.7447484489796115) -- (4.485448285383047, 0.731876834334709);
    \draw[yellow!50] (4.485448285383047, 0.731876834334709) -- (4.429525011582805, 0.7221153781821885);
    \draw[yellow!50] (4.429525011582805, 0.7221153781821885) -- (4.37820641053397, 0.717788890223266);
    \draw[yellow!50] (4.37820641053397, 0.717788890223266) -- (4.330315223527991, 0.7211820952184024);
    \draw[yellow!50] (4.330315223527991, 0.7211820952184024) -- (4.284467370818348, 0.7341267427093596);
    \draw[yellow!50] (4.284467370818348, 0.7341267427093596) -- (4.239032487877682, 0.7575111857485727);
    \draw[yellow!50] (4.239032487877682, 0.7575111857485727) -- (4.192760993132502, 0.7917519454896477);
    \draw[yellow!50] (4.192760993132502, 0.7917519454896477) -- (4.144103735967434, 0.8369795886201905);
    \draw[yellow!50] (4.144103735967434, 0.8369795886201905) -- (4.091657434188667, 0.8935488723417959);
    \draw[yellow!50] (4.091657434188667, 0.8935488723417959) -- (4.0351386386415875, 0.9614336883128776);
    \draw[yellow!50, ->] (4.091657434188667, 0.8935488723417959) -- (4.0351386386415875, 0.9614336883128776);
    \draw[yellow!50] (4.0351386386415875, 0.9614336883128776) -- (3.97846143376521, 1.0372261961334144);
    \draw[yellow!50] (3.97846143376521, 1.0372261961334144) -- (3.927369668763669, 1.1131482542636777);
    \draw[yellow!50] (3.927369668763669, 1.1131482542636777) -- (3.885235408143281, 1.182911240604584);
    \draw[yellow!50] (3.885235408143281, 1.182911240604584) -- (3.8523582899500433, 1.2453625603785985);
    \draw[yellow!50] (3.8523582899500433, 1.2453625603785985) -- (3.8282313732698556, 1.3019268129277533);
    \draw[yellow!50] (3.8282313732698556, 1.3019268129277533) -- (3.8124963737255007, 1.3540876312391268);
    \draw[yellow!50] (3.8124963737255007, 1.3540876312391268) -- (3.8049881933741965, 1.4030235649707716);
    \draw[yellow!50] (3.8049881933741965, 1.4030235649707716) -- (3.805578637056342, 1.4497001857640086);
    \draw[yellow!50] (3.805578637056342, 1.4497001857640086) -- (3.8141994802963035, 1.494749964912051);
    \draw[yellow!50] (3.8141994802963035, 1.494749964912051) -- (3.8305560885529455, 1.5387774289462954);
    \draw[yellow!50] (3.8305560885529455, 1.5387774289462954) -- (3.8543500941769047, 1.5828120304907414);
    \draw[yellow!50] (3.8543500941769047, 1.5828120304907414) -- (3.885154819029688, 1.6279707810552662);
    \draw[yellow!50] (3.885154819029688, 1.6279707810552662) -- (3.922175613157253, 1.6754010020232863);
    \draw[yellow!50] (3.922175613157253, 1.6754010020232863) -- (3.964386777564647, 1.7255488171171127);
    \draw[yellow!50] (3.964386777564647, 1.7255488171171127) -- (4.010086906616166, 1.7772063823976791);
    \draw[yellow!50] (4.010086906616166, 1.7772063823976791) -- (4.056846403164371, 1.8279736947001834);
    \draw[yellow!50, ->] (4.010086906616166, 1.7772063823976791) -- (4.056846403164371, 1.8279736947001834);
    \draw[yellow!50] (4.056846403164371, 1.8279736947001834) -- (4.10205438192656, 1.8759497342225426);
    \draw[yellow!50] (4.10205438192656, 1.8759497342225426) -- (4.143079266035489, 1.92022978824277);
    \draw[yellow!50] (4.143079266035489, 1.92022978824277) -- (4.178216274673593, 1.9618671391967264);
    \draw[yellow!50] (4.178216274673593, 1.9618671391967264) -- (4.206445704780614, 2.0027286700994544);
    \draw[yellow!50] (4.206445704780614, 2.0027286700994544) -- (4.22766627805785, 2.044781979433929);
    \draw[yellow!50] (4.22766627805785, 2.044781979433929) -- (4.242364951377128, 2.089472426889575);
    \draw[yellow!50] (4.242364951377128, 2.089472426889575) -- (4.251691684354338, 2.137385864086528);
    \draw[yellow!50] (4.251691684354338, 2.137385864086528) -- (4.256976415024861, 2.1882242263369727);
    \draw[yellow!50] (4.256976415024861, 2.1882242263369727) -- (4.25982407126122, 2.2411704070226564);
    \draw[yellow!50] (4.25982407126122, 2.2411704070226564) -- (4.261827368342301, 2.2950892109738454);
    \draw[yellow!50] (4.261827368342301, 2.2950892109738454) -- (4.264665292635728, 2.3490181925130256);
    \draw[yellow!50] (4.264665292635728, 2.3490181925130256) -- (4.270068706214666, 2.4022868380094495);
    \draw[yellow!50] (4.270068706214666, 2.4022868380094495) -- (4.279722945741023, 2.4546593960833163);
    \draw[yellow!50] (4.279722945741023, 2.4546593960833163) -- (4.295159528406042, 2.506417952019652);
    \draw[yellow!50] (4.295159528406042, 2.506417952019652) -- (4.317525041655383, 2.558321546202597);
    \draw[yellow!50] (4.317525041655383, 2.558321546202597) -- (4.347452845422204, 2.611220460664347);
    \draw[yellow!50] (4.347452845422204, 2.611220460664347) -- (4.385015242607551, 2.6658509368515215);
    \draw[yellow!50] (4.385015242607551, 2.6658509368515215) -- (4.429723171659262, 2.722618209611557);
    \draw[yellow!50, ->] (4.385015242607551, 2.6658509368515215) -- (4.429723171659262, 2.722618209611557);
    \draw[yellow!50] (4.429723171659262, 2.722618209611557) -- (4.480604159473253, 2.7812825549390197);
    \draw[yellow!50] (4.480604159473253, 2.7812825549390197) -- (4.536348656829806, 2.840949512694657);
    \draw[yellow!50] (4.536348656829806, 2.840949512694657) -- (4.595338203993606, 2.8998282792694625);
    \draw[yellow!50] (4.595338203993606, 2.8998282792694625) -- (4.656156768721814, 2.9556444033113474);
    \draw[yellow!50] (4.656156768721814, 2.9556444033113474) -- (4.717933072877054, 3.006085861259054);
    \draw[yellow!50] (4.717933072877054, 3.006085861259054) -- (4.780357427925603, 3.049337645589895);
    \draw[yellow!50] (4.780357427925603, 3.049337645589895) -- (4.84365013542771, 3.084512239358114);
    \draw[yellow!50] (4.84365013542771, 3.084512239358114) -- (4.908146581810376, 3.111715451094383);
    \draw[yellow!50] (4.908146581810376, 3.111715451094383) -- (4.974020910573738, 3.1320077114127325);
    \draw[yellow!50] (4.974020910573738, 3.1320077114127325) -- (5.040984453338234, 3.1471462764815175);
    \draw[yellow!50] (5.040984453338234, 3.1471462764815175) -- (5.108295688490241, 3.159300196575027);
    \draw[yellow!50] (5.108295688490241, 3.159300196575027) -- (5.174937560719467, 3.170651719778178);
    \draw[yellow!50] (5.174937560719467, 3.170651719778178) -- (5.23990999081135, 3.1831783732554437);
    \draw[yellow!50] (5.23990999081135, 3.1831783732554437) -- (5.302608365011127, 3.198484529212747);
    \draw[yellow!50, ->] (5.23990999081135, 3.1831783732554437) -- (5.302608365011127, 3.198484529212747);
    \draw[yellow!50] (5.302608365011127, 3.198484529212747) -- (5.362835284955436, 3.2176936517795016);
    \draw[yellow!50] (5.362835284955436, 3.2176936517795016) -- (5.420578931194715, 3.2413604605907587);
    \draw[yellow!50] (5.420578931194715, 3.2413604605907587) -- (5.475971707050194, 3.269556237420092);
    \draw[yellow!50] (5.475971707050194, 3.269556237420092) -- (5.529085096202003, 3.30194838874502);
    \draw[yellow!50] (5.529085096202003, 3.30194838874502) -- (5.579831793320036, 3.3379624079865184);
    \draw[yellow!50] (5.579831793320036, 3.3379624079865184) -- (5.627940779253792, 3.376988120015701);
    \draw[yellow!50] (5.627940779253792, 3.376988120015701) -- (5.673028017786045, 3.4185399974866097);
    \draw[yellow!50] (5.673028017786045, 3.4185399974866097) -- (5.714718662256199, 3.462339210380599);
    \draw[yellow!50] (5.714718662256199, 3.462339210380599) -- (5.752711562368946, 3.5082474665675725);
    \draw[yellow!50] (5.752711562368946, 3.5082474665675725) -- (5.78695277411442, 3.556227720333355);
    \draw[yellow!50] (5.78695277411442, 3.556227720333355) -- (5.81760715218285, 3.6062068116192414);
    \draw[yellow!50] (5.81760715218285, 3.6062068116192414) -- (5.844989283174451, 3.657957675167439);
    \draw[yellow!50] (5.844989283174451, 3.657957675167439) -- (5.869532396161239, 3.711100838167369);
    \draw[yellow!50] (5.869532396161239, 3.711100838167369) -- (5.89171206691787, 3.7651187634663525);
    \draw[yellow!50] (5.89171206691787, 3.7651187634663525) -- (5.9120047831743, 3.819394668495806);
    \draw[yellow!50] (5.9120047831743, 3.819394668495806) -- (5.930832061274922, 3.8732764472837053);
    \draw[yellow!50] (5.930832061274922, 3.8732764472837053) -- (5.948566577613095, 3.926123917972355);
    \draw[yellow!50, ->] (5.930832061274922, 3.8732764472837053) -- (5.948566577613095, 3.926123917972355);
    
    \draw[yellow!50] (5.763206955518131, -3.976886933841814) -- (5.768242575612588, -3.935972638782137);
    \draw[yellow!50] (5.768242575612588, -3.935972638782137) -- (5.771536379919894, -3.896515141400025);
    \draw[yellow!50] (5.771536379919894, -3.896515141400025) -- (5.7730878956572, -3.8586131077166024);
    \draw[yellow!50] (5.7730878956572, -3.8586131077166024) -- (5.772871886853209, -3.822308911969645);
    \draw[yellow!50] (5.772871886853209, -3.822308911969645) -- (5.770864897453489, -3.7876268323976365);
    \draw[yellow!50] (5.770864897453489, -3.7876268323976365) -- (5.767025854674946, -3.754546252259904);
    \draw[yellow!50] (5.767025854674946, -3.754546252259904) -- (5.761345071908297, -3.7230398524718114);
    \draw[yellow!50, ->] (5.767025854674946, -3.754546252259904) -- (5.761345071908297, -3.7230398524718114);
    \draw[yellow!50] (5.761345071908297, -3.7230398524718114) -- (5.7538018493198315, -3.693055791919436);
    \draw[yellow!50] (5.7538018493198315, -3.693055791919436) -- (5.744410332977597, -3.664533922922629);
    \draw[yellow!50] (5.744410332977597, -3.664533922922629) -- (5.733208817850938, -3.63740118378307);
    \draw[yellow!50] (5.733208817850938, -3.63740118378307) -- (5.720232197660692, -3.611580653057427);
    \draw[yellow!50] (5.720232197660692, -3.611580653057427) -- (5.7055403715450375, -3.5870176260659363);
    \draw[yellow!50] (5.7055403715450375, -3.5870176260659363) -- (5.689213305390539, -3.563686520996309);
    \draw[yellow!50] (5.689213305390539, -3.563686520996309) -- (5.671334800274307, -3.54157164199408);
    \draw[yellow!50] (5.671334800274307, -3.54157164199408) -- (5.651962692063524, -3.520677641785387);
    \draw[yellow!50] (5.651962692063524, -3.520677641785387) -- (5.631148677157901, -3.5010378571802856);
    \draw[yellow!50] (5.631148677157901, -3.5010378571802856) -- (5.608953683425449, -3.482717508541124);
    \draw[yellow!50] (5.608953683425449, -3.482717508541124) -- (5.585329941750148, -3.46577510441137);
    \draw[yellow!50] (5.585329941750148, -3.46577510441137) -- (5.560257174707035, -3.4502838420179285);
    \draw[yellow!50] (5.560257174707035, -3.4502838420179285) -- (5.53361345744101, -3.4362991648016368);
    \draw[yellow!50] (5.53361345744101, -3.4362991648016368) -- (5.50523455352152, -3.4238573430203134);
    \draw[yellow!50] (5.50523455352152, -3.4238573430203134) -- (5.474949875133516, -3.4129248460214767);
    \draw[yellow!50] (5.474949875133516, -3.4129248460214767) -- (5.442495124834334, -3.4033832059987614);
    \draw[yellow!50] (5.442495124834334, -3.4033832059987614) -- (5.407569548268803, -3.3950702677789204);
    \draw[yellow!50] (5.407569548268803, -3.3950702677789204) -- (5.369808618734708, -3.3877110364381346);
    \draw[yellow!50] (5.369808618734708, -3.3877110364381346) -- (5.329002799630178, -3.380926719157252);
    \draw[yellow!50] (5.329002799630178, -3.380926719157252) -- (5.284974645817204, -3.3743783021959826);
    \draw[yellow!50] (5.284974645817204, -3.3743783021959826) -- (5.237720867007605, -3.3677297264398236);
    \draw[yellow!50] (5.237720867007605, -3.3677297264398236) -- (5.187817834121564, -3.3608015322552878);
    \draw[yellow!50] (5.187817834121564, -3.3608015322552878) -- (5.136199129129248, -3.3535944799419792);
    \draw[yellow!50] (5.136199129129248, -3.3535944799419792) -- (5.084224366371242, -3.3461395286058693);
    \draw[yellow!50] (5.084224366371242, -3.3461395286058693) -- (5.033380220989977, -3.338452158360841);
    \draw[yellow!50] (5.033380220989977, -3.338452158360841) -- (4.984806069732258, -3.330161501972812);
    \draw[yellow!50] (4.984806069732258, -3.330161501972812) -- (4.939417209276181, -3.320510961262596);
    \draw[yellow!50] (4.939417209276181, -3.320510961262596) -- (4.897527194565534, -3.308261396369453);
    \draw[yellow!50, ->] (4.939417209276181, -3.320510961262596) -- (4.897527194565534, -3.308261396369453);
    \draw[yellow!50] (4.897527194565534, -3.308261396369453) -- (4.8593097876617755, -3.29210947975404);
    \draw[yellow!50] (4.8593097876617755, -3.29210947975404) -- (4.824564938110949, -3.270732124157382);
    \draw[yellow!50] (4.824564938110949, -3.270732124157382) -- (4.793140720821286, -3.2431165710670613);
    \draw[yellow!50] (4.793140720821286, -3.2431165710670613) -- (4.764600407649758, -3.2083451972463672);
    \draw[yellow!50] (4.764600407649758, -3.2083451972463672) -- (4.738505097918224, -3.165674429252332);
    \draw[yellow!50] (4.738505097918224, -3.165674429252332) -- (4.714298371638527, -3.1143623704026604);
    \draw[yellow!50] (4.714298371638527, -3.1143623704026604) -- (4.6914380499873705, -3.0532617407333205);
    \draw[yellow!50] (4.6914380499873705, -3.0532617407333205) -- (4.669680121825486, -2.9808308880070715);
    \draw[yellow!50] (4.669680121825486, -2.9808308880070715) -- (4.6496845307391705, -2.895344168987188);
    \draw[yellow!50] (4.6496845307391705, -2.895344168987188) -- (4.633752230059736, -2.798083358666874);
    \draw[yellow!50] (4.633752230059736, -2.798083358666874) -- (4.624732775188384, -2.696770433278876);
    \draw[yellow!50] (4.624732775188384, -2.696770433278876) -- (4.623288359134159, -2.6019788715298455);
    \draw[yellow!50] (4.623288359134159, -2.6019788715298455) -- (4.628114268440468, -2.518837054694432);
    \draw[yellow!50] (4.628114268440468, -2.518837054694432) -- (4.637868675247692, -2.4472022732730414);
    \draw[yellow!50] (4.637868675247692, -2.4472022732730414) -- (4.6517685528752875, -2.385114452031242);
    \draw[yellow!50, ->] (4.637868675247692, -2.4472022732730414) -- (4.6517685528752875, -2.385114452031242);
    \draw[yellow!50] (4.6517685528752875, -2.385114452031242) -- (4.6693247487423815, -2.3307454940417074);
    \draw[yellow!50] (4.6693247487423815, -2.3307454940417074) -- (4.690096753687229, -2.282646161356956);
    \draw[yellow!50] (4.690096753687229, -2.282646161356956) -- (4.713690318788903, -2.2398832379524594);
    \draw[yellow!50] (4.713690318788903, -2.2398832379524594) -- (4.739723954413593, -2.201834758804939);
    \draw[yellow!50] (4.739723954413593, -2.201834758804939) -- (4.76791273197651, -2.1680217878644514);
    \draw[yellow!50] (4.76791273197651, -2.1680217878644514) -- (4.79800124978449, -2.138098409129668);
    \draw[yellow!50] (4.79800124978449, -2.138098409129668) -- (4.829801281743647, -2.1117297222952196);
    \draw[yellow!50] (4.829801281743647, -2.1117297222952196) -- (4.86313537529522, -2.0885553994233628);
    \draw[yellow!50] (4.86313537529522, -2.0885553994233628) -- (4.897795890148803, -2.068192937402841);
    \draw[yellow!50] (4.897795890148803, -2.068192937402841) -- (4.93351099315605, -2.050251233901947);
    \draw[yellow!50] (4.93351099315605, -2.050251233901947) -- (4.970048753114899, -2.034285487998634);
    \draw[yellow!50] (4.970048753114899, -2.034285487998634) -- (5.007044550484822, -2.019915727336092);
    \draw[yellow!50] (5.007044550484822, -2.019915727336092) -- (5.044132484080562, -2.0067470140093584);
    \draw[yellow!50] (5.044132484080562, -2.0067470140093584) -- (5.080991037267786, -1.9943743581178075);
    \draw[yellow!50] (5.080991037267786, -1.9943743581178075) -- (5.117223917301368, -1.9824366046590043);
    \draw[yellow!50] (5.117223917301368, -1.9824366046590043) -- (5.152517871481928, -1.9705936243744029);
    \draw[yellow!50] (5.152517871481928, -1.9705936243744029) -- (5.186612708131282, -1.9584694779000085);
    \draw[yellow!50] (5.186612708131282, -1.9584694779000085) -- (5.2192959057493455, -1.9457225318075337);
    \draw[yellow!50] (5.2192959057493455, -1.9457225318075337) -- (5.250431525835632, -1.9320434183677329);
    \draw[yellow!50] (5.250431525835632, -1.9320434183677329) -- (5.279942748471345, -1.9171163436035896);
    \draw[yellow!50] (5.279942748471345, -1.9171163436035896) -- (5.307773884698678, -1.9006976606088637);
    \draw[yellow!50] (5.307773884698678, -1.9006976606088637) -- (5.333907125201613, -1.8825699986292284);
    \draw[yellow!50] (5.333907125201613, -1.8825699986292284) -- (5.358356384877804, -1.8625413317461614);
    \draw[yellow!50] (5.358356384877804, -1.8625413317461614) -- (5.381127536333742, -1.840474564877763);
    \draw[yellow!50] (5.381127536333742, -1.840474564877763) -- (5.402186262565682, -1.8162498241483427);
    \draw[yellow!50] (5.402186262565682, -1.8162498241483427) -- (5.42149647596729, -1.7897935521882768);
    \draw[yellow!50, ->] (5.402186262565682, -1.8162498241483427) -- (5.42149647596729, -1.7897935521882768);
    \draw[yellow!50] (5.42149647596729, -1.7897935521882768) -- (5.438986844070241, -1.7610458796714556);
    \draw[yellow!50] (5.438986844070241, -1.7610458796714556) -- (5.454514064377598, -1.7299691471076737);
    \draw[yellow!50] (5.454514064377598, -1.7299691471076737) -- (5.4679017045621645, -1.6965427121830068);
    \draw[yellow!50] (5.4679017045621645, -1.6965427121830068) -- (5.478863437515088, -1.6607355099147525);
    \draw[yellow!50] (5.478863437515088, -1.6607355099147525) -- (5.487107265524038, -1.6225240970568258);
    \draw[yellow!50] (5.487107265524038, -1.6225240970568258) -- (5.4921626667108665, -1.5817368202270041);
    \draw[yellow!50] (5.4921626667108665, -1.5817368202270041) -- (5.493505261208465, -1.5381207979670057);
    \draw[yellow!50] (5.493505261208465, -1.5381207979670057) -- (5.490469115447189, -1.4911435652979808);
    \draw[yellow!50] (5.490469115447189, -1.4911435652979808) -- (5.482172890871222, -1.4397386389794335);
    \draw[yellow!50] (5.482172890871222, -1.4397386389794335) -- (5.467673471456827, -1.3818500890305967);
    \draw[yellow!50] (5.467673471456827, -1.3818500890305967) -- (5.445841592325978, -1.3135951031705102);
    \draw[yellow!50] (5.445841592325978, -1.3135951031705102) -- (5.4153652393529645, -1.2270695668392295);
    \draw[yellow!50] (5.4153652393529645, -1.2270695668392295) -- (5.3743855225541415, -1.1067117000638964);
    \draw[yellow!50] (5.3743855225541415, -1.1067117000638964) -- (5.326073412358043, -0.9450673766896157);
    \draw[yellow!50] (5.326073412358043, -0.9450673766896157) -- (5.2890068410720605, -0.7972427059321161);
    \draw[yellow!50, ->] (5.326073412358043, -0.9450673766896157) -- (5.2890068410720605, -0.7972427059321161);
    \draw[yellow!50] (5.2890068410720605, -0.7972427059321161) -- (5.269018099431992, -0.6901192602799046);
    \draw[yellow!50] (5.269018099431992, -0.6901192602799046) -- (5.264676425523467, -0.6070646755186013);
    \draw[yellow!50] (5.264676425523467, -0.6070646755186013) -- (5.274711674068719, -0.5369618864496957);
    \draw[yellow!50] (5.274711674068719, -0.5369618864496957) -- (5.296561262190025, -0.474792671337855);
    \draw[yellow!50] (5.296561262190025, -0.474792671337855) -- (5.327038299198454, -0.41807227271798963);
    \draw[yellow!50] (5.327038299198454, -0.41807227271798963) -- (5.3627295542593325, -0.3652056727101244);
    \draw[yellow!50] (5.3627295542593325, -0.3652056727101244) -- (5.400257376150438, -0.3150611811190161);
    \draw[yellow!50] (5.400257376150438, -0.3150611811190161) -- (5.43656526210645, -0.2666587125112756);
    \draw[yellow!50] (5.43656526210645, -0.2666587125112756) -- (5.46904027418743, -0.2186162257255077);
    \draw[yellow!50] (5.46904027418743, -0.2186162257255077) -- (5.495683209542708, -0.1692140802406189);
    \draw[yellow!50] (5.495683209542708, -0.1692140802406189) -- (5.515395645523944, -0.11652112696918875);
    \draw[yellow!50] (5.515395645523944, -0.11652112696918875) -- (5.527904271638279, -0.05889577347673128);
    \draw[yellow!50] (5.527904271638279, -0.05889577347673128) -- (5.533553076133993, 0.004452410582584467);
    \draw[yellow!50] (5.533553076133993, 0.004452410582584467) -- (5.532667658707656, 0.07315949887675263);
    \draw[yellow!50] (5.532667658707656, 0.07315949887675263) -- (5.525125352285027, 0.14595615391520672);
    \draw[yellow!50, ->] (5.532667658707656, 0.07315949887675263) -- (5.525125352285027, 0.14595615391520672);
    \draw[yellow!50] (5.525125352285027, 0.14595615391520672) -- (5.509910488804863, 0.22117848998358963);
    \draw[yellow!50] (5.509910488804863, 0.22117848998358963) -- (5.4852286518047, 0.29741734597883257);
    \draw[yellow!50] (5.4852286518047, 0.29741734597883257) -- (5.449028628992274, 0.37396124624373595);
    \draw[yellow!50] (5.449028628992274, 0.37396124624373595) -- (5.399710126962346, 0.4512088056132705);
    \draw[yellow!50] (5.399710126962346, 0.4512088056132705) -- (5.33739458165285, 0.5301435483685591);
    \draw[yellow!50] (5.33739458165285, 0.5301435483685591) -- (5.265122065989328, 0.6108008553396833);
    \draw[yellow!50] (5.265122065989328, 0.6108008553396833) -- (5.189523613484857, 0.6907933819274132);
    \draw[yellow!50] (5.189523613484857, 0.6907933819274132) -- (5.119179498362927, 0.7664612622675556);
    \draw[yellow!50] (5.119179498362927, 0.7664612622675556) -- (5.061125615961067, 0.835206913249686);
    \draw[yellow!50] (5.061125615961067, 0.835206913249686) -- (5.019367271474919, 0.8957929840195723);
    \draw[yellow!50] (5.019367271474919, 0.8957929840195723) -- (4.994893081651048, 0.9495453582180885);
    \draw[yellow!50] (4.994893081651048, 0.9495453582180885) -- (4.986253113285121, 1.0004674119497778);
    \draw[yellow!50, ->] (4.994893081651048, 0.9495453582180885) -- (4.986253113285121, 1.0004674119497778);
    \draw[yellow!50] (4.986253113285121, 1.0004674119497778) -- (4.990429406951224, 1.0535003191949106);
    \draw[yellow!50] (4.990429406951224, 1.0535003191949106) -- (5.003340610331339, 1.1126658493723192);
    \draw[yellow!50] (5.003340610331339, 1.1126658493723192) -- (5.019896947479056, 1.1799436895157864);
    \draw[yellow!50] (5.019896947479056, 1.1799436895157864) -- (5.035259177339487, 1.254316017686742);
    \draw[yellow!50] (5.035259177339487, 1.254316017686742) -- (5.045752139250409, 1.331604335836436);
    \draw[yellow!50] (5.045752139250409, 1.331604335836436) -- (5.05026424885688, 1.406414730382249);
    \draw[yellow!50] (5.05026424885688, 1.406414730382249) -- (5.049715695442382, 1.4750117682656754);
    \draw[yellow!50] (5.049715695442382, 1.4750117682656754) -- (5.0445661118433165, 1.5360272748072143);
    \draw[yellow!50] (5.0445661118433165, 1.5360272748072143) -- (5.033938313669847, 1.5894174274494957);
    \draw[yellow!50] (5.033938313669847, 1.5894174274494957) -- (5.0160565238928, 1.6355272478271206);
    \draw[yellow!50] (5.0160565238928, 1.6355272478271206) -- (4.989318473054574, 1.675668193638088);
    \draw[yellow!50] (4.989318473054574, 1.675668193638088) -- (4.952950489534925, 1.7125731623900113);
    \draw[yellow!50] (4.952950489534925, 1.7125731623900113) -- (4.906586478857982, 1.7500728552200115);
    \draw[yellow!50] (4.906586478857982, 1.7500728552200115) -- (4.850260076409846, 1.791267592580434);
    \draw[yellow!50] (4.850260076409846, 1.791267592580434) -- (4.785817326072889, 1.8352836180106427);
    \draw[yellow!50] (4.785817326072889, 1.8352836180106427) -- (4.71985302919485, 1.8773251718357675);
    \draw[yellow!50, ->] (4.785817326072889, 1.8352836180106427) -- (4.71985302919485, 1.8773251718357675);
    \draw[yellow!50] (4.71985302919485, 1.8773251718357675) -- (4.659658257451307, 1.91323314700474);
    \draw[yellow!50] (4.659658257451307, 1.91323314700474) -- (4.607822954480827, 1.9424177801023048);
    \draw[yellow!50] (4.607822954480827, 1.9424177801023048) -- (4.564281210083716, 1.9673887211697711);
    \draw[yellow!50] (4.564281210083716, 1.9673887211697711) -- (4.5280374609120475, 1.9909554103781166);
    \draw[yellow!50] (4.5280374609120475, 1.9909554103781166) -- (4.498303259360405, 2.0156866987546525);
    \draw[yellow!50] (4.498303259360405, 2.0156866987546525) -- (4.474465658406234, 2.0433853617337676);
    \draw[yellow!50] (4.474465658406234, 2.0433853617337676) -- (4.4557518084118914, 2.0753348411755512);
    \draw[yellow!50] (4.4557518084118914, 2.0753348411755512) -- (4.4415284196431415, 2.1120836371447984);
    \draw[yellow!50] (4.4415284196431415, 2.1120836371447984) -- (4.431003434034123, 2.153549063076493);
    \draw[yellow!50] (4.431003434034123, 2.153549063076493) -- (4.4237204538484765, 2.1990104088046);
    \draw[yellow!50] (4.4237204538484765, 2.1990104088046) -- (4.419329736655957, 2.2474741212782576);
    \draw[yellow!50] (4.419329736655957, 2.2474741212782576) -- (4.4178566580480965, 2.2979032643653956);
    \draw[yellow!50] (4.4178566580480965, 2.2979032643653956) -- (4.419627569899818, 2.349512010775693);
    \draw[yellow!50] (4.419627569899818, 2.349512010775693) -- (4.425324054954983, 2.401690050810133);
    \draw[yellow!50] (4.425324054954983, 2.401690050810133) -- (4.435708947014573, 2.454057169450296);
    \draw[yellow!50] (4.435708947014573, 2.454057169450296) -- (4.451507541197914, 2.5064775160628505);
    \draw[yellow!50] (4.451507541197914, 2.5064775160628505) -- (4.473245622330732, 2.5589798849879912);
    \draw[yellow!50] (4.473245622330732, 2.5589798849879912) -- (4.501076615775478, 2.6115619120605915);
    \draw[yellow!50] (4.501076615775478, 2.6115619120605915) -- (4.534901838282524, 2.6642836248985833);
    \draw[yellow!50] (4.534901838282524, 2.6642836248985833) -- (4.574295612114633, 2.7166932241730644);
    \draw[yellow!50, ->] (4.534901838282524, 2.6642836248985833) -- (4.574295612114633, 2.7166932241730644);
    \draw[yellow!50] (4.574295612114633, 2.7166932241730644) -- (4.618521064371311, 2.768032808926225);
    \draw[yellow!50] (4.618521064371311, 2.768032808926225) -- (4.666808241665079, 2.817232755783973);
    \draw[yellow!50] (4.666808241665079, 2.817232755783973) -- (4.7182626210291705, 2.8629009569487556);
    \draw[yellow!50] (4.7182626210291705, 2.8629009569487556) -- (4.772071962690559, 2.9037838587943483);
    \draw[yellow!50] (4.772071962690559, 2.9037838587943483) -- (4.8276746107192565, 2.9388696520733193);
    \draw[yellow!50] (4.8276746107192565, 2.9388696520733193) -- (4.884646725718271, 2.9676326981665895);
    \draw[yellow!50] (4.884646725718271, 2.9676326981665895) -- (4.942682063765602, 2.9901263424478945);
    \draw[yellow!50] (4.942682063765602, 2.9901263424478945) -- (5.00133206371594, 3.006880751992913);
    \draw[yellow!50] (5.00133206371594, 3.006880751992913) -- (5.059943945625726, 3.018868196258135);
    \draw[yellow!50] (5.059943945625726, 3.018868196258135) -- (5.117806155868756, 3.0273379794178923);
    \draw[yellow!50] (5.117806155868756, 3.0273379794178923) -- (5.174150282017415, 3.0337042932261262);
    \draw[yellow!50] (5.174150282017415, 3.0337042932261262) -- (5.228384342114818, 3.03938991102435);
    \draw[yellow!50] (5.228384342114818, 3.03938991102435) -- (5.280166525830371, 3.0457175667025655);
    \draw[yellow!50] (5.280166525830371, 3.0457175667025655) -- (5.3294853570328655, 3.0538522367886802);
    \draw[yellow!50] (5.3294853570328655, 3.0538522367886802) -- (5.376616765672466, 3.0646917398358346);
    \draw[yellow!50] (5.376616765672466, 3.0646917398358346) -- (5.422026436523762, 3.078827760992605);
    \draw[yellow!50] (5.422026436523762, 3.078827760992605) -- (5.466187677640486, 3.0965274382485837);
    \draw[yellow!50, ->] (5.422026436523762, 3.078827760992605) -- (5.466187677640486, 3.0965274382485837);
    \draw[yellow!50] (5.466187677640486, 3.0965274382485837) -- (5.509573777912205, 3.1177988263917245);
    \draw[yellow!50] (5.509573777912205, 3.1177988263917245) -- (5.552514130187, 3.1424060557331734);
    \draw[yellow!50] (5.552514130187, 3.1424060557331734) -- (5.595206558009222, 3.169934546908855);
    \draw[yellow!50] (5.595206558009222, 3.169934546908855) -- (5.637665643634521, 3.1998260364061344);
    \draw[yellow!50] (5.637665643634521, 3.1998260364061344) -- (5.679689748842463, 3.231436039616381);
    \draw[yellow!50] (5.679689748842463, 3.231436039616381) -- (5.720887925396816, 3.2641968080693);
    \draw[yellow!50] (5.720887925396816, 3.2641968080693) -- (5.760719490406939, 3.2977435236268553);
    \draw[yellow!50] (5.760719490406939, 3.2977435236268553) -- (5.798573448283946, 3.3319625467618526);
    \draw[yellow!50] (5.798573448283946, 3.3319625467618526) -- (5.833964103207631, 3.3670192115751254);
    \draw[yellow!50] (5.833964103207631, 3.3670192115751254) -- (5.866590583888447, 3.4032662075655167);
    \draw[yellow!50] (5.866590583888447, 3.4032662075655167) -- (5.896389163167301, 3.441127320407449);
    \draw[yellow!50] (5.896389163167301, 3.441127320407449) -- (5.923494408145854, 3.480954632795294);
    \draw[yellow!50] (5.923494408145854, 3.480954632795294) -- (5.9482168728087075, 3.522979688249478);
    \draw[yellow!50] (5.9482168728087075, 3.522979688249478) -- (5.970951553156271, 3.567238369926726);
    \draw[yellow!50] (5.970951553156271, 3.567238369926726) -- (5.99212770428793, 3.6135622380813808);
    \draw[yellow!50] (-1.9878091602043353, 3.661612097130919) -- (-1.9684217875414503, 3.710932116925526);
    \draw[yellow!50] (-1.9684217875414503, 3.710932116925526) -- (-1.9493000161847804, 3.7609333661484268);
    \draw[yellow!50] (-1.9493000161847804, 3.7609333661484268) -- (-1.9300606922903805, 3.8109965035303963);
    \draw[yellow!50] (-1.9300606922903805, 3.8109965035303963) -- (-1.9103591506532738, 3.8604761654627833);
    \draw[yellow!50] (-1.9103591506532738, 3.8604761654627833) -- (-1.8899226129174886, 3.9087417573017014);
    \draw[yellow!50, ->] (-1.9103591506532738, 3.8604761654627833) -- (-1.8899226129174886, 3.9087417573017014);
    \draw[yellow!50] (-1.8899226129174886, 3.9087417573017014) -- (-1.868501892772387, 3.955232097735669);
    
    \draw[yellow!50] (5.946784396670514, -3.973978392363806) -- (5.960775603957323, -3.9269857051458974);
    \draw[yellow!50] (5.960775603957323, -3.9269857051458974) -- (5.974020478265075, -3.8825816020323627);
    \draw[yellow!50] (5.974020478265075, -3.8825816020323627) -- (5.986549055873507, -3.8409336931294056);
    \draw[yellow!50] (5.986549055873507, -3.8409336931294056) -- (5.998385842618079, -3.8021427957489733);
    \draw[yellow!50] (-1.990464298300974, -3.766223189825069) -- (-1.9799915475961718, -3.733119489312211);
    \draw[yellow!50] (-1.9799915475961718, -3.733119489312211) -- (-1.970175308897471, -3.7027396438677376);
    \draw[yellow!50] (-1.970175308897471, -3.7027396438677376) -- (-1.9610043622735003, -3.6749518294618815);
    \draw[yellow!50, ->] (-1.970175308897471, -3.7027396438677376) -- (-1.9610043622735003, -3.6749518294618815);
    \draw[yellow!50] (-1.9610043622735003, -3.6749518294618815) -- (-1.9524537653979421, -3.6496001014500057);
    \draw[yellow!50] (-1.9524537653979421, -3.6496001014500057) -- (-1.944494582106315, -3.6265171301488226);
    \draw[yellow!50] (-1.944494582106315, -3.6265171301488226) -- (-1.9370881396375044, -3.605535314589488);
    \draw[yellow!50] (-1.9370881396375044, -3.605535314589488) -- (-1.9301976345489704, -3.586474249380561);
    \draw[yellow!50] (-1.9301976345489704, -3.586474249380561) -- (-1.9237874485935236, -3.569171390842458);
    \draw[yellow!50] (-1.9237874485935236, -3.569171390842458) -- (-1.9178218414102384, -3.55347345802475);
    \draw[yellow!50] (-1.9178218414102384, -3.55347345802475) -- (-1.9122620518825864, -3.539227228389921);
    \draw[yellow!50] (-1.9122620518825864, -3.539227228389921) -- (-1.9070640671935208, -3.526297468849773);
    \draw[yellow!50] (-1.9070640671935208, -3.526297468849773) -- (-1.9021961912929553, -3.5145452323309843);
    \draw[yellow!50] (-1.9021961912929553, -3.5145452323309843) -- (-1.897622865273825, -3.5038642260700423);
    \draw[yellow!50] (-1.897622865273825, -3.5038642260700423) -- (-1.8933214709715418, -3.4941567630038852);
    \draw[yellow!50] (-1.8933214709715418, -3.4941567630038852) -- (-1.8892627163458138, -3.4853276728283067);
    \draw[yellow!50] (-1.8892627163458138, -3.4853276728283067) -- (-1.885407215477872, -3.4772886795087934);
    \draw[yellow!50] (-1.885407215477872, -3.4772886795087934) -- (-1.8817350359388845, -3.4699604339530823);
    \draw[yellow!50] (-1.8817350359388845, -3.4699604339530823) -- (-1.8782177130812132, -3.463286097458791);
    \draw[yellow!50] (-1.8782177130812132, -3.463286097458791) -- (-1.8748272546710996, -3.457191468472383);
    \draw[yellow!50] (-1.8748272546710996, -3.457191468472383) -- (-1.871546710235308, -3.451617981415026);
    \draw[yellow!50] (-1.871546710235308, -3.451617981415026) -- (-1.868362016777693, -3.446523209244235);
    \draw[yellow!50] (-1.868362016777693, -3.446523209244235) -- (-1.865262944742114, -3.4418638335345157);
    \draw[yellow!50] (-1.865262944742114, -3.4418638335345157) -- (-1.8622397872930647, -3.437592446038323);
    \draw[yellow!50] (-1.8622397872930647, -3.437592446038323) -- (-1.8592753761051035, -3.43368132534388);
    \draw[yellow!50] (-1.8592753761051035, -3.43368132534388) -- (-1.8563445921765407, -3.4301036434848213);
    \draw[yellow!50] (-1.8563445921765407, -3.4301036434848213) -- (-1.853415456509406, -3.4268310269032676);
    \draw[yellow!50] (-1.853415456509406, -3.4268310269032676) -- (-1.8505127968857153, -3.423827710085597);
    \draw[yellow!50] (-1.8505127968857153, -3.423827710085597) -- (-1.8476416880649826, -3.421070248458668);
    \draw[yellow!50] (-1.8476416880649826, -3.421070248458668) -- (-1.8447894275168562, -3.418544865786694);
    \draw[yellow!50] (-1.8447894275168562, -3.418544865786694) -- (-1.8419356299140934, -3.416237374169314);
    \draw[yellow!50] (-1.8419356299140934, -3.416237374169314) -- (-1.839066125340549, -3.414131202843975);
    \draw[yellow!50] (-1.839066125340549, -3.414131202843975) -- (-1.8361854737179302, -3.412188208230276);
    \draw[yellow!50] (-1.8361854737179302, -3.412188208230276) -- (-1.8332828256962213, -3.4103926366361486);
    \draw[yellow!50] (-1.8332828256962213, -3.4103926366361486) -- (-1.8303468762606645, -3.4087390292134625);
    \draw[yellow!50] (-1.8303468762606645, -3.4087390292134625) -- (-1.8273660853790377, -3.4072224177585357);
    \draw[yellow!50] (-1.8273660853790377, -3.4072224177585357) -- (-1.8243286316502871, -3.405838310396295);
    \draw[yellow!50] (-1.8243286316502871, -3.405838310396295) -- (-1.821222364435955, -3.4045826789488167);
    \draw[yellow!50] (-1.821222364435955, -3.4045826789488167) -- (-1.8180347710211733, -3.403451939925979);
    \draw[yellow!50] (-1.8180347710211733, -3.403451939925979) -- (-1.8147808213898686, -3.4024299039431862);
    \draw[yellow!50] (-1.8147808213898686, -3.4024299039431862) -- (-1.8114756162172156, -3.4015018149571272);
    \draw[yellow!50] (-1.8114756162172156, -3.4015018149571272) -- (-1.8081103424182143, -3.4006648956314116);
    \draw[yellow!50] (-1.8081103424182143, -3.4006648956314116) -- (-1.8046795355993546, -3.3999143031303922);
    \draw[yellow!50] (-1.8046795355993546, -3.3999143031303922) -- (-1.8011775219071806, -3.399245779402348);
    \draw[yellow!50] (-1.8011775219071806, -3.399245779402348) -- (-1.7975951768008023, -3.398657605643888);
    \draw[yellow!50] (-1.7975951768008023, -3.398657605643888) -- (-1.7939324432693668, -3.398124803819684);
    \draw[yellow!50] (-1.7939324432693668, -3.398124803819684) -- (-1.7902049527132662, -3.397616402268241);
    \draw[yellow!50] (-1.7902049527132662, -3.397616402268241) -- (-1.7864304355410479, -3.3971830937541534);
    \draw[yellow!50] (-1.7864304355410479, -3.3971830937541534) -- (-1.782604015964852, -3.3968306120788796);
    \draw[yellow!50] (-1.782604015964852, -3.3968306120788796) -- (-1.7786970287798607, -3.3965424630020644);
    \draw[yellow!50] (-1.7786970287798607, -3.3965424630020644) -- (-1.7746856784731704, -3.3963062351386526);
    \draw[yellow!50] (-1.7746856784731704, -3.3963062351386526) -- (-1.7705629672775063, -3.3961168181790726);
    \draw[yellow!50] (-1.7705629672775063, -3.3961168181790726) -- (-1.7663409821495342, -3.395927867447508);
    \draw[yellow!50] (-1.7663409821495342, -3.395927867447508) -- (-1.7620226662924727, -3.3957273629557503);
    \draw[yellow!50] (-1.7620226662924727, -3.3957273629557503) -- (-1.757606578722368, -3.395515231514356);
    \draw[yellow!50] (-1.757606578722368, -3.395515231514356) -- (-1.7530912464863486, -3.3952913962192737);
    \draw[yellow!50] (-1.7530912464863486, -3.3952913962192737) -- (-1.748484334076852, -3.3950580055998105);
    \draw[yellow!50] (-1.748484334076852, -3.3950580055998105) -- (-1.7438096808773962, -3.394844899827141);
    \draw[yellow!50] (-1.7438096808773962, -3.394844899827141) -- (-1.739057503821262, -3.394661606578688);
    \draw[yellow!50] (-1.739057503821262, -3.394661606578688) -- (-1.7342218182812075, -3.394507951210697);
    \draw[yellow!50] (-1.7342218182812075, -3.394507951210697) -- (-1.729296526546773, -3.3943837952764353);
    \draw[yellow!50] (-1.729296526546773, -3.3943837952764353) -- (-1.7242714945124904, -3.3942541671962014);
    \draw[yellow!50] (-1.7242714945124904, -3.3942541671962014) -- (-1.719141043975719, -3.3940580752334664);
    \draw[yellow!50] (-1.719141043975719, -3.3940580752334664) -- (-1.7139118919971612, -3.3937939077860753);
    \draw[yellow!50] (-1.7139118919971612, -3.3937939077860753) -- (-1.7085990406126907, -3.393465438572179);
    \draw[yellow!50] (-1.7085990406126907, -3.393465438572179) -- (-1.7032372571037808, -3.393117572066157);
    \draw[yellow!50] (-1.7032372571037808, -3.393117572066157) -- (-1.6978165399028189, -3.392771713367218);
    \draw[yellow!50] (-1.6978165399028189, -3.392771713367218) -- (-1.692334185560918, -3.392429090471254);
    \draw[yellow!50] (-1.692334185560918, -3.392429090471254) -- (-1.6867882355818038, -3.392089607140032);
    \draw[yellow!50] (-1.6867882355818038, -3.392089607140032) -- (-1.6811733322775684, -3.3917381031381693);
    \draw[yellow!50] (-1.6811733322775684, -3.3917381031381693) -- (-1.6754695655568124, -3.3913229171533574);
    \draw[yellow!50] (-1.6754695655568124, -3.3913229171533574) -- (-1.6696492959536733, -3.390837547330004);
    \draw[yellow!50] (-1.6696492959536733, -3.390837547330004) -- (-1.6637361903052919, -3.390285762334801);
    \draw[yellow!50] (-1.6637361903052919, -3.390285762334801) -- (-1.6578034930662853, -3.3896816217350048);
    \draw[yellow!50] (-1.6578034930662853, -3.3896816217350048) -- (-1.6518475506123205, -3.3890206216386636);
    \draw[yellow!50] (-1.6518475506123205, -3.3890206216386636) -- (-1.6458397548584298, -3.388290517422031);
    \draw[yellow!50] (-1.6458397548584298, -3.388290517422031) -- (-1.6397743473664512, -3.3875213136406424);
    \draw[yellow!50] (-1.6397743473664512, -3.3875213136406424) -- (-1.6336479569625275, -3.386727543008761);
    \draw[yellow!50] (-1.6336479569625275, -3.386727543008761) -- (-1.627457686668751, -3.385905124929925);
    \draw[yellow!50] (-1.627457686668751, -3.385905124929925) -- (-1.621166655702665, -3.384992357663528);
    \draw[yellow!50] (-1.621166655702665, -3.384992357663528) -- (-1.61481891161321, -3.383961931267251);
    \draw[yellow!50] (-1.61481891161321, -3.383961931267251) -- (-1.608469954411197, -3.3828346071366924);
    \draw[yellow!50] (-1.608469954411197, -3.3828346071366924) -- (-1.6021337427740707, -3.381620066935177);
    \draw[yellow!50] (-1.6021337427740707, -3.381620066935177) -- (-1.5957430660395142, -3.38036265472634);
    \draw[yellow!50] (-1.5957430660395142, -3.38036265472634) -- (-1.5892825393837975, -3.379073019451034);
    \draw[yellow!50] (-1.5892825393837975, -3.379073019451034) -- (-1.5827571741101811, -3.3777516733544313);
    \draw[yellow!50] (-1.5827571741101811, -3.3777516733544313) -- (-1.5761795280774547, -3.3763505918049073);
    \draw[yellow!50] (-1.5761795280774547, -3.3763505918049073) -- (-1.56960050311841, -3.374811622279995);
    \draw[yellow!50] (-1.56960050311841, -3.374811622279995) -- (-1.5630442370732736, -3.3731489337239093);
    \draw[yellow!50] (-1.5630442370732736, -3.3731489337239093) -- (-1.556446502001779, -3.371390949598163);
    \draw[yellow!50] (-1.556446502001779, -3.371390949598163) -- (-1.5498117128862754, -3.369542974635278);
    \draw[yellow!50] (-1.5498117128862754, -3.369542974635278) -- (-1.5431518056401314, -3.367590126677426);
    \draw[yellow!50] (-1.5431518056401314, -3.367590126677426) -- (-1.5364986458569854, -3.3655465710821106);
    \draw[yellow!50] (-1.5364986458569854, -3.3655465710821106) -- (-1.5298763876703958, -3.3634210805723255);
    \draw[yellow!50] (-1.5298763876703958, -3.3634210805723255) -- (-1.523261129489398, -3.3612072662717885);
    \draw[yellow!50] (-1.523261129489398, -3.3612072662717885) -- (-1.5165843266751626, -3.358883597919924);
    \draw[yellow!50] (-1.5165843266751626, -3.358883597919924) -- (-1.5098660903265757, -3.356456558598575);
    \draw[yellow!50] (-1.5098660903265757, -3.356456558598575) -- (-1.5031288106445024, -3.3539321618113505);
    \draw[yellow!50] (-1.5031288106445024, -3.3539321618113505) -- (-1.496367453341751, -3.351268870937067);
    \draw[yellow!50] (-1.496367453341751, -3.351268870937067) -- (-1.4896100918703987, -3.3484648230897296);
    \draw[yellow!50] (-1.4896100918703987, -3.3484648230897296) -- (-1.4828954767393416, -3.345537427648122);
    \draw[yellow!50] (-1.4828954767393416, -3.345537427648122) -- (-1.476236863234436, -3.3425034054279976);
    \draw[yellow!50] (-1.476236863234436, -3.3425034054279976) -- (-1.469553390648252, -3.3393716659737374);
    \draw[yellow!50] (-1.469553390648252, -3.3393716659737374) -- (-1.4628534244348852, -3.33615107524796);
    \draw[yellow!50] (-1.4628534244348852, -3.33615107524796) -- (-1.4561670250135903, -3.3328588659400133);
    \draw[yellow!50] (-1.4561670250135903, -3.3328588659400133) -- (-1.4494650741247221, -3.329504003442513);
    \draw[yellow!50] (-1.4494650741247221, -3.329504003442513) -- (-1.4427673774502352, -3.3259910467542464);
    \draw[yellow!50] (-1.4427673774502352, -3.3259910467542464) -- (-1.4360318301928843, -3.322257258634338);
    \draw[yellow!50] (-1.4360318301928843, -3.322257258634338) -- (-1.4292767041719665, -3.3183233551272187);
    \draw[yellow!50] (-1.4292767041719665, -3.3183233551272187) -- (-1.4225396087749407, -3.3142804365469214);
    \draw[yellow!50] (-1.4225396087749407, -3.3142804365469214) -- (-1.4158466200213098, -3.3101111233553664);
    \draw[yellow!50] (-1.4158466200213098, -3.3101111233553664) -- (-1.4092319006026932, -3.305830347949514);
    \draw[yellow!50] (-1.4092319006026932, -3.305830347949514) -- (-1.4026036163843891, -3.301349322161859);
    \draw[yellow!50] (-1.4026036163843891, -3.301349322161859) -- (-1.39586355826043, -3.2967117938285906);
    \draw[yellow!50] (-1.39586355826043, -3.2967117938285906) -- (-1.3890757223850911, -3.2919381099420715);
    \draw[yellow!50] (-1.3890757223850911, -3.2919381099420715) -- (-1.3823134009671798, -3.2870955242106508);
    \draw[yellow!50] (-1.3823134009671798, -3.2870955242106508) -- (-1.3755418625622131, -3.282055255643258);
    \draw[yellow!50] (-1.3755418625622131, -3.282055255643258) -- (-1.3688580030767596, -3.2767730690532098);
    \draw[yellow!50] (-1.3688580030767596, -3.2767730690532098) -- (-1.3621574697491161, -3.2712556742802534);
    \draw[yellow!50] (-1.3621574697491161, -3.2712556742802534) -- (-1.3553556717571205, -3.265493679930161);
    \draw[yellow!50] (-1.3553556717571205, -3.265493679930161) -- (-1.348586533881099, -3.259572489001775);
    \draw[yellow!50] (-1.348586533881099, -3.259572489001775) -- (-1.3417998767283033, -3.253510211236052);
    \draw[yellow!50] (-1.3417998767283033, -3.253510211236052) -- (-1.3349706853824261, -3.247213194515884);
    \draw[yellow!50] (-1.3349706853824261, -3.247213194515884) -- (-1.32820946157093, -3.240680812328279);
    \draw[yellow!50] (-1.32820946157093, -3.240680812328279) -- (-1.3213496381410328, -3.233790084756075);
    \draw[yellow!50] (-1.3213496381410328, -3.233790084756075) -- (-1.3144875118526331, -3.226591476599278);
    \draw[yellow!50] (-1.3144875118526331, -3.226591476599278) -- (-1.3077092146644969, -3.219264743861421);
    \draw[yellow!50] (-1.3077092146644969, -3.219264743861421) -- (-1.300909153882958, -3.2117858741475773);
    \draw[yellow!50] (-1.300909153882958, -3.2117858741475773) -- (-1.2941755954696694, -3.2040156024775137);
    \draw[yellow!50] (-1.2941755954696694, -3.2040156024775137) -- (-1.2874551432394605, -3.19582833517042);
    \draw[yellow!50] (-1.2874551432394605, -3.19582833517042) -- (-1.2807306054771035, -3.1872974199733437);
    \draw[yellow!50] (-1.2807306054771035, -3.1872974199733437) -- (-1.2741366451407756, -3.178665671894852);
    \draw[yellow!50] (-1.2741366451407756, -3.178665671894852) -- (-1.267563908065716, -3.1698619780247212);
    \draw[yellow!50] (-1.267563908065716, -3.1698619780247212) -- (-1.2611193078853309, -3.160728131120282);
    \draw[yellow!50] (-1.2611193078853309, -3.160728131120282) -- (-1.254771157246504, -3.1511329997014967);
    \draw[yellow!50] (-1.254771157246504, -3.1511329997014967) -- (-1.2486245467435237, -3.141314398522748);
    \draw[yellow!50] (-1.2486245467435237, -3.141314398522748) -- (-1.2425450197600023, -3.131390800362656);
    \draw[yellow!50] (-1.2425450197600023, -3.131390800362656) -- (-1.2365737340322587, -3.121242720714903);
    \draw[yellow!50] (-1.2365737340322587, -3.121242720714903) -- (-1.2307866042540823, -3.11074616889085);
    \draw[yellow!50, ->] (-1.2365737340322587, -3.121242720714903) -- (-1.2307866042540823, -3.11074616889085);
    \draw[yellow!50] (-1.2307866042540823, -3.11074616889085) -- (-1.225218014514724, -3.0999849822228116);
    \draw[yellow!50] (-1.225218014514724, -3.0999849822228116) -- (-1.219820484449906, -3.089189166761494);
    \draw[yellow!50] (-1.219820484449906, -3.089189166761494) -- (-1.2145869900323971, -3.078180520426484);
    \draw[yellow!50] (-1.2145869900323971, -3.078180520426484) -- (-1.2096749329737433, -3.0669930216951693);
    \draw[yellow!50] (-1.2096749329737433, -3.0669930216951693) -- (-1.2049939730368038, -3.0555988869047295);
    \draw[yellow!50] (-1.2049939730368038, -3.0555988869047295) -- (-1.2005056934146554, -3.0441912666523523);
    \draw[yellow!50] (-1.2005056934146554, -3.0441912666523523) -- (-1.1962110124083178, -3.032658780486023);
    \draw[yellow!50] (-1.1962110124083178, -3.032658780486023) -- (-1.192315411573667, -3.0211006259485345);
    \draw[yellow!50] (-1.192315411573667, -3.0211006259485345) -- (-1.1887570253692312, -3.0094550323683036);
    \draw[yellow!50] (-1.1887570253692312, -3.0094550323683036) -- (-1.1853912439901484, -2.9978230628833593);
    \draw[yellow!50] (-1.1853912439901484, -2.9978230628833593) -- (-1.1821901726803992, -2.986133091655617);
    \draw[yellow!50] (-1.1821901726803992, -2.986133091655617) -- (-1.1793002882068897, -2.974599415338161);
    \draw[yellow!50] (-1.1793002882068897, -2.974599415338161) -- (-1.176809186341448, -2.9630693902478273);
    \draw[yellow!50] (-1.176809186341448, -2.9630693902478273) -- (-1.17461258682242, -2.9516263818816437);
    \draw[yellow!50] (-1.17461258682242, -2.9516263818816437) -- (-1.1725184032498615, -2.940176027048722);
    \draw[yellow!50] (-1.1725184032498615, -2.940176027048722) -- (-1.1707218776703188, -2.928843033569391);
    \draw[yellow!50] (-1.1707218776703188, -2.928843033569391) -- (-1.1692726105331661, -2.9177530520918893);
    \draw[yellow!50] (-1.1692726105331661, -2.9177530520918893) -- (-1.1681232125588945, -2.906730907779261);
    \draw[yellow!50] (-1.1681232125588945, -2.906730907779261) -- (-1.167142286598534, -2.8958478886257852);
    \draw[yellow!50] (-1.167142286598534, -2.8958478886257852) -- (-1.1663421859322114, -2.8849574435041925);
    \draw[yellow!50] (-1.1663421859322114, -2.8849574435041925) -- (-1.1658323329291849, -2.8743413126797903);
    \draw[yellow!50] (-1.1658323329291849, -2.8743413126797903) -- (-1.1656219125491163, -2.86389341227824);
    \draw[yellow!50] (-1.1656219125491163, -2.86389341227824) -- (-1.1655971423818594, -2.853576034838073);
    \draw[yellow!50] (-1.1655971423818594, -2.853576034838073) -- (-1.1656671901522582, -2.8432784238449997);
    \draw[yellow!50] (-1.1656671901522582, -2.8432784238449997) -- (-1.1660252359594625, -2.8330981810006746);
    \draw[yellow!50] (-1.1660252359594625, -2.8330981810006746) -- (-1.1666922307679084, -2.8230644489505505);
    \draw[yellow!50] (-1.1666922307679084, -2.8230644489505505) -- (-1.1674785629890023, -2.8131019230595395);
    \draw[yellow!50] (-1.1674785629890023, -2.8131019230595395) -- (-1.1684024015986232, -2.8032190387336855);
    \draw[yellow!50] (-1.1684024015986232, -2.8032190387336855) -- (-1.1695017022049528, -2.7935318660297885);
    \draw[yellow!50] (-1.1695017022049528, -2.7935318660297885) -- (-1.1709229355628115, -2.78379226857212);
    \draw[yellow!50] (-1.1709229355628115, -2.78379226857212) -- (-1.1725733396761109, -2.7741287799264795);
    \draw[yellow!50] (-1.1725733396761109, -2.7741287799264795) -- (-1.1743089708007635, -2.7644828405749817);
    \draw[yellow!50] (-1.1743089708007635, -2.7644828405749817) -- (-1.1762375218706542, -2.754865931208163);
    \draw[yellow!50] (-1.1762375218706542, -2.754865931208163) -- (-1.1783829963286427, -2.7454017230955268);
    \draw[yellow!50] (-1.1783829963286427, -2.7454017230955268) -- (-1.1807701442775158, -2.735905806512234);
    \draw[yellow!50] (-1.1807701442775158, -2.735905806512234) -- (-1.1833865514610094, -2.7263692880556105);
    \draw[yellow!50] (-1.1833865514610094, -2.7263692880556105) -- (-1.1861081758044487, -2.7168715092003617);
    \draw[yellow!50] (-1.1861081758044487, -2.7168715092003617) -- (-1.189006505989587, -2.7073621046361738);
    \draw[yellow!50] (-1.189006505989587, -2.7073621046361738) -- (-1.19217991130353, -2.6979963114576933);
    \draw[yellow!50] (-1.19217991130353, -2.6979963114576933) -- (-1.1955864347219074, -2.688658989203603);
    \draw[yellow!50] (-1.1955864347219074, -2.688658989203603) -- (-1.1992025136491504, -2.6791841417662243);
    \draw[yellow!50] (-1.1992025136491504, -2.6791841417662243) -- (-1.2029903291452864, -2.6696552686559065);
    \draw[yellow!50] (-1.2029903291452864, -2.6696552686559065) -- (-1.2069287686649135, -2.6601827341430853);
    \draw[yellow!50] (-1.2069287686649135, -2.6601827341430853) -- (-1.2109953955701267, -2.6508674575448254);
    \draw[yellow!50] (-1.2109953955701267, -2.6508674575448254) -- (-1.2152556208634187, -2.6416475985787593);
    \draw[yellow!50] (-1.2152556208634187, -2.6416475985787593) -- (-1.2197946175494794, -2.6324407271530155);
    \draw[yellow!50] (-1.2197946175494794, -2.6324407271530155) -- (-1.2244511214627238, -2.6233448706902003);
    \draw[yellow!50] (-1.2244511214627238, -2.6233448706902003) -- (-1.2292119786176319, -2.6142704651351987);
    \draw[yellow!50] (-1.2292119786176319, -2.6142704651351987) -- (-1.2341011054981297, -2.6053398784961006);
    \draw[yellow!50] (-1.2341011054981297, -2.6053398784961006) -- (-1.2391329269537326, -2.596583207882625);
    \draw[yellow!50] (-1.2391329269537326, -2.596583207882625) -- (-1.2443517048538444, -2.5879839473441737);
    \draw[yellow!50] (-1.2443517048538444, -2.5879839473441737) -- (-1.2496322046133226, -2.579532000585287);
    \draw[yellow!50] (-1.2496322046133226, -2.579532000585287) -- (-1.2549980458958523, -2.5711305705325427);
    \draw[yellow!50] (-1.2549980458958523, -2.5711305705325427) -- (-1.260344318122564, -2.562937159500114);
    \draw[yellow!50] (-1.260344318122564, -2.562937159500114) -- (-1.2656755528381196, -2.554975088215566);
    \draw[yellow!50] (-1.2656755528381196, -2.554975088215566) -- (-1.2711363317908841, -2.5472357931008256);
    \draw[yellow!50] (-1.2711363317908841, -2.5472357931008256) -- (-1.2766562497058165, -2.5397836763018202);
    \draw[yellow!50] (-1.2766562497058165, -2.5397836763018202) -- (-1.2821799787891464, -2.5324316809714795);
    \draw[yellow!50] (-1.2821799787891464, -2.5324316809714795) -- (-1.2876659761649718, -2.5252997971173192);
    \draw[yellow!50] (-1.2876659761649718, -2.5252997971173192) -- (-1.2929166197356632, -2.518481703883719);
    \draw[yellow!50] (-1.2929166197356632, -2.518481703883719) -- (-1.298099289057747, -2.511894826161379);
    \draw[yellow!50] (-1.298099289057747, -2.511894826161379) -- (-1.3033404927296577, -2.505509606740977);
    \draw[yellow!50] (-1.3033404927296577, -2.505509606740977) -- (-1.3086015906149617, -2.4993829136157886);
    \draw[yellow!50] (-1.3086015906149617, -2.4993829136157886) -- (-1.3138219288993793, -2.493469763982322);
    \draw[yellow!50] (-1.3138219288993793, -2.493469763982322) -- (-1.3188558910396275, -2.4877558369783186);
    \draw[yellow!50] (-1.3188558910396275, -2.4877558369783186) -- (-1.3236539497633422, -2.4822508828007783);
    \draw[yellow!50] (-1.3236539497633422, -2.4822508828007783) -- (-1.328256014398557, -2.4769308335810645);
    \draw[yellow!50] (-1.328256014398557, -2.4769308335810645) -- (-1.3329181200604436, -2.4717339345945177);
    \draw[yellow!50] (-1.3329181200604436, -2.4717339345945177) -- (-1.3376835783369065, -2.466681023667806);
    \draw[yellow!50] (-1.3376835783369065, -2.466681023667806) -- (-1.3424804808686723, -2.4619024068611903);
    \draw[yellow!50] (-1.3424804808686723, -2.4619024068611903) -- (-1.3471765248938803, -2.457453638513521);
    \draw[yellow!50] (-1.3471765248938803, -2.457453638513521) -- (-1.3517655284634293, -2.4531409959849544);
    \draw[yellow!50] (-1.3517655284634293, -2.4531409959849544) -- (-1.356256780354027, -2.4489236732692334);
    \draw[yellow!50] (-1.356256780354027, -2.4489236732692334) -- (-1.360652095788285, -2.444799974564058);
    \draw[yellow!50] (-1.360652095788285, -2.444799974564058) -- (-1.3649888439574387, -2.440799213839342);
    \draw[yellow!50] (-1.3649888439574387, -2.440799213839342) -- (-1.3693685856297655, -2.4369655303643056);
    \draw[yellow!50] (-1.3693685856297655, -2.4369655303643056) -- (-1.37381934487382, -2.4332372169925462);
    \draw[yellow!50] (-1.37381934487382, -2.4332372169925462) -- (-1.3783288168563457, -2.429628259907062);
    \draw[yellow!50] (-1.3783288168563457, -2.429628259907062) -- (-1.3829202278305093, -2.4261808185510816);
    \draw[yellow!50] (-1.3829202278305093, -2.4261808185510816) -- (-1.3875728053593621, -2.4229376077855775);
    \draw[yellow!50] (-1.3875728053593621, -2.4229376077855775) -- (-1.392232480096849, -2.4199649910292287);
    \draw[yellow!50] (-1.392232480096849, -2.4199649910292287) -- (-1.3969202441212354, -2.4171444757643705);
    \draw[yellow!50] (-1.3969202441212354, -2.4171444757643705) -- (-1.4016919752547525, -2.4143074109743132);
    \draw[yellow!50] (-1.4016919752547525, -2.4143074109743132) -- (-1.4065521060283936, -2.411469037340872);
    \draw[yellow!50] (-1.4065521060283936, -2.411469037340872) -- (-1.411571025207774, -2.408701391502293);
    \draw[yellow!50] (-1.411571025207774, -2.408701391502293) -- (-1.4167878435956875, -2.4059912488600386);
    \draw[yellow!50] (-1.4167878435956875, -2.4059912488600386) -- (-1.4221883294824873, -2.403346535621671);
    \draw[yellow!50] (-1.4221883294824873, -2.403346535621671) -- (-1.4277369184455848, -2.40078574331483);
    \draw[yellow!50] (-1.4277369184455848, -2.40078574331483) -- (-1.4334085053398953, -2.398327141109029);
    \draw[yellow!50] (-1.4334085053398953, -2.398327141109029) -- (-1.4392109681416396, -2.3959682780644047);
    \draw[yellow!50] (-1.4392109681416396, -2.3959682780644047) -- (-1.445310396815155, -2.3936532282615888);
    \draw[yellow!50] (-1.445310396815155, -2.3936532282615888) -- (-1.451722005446961, -2.391380680063702);
    \draw[yellow!50] (-1.451722005446961, -2.391380680063702) -- (-1.458412230160494, -2.389144481724804);
    \draw[yellow!50] (-1.458412230160494, -2.389144481724804) -- (-1.4653510277084631, -2.386829078526708);
    \draw[yellow!50] (-1.4653510277084631, -2.386829078526708) -- (-1.4725612475472565, -2.3844050295753454);
    \draw[yellow!50] (-1.4725612475472565, -2.3844050295753454) -- (-1.480058750809274, -2.3818668552870452);
    \draw[yellow!50] (-1.480058750809274, -2.3818668552870452) -- (-1.487787667627791, -2.379287373223619);
    \draw[yellow!50] (-1.487787667627791, -2.379287373223619) -- (-1.4957585958921635, -2.3768520183025057);
    \draw[yellow!50] (-1.4957585958921635, -2.3768520183025057) -- (-1.5038963502988172, -2.374632743660246);
    \draw[yellow!50] (-1.5038963502988172, -2.374632743660246) -- (-1.5123396686616317, -2.372442144322712);
    \draw[yellow!50] (-1.5123396686616317, -2.372442144322712) -- (-1.5215031687479372, -2.3699288482502685);
    \draw[yellow!50] (-1.5215031687479372, -2.3699288482502685) -- (-1.5311548888213078, -2.36732557695574);
    \draw[yellow!50] (-1.5311548888213078, -2.36732557695574) -- (-1.5409472876476638, -2.3648197526261066);
    \draw[yellow!50] (-1.5409472876476638, -2.3648197526261066) -- (-1.5512356632603825, -2.3625406866808856);
    \draw[yellow!50] (-1.5512356632603825, -2.3625406866808856) -- (-1.5617047273164657, -2.360623456625169);
    \draw[yellow!50] (-1.5617047273164657, -2.360623456625169) -- (-1.572657568051203, -2.358608673950007);
    \draw[yellow!50] (-1.572657568051203, -2.358608673950007) -- (-1.5836694914216798, -2.3565737058635765);
    \draw[yellow!50] (-1.5836694914216798, -2.3565737058635765) -- (-1.5953360726528405, -2.3542940727078006);
    \draw[yellow!50] (-1.5953360726528405, -2.3542940727078006) -- (-1.6073986443219315, -2.3524377182121388);
    \draw[yellow!50, ->] (-1.5953360726528405, -2.3542940727078006) -- (-1.6073986443219315, -2.3524377182121388);
    \draw[yellow!50] (-1.6073986443219315, -2.3524377182121388) -- (-1.6198492299391436, -2.3510263306752988);
    \draw[yellow!50] (-1.6198492299391436, -2.3510263306752988) -- (-1.632400633219782, -2.3500528565481216);
    \draw[yellow!50] (-1.632400633219782, -2.3500528565481216) -- (-1.6441747403546112, -2.3489926584602494);
    \draw[yellow!50] (-1.6441747403546112, -2.3489926584602494) -- (-1.6561848011328515, -2.3478306380093583);
    \draw[yellow!50] (-1.6561848011328515, -2.3478306380093583) -- (-1.6680904610656913, -2.346823068365767);
    \draw[yellow!50] (-1.6680904610656913, -2.346823068365767) -- (-1.6798056966952262, -2.3462049181540743);
    \draw[yellow!50] (-1.6798056966952262, -2.3462049181540743) -- (-1.6912695155474753, -2.345806596040222);
    \draw[yellow!50] (-1.6912695155474753, -2.345806596040222) -- (-1.7024441713624783, -2.3456971182228568);
    \draw[yellow!50] (-1.7024441713624783, -2.3456971182228568) -- (-1.7132371273640292, -2.3458601663085004);
    \draw[yellow!50] (-1.7132371273640292, -2.3458601663085004) -- (-1.7239688120623935, -2.346260975399106);
    \draw[yellow!50] (-1.7239688120623935, -2.346260975399106) -- (-1.733965636338778, -2.346720021984708);
    \draw[yellow!50] (-1.733965636338778, -2.346720021984708) -- (-1.743535095193091, -2.347140967510022);
    \draw[yellow!50] (-1.743535095193091, -2.347140967510022) -- (-1.7530026717599698, -2.347436225520284);
    \draw[yellow!50] (-1.7530026717599698, -2.347436225520284) -- (-1.7619118310920343, -2.3476702497399833);
    \draw[yellow!50] (-1.7619118310920343, -2.3476702497399833) -- (-1.7706606866217651, -2.3481356094906287);
    \draw[yellow!50] (-1.7706606866217651, -2.3481356094906287) -- (-1.7792367934552213, -2.3488579066343935);
    \draw[yellow!50] (-1.7792367934552213, -2.3488579066343935) -- (-1.7875609585731325, -2.349835153488336);
    \draw[yellow!50] (-1.7875609585731325, -2.349835153488336) -- (-1.7954847871812982, -2.350947238956798);
    \draw[yellow!50] (-1.7954847871812982, -2.350947238956798) -- (-1.803137413467395, -2.351947821247463);
    \draw[yellow!50] (-1.803137413467395, -2.351947821247463) -- (-1.8105599828383327, -2.352824031155186);
    \draw[yellow!50] (-1.8105599828383327, -2.352824031155186) -- (-1.8177388584397687, -2.3536511402579117);
    \draw[yellow!50] (-1.8177388584397687, -2.3536511402579117) -- (-1.8246723931766127, -2.3545778041288914);
    \draw[yellow!50] (-1.8246723931766127, -2.3545778041288914) -- (-1.8313635478127341, -2.3556047358910073);
    \draw[yellow!50] (-1.8313635478127341, -2.3556047358910073) -- (-1.837802799432568, -2.356715451465672);
    \draw[yellow!50] (-1.837802799432568, -2.356715451465672) -- (-1.8440061801237717, -2.3578285496793994);
    \draw[yellow!50] (-1.8440061801237717, -2.3578285496793994) -- (-1.8500397930674606, -2.3588674554112496);
    \draw[yellow!50] (-1.8500397930674606, -2.3588674554112496) -- (-1.85593917338255, -2.3598095354780857);
    \draw[yellow!50] (-1.85593917338255, -2.3598095354780857) -- (-1.8616719563727535, -2.360662521366937);
    \draw[yellow!50] (-1.8616719563727535, -2.360662521366937) -- (-1.867123410154966, -2.3614518420889614);
    \draw[yellow!50] (-1.867123410154966, -2.3614518420889614) -- (-1.8724526526363592, -2.362294868691055);
    \draw[yellow!50] (-1.8724526526363592, -2.362294868691055) -- (-1.8777092733239722, -2.3632336239554856);
    \draw[yellow!50] (-1.8777092733239722, -2.3632336239554856) -- (-1.8828838125930252, -2.364252584113107);
    \draw[yellow!50] (-1.8828838125930252, -2.364252584113107) -- (-1.8879418216796862, -2.3653064789606195);
    \draw[yellow!50] (-1.8879418216796862, -2.3653064789606195) -- (-1.8928271553205696, -2.366348079423265);
    \draw[yellow!50] (-1.8928271553205696, -2.366348079423265) -- (-1.8975362876377357, -2.367368805857238);
    \draw[yellow!50] (-1.8975362876377357, -2.367368805857238) -- (-1.9020620544783702, -2.36835192124071);
    \draw[yellow!50] (-1.9020620544783702, -2.36835192124071) -- (-1.906438075666146, -2.369292857923025);
    \draw[yellow!50] (-1.906438075666146, -2.369292857923025) -- (-1.9107248252730233, -2.3701550098578337);
    \draw[yellow!50] (-1.9107248252730233, -2.3701550098578337) -- (-1.9149451026319848, -2.37091953662649);
    \draw[yellow!50] (-1.9149451026319848, -2.37091953662649) -- (-1.919106703117236, -2.371588207884337);
    \draw[yellow!50] (-1.919106703117236, -2.371588207884337) -- (-1.9232010940080035, -2.372194420644457);
    \draw[yellow!50] (-1.9232010940080035, -2.372194420644457) -- (-1.927207733141358, -2.3727875543876213);
    \draw[yellow!50] (-1.927207733141358, -2.3727875543876213) -- (-1.931127808876126, -2.373342836910604);
    \draw[yellow!50] (-1.931127808876126, -2.373342836910604) -- (-1.9349658044412206, -2.373819612978193);
    \draw[yellow!50] (-1.9349658044412206, -2.373819612978193) -- (-1.9387291140526883, -2.374218050681289);
    \draw[yellow!50] (-1.9387291140526883, -2.374218050681289) -- (-1.9424250287818798, -2.374538725216317);
    \draw[yellow!50] (-1.9424250287818798, -2.374538725216317) -- (-1.9460487241297455, -2.3747794358702206);
    \draw[yellow!50] (-1.9460487241297455, -2.3747794358702206) -- (-1.9495847873802608, -2.374930530758226);
    \draw[yellow!50] (-1.9495847873802608, -2.374930530758226) -- (-1.9530469057656294, -2.374979265513557);
    \draw[yellow!50] (-1.9530469057656294, -2.374979265513557) -- (-1.9564534598383736, -2.3749226842830007);
    \draw[yellow!50] (-1.9564534598383736, -2.3749226842830007) -- (-1.9598133017418886, -2.3747601079541707);
    \draw[yellow!50] (-1.9598133017418886, -2.3747601079541707) -- (-1.9631332246484037, -2.3744910743422794);
    \draw[yellow!50] (-1.9631332246484037, -2.3744910743422794) -- (-1.9664199487105327, -2.374114903624713);
    \draw[yellow!50] (-1.9664199487105327, -2.374114903624713) -- (-1.9696790402205842, -2.3736252053474445);
    \draw[yellow!50] (-1.9696790402205842, -2.3736252053474445) -- (-1.972913489789718, -2.3729986146821958);
    \draw[yellow!50] (-1.972913489789718, -2.3729986146821958) -- (-1.9761285844530538, -2.3722300453063974);
    \draw[yellow!50] (-1.9761285844530538, -2.3722300453063974) -- (-1.979314176280798, -2.3713095038839938);
    \draw[yellow!50] (-1.979314176280798, -2.3713095038839938) -- (-1.9824751279215214, -2.370233444215274);
    \draw[yellow!50] (-1.9824751279215214, -2.370233444215274) -- (-1.9856198647599244, -2.36899954002219);
    \draw[yellow!50] (-1.9856198647599244, -2.36899954002219) -- (-1.9887602546812548, -2.3676049955314458);
    \draw[yellow!50] (-1.9887602546812548, -2.3676049955314458) -- (-1.9919103347429437, -2.3660463250626393);
    \draw[yellow!50] (-1.9919103347429437, -2.3660463250626393) -- (-1.9950759815568886, -2.3643133064668556);
    \draw[yellow!50] (-1.9950759815568886, -2.3643133064668556) -- (-1.9982579448493383, -2.362379061335948);
    \draw[yellow!50] (5.9985349523832445, -2.3602356233985535) -- (5.995293076420245, -2.357876276954382);
    \draw[yellow!50] (5.995293076420245, -2.357876276954382) -- (5.992005410011939, -2.3552911602094335);
    \draw[yellow!50] (5.992005410011939, -2.3552911602094335) -- (5.988660511145861, -2.3524703072253375);
    \draw[yellow!50] (5.988660511145861, -2.3524703072253375) -- (5.985255905359141, -2.3494126956084496);
    \draw[yellow!50] (5.985255905359141, -2.3494126956084496) -- (5.981783724475015, -2.346111528599792);
    \draw[yellow!50] (5.981783724475015, -2.346111528599792) -- (5.978234490485367, -2.342558109681375);
    \draw[yellow!50] (5.978234490485367, -2.342558109681375) -- (5.974594601066478, -2.3387398174521374);
    \draw[yellow!50] (5.974594601066478, -2.3387398174521374) -- (5.970853189919117, -2.334645285020206);
    \draw[yellow!50] (5.970853189919117, -2.334645285020206) -- (5.967018398811352, -2.330277850142219);
    \draw[yellow!50] (5.967018398811352, -2.330277850142219) -- (5.9630939274585755, -2.325619759824199);
    \draw[yellow!50] (5.9630939274585755, -2.325619759824199) -- (5.959077040547474, -2.320662426672959);
    \draw[yellow!50] (5.959077040547474, -2.320662426672959) -- (5.954966946993178, -2.3154325459018468);
    \draw[yellow!50] (5.954966946993178, -2.3154325459018468) -- (5.950739550634772, -2.309916646913497);
    \draw[yellow!50] (5.950739550634772, -2.309916646913497) -- (5.946382790258808, -2.3041069560893708);
    \draw[yellow!50] (5.946382790258808, -2.3041069560893708) -- (5.9419041943210855, -2.2980204792682084);
    \draw[yellow!50] (5.9419041943210855, -2.2980204792682084) -- (5.937300365365033, -2.2916497708702153);
    \draw[yellow!50] (5.937300365365033, -2.2916497708702153) -- (5.932584969862397, -2.285011066617053);
    \draw[yellow!50] (5.932584969862397, -2.285011066617053) -- (5.927758120904512, -2.2781204326822517);
    \draw[yellow!50] (5.927758120904512, -2.2781204326822517) -- (5.922812640621061, -2.2709711733815507);
    \draw[yellow!50] (5.922812640621061, -2.2709711733815507) -- (5.917763601822789, -2.2635814989169574);
    \draw[yellow!50] (5.917763601822789, -2.2635814989169574) -- (5.912619647579817, -2.255959539313093);
    \draw[yellow!50] (5.912619647579817, -2.255959539313093) -- (5.907385698546532, -2.248133941371022);
    \draw[yellow!50] (5.907385698546532, -2.248133941371022) -- (5.902095113064801, -2.240101095830491);
    \draw[yellow!50] (5.902095113064801, -2.240101095830491) -- (5.89674570178733, -2.23188146867917);
    \draw[yellow!50] (5.89674570178733, -2.23188146867917) -- (5.891330634024461, -2.223496639000678);
    \draw[yellow!50] (5.891330634024461, -2.223496639000678) -- (5.885887982481444, -2.214958550137446);
    \draw[yellow!50] (5.885887982481444, -2.214958550137446) -- (5.880422550379972, -2.2062766078127125);
    \draw[yellow!50] (5.880422550379972, -2.2062766078127125) -- (5.8749367844887095, -2.1974551067758954);
    \draw[yellow!50] (5.8749367844887095, -2.1974551067758954) -- (5.869464067273265, -2.188505960734967);
    \draw[yellow!50] (5.869464067273265, -2.188505960734967) -- (5.864016431559072, -2.179440640976256);
    \draw[yellow!50] (5.864016431559072, -2.179440640976256) -- (5.858606802937274, -2.170257908046989);
    \draw[yellow!50] (5.858606802937274, -2.170257908046989) -- (5.853242536020623, -2.1609714106731897);
    \draw[yellow!50] (5.853242536020623, -2.1609714106731897) -- (5.84794524225938, -2.1515820384796647);
    \draw[yellow!50] (5.84794524225938, -2.1515820384796647) -- (5.8427340641853736, -2.142093427379976);
    \draw[yellow!50] (5.8427340641853736, -2.142093427379976) -- (5.837633337122588, -2.1324847820515402);
    \draw[yellow!50] (5.837633337122588, -2.1324847820515402) -- (5.832652368530997, -2.122760437151181);
    \draw[yellow!50] (5.832652368530997, -2.122760437151181) -- (5.827805057425438, -2.1129371227507683);
    \draw[yellow!50] (5.827805057425438, -2.1129371227507683) -- (5.823106951778385, -2.1029964787370243);
    \draw[yellow!50] (5.823106951778385, -2.1029964787370243) -- (5.818576576449814, -2.0929242469901372);
    \draw[yellow!50] (5.818576576449814, -2.0929242469901372) -- (5.814234129313224, -2.0827274784306717);
    \draw[yellow!50] (5.814234129313224, -2.0827274784306717) -- (5.8100879509416075, -2.0723946715420682);
    \draw[yellow!50] (5.8100879509416075, -2.0723946715420682) -- (5.806151490659461, -2.061906327767859);
    \draw[yellow!50] (5.806151490659461, -2.061906327767859) -- (5.802445388149586, -2.0512509810073274);
    \draw[yellow!50] (5.802445388149586, -2.0512509810073274) -- (5.79897157377941, -2.040432210843907);
    \draw[yellow!50] (5.79897157377941, -2.040432210843907) -- (5.795740317873488, -2.0294450021757884);
    \draw[yellow!50] (5.795740317873488, -2.0294450021757884) -- (5.792756501188826, -2.0182823297360883);
    \draw[yellow!50] (5.792756501188826, -2.0182823297360883) -- (5.790038181720396, -2.006922261763851);
    \draw[yellow!50] (5.790038181720396, -2.006922261763851) -- (5.787580887353688, -1.995352598892424);
    \draw[yellow!50] (5.787580887353688, -1.995352598892424) -- (5.785392220692393, -1.9835556566107717);
    \draw[yellow!50] (5.785392220692393, -1.9835556566107717) -- (5.7834679064405865, -1.9715379290040183);
    \draw[yellow!50] (5.7834679064405865, -1.9715379290040183) -- (5.781806939832462, -1.95927295022897);
    \draw[yellow!50] (5.781806939832462, -1.95927295022897) -- (5.780401705300802, -1.9467699361955138);
    \draw[yellow!50] (5.780401705300802, -1.9467699361955138) -- (5.779253873499432, -1.9340186011205727);
    \draw[yellow!50] (5.779253873499432, -1.9340186011205727) -- (5.778352874541303, -1.9210129474789388);
    \draw[yellow!50] (5.778352874541303, -1.9210129474789388) -- (5.777689448174417, -1.9077445202526144);
    \draw[yellow!50] (5.777689448174417, -1.9077445202526144) -- (5.777250946147987, -1.8942164934596677);
    \draw[yellow!50] (5.777250946147987, -1.8942164934596677) -- (5.777029108247293, -1.8804307692412112);
    \draw[yellow!50] (5.777029108247293, -1.8804307692412112) -- (5.777013660195259, -1.8663965321415092);
    \draw[yellow!50] (5.777013660195259, -1.8663965321415092) -- (5.777183212554895, -1.8521200389597923);
    \draw[yellow!50] (5.777183212554895, -1.8521200389597923) -- (5.777526864359848, -1.8376108307882173);
    \draw[yellow!50] (5.777526864359848, -1.8376108307882173) -- (5.778030401406754, -1.8228837100013582);
    \draw[yellow!50] (5.778030401406754, -1.8228837100013582) -- (5.778674328656053, -1.8079435068107477);
    \draw[yellow!50, ->] (5.778030401406754, -1.8228837100013582) -- (5.778674328656053, -1.8079435068107477);
    \draw[yellow!50] (5.778674328656053, -1.8079435068107477) -- (5.77943560827344, -1.7928083180773318);
    \draw[yellow!50] (5.77943560827344, -1.7928083180773318) -- (5.780313257050151, -1.7775189727934408);
    \draw[yellow!50] (5.780313257050151, -1.7775189727934408) -- (5.781271378575875, -1.762079847044959);
    \draw[yellow!50] (5.781271378575875, -1.762079847044959) -- (5.782305132442481, -1.7465362227201047);
    \draw[yellow!50] (5.782305132442481, -1.7465362227201047) -- (5.783392378697666, -1.7309135407164502);
    \draw[yellow!50] (5.783392378697666, -1.7309135407164502) -- (5.784519887402837, -1.7152534071088907);
    \draw[yellow!50] (5.784519887402837, -1.7152534071088907) -- (5.7856607935415845, -1.6995819212150267);
    \draw[yellow!50] (5.7856607935415845, -1.6995819212150267) -- (5.786814328553888, -1.6839431962712592);
    \draw[yellow!50] (5.786814328553888, -1.6839431962712592) -- (5.787972535588179, -1.6683903544742968);
    \draw[yellow!50] (5.787972535588179, -1.6683903544742968) -- (5.789129120298154, -1.652963625438041);
    \draw[yellow!50] (5.789129120298154, -1.652963625438041) -- (5.790278779747131, -1.63771219688142);
    \draw[yellow!50] (5.790278779747131, -1.63771219688142) -- (5.791440666344393, -1.6226789721008);
    \draw[yellow!50] (5.791440666344393, -1.6226789721008) -- (5.792599775763264, -1.6079193679008663);
    \draw[yellow!50] (5.792599775763264, -1.6079193679008663) -- (5.793773364414497, -1.593478218547803);
    \draw[yellow!50] (5.793773364414497, -1.593478218547803) -- (5.795003253704724, -1.5794184431545835);
    \draw[yellow!50] (5.795003253704724, -1.5794184431545835) -- (5.796272142397649, -1.5657933178336891);
    \draw[yellow!50] (5.796272142397649, -1.5657933178336891) -- (5.797604669756671, -1.5526348272772907);
    \draw[yellow!50] (5.797604669756671, -1.5526348272772907) -- (5.799030293076234, -1.5400246799442339);
    \draw[yellow!50] (5.799030293076234, -1.5400246799442339) -- (5.800604461255478, -1.5279571853976646);
    \draw[yellow!50] (5.800604461255478, -1.5279571853976646) -- (5.8022921830232805, -1.5165030329910454);
    \draw[yellow!50] (5.8022921830232805, -1.5165030329910454) -- (5.804127973875883, -1.5057050274713437);
    \draw[yellow!50] (5.804127973875883, -1.5057050274713437) -- (5.806119333667301, -1.4955148570458026);
    \draw[yellow!50] (5.806119333667301, -1.4955148570458026) -- (5.808320507351904, -1.4859377162647036);
    \draw[yellow!50] (5.808320507351904, -1.4859377162647036) -- (5.810718961077854, -1.4770243536089351);
    \draw[yellow!50] (5.810718961077854, -1.4770243536089351) -- (5.813349759196162, -1.4687188244270772);
    \draw[yellow!50] (5.813349759196162, -1.4687188244270772) -- (5.8162260298274, -1.461037040747749);
    \draw[yellow!50] (5.8162260298274, -1.461037040747749) -- (5.819352478447246, -1.4539553401586252);
    \draw[yellow!50] (5.819352478447246, -1.4539553401586252) -- (5.822739748877519, -1.447420942886449);
    \draw[yellow!50] (5.822739748877519, -1.447420942886449) -- (5.8263915359936655, -1.4414033620682138);
    \draw[yellow!50] (5.8263915359936655, -1.4414033620682138) -- (5.830309791871887, -1.4358828657150948);
    \draw[yellow!50] (5.830309791871887, -1.4358828657150948) -- (5.834499618441553, -1.430785918329419);
    \draw[yellow!50] (5.834499618441553, -1.430785918329419) -- (5.838976167900093, -1.426078796705242);
    \draw[yellow!50] (5.838976167900093, -1.426078796705242) -- (5.843758553473923, -1.4217238082919137);
    \draw[yellow!50] (5.843758553473923, -1.4217238082919137) -- (5.848866738436148, -1.417665528807974);
    \draw[yellow!50] (5.848866738436148, -1.417665528807974) -- (5.854301027136964, -1.413893114326615);
    \draw[yellow!50] (5.854301027136964, -1.413893114326615) -- (5.860048807629278, -1.4103658181657193);
    \draw[yellow!50] (5.860048807629278, -1.4103658181657193) -- (5.866139624779727, -1.4070476389391329);
    \draw[yellow!50] (5.866139624779727, -1.4070476389391329) -- (5.872583418523459, -1.4039110915408064);
    \draw[yellow!50] (5.872583418523459, -1.4039110915408064) -- (5.879346163529856, -1.400896316350325);
    \draw[yellow!50] (5.879346163529856, -1.400896316350325) -- (5.886397657323688, -1.3979546244133119);
    \draw[yellow!50] (5.886397657323688, -1.3979546244133119) -- (5.8937840625993365, -1.3950730676807817);
    \draw[yellow!50] (5.8937840625993365, -1.3950730676807817) -- (5.901531040841679, -1.3921976605413153);
    \draw[yellow!50] (5.901531040841679, -1.3921976605413153) -- (5.909598745371561, -1.3892860065816819);
    \draw[yellow!50] (5.909598745371561, -1.3892860065816819) -- (5.918012963370606, -1.3863151615957159);
    \draw[yellow!50] (5.918012963370606, -1.3863151615957159) -- (5.926856452216448, -1.383195773784681);
    \draw[yellow!50] (5.926856452216448, -1.383195773784681) -- (5.936189545000908, -1.3799283682404533);
    \draw[yellow!50] (5.936189545000908, -1.3799283682404533) -- (5.945973327810981, -1.3765205345687588);
    \draw[yellow!50] (5.945973327810981, -1.3765205345687588) -- (5.956165141160663, -1.3729163020363682);
    \draw[yellow!50] (5.956165141160663, -1.3729163020363682) -- (5.966811523883927, -1.3690374781646906);
    \draw[yellow!50] (5.966811523883927, -1.3690374781646906) -- (5.978123977165627, -1.364922188922079);
    \draw[yellow!50] (5.978123977165627, -1.364922188922079) -- (5.990077823303789, -1.360474113047681);
    \draw[yellow!50] (-1.9977220542536858, -1.3554850810010086) -- (-1.984581449323174, -1.3502344583851655);
    \draw[yellow!50] (-1.984581449323174, -1.3502344583851655) -- (-1.9708300101969507, -1.344605390769394);
    \draw[yellow!50] (-1.9708300101969507, -1.344605390769394) -- (-1.9561721373730017, -1.3380142173462142);
    \draw[yellow!50] (-1.9561721373730017, -1.3380142173462142) -- (-1.9406884668615176, -1.330593926022076);
    \draw[yellow!50] (-1.9406884668615176, -1.330593926022076) -- (-1.92445223562197, -1.3227503640683629);
    \draw[yellow!50] (-1.92445223562197, -1.3227503640683629) -- (-1.9069253358140401, -1.3141328844914262);
    \draw[yellow!50] (-1.9069253358140401, -1.3141328844914262) -- (-1.8879209413992037, -1.3046010170979514);
    \draw[yellow!50] (-1.8879209413992037, -1.3046010170979514) -- (-1.8684813366899666, -1.2944372903603265);
    \draw[yellow!50] (-1.8684813366899666, -1.2944372903603265) -- (-1.8488467023699813, -1.2841742903503022);
    \draw[yellow!50] (-1.8488467023699813, -1.2841742903503022) -- (-1.8300581829128637, -1.2725326231857235);
    \draw[yellow!50] (-1.8300581829128637, -1.2725326231857235) -- (-1.8122160758536228, -1.261334489693572);
    \draw[yellow!50] (-1.8122160758536228, -1.261334489693572) -- (-1.7946977258225558, -1.2499556773368086);
    \draw[yellow!50] (-1.7946977258225558, -1.2499556773368086) -- (-1.7782618073627605, -1.239043941457884);
    \draw[yellow!50] (-1.7782618073627605, -1.239043941457884) -- (-1.7629297735498985, -1.2289411699480128);
    \draw[yellow!50] (-1.7629297735498985, -1.2289411699480128) -- (-1.7489478571759358, -1.2190803437064301);
    \draw[yellow!50] (-1.7489478571759358, -1.2190803437064301) -- (-1.73572425815479, -1.2096387294850306);
    \draw[yellow!50] (-1.73572425815479, -1.2096387294850306) -- (-1.7232018373719074, -1.2007270959432514);
    \draw[yellow!50] (-1.7232018373719074, -1.2007270959432514) -- (-1.7118240175464297, -1.192254511684676);
    \draw[yellow!50] (-1.7118240175464297, -1.192254511684676) -- (-1.7013903816401215, -1.1842115113362321);
    \draw[yellow!50] (-1.7013903816401215, -1.1842115113362321) -- (-1.6916122269234675, -1.176644482331708);
    \draw[yellow!50] (-1.6916122269234675, -1.176644482331708) -- (-1.6822526924476173, -1.1693786317807109);
    \draw[yellow!50] (-1.6822526924476173, -1.1693786317807109) -- (-1.6736127839952186, -1.1623934009874182);
    \draw[yellow!50] (-1.6736127839952186, -1.1623934009874182) -- (-1.6654066905626308, -1.1555115218152738);
    \draw[yellow!50] (-1.6654066905626308, -1.1555115218152738) -- (-1.657611683225754, -1.1487631571825578);
    \draw[yellow!50] (-1.657611683225754, -1.1487631571825578) -- (-1.6503010250076136, -1.142183498154121);
    \draw[yellow!50] (-1.6503010250076136, -1.142183498154121) -- (-1.6434568442290247, -1.1357108778201979);
    \draw[yellow!50] (-1.6434568442290247, -1.1357108778201979) -- (-1.6370467754361666, -1.1291785991438894);
    \draw[yellow!50] (-1.6370467754361666, -1.1291785991438894) -- (-1.6310489730036402, -1.1226055398988188);
    \draw[yellow!50] (-1.6310489730036402, -1.1226055398988188) -- (-1.6255131246804873, -1.1158652002962353);
    \draw[yellow!50, ->] (-1.6310489730036402, -1.1226055398988188) -- (-1.6255131246804873, -1.1158652002962353);
    \draw[yellow!50] (-1.6255131246804873, -1.1158652002962353) -- (-1.620315692187596, -1.1089379769345373);
    \draw[yellow!50] (-1.620315692187596, -1.1089379769345373) -- (-1.615555822245666, -1.1018081147856265);
    \draw[yellow!50] (-1.615555822245666, -1.1018081147856265) -- (-1.611227491669348, -1.0942789632345056);
    \draw[yellow!50] (-1.611227491669348, -1.0942789632345056) -- (-1.607323191556728, -1.0864559202617032);
    \draw[yellow!50] (-1.607323191556728, -1.0864559202617032) -- (-1.603796673749295, -1.0783334380228977);
    \draw[yellow!50] (-1.603796673749295, -1.0783334380228977) -- (-1.6005984568595775, -1.0698384730282695);
    \draw[yellow!50] (-1.6005984568595775, -1.0698384730282695) -- (-1.5977267701808227, -1.061023336774178);
    \draw[yellow!50] (-1.5977267701808227, -1.061023336774178) -- (-1.5951736534040375, -1.051901575195334);
    \draw[yellow!50] (-1.5951736534040375, -1.051901575195334) -- (-1.592912127746469, -1.042306607543424);
    \draw[yellow!50] (-1.592912127746469, -1.042306607543424) -- (-1.590807596557349, -1.0324061764519081);
    \draw[yellow!50] (-1.590807596557349, -1.0324061764519081) -- (-1.588902429687665, -1.0220607001238107);
    \draw[yellow!50] (-1.588902429687665, -1.0220607001238107) -- (-1.587142066540865, -1.011253022692926);
    \draw[yellow!50] (-1.587142066540865, -1.011253022692926) -- (-1.5855189875210431, -0.9999900020321225);
    \draw[yellow!50] (-1.5855189875210431, -0.9999900020321225) -- (-1.5839762306956955, -0.9882010437160004);
    \draw[yellow!50] (-1.5839762306956955, -0.9882010437160004) -- (-1.5825071087988645, -0.975911372144479);
    \draw[yellow!50] (-1.5825071087988645, -0.975911372144479) -- (-1.5811407620111633, -0.9631324302939316);
    \draw[yellow!50] (-1.5811407620111633, -0.9631324302939316) -- (-1.5798953872936752, -0.9498290715818547);
    \draw[yellow!50] (-1.5798953872936752, -0.9498290715818547) -- (-1.5787566729680516, -0.9359535427540308);
    \draw[yellow!50] (-1.5787566729680516, -0.9359535427540308) -- (-1.5778094389623718, -0.9213552347251232);
    \draw[yellow!50] (-1.5778094389623718, -0.9213552347251232) -- (-1.5770455294477934, -0.9062554460177549);
    \draw[yellow!50] (-1.5770455294477934, -0.9062554460177549) -- (-1.5764533856312175, -0.8907205471612663);
    \draw[yellow!50] (-1.5764533856312175, -0.8907205471612663) -- (-1.5760524773287994, -0.8746279353776626);
    \draw[yellow!50] (-1.5760524773287994, -0.8746279353776626) -- (-1.575922979929359, -0.8579769713859895);
    \draw[yellow!50] (-1.575922979929359, -0.8579769713859895) -- (-1.576142594505315, -0.8408371438563372);
    \draw[yellow!50] (-1.576142594505315, -0.8408371438563372) -- (-1.57677272647728, -0.8232190762774374);
    \draw[yellow!50] (-1.57677272647728, -0.8232190762774374) -- (-1.5779497982237627, -0.8051304313772065);
    \draw[yellow!50] (-1.5779497982237627, -0.8051304313772065) -- (-1.5796371351816234, -0.7867590042329186);
    \draw[yellow!50] (-1.5796371351816234, -0.7867590042329186) -- (-1.5818405145224481, -0.7680847172849535);
    \draw[yellow!50] (-1.5818405145224481, -0.7680847172849535) -- (-1.5847743192354948, -0.7492218356847229);
    \draw[yellow!50] (-1.5847743192354948, -0.7492218356847229) -- (-1.5882882247971954, -0.7302625555052698);
    \draw[yellow!50] (-1.5882882247971954, -0.7302625555052698) -- (-1.592583310162883, -0.7112911362320444);
    \draw[yellow!50] (-1.592583310162883, -0.7112911362320444) -- (-1.5976042342846961, -0.6923705635116864);
    \draw[yellow!50] (-1.5976042342846961, -0.6923705635116864) -- (-1.603442488737543, -0.6733390587081509);
    \draw[yellow!50] (-1.603442488737543, -0.6733390587081509) -- (-1.610262607339592, -0.6543837696610391);
    \draw[yellow!50] (-1.610262607339592, -0.6543837696610391) -- (-1.6179682280672916, -0.6353309823346159);
    \draw[yellow!50] (-1.6179682280672916, -0.6353309823346159) -- (-1.626996646724436, -0.6160947746670569);
    \draw[yellow!50] (-1.626996646724436, -0.6160947746670569) -- (-1.6371734227496468, -0.5968625994105916);
    \draw[yellow!50] (-1.6371734227496468, -0.5968625994105916) -- (-1.648758961080967, -0.5770739061317461);
    \draw[yellow!50] (-1.648758961080967, -0.5770739061317461) -- (-1.6622191886956446, -0.5570478021424471);
    \draw[yellow!50] (-1.6622191886956446, -0.5570478021424471) -- (-1.677158519697648, -0.5359200785160776);
    \draw[yellow!50] (-1.677158519697648, -0.5359200785160776) -- (-1.694808729350257, -0.5136667110969482);
    \draw[yellow!50] (-1.694808729350257, -0.5136667110969482) -- (-1.7151672504161217, -0.4909143490554029);
    \draw[yellow!50] (-1.7151672504161217, -0.4909143490554029) -- (-1.7387087419459626, -0.4668887374998834);
    \draw[yellow!50] (-1.7387087419459626, -0.4668887374998834) -- (-1.7660533610900795, -0.4420588645662992);
    \draw[yellow!50] (-1.7660533610900795, -0.4420588645662992) -- (-1.797353752863746, -0.4172427872415409);
    \draw[yellow!50] (-1.797353752863746, -0.4172427872415409) -- (-1.8321485875864134, -0.39358529478502646);
    \draw[yellow!50] (-1.8321485875864134, -0.39358529478502646) -- (-1.8693833712962664, -0.3714445047445958);
    \draw[yellow!50] (-1.8693833712962664, -0.3714445047445958) -- (-1.9072097667244705, -0.35273788102445097);
    \draw[yellow!50] (-1.9072097667244705, -0.35273788102445097) -- (-1.9437669492529615, -0.3376603795223045);
    \draw[yellow!50] (-1.9437669492529615, -0.3376603795223045) -- (-1.978822818470461, -0.32562560805881813);
    \draw[yellow!50] (5.989341029191062, -0.31642285325424824) -- (5.959673115310861, -0.3095050138106704);
    \draw[yellow!50, ->] (5.989341029191062, -0.31642285325424824) -- (5.959673115310861, -0.3095050138106704);
    \draw[yellow!50] (5.959673115310861, -0.3095050138106704) -- (5.932599898238916, -0.30437374348530627);
    \draw[yellow!50] (5.932599898238916, -0.30437374348530627) -- (5.907462600238038, -0.30057070752639653);
    \draw[yellow!50] (5.907462600238038, -0.30057070752639653) -- (5.884651679788327, -0.2973273590244632);
    \draw[yellow!50] (5.884651679788327, -0.2973273590244632) -- (5.863464978023627, -0.29515079430320323);
    \draw[yellow!50] (5.863464978023627, -0.29515079430320323) -- (5.844372418333505, -0.2933500720756575);
    \draw[yellow!50] (5.844372418333505, -0.2933500720756575) -- (5.826958606845594, -0.2914694069407822);
    \draw[yellow!50] (5.826958606845594, -0.2914694069407822) -- (5.811159220695561, -0.2894620461238454);
    \draw[yellow!50] (5.811159220695561, -0.2894620461238454) -- (5.796743501655328, -0.28690128690922995);
    \draw[yellow!50] (5.796743501655328, -0.28690128690922995) -- (5.783616448814959, -0.28367491042543264);
    \draw[yellow!50] (5.783616448814959, -0.28367491042543264) -- (5.771557083974393, -0.2794235313077838);
    \draw[yellow!50] (5.771557083974393, -0.2794235313077838) -- (5.760419519184639, -0.2739123274645297);
    \draw[yellow!50] (5.760419519184639, -0.2739123274645297) -- (5.750091641626938, -0.2667991662227809);
    \draw[yellow!50] (5.750091641626938, -0.2667991662227809) -- (5.740418375636775, -0.2575204001059042);
    \draw[yellow!50] (5.740418375636775, -0.2575204001059042) -- (5.7311797236925495, -0.24542867627809212);
    \draw[yellow!50] (5.7311797236925495, -0.24542867627809212) -- (5.722108090193, -0.2297508490101415);
    \draw[yellow!50] (5.722108090193, -0.2297508490101415) -- (5.713077791126883, -0.20943732547038466);
    \draw[yellow!50] (5.713077791126883, -0.20943732547038466) -- (5.70392704849611, -0.18331558282556742);
    \draw[yellow!50] (5.70392704849611, -0.18331558282556742) -- (5.6944705449474915, -0.14999663264885935);
    \draw[yellow!50] (5.6944705449474915, -0.14999663264885935) -- (5.684742994033449, -0.10829055226873407);
    \draw[yellow!50] (5.684742994033449, -0.10829055226873407) -- (5.67484004651147, -0.057550267763309675);
    \draw[yellow!50] (5.67484004651147, -0.057550267763309675) -- (5.664731887095381, 0.001799061146702813);
    \draw[yellow!50] (5.664731887095381, 0.001799061146702813) -- (5.65402198539799, 0.06820941884599893);
    \draw[yellow!50] (5.65402198539799, 0.06820941884599893) -- (5.641612682384233, 0.1392216549709687);
    \draw[yellow!50] (5.641612682384233, 0.1392216549709687) -- (5.625673284246013, 0.21219121538024138);
    \draw[yellow!50] (5.625673284246013, 0.21219121538024138) -- (5.603872781723018, 0.2848694619931953);
    \draw[yellow!50] (5.603872781723018, 0.2848694619931953) -- (5.573719043098305, 0.3559223858321845);
    \draw[yellow!50] (5.573719043098305, 0.3559223858321845) -- (5.532896689985902, 0.4252479009881494);
    \draw[yellow!50] (5.532896689985902, 0.4252479009881494) -- (5.479732176725813, 0.49434386923605766);
    \draw[yellow!50, ->] (5.532896689985902, 0.4252479009881494) -- (5.479732176725813, 0.49434386923605766);
    \draw[yellow!50] (5.479732176725813, 0.49434386923605766) -- (5.414373930907185, 0.5659629957254096);
    \draw[yellow!50] (5.414373930907185, 0.5659629957254096) -- (5.340174679047155, 0.6424730448968287);
    \draw[yellow!50] (5.340174679047155, 0.6424730448968287) -- (5.264001573987218, 0.7234489591357939);
    \draw[yellow!50] (5.264001573987218, 0.7234489591357939) -- (5.194975028237069, 0.8060169370447968);
    \draw[yellow!50] (5.194975028237069, 0.8060169370447968) -- (5.141507175365424, 0.8884968879140245);
    \draw[yellow!50] (5.141507175365424, 0.8884968879140245) -- (5.109747775533626, 0.9719527493375593);
    \draw[yellow!50] (5.109747775533626, 0.9719527493375593) -- (5.100802411218711, 1.0607346782252052);
    \draw[yellow!50] (5.100802411218711, 1.0607346782252052) -- (5.108907285063262, 1.1597260739796842);
    \draw[yellow!50] (5.108907285063262, 1.1597260739796842) -- (5.124171732085337, 1.268089692750095);
    \draw[yellow!50] (5.124171732085337, 1.268089692750095) -- (5.1395155337585035, 1.3768079145540677);
    \draw[yellow!50, ->] (5.124171732085337, 1.268089692750095) -- (5.1395155337585035, 1.3768079145540677);
    \draw[yellow!50] (5.1395155337585035, 1.3768079145540677) -- (5.153230337579654, 1.475455227809753);
    \draw[yellow!50] (5.153230337579654, 1.475455227809753) -- (5.166120662089231, 1.5587600585416777);
    \draw[yellow!50] (5.166120662089231, 1.5587600585416777) -- (5.179416659055291, 1.625172694965272);
    \draw[yellow!50] (5.179416659055291, 1.625172694965272) -- (5.194920241877847, 1.6756060307632772);
    \draw[yellow!50] (5.194920241877847, 1.6756060307632772) -- (5.214486605633775, 1.7130490494228545);
    \draw[yellow!50] (5.214486605633775, 1.7130490494228545) -- (5.239593952168481, 1.74158902226228);
    \draw[yellow!50] (5.239593952168481, 1.74158902226228) -- (5.270649165671912, 1.765102269013951);
    \draw[yellow!50] (5.270649165671912, 1.765102269013951) -- (5.307068384280656, 1.786687908922808);
    \draw[yellow!50] (5.307068384280656, 1.786687908922808) -- (5.347345479257157, 1.8084814701483476);
    \draw[yellow!50] (5.347345479257157, 1.8084814701483476) -- (5.389807680650516, 1.8318329478468252);
    \draw[yellow!50] (5.389807680650516, 1.8318329478468252) -- (5.43229634346898, 1.8570493847984646);
    \draw[yellow!50] (5.43229634346898, 1.8570493847984646) -- (5.473227285238784, 1.8836184323187637);
    \draw[yellow!50] (5.473227285238784, 1.8836184323187637) -- (5.511439670498878, 1.9105899244968987);
    \draw[yellow!50] (5.511439670498878, 1.9105899244968987) -- (5.546621167283753, 1.937152369696319);
    \draw[yellow!50] (5.546621167283753, 1.937152369696319) -- (5.578742142226892, 1.9625319675593247);
    \draw[yellow!50] (5.578742142226892, 1.9625319675593247) -- (5.608061558084801, 1.9861520809942357);
    \draw[yellow!50] (5.608061558084801, 1.9861520809942357) -- (5.63508846358815, 2.0077196697705686);
    \draw[yellow!50] (5.63508846358815, 2.0077196697705686) -- (5.6600820947926636, 2.0272531343842464);
    \draw[yellow!50] (5.6600820947926636, 2.0272531343842464) -- (5.683311756719898, 2.0447099426930504);
    \draw[yellow!50] (5.683311756719898, 2.0447099426930504) -- (5.7049962721232905, 2.0602150937913493);
    \draw[yellow!50] (5.7049962721232905, 2.0602150937913493) -- (5.7252268710088305, 2.0738572136001765);
    \draw[yellow!50] (5.7252268710088305, 2.0738572136001765) -- (5.744120564074487, 2.0857000329737754);
    \draw[yellow!50] (5.744120564074487, 2.0857000329737754) -- (5.761838574466385, 2.0958680388146944);
    \draw[yellow!50, ->] (5.744120564074487, 2.0857000329737754) -- (5.761838574466385, 2.0958680388146944);
    \draw[yellow!50] (5.761838574466385, 2.0958680388146944) -- (5.778526603799088, 2.1043990190909927);
    \draw[yellow!50] (5.778526603799088, 2.1043990190909927) -- (5.794337272196277, 2.11138739911166);
    \draw[yellow!50] (5.794337272196277, 2.11138739911166) -- (5.809490505154734, 2.1169139755256534);
    \draw[yellow!50] (5.809490505154734, 2.1169139755256534) -- (5.824157994124334, 2.1210612414562613);
    \draw[yellow!50] (5.824157994124334, 2.1210612414562613) -- (5.8385413232901096, 2.1239367550745265);
    \draw[yellow!50] (5.8385413232901096, 2.1239367550745265) -- (5.852810522781146, 2.1256289199974234);
    \draw[yellow!50] (5.852810522781146, 2.1256289199974234) -- (5.867135270237298, 2.126258019761329);
    \draw[yellow!50] (5.867135270237298, 2.126258019761329) -- (5.881658289139665, 2.1259617248715403);
    \draw[yellow!50] (5.881658289139665, 2.1259617248715403) -- (5.896495492362247, 2.1248279765003533);
    \draw[yellow!50] (5.896495492362247, 2.1248279765003533) -- (5.911728647115574, 2.1229920782211633);
    \draw[yellow!50] (5.911728647115574, 2.1229920782211633) -- (5.92742992317533, 2.120624786627749);
    \draw[yellow!50] (5.92742992317533, 2.120624786627749) -- (5.943657963604178, 2.11779401905934);
    \draw[yellow!50] (5.943657963604178, 2.11779401905934) -- (5.960368080130567, 2.114626026726156);
    \draw[yellow!50] (5.960368080130567, 2.114626026726156) -- (5.977633896562511, 2.1113257037893636);
    \draw[yellow!50] (5.977633896562511, 2.1113257037893636) -- (5.995395142544209, 2.1080209956822897);
    \draw[yellow!50] (-1.986368854592806, 2.104850742801306) -- (-1.9676184008885786, 2.101895598182905);
    \draw[yellow!50] (-1.9676184008885786, 2.101895598182905) -- (-1.9483770935276263, 2.09933325711535);
    \draw[yellow!50] (-1.9483770935276263, 2.09933325711535) -- (-1.9287145377576438, 2.097262509235345);
    \draw[yellow!50] (-1.9287145377576438, 2.097262509235345) -- (-1.9085634003577876, 2.095794302095776);
    \draw[yellow!50] (-1.9085634003577876, 2.095794302095776) -- (-1.8879438005829379, 2.0951023610784163);
    \draw[yellow!50] (-1.8879438005829379, 2.0951023610784163) -- (-1.8668676190131763, 2.0952494960817507);
    \draw[yellow!50] (-1.8668676190131763, 2.0952494960817507) -- (-1.8453201333917284, 2.0963495924859474);
    \draw[yellow!50] (-1.8453201333917284, 2.0963495924859474) -- (-1.823072184424476, 2.098494887948935);
    \draw[yellow!50] (-1.823072184424476, 2.098494887948935) -- (-1.8002917911862382, 2.1017967155792694);
    \draw[yellow!50] (-1.8002917911862382, 2.1017967155792694) -- (-1.7769321168798906, 2.1063501546306522);
    \draw[yellow!50] (-1.7769321168798906, 2.1063501546306522) -- (-1.752729280878495, 2.112163923237063);
    \draw[yellow!50] (-1.752729280878495, 2.112163923237063) -- (-1.727787928921754, 2.1193552969025733);
    \draw[yellow!50] (-1.727787928921754, 2.1193552969025733) -- (-1.7020289891102858, 2.1279184616878974);
    \draw[yellow!50] (-1.7020289891102858, 2.1279184616878974) -- (-1.6754564132822463, 2.13806699004118);
    \draw[yellow!50] (-1.6754564132822463, 2.13806699004118) -- (-1.6481397093064538, 2.1498979220622503);
    \draw[yellow!50] (-1.6481397093064538, 2.1498979220622503) -- (-1.6202370866392195, 2.163509599762084);
    \draw[yellow!50] (-1.6202370866392195, 2.163509599762084) -- (-1.592104152151096, 2.1789534617379624);
    \draw[yellow!50] (-1.592104152151096, 2.1789534617379624) -- (-1.5640590201842866, 2.1960902604411165);
    \draw[yellow!50] (-1.5640590201842866, 2.1960902604411165) -- (-1.5364145076689375, 2.2150867032550146);
    \draw[yellow!50] (-1.5364145076689375, 2.2150867032550146) -- (-1.5095764561966172, 2.2356347305331137);
    \draw[yellow!50] (-1.5095764561966172, 2.2356347305331137) -- (-1.483893995977624, 2.2576517789511548);
    \draw[yellow!50] (-1.483893995977624, 2.2576517789511548) -- (-1.4595779342406623, 2.28097692859616);
    \draw[yellow!50] (-1.4595779342406623, 2.28097692859616) -- (-1.4368943297146584, 2.3052787897912776);
    \draw[yellow!50] (-1.4368943297146584, 2.3052787897912776) -- (-1.4159898291417716, 2.330299110184907);
    \draw[yellow!50] (-1.4159898291417716, 2.330299110184907) -- (-1.396938906694354, 2.3560200077744575);
    \draw[yellow!50] (-1.396938906694354, 2.3560200077744575) -- (-1.379708548489868, 2.3820980260998064);
    \draw[yellow!50] (-1.379708548489868, 2.3820980260998064) -- (-1.3643006188172744, 2.4083265781912346);
    \draw[yellow!50] (-1.3643006188172744, 2.4083265781912346) -- (-1.3505936826611347, 2.434742831218018);
    \draw[yellow!50, ->] (-1.3643006188172744, 2.4083265781912346) -- (-1.3505936826611347, 2.434742831218018);
    \draw[yellow!50] (-1.3505936826611347, 2.434742831218018) -- (-1.3385640946874973, 2.461097328445799);
    \draw[yellow!50] (-1.3385640946874973, 2.461097328445799) -- (-1.3280925603271652, 2.48718907051702);
    \draw[yellow!50] (-1.3280925603271652, 2.48718907051702) -- (-1.319022064198123, 2.5129441723235835);
    \draw[yellow!50] (-1.319022064198123, 2.5129441723235835) -- (-1.3112889284510225, 2.5381194383662207);
    \draw[yellow!50] (-1.3112889284510225, 2.5381194383662207) -- (-1.304731247464023, 2.562706612506453);
    \draw[yellow!50] (-1.304731247464023, 2.562706612506453) -- (-1.2992273781311103, 2.5866305754663084);
    \draw[yellow!50] (-1.2992273781311103, 2.5866305754663084) -- (-1.2945837978811934, 2.609737444384661);
    \draw[yellow!50] (-1.2945837978811934, 2.609737444384661) -- (-1.290667887262508, 2.6319759929636226);
    \draw[yellow!50] (-1.290667887262508, 2.6319759929636226) -- (-1.2875065836375439, 2.653438945549231);
    \draw[yellow!50] (-1.2875065836375439, 2.653438945549231) -- (-1.284978929791871, 2.674005863526655);
    \draw[yellow!50] (-1.284978929791871, 2.674005863526655) -- (-1.2830133182274748, 2.693604754998718);
    \draw[yellow!50] (-1.2830133182274748, 2.693604754998718) -- (-1.2815476983714476, 2.712338238570832);
    \draw[yellow!50] (-1.2815476983714476, 2.712338238570832) -- (-1.2806040407268464, 2.7303206114885374);
    \draw[yellow!50] (-1.2806040407268464, 2.7303206114885374) -- (-1.2802870967553663, 2.747533784791723);
    \draw[yellow!50] (-1.2802870967553663, 2.747533784791723) -- (-1.2805642826472765, 2.7640713692560417);
    \draw[yellow!50] (-1.2805642826472765, 2.7640713692560417) -- (-1.281560305786744, 2.7798328729787447);
    \draw[yellow!50] (-1.281560305786744, 2.7798328729787447) -- (-1.2832965119718052, 2.794975447489753);
    \draw[yellow!50] (-1.2832965119718052, 2.794975447489753) -- (-1.2858850216178996, 2.809494374993693);
    \draw[yellow!50] (-1.2858850216178996, 2.809494374993693) -- (-1.2894142674229963, 2.8233549242341853);
    \draw[yellow!50] (-1.2894142674229963, 2.8233549242341853) -- (-1.2938898748806644, 2.8366337463610014);
    \draw[yellow!50] (-1.2938898748806644, 2.8366337463610014) -- (-1.2993222479482194, 2.849510421546703);
    \draw[yellow!50] (-1.2993222479482194, 2.849510421546703) -- (-1.3058837876393652, 2.8621228817337476);
    \draw[yellow!50] (-1.3058837876393652, 2.8621228817337476) -- (-1.3134094127330453, 2.874412672711151);
    \draw[yellow!50] (-1.3134094127330453, 2.874412672711151) -- (-1.3219777112811122, 2.886558160128964);
    \draw[yellow!50] (-1.3219777112811122, 2.886558160128964) -- (-1.3316410182941214, 2.8989063065275853);
    \draw[yellow!50] (-1.3316410182941214, 2.8989063065275853) -- (-1.3423061877390796, 2.911492988116567);
    \draw[yellow!50] (-1.3423061877390796, 2.911492988116567) -- (-1.3540468889968935, 2.9245604170821036);
    \draw[yellow!50] (-1.3540468889968935, 2.9245604170821036) -- (-1.3668013584378236, 2.9382879635813404);
    \draw[yellow!50] (-1.3668013584378236, 2.9382879635813404) -- (-1.3808206377445384, 2.952923718877521);
    \draw[yellow!50] (-1.3808206377445384, 2.952923718877521) -- (-1.3962238944852388, 2.96840688981865);
    \draw[yellow!50] (-1.3962238944852388, 2.96840688981865) -- (-1.4131755425888228, 2.9846082967915524);
    \draw[yellow!50] (-1.4131755425888228, 2.9846082967915524) -- (-1.4318212570205142, 3.0024717916543695);
    \draw[yellow!50] (-1.4318212570205142, 3.0024717916543695) -- (-1.4525925967580664, 3.0211535923740693);
    \draw[yellow!50] (-1.4525925967580664, 3.0211535923740693) -- (-1.4754853881493686, 3.041091311973883);
    \draw[yellow!50] (-1.4754853881493686, 3.041091311973883) -- (-1.499833377714739, 3.061298088493476);
    \draw[yellow!50] (-1.499833377714739, 3.061298088493476) -- (-1.5250831535014133, 3.0813038846752487);
    \draw[yellow!50] (-1.5250831535014133, 3.0813038846752487) -- (-1.5508759750368741, 3.1006055069343166);
    \draw[yellow!50] (-1.5508759750368741, 3.1006055069343166) -- (-1.5760347355447553, 3.1187175932937032);
    \draw[yellow!50] (-1.5760347355447553, 3.1187175932937032) -- (-1.599783218956789, 3.1351161334720947);
    \draw[yellow!50] (-1.599783218956789, 3.1351161334720947) -- (-1.6220333185101317, 3.149604601391478);
    \draw[yellow!50] (-1.6220333185101317, 3.149604601391478) -- (-1.6429994429663208, 3.1626987258159307);
    \draw[yellow!50] (-1.6429994429663208, 3.1626987258159307) -- (-1.662597876636944, 3.1743404883939093);
    \draw[yellow!50] (-1.662597876636944, 3.1743404883939093) -- (-1.6808785384356784, 3.184817920747886);
    \draw[yellow!50] (-1.6808785384356784, 3.184817920747886) -- (-1.6979246294403556, 3.194399621398071);
    \draw[yellow!50] (-1.6979246294403556, 3.194399621398071) -- (-1.713787905779868, 3.203188618571806);
    \draw[yellow!50] (-1.713787905779868, 3.203188618571806) -- (-1.7286526189360747, 3.211326723239078);
    \draw[yellow!50] (-1.7286526189360747, 3.211326723239078) -- (-1.742514589165421, 3.2189968821672665);
    \draw[yellow!50, ->] (-1.7286526189360747, 3.211326723239078) -- (-1.742514589165421, 3.2189968821672665);
    \draw[yellow!50] (-1.742514589165421, 3.2189968821672665) -- (-1.755315719930924, 3.226396193780777);
    \draw[yellow!50] (-1.755315719930924, 3.226396193780777) -- (-1.7670926183141065, 3.233695080105724);
    \draw[yellow!50] (-1.7670926183141065, 3.233695080105724) -- (-1.7779170036946443, 3.2410705675400266);
    \draw[yellow!50] (-1.7779170036946443, 3.2410705675400266) -- (-1.7878507211367713, 3.248649378039925);
    \draw[yellow!50] (-1.7878507211367713, 3.248649378039925) -- (-1.7968315370557768, 3.256531892683699);
    \draw[yellow!50] (-1.7968315370557768, 3.256531892683699) -- (-1.8048796209453448, 3.2648870204272913);
    \draw[yellow!50] (-1.8048796209453448, 3.2648870204272913) -- (-1.8120081394926468, 3.2738371776812087);
    \draw[yellow!50] (-1.8120081394926468, 3.2738371776812087) -- (-1.8182327114404198, 3.283516223389755);
    \draw[yellow!50] (-1.8182327114404198, 3.283516223389755) -- (-1.8235419051204222, 3.294061536128017);
    \draw[yellow!50] (-1.8235419051204222, 3.294061536128017) -- (-1.8279531744457793, 3.3056233229608374);
    \draw[yellow!50] (-1.8279531744457793, 3.3056233229608374) -- (-1.8314371211700837, 3.3182821450878914);
    \draw[yellow!50] (-1.8314371211700837, 3.3182821450878914) -- (-1.83396115096409, 3.3321865812484597);
    \draw[yellow!50] (-1.83396115096409, 3.3321865812484597) -- (-1.8355614357870504, 3.347367999186436);
    \draw[yellow!50] (-1.8355614357870504, 3.347367999186436) -- (-1.8362559342963878, 3.3639700673692983);
    \draw[yellow!50] (-1.8362559342963878, 3.3639700673692983) -- (-1.836029889475305, 3.3820195134853646);
    \draw[yellow!50] (-1.836029889475305, 3.3820195134853646) -- (-1.8348861332364599, 3.4015029982061553);
    \draw[yellow!50] (-1.8348861332364599, 3.4015029982061553) -- (-1.832857713038643, 3.4224026840952706);
    \draw[yellow!50] (-1.832857713038643, 3.4224026840952706) -- (-1.8299991616837261, 3.4447117566372696);
    \draw[yellow!50] (-1.8299991616837261, 3.4447117566372696) -- (-1.8263392139725263, 3.46833073566637);
    \draw[yellow!50] (-1.8263392139725263, 3.46833073566637) -- (-1.8219231581133726, 3.4931876846965695);
    \draw[yellow!50] (-1.8219231581133726, 3.4931876846965695) -- (-1.8167965772924348, 3.5192245737384447);
    \draw[yellow!50] (-1.8167965772924348, 3.5192245737384447) -- (-1.8110021868135413, 3.5463472069440183);
    \draw[yellow!50] (-1.8110021868135413, 3.5463472069440183) -- (-1.8045294706178128, 3.5744403809519745);
    \draw[yellow!50] (-1.8045294706178128, 3.5744403809519745) -- (-1.7973547444757367, 3.6033993557818116);
    \draw[yellow!50] (-1.7973547444757367, 3.6033993557818116) -- (-1.7894235040616666, 3.6330542999772755);
    \draw[yellow!50] (-1.7894235040616666, 3.6330542999772755) -- (-1.7806910140941905, 3.6632840152808566);
    \draw[yellow!50] (-1.7806910140941905, 3.6632840152808566) -- (-1.7710598976932248, 3.693867867899398);
    \draw[yellow!50] (-1.7710598976932248, 3.693867867899398) -- (-1.760464713183929, 3.7245883787707688);
    \draw[yellow!50] (-1.760464713183929, 3.7245883787707688) -- (-1.7488356086118497, 3.7552620998005195);
    \draw[yellow!50] (-1.7488356086118497, 3.7552620998005195) -- (-1.736113560749768, 3.7856656045187873);
    \draw[yellow!50] (-1.736113560749768, 3.7856656045187873) -- (-1.7222444323676793, 3.8155958563333896);
    \draw[yellow!50] (-1.7222444323676793, 3.8155958563333896) -- (-1.7071903579020742, 3.844849266157303);
    \draw[yellow!50] (-1.7071903579020742, 3.844849266157303) -- (-1.6909773997779765, 3.873210462322404);
    \draw[yellow!50] (-1.6909773997779765, 3.873210462322404) -- (-1.6735574487199953, 3.9005665870678508);
    \draw[yellow!50] (-1.6735574487199953, 3.9005665870678508) -- (-1.6548899741501126, 3.926782745969046);
    \draw[yellow!50] (-1.6548899741501126, 3.926782745969046) -- (-1.6349794569665046, 3.9517722974776435);
    
    \draw[yellow!50] (-1.582637878358284, -3.9941193438980234) -- (-1.5586820507328223, -3.973724106026603);
    \draw[yellow!50] (-1.5586820507328223, -3.973724106026603) -- (-1.533614039577668, -3.954646130317242);
    \draw[yellow!50] (-1.533614039577668, -3.954646130317242) -- (-1.5075734085185188, -3.9368644350830375);
    \draw[yellow!50] (-1.5075734085185188, -3.9368644350830375) -- (-1.4806821302912072, -3.9203452417634064);
    \draw[yellow!50] (-1.4806821302912072, -3.9203452417634064) -- (-1.4531379069544954, -3.9049591616242787);
    \draw[yellow!50] (-1.4531379069544954, -3.9049591616242787) -- (-1.4251342687173, -3.890585258026675);
    \draw[yellow!50] (-1.4251342687173, -3.890585258026675) -- (-1.3969827239917108, -3.877027765075394);
    \draw[yellow!50] (-1.3969827239917108, -3.877027765075394) -- (-1.3689694371560752, -3.864091813166567);
    \draw[yellow!50, ->] (-1.3969827239917108, -3.877027765075394) -- (-1.3689694371560752, -3.864091813166567);
    \draw[yellow!50] (-1.3689694371560752, -3.864091813166567) -- (-1.3414393030292928, -3.851520167608833);
    \draw[yellow!50] (-1.3414393030292928, -3.851520167608833) -- (-1.3147429878122763, -3.8389015459817686);
    \draw[yellow!50] (-1.3147429878122763, -3.8389015459817686) -- (-1.2892337558191311, -3.8257877722660503);
    \draw[yellow!50] (-1.2892337558191311, -3.8257877722660503) -- (-1.2651784026809532, -3.81158396611438);
    \draw[yellow!50] (-1.2651784026809532, -3.81158396611438) -- (-1.2428119710120493, -3.795538623482926);
    \draw[yellow!50] (-1.2428119710120493, -3.795538623482926) -- (-1.2221730571538891, -3.7767924780046087);
    \draw[yellow!50] (-1.2221730571538891, -3.7767924780046087) -- (-1.2032010823309813, -3.7543332160884666);
    \draw[yellow!50] (-1.2032010823309813, -3.7543332160884666) -- (-1.1856305447453008, -3.7270090154302626);
    \draw[yellow!50] (-1.1856305447453008, -3.7270090154302626) -- (-1.1689437787368295, -3.69347212792412);
    \draw[yellow!50] (-1.1689437787368295, -3.69347212792412) -- (-1.1523273011302342, -3.6522482351281944);
    \draw[yellow!50] (-1.1523273011302342, -3.6522482351281944) -- (-1.1347648367811374, -3.6018663051690605);
    \draw[yellow!50] (-1.1347648367811374, -3.6018663051690605) -- (-1.1148671813037532, -3.540892736613801);
    \draw[yellow!50] (-1.1148671813037532, -3.540892736613801) -- (-1.091190506194869, -3.4683337643127183);
    \draw[yellow!50] (-1.091190506194869, -3.4683337643127183) -- (-1.0624318991243749, -3.3838042303544213);
    \draw[yellow!50] (-1.0624318991243749, -3.3838042303544213) -- (-1.0280394781715085, -3.2880878059286536);
    \draw[yellow!50] (-1.0280394781715085, -3.2880878059286536) -- (-0.9887422965157117, -3.183972830333435);
    \draw[yellow!50] (-0.9887422965157117, -3.183972830333435) -- (-0.9462840851258696, -3.0772874493746016);
    \draw[yellow!50] (-0.9462840851258696, -3.0772874493746016) -- (-0.9023913564347305, -2.9764349235024263);
    \draw[yellow!50, ->] (-0.9462840851258696, -3.0772874493746016) -- (-0.9023913564347305, -2.9764349235024263);
    \draw[yellow!50] (-0.9023913564347305, -2.9764349235024263) -- (-0.8588309430351087, -2.8894778849030085);
    \draw[yellow!50] (-0.8588309430351087, -2.8894778849030085) -- (-0.8176500714701296, -2.8211729159810157);
    \draw[yellow!50] (-0.8176500714701296, -2.8211729159810157) -- (-0.7797563046847659, -2.772020159556755);
    \draw[yellow!50] (-0.7797563046847659, -2.772020159556755) -- (-0.7442086291755697, -2.73946807389587);
    \draw[yellow!50] (-0.7442086291755697, -2.73946807389587) -- (-0.7086254272034483, -2.7199396860634075);
    \draw[yellow!50] (-0.7086254272034483, -2.7199396860634075) -- (-0.6701527614125662, -2.7100928135193936);
    \draw[yellow!50] (-0.6701527614125662, -2.7100928135193936) -- (-0.625765398588547, -2.7069078123930836);
    \draw[yellow!50] (-0.625765398588547, -2.7069078123930836) -- (-0.5726717727491439, -2.7072570350094316);
    \draw[yellow!50] (-0.5726717727491439, -2.7072570350094316) -- (-0.5077439497734932, -2.7076611243664663);
    \draw[yellow!50] (-0.5077439497734932, -2.7076611243664663) -- (-0.4301030446440343, -2.7026534696647415);
    \draw[yellow!50] (-0.4301030446440343, -2.7026534696647415) -- (-0.3405502892562045, -2.6869340711248495);
    \draw[yellow!50] (-0.3405502892562045, -2.6869340711248495) -- (-0.24723649973259082, -2.657192904132559);
    \draw[yellow!50] (-0.24723649973259082, -2.657192904132559) -- (-0.16239582977308653, -2.6162712686414458);
    \draw[yellow!50] (-0.16239582977308653, -2.6162712686414458) -- (-0.09240483145513509, -2.570491142128088);
    \draw[yellow!50] (-0.09240483145513509, -2.570491142128088) -- (-0.03708483632470764, -2.5234835315091417);
    \draw[yellow!50, ->] (-0.09240483145513509, -2.570491142128088) -- (-0.03708483632470764, -2.5234835315091417);
    \draw[yellow!50] (0.006508371917901575, -2.476021610719432) -- (0.04074810330657761, -2.428523697854195);
    \draw[yellow!50] (0.04074810330657761, -2.428523697854195) -- (0.06743785016769677, -2.3807226688261074);
    \draw[yellow!50] (0.06743785016769677, -2.3807226688261074) -- (0.08760878449854878, -2.3327807944447962);
    \draw[yellow!50] (0.08760878449854878, -2.3327807944447962) -- (0.10228167472779533, -2.2846712136804577);
    \draw[yellow!50] (0.10228167472779533, -2.2846712136804577) -- (0.11191479811745761, -2.2363172482347187);
    \draw[yellow!50] (0.11191479811745761, -2.2363172482347187) -- (0.11678554494932088, -2.187871694729399);
    \draw[yellow!50] (0.11678554494932088, -2.187871694729399) -- (0.1171815322100588, -2.139615453203375);
    \draw[yellow!50] (0.1171815322100588, -2.139615453203375) -- (0.1133964478267626, -2.091689009401787);
    \draw[yellow!50] (0.1133964478267626, -2.091689009401787) -- (0.1055721440207977, -2.044365721907379);
    \draw[yellow!50] (0.1055721440207977, -2.044365721907379) -- (0.09403360037335481, -1.9981000295397746);
    \draw[yellow!50] (0.09403360037335481, -1.9981000295397746) -- (0.07900209906370186, -1.9531348211935495);
    \draw[yellow!50] (0.07900209906370186, -1.9531348211935495) -- (0.06073079263818971, -1.909855012812237);
    \draw[yellow!50] (0.06073079263818971, -1.909855012812237) -- (0.0394570845302491, -1.8685833759647255);
    \draw[yellow!50] (0.0394570845302491, -1.8685833759647255) -- (0.01544775729092975, -1.829689819032767);
    \draw[yellow!50] (-0.011185617965634082, -1.793439390330743) -- (-0.04003849365238874, -1.7600448109482723);
    \draw[yellow!50] (-0.04003849365238874, -1.7600448109482723) -- (-0.07114455839309479, -1.7295392632604305);
    \draw[yellow!50] (-0.07114455839309479, -1.7295392632604305) -- (-0.10452062153018077, -1.701986401731725);
    \draw[yellow!50] (-0.10452062153018077, -1.701986401731725) -- (-0.14015151249543953, -1.6774755440331868);
    \draw[yellow!50] (-0.14015151249543953, -1.6774755440331868) -- (-0.17795492989188547, -1.6560011444814506);
    \draw[yellow!50] (-0.17795492989188547, -1.6560011444814506) -- (-0.21794092199683882, -1.637663060137376);
    \draw[yellow!50] (-0.21794092199683882, -1.637663060137376) -- (-0.2599662705317452, -1.6223748906337312);
    \draw[yellow!50] (-0.2599662705317452, -1.6223748906337312) -- (-0.30386665723617917, -1.6101512937632911);
    \draw[yellow!50, ->] (-0.2599662705317452, -1.6223748906337312) -- (-0.30386665723617917, -1.6101512937632911);
    \draw[yellow!50] (-0.30386665723617917, -1.6101512937632911) -- (-0.34911887339759307, -1.600922036118303);
    \draw[yellow!50] (-0.34911887339759307, -1.600922036118303) -- (-0.39523512624795787, -1.5945725690359802);
    \draw[yellow!50] (-0.39523512624795787, -1.5945725690359802) -- (-0.4413284595703812, -1.5908472697063907);
    \draw[yellow!50] (-0.4413284595703812, -1.5908472697063907) -- (-0.486399845496875, -1.5892169252142165);
    \draw[yellow!50] (-0.486399845496875, -1.5892169252142165) -- (-0.5294912477976559, -1.588938408620508);
    \draw[yellow!50] (-0.5294912477976559, -1.588938408620508) -- (-0.5697756978400679, -1.588734413507635);
    \draw[yellow!50] (-0.5697756978400679, -1.588734413507635) -- (-0.6070413609210938, -1.5871163865136462);
    \draw[yellow!50] (-0.6070413609210938, -1.5871163865136462) -- (-0.6414832612482748, -1.5823501820286252);
    \draw[yellow!50] (-0.6414832612482748, -1.5823501820286252) -- (-0.6740330677914365, -1.5724553598719728);
    \draw[yellow!50] (-0.6740330677914365, -1.5724553598719728) -- (-0.70637355018453, -1.55520885630303);
    \draw[yellow!50] (-0.70637355018453, -1.55520885630303) -- (-0.741110329993358, -1.5282594841819723);
    \draw[yellow!50] (-0.741110329993358, -1.5282594841819723) -- (-0.7815264315064478, -1.489629543801496);
    \draw[yellow!50] (-0.7815264315064478, -1.489629543801496) -- (-0.8306481885163824, -1.4385735004572409);
    \draw[yellow!50] (-0.8306481885163824, -1.4385735004572409) -- (-0.8897772719880027, -1.3763380656494733);
    \draw[yellow!50] (-0.8897772719880027, -1.3763380656494733) -- (-0.9572468979366333, -1.3059360108558975);
    \draw[yellow!50] (-0.9572468979366333, -1.3059360108558975) -- (-1.0288408874365964, -1.2309582714182008);
    \draw[yellow!50] (-1.0288408874365964, -1.2309582714182008) -- (-1.0988620959260254, -1.1541806986113647);
    \draw[yellow!50] (-1.0988620959260254, -1.1541806986113647) -- (-1.1616059993725991, -1.0761527020945312);
    \draw[yellow!50, ->] (-1.0988620959260254, -1.1541806986113647) -- (-1.1616059993725991, -1.0761527020945312);
    \draw[yellow!50] (-1.1616059993725991, -1.0761527020945312) -- (-1.2132409049355142, -0.9952751589784368);
    \draw[yellow!50] (-1.2132409049355142, -0.9952751589784368) -- (-1.2528357000877979, -0.9095574860225679);
    \draw[yellow!50] (-1.2528357000877979, -0.9095574860225679) -- (-1.2816502929735878, -0.8185417863633131);
    \draw[yellow!50] (-1.2816502929735878, -0.8185417863633131) -- (-1.3021156018168978, -0.7245753056727138);
    \draw[yellow!50] (-1.3021156018168978, -0.7245753056727138) -- (-1.3167564403109329, -0.6332025214028766);
    \draw[yellow!50] (-1.3167564403109329, -0.6332025214028766) -- (-1.3273000607704097, -0.5518490716833451);
    \draw[yellow!50] (-1.3273000607704097, -0.5518490716833451) -- (-1.3342695433216816, -0.4862105309242977);
    \draw[yellow!50] (-1.3342695433216816, -0.4862105309242977) -- (-1.3374348228638258, -0.4370954622770042);
    \draw[yellow!50] (-1.3374348228638258, -0.4370954622770042) -- (-1.3365909024117881, -0.40144334560079054);
    \draw[yellow!50] (-1.3365909024117881, -0.40144334560079054) -- (-1.331754625173889, -0.3751085153998054);
    \draw[yellow!50] (-1.331754625173889, -0.3751085153998054) -- (-1.3231048055302557, -0.3545831924020623);
    \draw[yellow!50] (-1.3231048055302557, -0.3545831924020623) -- (-1.3107618118958584, -0.33734158015153215);
    \draw[yellow!50] (-1.3107618118958584, -0.33734158015153215) -- (-1.294911522339396, -0.32165527311442316);
    \draw[yellow!50] (-1.294911522339396, -0.32165527311442316) -- (-1.2756422189744516, -0.30610072398724253);
    \draw[yellow!50] (-1.2756422189744516, -0.30610072398724253) -- (-1.253210882437637, -0.28964536087917425);
    \draw[yellow!50] (-1.253210882437637, -0.28964536087917425) -- (-1.2282112555966709, -0.2711497299320753);
    \draw[yellow!50] (-1.2282112555966709, -0.2711497299320753) -- (-1.2007615066833761, -0.25035164693368167);
    \draw[yellow!50] (-1.2007615066833761, -0.25035164693368167) -- (-1.1716197932597279, -0.2261177728893456);
    \draw[yellow!50] (-1.1716197932597279, -0.2261177728893456) -- (-1.1412601821546893, -0.1981243868072083);
    \draw[yellow!50] (-1.1412601821546893, -0.1981243868072083) -- (-1.110896092784428, -0.1666813870401164);
    \draw[yellow!50, ->] (-1.1412601821546893, -0.1981243868072083) -- (-1.110896092784428, -0.1666813870401164);
    \draw[yellow!50] (-1.110896092784428, -0.1666813870401164) -- (-1.0814738423181058, -0.13131462331840477);
    \draw[yellow!50] (-1.0814738423181058, -0.13131462331840477) -- (-1.0540168180349556, -0.09295299958050375);
    \draw[yellow!50] (-1.0540168180349556, -0.09295299958050375) -- (-1.0298127190343596, -0.05260147014971273);
    \draw[yellow!50] (-1.0298127190343596, -0.05260147014971273) -- (-1.009108723476193, -0.01117817653811859);
    \draw[yellow!50] (-1.009108723476193, -0.01117817653811859) -- (-0.9921312356931481, 0.03044419454232879);
    \draw[yellow!50] (-0.9921312356931481, 0.03044419454232879) -- (-0.9795283419406693, 0.07209682114703235);
    \draw[yellow!50] (-0.9795283419406693, 0.07209682114703235) -- (-0.9704972043225445, 0.11367657675937459);
    \draw[yellow!50] (-0.9704972043225445, 0.11367657675937459) -- (-0.9652497554466684, 0.1550061551323528);
    \draw[yellow!50] (-0.9652497554466684, 0.1550061551323528) -- (-0.9636392741935389, 0.19659166273313539);
    \draw[yellow!50] (-0.9636392741935389, 0.19659166273313539) -- (-0.9654523138412379, 0.2381927180772749);
    \draw[yellow!50] (-0.9654523138412379, 0.2381927180772749) -- (-0.9705359036350184, 0.2797462479077586);
    \draw[yellow!50] (-0.9705359036350184, 0.2797462479077586) -- (-0.9786803778411115, 0.3207591921715511);
    \draw[yellow!50] (-0.9786803778411115, 0.3207591921715511) -- (-0.989821157849391, 0.3610768721382309);
    \draw[yellow!50] (-0.989821157849391, 0.3610768721382309) -- (-1.0037913984767457, 0.3998364955307019);
    \draw[yellow!50] (-1.0037913984767457, 0.3998364955307019) -- (-1.0205004209744561, 0.43690342886336625);
    \draw[yellow!50] (-1.0205004209744561, 0.43690342886336625) -- (-1.040241101492233, 0.47248346913270445);
    \draw[yellow!50] (-1.040241101492233, 0.47248346913270445) -- (-1.063097540500958, 0.5063691382296206);
    \draw[yellow!50] (-1.063097540500958, 0.5063691382296206) -- (-1.0895809409642492, 0.5387178910219205);
    \draw[yellow!50] (-1.0895809409642492, 0.5387178910219205) -- (-1.1198698179152209, 0.5695908035725309);
    \draw[yellow!50] (-1.1198698179152209, 0.5695908035725309) -- (-1.1547204528569732, 0.5994028085469059);
    \draw[yellow!50] (-1.1547204528569732, 0.5994028085469059) -- (-1.1939874197505151, 0.6277394122616998);
    \draw[yellow!50] (-1.1939874197505151, 0.6277394122616998) -- (-1.2367053111716253, 0.6536232565108656);
    \draw[yellow!50] (-1.2367053111716253, 0.6536232565108656) -- (-1.282354166513216, 0.6764130525721904);
    \draw[yellow!50, ->] (-1.2367053111716253, 0.6536232565108656) -- (-1.282354166513216, 0.6764130525721904);
    \draw[yellow!50] (-1.282354166513216, 0.6764130525721904) -- (-1.328736652183086, 0.6953477930107291);
    \draw[yellow!50] (-1.328736652183086, 0.6953477930107291) -- (-1.3736012099703327, 0.7102082542870277);
    \draw[yellow!50] (-1.3736012099703327, 0.7102082542870277) -- (-1.4153424629360924, 0.7214063623809034);
    \draw[yellow!50] (-1.4153424629360924, 0.7214063623809034) -- (-1.4525612467459585, 0.7301306122489725);
    \draw[yellow!50] (-1.4525612467459585, 0.7301306122489725) -- (-1.4848510601656257, 0.7372758385690528);
    \draw[yellow!50] (-1.4848510601656257, 0.7372758385690528) -- (-1.5120663061615311, 0.7449044404229366);
    \draw[yellow!50] (-1.5120663061615311, 0.7449044404229366) -- (-1.5350965250657562, 0.7543215030785484);
    \draw[yellow!50] (-1.5350965250657562, 0.7543215030785484) -- (-1.554967957307811, 0.7663560681107752);
    \draw[yellow!50] (-1.554967957307811, 0.7663560681107752) -- (-1.5720775270784217, 0.7821545659251444);
    \draw[yellow!50] (-1.5720775270784217, 0.7821545659251444) -- (-1.5870222309504047, 0.8035901188253013);
    \draw[yellow!50] (-1.5870222309504047, 0.8035901188253013) -- (-1.6004076625326573, 0.8324770448011171);
    \draw[yellow!50] (-1.6004076625326573, 0.8324770448011171) -- (-1.6123412226335603, 0.8710507702662031);
    \draw[yellow!50] (-1.6123412226335603, 0.8710507702662031) -- (-1.621935933884244, 0.9213922958817732);
    \draw[yellow!50] (-1.621935933884244, 0.9213922958817732) -- (-1.6275647641726252, 0.9858788338598722);
    \draw[yellow!50] (-1.6275647641726252, 0.9858788338598722) -- (-1.6290842376539334, 1.0676506593460007);
    \draw[yellow!50] (-1.6290842376539334, 1.0676506593460007) -- (-1.6316030513993227, 1.1690054025552894);
    \draw[yellow!50] (-1.6316030513993227, 1.1690054025552894) -- (-1.6444971922563014, 1.2815132570391017);
    \draw[yellow!50] (-1.6444971922563014, 1.2815132570391017) -- (-1.6691222254265043, 1.3879760296353485);
    \draw[yellow!50] (-1.6691222254265043, 1.3879760296353485) -- (-1.698136590926509, 1.4775991740550172);
    \draw[yellow!50, ->] (-1.6691222254265043, 1.3879760296353485) -- (-1.698136590926509, 1.4775991740550172);
    \draw[yellow!50] (-1.698136590926509, 1.4775991740550172) -- (-1.722383831552409, 1.550410625851913);
    \draw[yellow!50] (-1.722383831552409, 1.550410625851913) -- (-1.7362940966389, 1.6120790130978742);
    \draw[yellow!50] (-1.7362940966389, 1.6120790130978742) -- (-1.7367040360167394, 1.6685031640347519);
    \draw[yellow!50] (-1.7367040360167394, 1.6685031640347519) -- (-1.7217097398863161, 1.7245380962492496);
    \draw[yellow!50] (-1.7217097398863161, 1.7245380962492496) -- (-1.6895970328814183, 1.783432741609361);
    \draw[yellow!50] (-1.6895970328814183, 1.783432741609361) -- (-1.6390308491589378, 1.8465412698622272);
    \draw[yellow!50] (-1.6390308491589378, 1.8465412698622272) -- (-1.5700830195002025, 1.9136624372882276);
    \draw[yellow!50] (-1.5700830195002025, 1.9136624372882276) -- (-1.485806401745576, 1.9840086086752862);
    \draw[yellow!50] (-1.485806401745576, 1.9840086086752862) -- (-1.393333411383918, 2.0572046509208053);
    \draw[yellow!50] (-1.393333411383918, 2.0572046509208053) -- (-1.302444521006946, 2.133030007530694);
    \draw[yellow!50] (-1.302444521006946, 2.133030007530694) -- (-1.2214043754419093, 2.2117718492044536);
    \draw[yellow!50] (-1.2214043754419093, 2.2117718492044536) -- (-1.153598522254994, 2.2942415358649013);
    \draw[yellow!50, ->] (-1.2214043754419093, 2.2117718492044536) -- (-1.153598522254994, 2.2942415358649013);
    \draw[yellow!50] (-1.153598522254994, 2.2942415358649013) -- (-1.0976830589709363, 2.380204907488108);
    \draw[yellow!50] (-1.0976830589709363, 2.380204907488108) -- (-1.0497080411144464, 2.467548196700415);
    \draw[yellow!50] (-1.0497080411144464, 2.467548196700415) -- (-1.0049531405355352, 2.5533722876483336);
    \draw[yellow!50] (-1.0049531405355352, 2.5533722876483336) -- (-0.9591282917569038, 2.6354884407930204);
    \draw[yellow!50] (-0.9591282917569038, 2.6354884407930204) -- (-0.9087972968890269, 2.7133017696985298);
    \draw[yellow!50] (-0.9087972968890269, 2.7133017696985298) -- (-0.8516521921413566, 2.7883660150494634);
    \draw[yellow!50] (-0.8516521921413566, 2.7883660150494634) -- (-0.7871863338031593, 2.864628485766182);
    \draw[yellow!50] (-0.7871863338031593, 2.864628485766182) -- (-0.7177976328444561, 2.948537414799543);
    \draw[yellow!50] (-0.7177976328444561, 2.948537414799543) -- (-0.6490600125839748, 3.048879514479135);
    \draw[yellow!50] (-0.6490600125839748, 3.048879514479135) -- (-0.5880901692353565, 3.176066925070347);
    \draw[yellow!50, ->] (-0.6490600125839748, 3.048879514479135) -- (-0.5880901692353565, 3.176066925070347);
    \draw[yellow!50] (-0.5880901692353565, 3.176066925070347) -- (-0.5401953127395454, 3.3383169799044348);
    \draw[yellow!50] (-0.5401953127395454, 3.3383169799044348) -- (-0.5107275208215114, 3.5232374578345556);
    \draw[yellow!50] (-0.5107275208215114, 3.5232374578345556) -- (-0.5061888324395839, 3.6942846512274765);
    \draw[yellow!50] (-0.5061888324395839, 3.6942846512274765) -- (-0.5305910952070809, 3.834372481846221);
    \draw[yellow!50] (-0.5305910952070809, 3.834372481846221) -- (-0.5837488174033679, 3.9482191370971043);
    
    \draw[yellow!50] (-0.5006548353335113, -3.9761128350204786) -- (-0.5727052313851981, -3.880520602332324);
    \draw[yellow!50] (-0.5727052313851981, -3.880520602332324) -- (-0.6460323001751003, -3.7873617253203187);
    \draw[yellow!50] (-0.6460323001751003, -3.7873617253203187) -- (-0.7069884093578647, -3.6939341737189952);
    \draw[yellow!50, ->] (-0.6460323001751003, -3.7873617253203187) -- (-0.7069884093578647, -3.6939341737189952);
    \draw[yellow!50] (-0.7069884093578647, -3.6939341737189952) -- (-0.7484092706962238, -3.597212778914118);
    \draw[yellow!50] (-0.7484092706962238, -3.597212778914118) -- (-0.7677844444564862, -3.494683273928254);
    \draw[yellow!50] (-0.7677844444564862, -3.494683273928254) -- (-0.7655620686033072, -3.3857960057185275);
    \draw[yellow!50] (-0.7655620686033072, -3.3857960057185275) -- (-0.7431679075484958, -3.2724111789350716);
    \draw[yellow!50] (-0.7431679075484958, -3.2724111789350716) -- (-0.7006392925090376, -3.158905701034199);
    \draw[yellow!50] (-0.7006392925090376, -3.158905701034199) -- (-0.6339153222063998, -3.0525385048898226);
    \draw[yellow!50] (-0.6339153222063998, -3.0525385048898226) -- (-0.5329155566483333, -2.9604835155824856);
    \draw[yellow!50] (-0.5329155566483333, -2.9604835155824856) -- (-0.38144235908856833, -2.8804349063746186);
    \draw[yellow!50] (-0.38144235908856833, -2.8804349063746186) -- (-0.17624353259710152, -2.803295531026442);
    \draw[yellow!50, ->] (-0.38144235908856833, -2.8804349063746186) -- (-0.17624353259710152, -2.803295531026442);
    \draw[yellow!50] (0.01645245682759043, -2.7445742770120867) -- (0.15525211564060032, -2.6912163718442272);
    \draw[yellow!50] (0.15525211564060032, -2.6912163718442272) -- (0.2558683179849672, -2.619118988138307);
    \draw[yellow!50] (0.2558683179849672, -2.619118988138307) -- (0.33295782888707404, -2.5269586600379275);
    \draw[yellow!50] (0.33295782888707404, -2.5269586600379275) -- (0.3906656172211546, -2.423334794970041);
    \draw[yellow!50] (0.3906656172211546, -2.423334794970041) -- (0.4281628801500641, -2.3144911953958007);
    \draw[yellow!50] (0.4281628801500641, -2.3144911953958007) -- (0.44449723272066055, -2.202202670982639);
    \draw[yellow!50] (0.44449723272066055, -2.202202670982639) -- (0.4409096723250967, -2.086526707007374);
    \draw[yellow!50] (0.4409096723250967, -2.086526707007374) -- (0.4209354945352815, -1.9683050387585905);
    \draw[yellow!50] (0.4209354945352815, -1.9683050387585905) -- (0.3891837449221429, -1.8502287096576697);
    \draw[yellow!50, ->] (0.4209354945352815, -1.9683050387585905) -- (0.3891837449221429, -1.8502287096576697);
    \draw[yellow!50] (0.3891837449221429, -1.8502287096576697) -- (0.34935858737039194, -1.736651531736186);
    \draw[yellow!50] (0.34935858737039194, -1.736651531736186) -- (0.30321042033616313, -1.6316849053462537);
    \draw[yellow!50] (0.30321042033616313, -1.6316849053462537) -- (0.25137655884054, -1.5378088578907856);
    \draw[yellow!50] (0.25137655884054, -1.5378088578907856) -- (0.19489253807951112, -1.4560505229539447);
    \draw[yellow!50] (0.19489253807951112, -1.4560505229539447) -- (0.13559749918112673, -1.3868900270491427);
    \draw[yellow!50] (0.13559749918112673, -1.3868900270491427) -- (0.07537188994695503, -1.3309795510373754);
    \draw[yellow!50] (0.07537188994695503, -1.3309795510373754) -- (0.015018196808023883, -1.2888176889447593);
    \draw[yellow!50] (-0.04637800840427998, -1.2600581747628952) -- (-0.11089044903539061, -1.2429461657284608);
    \draw[yellow!50] (-0.11089044903539061, -1.2429461657284608) -- (-0.18060638470969761, -1.2342723525733366);
    \draw[yellow!50] (-0.18060638470969761, -1.2342723525733366) -- (-0.25639900661691634, -1.2299272384014281);
    \draw[yellow!50] (-0.25639900661691634, -1.2299272384014281) -- (-0.3374059492252505, -1.2255579801805419);
    \draw[yellow!50] (-0.3374059492252505, -1.2255579801805419) -- (-0.4211880342094612, -1.21715528703021);
    \draw[yellow!50, ->] (-0.3374059492252505, -1.2255579801805419) -- (-0.4211880342094612, -1.21715528703021);
    \draw[yellow!50] (-0.4211880342094612, -1.21715528703021) -- (-0.5047875545056618, -1.2014386538038913);
    \draw[yellow!50] (-0.5047875545056618, -1.2014386538038913) -- (-0.5859432060545358, -1.1758369589012618);
    \draw[yellow!50] (-0.5859432060545358, -1.1758369589012618) -- (-0.6631962153308617, -1.1390099707763288);
    \draw[yellow!50] (-0.6631962153308617, -1.1390099707763288) -- (-0.7356918206802378, -1.091054346839065);
    \draw[yellow!50] (-0.7356918206802378, -1.091054346839065) -- (-0.8026583594554354, -1.0331922513383385);
    \draw[yellow!50] (-0.8026583594554354, -1.0331922513383385) -- (-0.862601112722986, -0.9671085497452941);
    \draw[yellow!50] (-0.862601112722986, -0.9671085497452941) -- (-0.9136310771668542, -0.8941448997460496);
    \draw[yellow!50] (-0.9136310771668542, -0.8941448997460496) -- (-0.95392477558139, -0.8151779506733349);
    \draw[yellow!50] (-0.95392477558139, -0.8151779506733349) -- (-0.9817180575680429, -0.7308767280096211);
    \draw[yellow!50] (-0.9817180575680429, -0.7308767280096211) -- (-0.9950133545127435, -0.6418780824616998);
    \draw[yellow!50] (-0.9950133545127435, -0.6418780824616998) -- (-0.991171007384057, -0.548474138618572);
    \draw[yellow!50] (-0.991171007384057, -0.548474138618572) -- (-0.9671051704554988, -0.44972716888376946);
    \draw[yellow!50, ->] (-0.991171007384057, -0.548474138618572) -- (-0.9671051704554988, -0.44972716888376946);
    \draw[yellow!50] (-0.9671051704554988, -0.44972716888376946) -- (-0.9211030788842817, -0.34277645446266647);
    \draw[yellow!50] (-0.9211030788842817, -0.34277645446266647) -- (-0.8551420588833784, -0.22876874031646668);
    \draw[yellow!50] (-0.8551420588833784, -0.22876874031646668) -- (-0.7803497679638892, -0.1198465908706052);
    \draw[yellow!50] (-0.7803497679638892, -0.1198465908706052) -- (-0.7173924221694373, -0.024746774480467193);
    \draw[yellow!50] (-0.7173924221694373, -0.024746774480467193) -- (-0.680253009232544, 0.06289784166291269);
    \draw[yellow!50] (-0.680253009232544, 0.06289784166291269) -- (-0.6706157138416612, 0.15285852669475286);
    \draw[yellow!50] (-0.6706157138416612, 0.15285852669475286) -- (-0.6834643236275452, 0.2524582520170347);
    \draw[yellow!50] (-0.6834643236275452, 0.2524582520170347) -- (-0.7068712659448597, 0.3634439609820947);
    \draw[yellow!50] (-0.7068712659448597, 0.3634439609820947) -- (-0.7290221460278499, 0.4757512247087835);
    \draw[yellow!50, ->] (-0.7068712659448597, 0.3634439609820947) -- (-0.7290221460278499, 0.4757512247087835);
    \draw[yellow!50] (-0.7290221460278499, 0.4757512247087835) -- (-0.748314187536342, 0.575410836938935);
    \draw[yellow!50] (-0.748314187536342, 0.575410836938935) -- (-0.7661394335030147, 0.6552721592147179);
    \draw[yellow!50] (-0.7661394335030147, 0.6552721592147179) -- (-0.7811591903294778, 0.7136118690798824);
    \draw[yellow!50] (-0.7811591903294778, 0.7136118690798824) -- (-0.7927844236426649, 0.753332948119655);
    \draw[yellow!50] (-0.7927844236426649, 0.753332948119655) -- (-0.8020290291700742, 0.7796271380212187);
    \draw[yellow!50] (-0.8020290291700742, 0.7796271380212187) -- (-0.8101050662518543, 0.7970185806236966);
    \draw[yellow!50] (-0.8101050662518543, 0.7970185806236966) -- (-0.8179637346493571, 0.8088259360793569);
    \draw[yellow!50] (-0.8179637346493571, 0.8088259360793569) -- (-0.8262117162146962, 0.8169457860965783);
    \draw[yellow!50] (-0.8262117162146962, 0.8169457860965783) -- (-0.8349919565882696, 0.8223335763308072);
    \draw[yellow!50] (-0.8349919565882696, 0.8223335763308072) -- (-0.8451418389139131, 0.8263822980790244);
    \draw[yellow!50] (-0.8451418389139131, 0.8263822980790244) -- (-0.8568028789764434, 0.8298348799152484);
    \draw[yellow!50] (-0.8568028789764434, 0.8298348799152484) -- (-0.8692044073707913, 0.832877948698481);
    \draw[yellow!50] (-0.8692044073707913, 0.832877948698481) -- (-0.8832851335132009, 0.835215075840672);
    \draw[yellow!50] (-0.8832851335132009, 0.835215075840672) -- (-0.8990962060335285, 0.8365465531349784);
    \draw[yellow!50] (-0.8990962060335285, 0.8365465531349784) -- (-0.9164611540829645, 0.8387657802624459);
    \draw[yellow!50] (-0.9164611540829645, 0.8387657802624459) -- (-0.9350378212807162, 0.841925667559787);
    \draw[yellow!50] (-0.9350378212807162, 0.841925667559787) -- (-0.955577796876378, 0.8444920980566943);
    \draw[yellow!50] (-0.955577796876378, 0.8444920980566943) -- (-0.977104124985538, 0.8487807309227534);
    \draw[yellow!50] (-0.977104124985538, 0.8487807309227534) -- (-0.9996466986033615, 0.8534651443151346);
    \draw[yellow!50] (-0.9996466986033615, 0.8534651443151346) -- (-1.024227307424157, 0.8598195795843284);
    \draw[yellow!50] (-1.024227307424157, 0.8598195795843284) -- (-1.0491768306897788, 0.8672864846499011);
    \draw[yellow!50] (-1.0491768306897788, 0.8672864846499011) -- (-1.0749693813356191, 0.8763540410718094);
    \draw[yellow!50] (-1.0749693813356191, 0.8763540410718094) -- (-1.1008696993466456, 0.8870526214359964);
    \draw[yellow!50] (-1.1008696993466456, 0.8870526214359964) -- (-1.1265017949839236, 0.8990168801060655);
    \draw[yellow!50] (-1.1265017949839236, 0.8990168801060655) -- (-1.1515956991780592, 0.9123782194100796);
    \draw[yellow!50] (-1.1515956991780592, 0.9123782194100796) -- (-1.1758991956888039, 0.9272846194213744);
    \draw[yellow!50] (-1.1758991956888039, 0.9272846194213744) -- (-1.1990080454429772, 0.9427707883421558);
    \draw[yellow!50] (-1.1990080454429772, 0.9427707883421558) -- (-1.2208155287140663, 0.959115801968568);
    \draw[yellow!50] (-1.2208155287140663, 0.959115801968568) -- (-1.2408116252236028, 0.9757364813050652);
    \draw[yellow!50] (-1.2408116252236028, 0.9757364813050652) -- (-1.2596518039387574, 0.9931030380915684);
    \draw[yellow!50] (-1.2596518039387574, 0.9931030380915684) -- (-1.2768163943977715, 1.0104529631136585);
    \draw[yellow!50] (-1.2768163943977715, 1.0104529631136585) -- (-1.2928610950459494, 1.0284374412234618);
    \draw[yellow!50] (-1.2928610950459494, 1.0284374412234618) -- (-1.3076290673747066, 1.0469434985506179);
    \draw[yellow!50] (-1.3076290673747066, 1.0469434985506179) -- (-1.3214869650555021, 1.066231708602747);
    \draw[yellow!50] (-1.3214869650555021, 1.066231708602747) -- (-1.3344842454741659, 1.086198291117881);
    \draw[yellow!50] (-1.3344842454741659, 1.086198291117881) -- (-1.3465424915659936, 1.1073977266726225);
    \draw[yellow!50] (-1.3465424915659936, 1.1073977266726225) -- (-1.3578821789183186, 1.1294053519962601);
    \draw[yellow!50, ->] (-1.3465424915659936, 1.1073977266726225) -- (-1.3578821789183186, 1.1294053519962601);
    \draw[yellow!50] (-1.3578821789183186, 1.1294053519962601) -- (-1.368308639989704, 1.153095660729659);
    \draw[yellow!50] (-1.368308639989704, 1.153095660729659) -- (-1.3779955579268395, 1.177640540166353);
    \draw[yellow!50] (-1.3779955579268395, 1.177640540166353) -- (-1.3865516258828423, 1.2038658878020698);
    \draw[yellow!50] (-1.3865516258828423, 1.2038658878020698) -- (-1.3940219325832348, 1.2310092484922526);
    \draw[yellow!50] (-1.3940219325832348, 1.2310092484922526) -- (-1.400235294725783, 1.2591646626125232);
    \draw[yellow!50] (-1.400235294725783, 1.2591646626125232) -- (-1.4047610509134232, 1.2881087097708412);
    \draw[yellow!50] (-1.4047610509134232, 1.2881087097708412) -- (-1.4081616144444908, 1.3174778601722845);
    \draw[yellow!50] (-1.4081616144444908, 1.3174778601722845) -- (-1.4097866961451477, 1.3460313045223968);
    \draw[yellow!50] (-1.4097866961451477, 1.3460313045223968) -- (-1.4102762856220885, 1.3739530310821737);
    \draw[yellow!50] (-1.4102762856220885, 1.3739530310821737) -- (-1.408970524821016, 1.401436471773672);
    \draw[yellow!50] (-1.408970524821016, 1.401436471773672) -- (-1.40673425509508, 1.4277691478828969);
    \draw[yellow!50] (-1.40673425509508, 1.4277691478828969) -- (-1.403185742385859, 1.4524993011349767);
    \draw[yellow!50] (-1.403185742385859, 1.4524993011349767) -- (-1.3989313064919173, 1.4763292452280377);
    \draw[yellow!50] (-1.3989313064919173, 1.4763292452280377) -- (-1.3936416559605387, 1.4985421720922032);
    \draw[yellow!50] (-1.3936416559605387, 1.4985421720922032) -- (-1.38773905040584, 1.5200589326403695);
    \draw[yellow!50] (-1.38773905040584, 1.5200589326403695) -- (-1.3810311724651156, 1.5399536298457872);
    \draw[yellow!50] (-1.3810311724651156, 1.5399536298457872) -- (-1.3738228787390139, 1.5592982702866334);
    \draw[yellow!50] (-1.3738228787390139, 1.5592982702866334) -- (-1.3661633407360387, 1.5775694473251292);
    \draw[yellow!50] (-1.3661633407360387, 1.5775694473251292) -- (-1.3578096323443967, 1.5950414303002516);
    \draw[yellow!50] (-1.3578096323443967, 1.5950414303002516) -- (-1.349009259021618, 1.612117533572396);
    \draw[yellow!50] (-1.349009259021618, 1.612117533572396) -- (-1.3396981320392733, 1.6284008465065274);
    \draw[yellow!50] (-1.3396981320392733, 1.6284008465065274) -- (-1.3297647026154358, 1.644236945645057);
    \draw[yellow!50] (-1.3297647026154358, 1.644236945645057) -- (-1.3194681291273083, 1.6594846405866686);
    \draw[yellow!50] (-1.3194681291273083, 1.6594846405866686) -- (-1.3083529296509777, 1.6742572904467234);
    \draw[yellow!50] (-1.3083529296509777, 1.6742572904467234) -- (-1.2969958069313228, 1.688508776051581);
    \draw[yellow!50] (-1.2969958069313228, 1.688508776051581) -- (-1.284895242583503, 1.7025639155854082);
    \draw[yellow!50] (-1.284895242583503, 1.7025639155854082) -- (-1.2723117987972505, 1.7161311696185984);
    \draw[yellow!50] (-1.2723117987972505, 1.7161311696185984) -- (-1.259479358836465, 1.7291732474366717);
    \draw[yellow!50] (-1.259479358836465, 1.7291732474366717) -- (-1.2460033569415943, 1.741878253128263);
    \draw[yellow!50] (-1.2460033569415943, 1.741878253128263) -- (-1.23213386945581, 1.754131691438517);
    \draw[yellow!50] (-1.23213386945581, 1.754131691438517) -- (-1.2178795139121597, 1.765710745312516);
    \draw[yellow!50] (-1.2178795139121597, 1.765710745312516) -- (-1.2032565370880528, 1.7770096708997);
    \draw[yellow!50] (-1.2032565370880528, 1.7770096708997) -- (-1.1881650570074935, 1.787601007942853);
    \draw[yellow!50] (-1.1881650570074935, 1.787601007942853) -- (-1.1729684713295703, 1.7976554295936762);
    \draw[yellow!50] (-1.1729684713295703, 1.7976554295936762) -- (-1.157762118028912, 1.8071416834877991);
    \draw[yellow!50] (-1.157762118028912, 1.8071416834877991) -- (-1.142291591767674, 1.8159258992057608);
    \draw[yellow!50] (-1.142291591767674, 1.8159258992057608) -- (-1.126792410103172, 1.8242023251418567);
    \draw[yellow!50] (-1.126792410103172, 1.8242023251418567) -- (-1.1114958427738766, 1.8317991619268457);
    \draw[yellow!50] (-1.1114958427738766, 1.8317991619268457) -- (-1.0963097056410642, 1.8388729576371765);
    \draw[yellow!50] (-1.0963097056410642, 1.8388729576371765) -- (-1.0811798215144623, 1.8453670890670177);
    \draw[yellow!50] (-1.0811798215144623, 1.8453670890670177) -- (-1.0662286342666847, 1.8510108876332338);
    \draw[yellow!50] (-1.0662286342666847, 1.8510108876332338) -- (-1.0518326006328123, 1.8563622404689244);
    \draw[yellow!50] (-1.0518326006328123, 1.8563622404689244) -- (-1.037811434668504, 1.861335394923688);
    \draw[yellow!50] (-1.037811434668504, 1.861335394923688) -- (-1.0239503192230273, 1.8655863834163477);
    \draw[yellow!50] (-1.0239503192230273, 1.8655863834163477) -- (-1.0107327470593095, 1.869588429659946);
    \draw[yellow!50] (-1.0107327470593095, 1.869588429659946) -- (-0.9981668414556379, 1.8735539649307922);
    \draw[yellow!50] (-0.9981668414556379, 1.8735539649307922) -- (-0.9858244632412261, 1.8772748005676392);
    \draw[yellow!50] (-0.9858244632412261, 1.8772748005676392) -- (-0.973873830501565, 1.8805013614257666);
    \draw[yellow!50] (-0.973873830501565, 1.8805013614257666) -- (-0.9627051538424873, 1.8834438061662317);
    \draw[yellow!50] (-0.9627051538424873, 1.8834438061662317) -- (-0.9521608523563156, 1.8866048224573253);
    \draw[yellow!50] (-0.9521608523563156, 1.8866048224573253) -- (-0.9421668464187709, 1.8898776636168022);
    \draw[yellow!50, ->] (-0.9521608523563156, 1.8866048224573253) -- (-0.9421668464187709, 1.8898776636168022);
    \draw[yellow!50] (-0.9421668464187709, 1.8898776636168022) -- (-0.9328296151623725, 1.8928697242734127);
    \draw[yellow!50] (-0.9328296151623725, 1.8928697242734127) -- (-0.9241486437315566, 1.895863480369391);
    \draw[yellow!50] (-0.9241486437315566, 1.895863480369391) -- (-0.9160665068259828, 1.8993063480296242);
    \draw[yellow!50] (-0.9160665068259828, 1.8993063480296242) -- (-0.9086897135510136, 1.9032614122348182);
    \draw[yellow!50] (-0.9086897135510136, 1.9032614122348182) -- (-0.9019734371937308, 1.9077982971227863);
    \draw[yellow!50] (-0.9019734371937308, 1.9077982971227863) -- (-0.8956586145799783, 1.9130625394981489);
    \draw[yellow!50] (-0.8956586145799783, 1.9130625394981489) -- (-0.8898566970014273, 1.919378378506389);
    \draw[yellow!50] (-0.8898566970014273, 1.919378378506389) -- (-0.8844938217240137, 1.9271786386324308);
    \draw[yellow!50] (-0.8844938217240137, 1.9271786386324308) -- (-0.8794429290927908, 1.936906141630318);
    \draw[yellow!50] (-0.8794429290927908, 1.936906141630318) -- (-0.8745457091946505, 1.9492607119716288);
    \draw[yellow!50] (-0.8745457091946505, 1.9492607119716288) -- (-0.8696686139021234, 1.9652336826209578);
    \draw[yellow!50] (-0.8696686139021234, 1.9652336826209578) -- (-0.8644279832591513, 1.9860361641864808);
    \draw[yellow!50] (-0.8644279832591513, 1.9860361641864808) -- (-0.8581514334970751, 2.0133971411944027);
    \draw[yellow!50] (-0.8581514334970751, 2.0133971411944027) -- (-0.850065264951291, 2.049487225948888);
    \draw[yellow!50] (-0.850065264951291, 2.049487225948888) -- (-0.8389143166823851, 2.0964571456482592);
    \draw[yellow!50] (-0.8389143166823851, 2.0964571456482592) -- (-0.8232603993808755, 2.155720412863103);
    \draw[yellow!50] (-0.8232603993808755, 2.155720412863103) -- (-0.8016473566035676, 2.22702376998871);
    \draw[yellow!50] (-0.8016473566035676, 2.22702376998871) -- (-0.7730625898512291, 2.3080433152565325);
    \draw[yellow!50] (-0.7730625898512291, 2.3080433152565325) -- (-0.7368758521387146, 2.3951616028173324);
    \draw[yellow!50] (-0.7368758521387146, 2.3951616028173324) -- (-0.6926361445210648, 2.4846734731395905);
    \draw[yellow!50] (-0.6926361445210648, 2.4846734731395905) -- (-0.6404799209316477, 2.5739266408796233);
    \draw[yellow!50] (-0.6404799209316477, 2.5739266408796233) -- (-0.5825923394128184, 2.6616934253347018);
    \draw[yellow!50] (-0.5825923394128184, 2.6616934253347018) -- (-0.523973190252775, 2.74910278026445);
    \draw[yellow!50] (-0.523973190252775, 2.74910278026445) -- (-0.4715253994983085, 2.8398517058097523);
    \draw[yellow!50, ->] (-0.523973190252775, 2.74910278026445) -- (-0.4715253994983085, 2.8398517058097523);
    \draw[yellow!50] (-0.4715253994983085, 2.8398517058097523) -- (-0.4312118518947244, 2.9400795728026066);
    \draw[yellow!50] (-0.4312118518947244, 2.9400795728026066) -- (-0.4054447167952083, 3.058603648087365);
    \draw[yellow!50] (-0.4054447167952083, 3.058603648087365) -- (-0.38993488671658655, 3.206843048925456);
    \draw[yellow!50] (-0.38993488671658655, 3.206843048925456) -- (-0.37014589938031084, 3.3881853634731516);
    \draw[yellow!50] (-0.37014589938031084, 3.3881853634731516) -- (-0.3359657198544941, 3.573059754640036);
    \draw[yellow!50] (-0.3359657198544941, 3.573059754640036) -- (-0.2994099634096647, 3.7253438567663517);
    \draw[yellow!50] (-0.2994099634096647, 3.7253438567663517) -- (-0.2693466789335113, 3.8385933046543763);
    \draw[yellow!50, ->] (-0.2994099634096647, 3.7253438567663517) -- (-0.2693466789335113, 3.8385933046543763);
    \draw[yellow!50] (-0.2693466789335113, 3.8385933046543763) -- (-0.245152133635355, 3.917160948889282);
    \draw[yellow!50] (-0.245152133635355, 3.917160948889282) -- (-0.22486067148846062, 3.968757751112758);
    
    \draw[yellow!50] (-0.26133455206013134, -3.9762300367429266) -- (-0.26780700795573914, -3.94633067950348);
    \draw[yellow!50] (-0.26780700795573914, -3.94633067950348) -- (-0.28026154806698383, -3.9214388218484886);
    \draw[yellow!50] (-0.28026154806698383, -3.9214388218484886) -- (-0.2978616708848487, -3.89847005254924);
    \draw[yellow!50] (-0.2978616708848487, -3.89847005254924) -- (-0.31981447722526035, -3.8754311844325695);
    \draw[yellow!50] (-0.31981447722526035, -3.8754311844325695) -- (-0.3452127583327703, -3.8510628732194587);
    \draw[yellow!50] (-0.3452127583327703, -3.8510628732194587) -- (-0.37268098032281594, -3.8246024337083417);
    \draw[yellow!50] (-0.37268098032281594, -3.8246024337083417) -- (-0.4009875195442621, -3.795645148378073);
    \draw[yellow!50] (-0.4009875195442621, -3.795645148378073) -- (-0.4287902551462046, -3.7644626257310168);
    \draw[yellow!50, ->] (-0.4009875195442621, -3.795645148378073) -- (-0.4287902551462046, -3.7644626257310168);
    \draw[yellow!50] (-0.4287902551462046, -3.7644626257310168) -- (-0.4550769287400226, -3.7314319969208993);
    \draw[yellow!50] (-0.4550769287400226, -3.7314319969208993) -- (-0.47909432490779624, -3.697041361902396);
    \draw[yellow!50] (-0.47909432490779624, -3.697041361902396) -- (-0.5003560977688356, -3.6617868157193256);
    \draw[yellow!50] (-0.5003560977688356, -3.6617868157193256) -- (-0.5187111562554007, -3.626008539636114);
    \draw[yellow!50] (-0.5187111562554007, -3.626008539636114) -- (-0.5339186176390264, -3.589953247286017);
    \draw[yellow!50] (-0.5339186176390264, -3.589953247286017) -- (-0.5461184891739342, -3.553458994834277);
    \draw[yellow!50] (-0.5461184891739342, -3.553458994834277) -- (-0.5554244627973213, -3.516658845646092);
    \draw[yellow!50] (-0.5554244627973213, -3.516658845646092) -- (-0.5617180867441827, -3.4795756829497195);
    \draw[yellow!50] (-0.5617180867441827, -3.4795756829497195) -- (-0.5651180032559237, -3.441961601991875);
    \draw[yellow!50] (-0.5651180032559237, -3.441961601991875) -- (-0.5656659195930168, -3.4040106526974956);
    \draw[yellow!50] (-0.5656659195930168, -3.4040106526974956) -- (-0.5633059268277637, -3.365629231509985);
    \draw[yellow!50] (-0.5633059268277637, -3.365629231509985) -- (-0.5580737617464573, -3.3270152627889313);
    \draw[yellow!50] (-0.5580737617464573, -3.3270152627889313) -- (-0.5498159927490035, -3.288113600170472);
    \draw[yellow!50] (-0.5498159927490035, -3.288113600170472) -- (-0.5384620294984483, -3.249244408632384);
    \draw[yellow!50] (-0.5384620294984483, -3.249244408632384) -- (-0.5235794872785958, -3.2102902609305812);
    \draw[yellow!50] (-0.5235794872785958, -3.2102902609305812) -- (-0.5049881705158386, -3.171833069638291);
    \draw[yellow!50] (-0.5049881705158386, -3.171833069638291) -- (-0.48209511220293993, -3.1335723697754023);
    \draw[yellow!50] (-0.48209511220293993, -3.1335723697754023) -- (-0.45415074839237807, -3.0953282200490695);
    \draw[yellow!50] (-0.45415074839237807, -3.0953282200490695) -- (-0.42004550090214116, -3.057144758315207);
    \draw[yellow!50] (-0.42004550090214116, -3.057144758315207) -- (-0.37852922638106523, -3.0192586562229833);
    \draw[yellow!50] (-0.37852922638106523, -3.0192586562229833) -- (-0.3273370139207259, -2.981682658353119);
    \draw[yellow!50] (-0.3273370139207259, -2.981682658353119) -- (-0.26670640766617476, -2.9466571158783283);
    \draw[yellow!50] (-0.26670640766617476, -2.9466571158783283) -- (-0.197531350301473, -2.9164453005452513);
    \draw[yellow!50, ->] (-0.26670640766617476, -2.9466571158783283) -- (-0.197531350301473, -2.9164453005452513);
    \draw[yellow!50] (-0.197531350301473, -2.9164453005452513) -- (-0.12441392578975002, -2.8947235589739706);
    \draw[yellow!50] (-0.12441392578975002, -2.8947235589739706) -- (-0.053733419699331125, -2.882298396206405);
    \draw[yellow!50] (0.010341712474869222, -2.87741108474413) -- (0.06643866911578841, -2.8780691378829713);
    \draw[yellow!50] (0.06643866911578841, -2.8780691378829713) -- (0.11424070924416867, -2.8811366121569306);
    \draw[yellow!50] (0.11424070924416867, -2.8811366121569306) -- (0.15467358843115034, -2.8837378317874562);
    \draw[yellow!50] (0.15467358843115034, -2.8837378317874562) -- (0.18957567147673846, -2.88424978921458);
    \draw[yellow!50] (0.18957567147673846, -2.88424978921458) -- (0.22008123751146733, -2.880800131019464);
    \draw[yellow!50] (0.22008123751146733, -2.880800131019464) -- (0.24824583306909745, -2.871241187338359);
    \draw[yellow!50] (0.24824583306909745, -2.871241187338359) -- (0.27670880768290934, -2.8526643967692205);
    \draw[yellow!50] (0.27670880768290934, -2.8526643967692205) -- (0.30856401456698024, -2.822078036173924);
    \draw[yellow!50] (0.30856401456698024, -2.822078036173924) -- (0.3467455645881395, -2.776644307624015);
    \draw[yellow!50] (0.3467455645881395, -2.776644307624015) -- (0.39241132316962724, -2.715795353761136);
    \draw[yellow!50] (0.39241132316962724, -2.715795353761136) -- (0.44309214553389165, -2.642801302780921);
    \draw[yellow!50] (0.44309214553389165, -2.642801302780921) -- (0.4938343252043154, -2.5630886484657167);
    \draw[yellow!50] (0.4938343252043154, -2.5630886484657167) -- (0.5393310974896395, -2.4814037797842965);
    \draw[yellow!50] (0.5393310974896395, -2.4814037797842965) -- (0.5750468850948492, -2.3996723055205305);
    \draw[yellow!50] (0.5750468850948492, -2.3996723055205305) -- (0.598072026434541, -2.317034870976716);
    \draw[yellow!50, ->] (0.5750468850948492, -2.3996723055205305) -- (0.598072026434541, -2.317034870976716);
    \draw[yellow!50] (0.598072026434541, -2.317034870976716) -- (0.6074034423724722, -2.2313385725126866);
    \draw[yellow!50] (0.6074034423724722, -2.2313385725126866) -- (0.6034791467617366, -2.1407046373576097);
    \draw[yellow!50] (0.6034791467617366, -2.1407046373576097) -- (0.5878795492760123, -2.044118867339227);
    \draw[yellow!50] (0.5878795492760123, -2.044118867339227) -- (0.5634358769383414, -1.9418018962847912);
    \draw[yellow!50] (0.5634358769383414, -1.9418018962847912) -- (0.5339832938737161, -1.835908980237596);
    \draw[yellow!50] (0.5339832938737161, -1.835908980237596) -- (0.5028209443797378, -1.7305019521759764);
    \draw[yellow!50] (0.5028209443797378, -1.7305019521759764) -- (0.47113624329757325, -1.6300949306122012);
    \draw[yellow!50] (0.47113624329757325, -1.6300949306122012) -- (0.4380996283870323, -1.53748896121323);
    \draw[yellow!50] (0.4380996283870323, -1.53748896121323) -- (0.4025791104385021, -1.4531517531169937);
    \draw[yellow!50] (0.4025791104385021, -1.4531517531169937) -- (0.36444259483779107, -1.3760707841998934);
    \draw[yellow!50] (0.36444259483779107, -1.3760707841998934) -- (0.3249867127559343, -1.3046833909230102);
    \draw[yellow!50, ->] (0.36444259483779107, -1.3760707841998934) -- (0.3249867127559343, -1.3046833909230102);
    \draw[yellow!50] (0.3249867127559343, -1.3046833909230102) -- (0.2868003516324595, -1.2374064956089184);
    \draw[yellow!50] (0.2868003516324595, -1.2374064956089184) -- (0.25322093943293245, -1.1727781854365977);
    \draw[yellow!50] (0.25322093943293245, -1.1727781854365977) -- (0.2276049847673379, -1.1092493723584007);
    \draw[yellow!50] (0.2276049847673379, -1.1092493723584007) -- (0.21245605525975156, -1.0444107359213577);
    \draw[yellow!50] (0.21245605525975156, -1.0444107359213577) -- (0.20861386051247927, -0.9745847188009318);
    \draw[yellow!50] (0.20861386051247927, -0.9745847188009318) -- (0.21499929125393316, -0.8935227812472641);
    \draw[yellow!50] (0.21499929125393316, -0.8935227812472641) -- (0.22808330991268155, -0.7922931904960071);
    \draw[yellow!50] (0.22808330991268155, -0.7922931904960071) -- (0.24134753583573604, -0.6608017041783888);
    \draw[yellow!50] (0.24134753583573604, -0.6608017041783888) -- (0.24620682638391236, -0.5064292198982667);
    \draw[yellow!50] (0.24620682638391236, -0.5064292198982667) -- (0.24196598314113393, -0.368073362599292);
    \draw[yellow!50] (0.24196598314113393, -0.368073362599292) -- (0.24120582025735665, -0.26127946477582203);
    \draw[yellow!50, ->] (0.24196598314113393, -0.368073362599292) -- (0.24120582025735665, -0.26127946477582203);
    \draw[yellow!50] (0.24120582025735665, -0.26127946477582203) -- (0.2545063687000178, -0.17710994872384467);
    \draw[yellow!50] (0.2545063687000178, -0.17710994872384467) -- (0.2839322037024092, -0.10569765913353009);
    \draw[yellow!50] (0.2839322037024092, -0.10569765913353009) -- (0.32693224573131413, -0.04112041931800585);
    \draw[yellow!50] (0.32693224573131413, -0.04112041931800585) -- (0.3779117030837179, 0.020790936025704556);
    \draw[yellow!50] (0.3779117030837179, 0.020790936025704556) -- (0.4298566900312373, 0.0827407929255238);
    \draw[yellow!50] (0.4298566900312373, 0.0827407929255238) -- (0.47672827761731984, 0.14666075481362542);
    \draw[yellow!50] (0.47672827761731984, 0.14666075481362542) -- (0.5150202654422913, 0.2140031979324548);
    \draw[yellow!50] (0.5150202654422913, 0.2140031979324548) -- (0.5437473484751294, 0.2854590611858417);
    \draw[yellow!50] (0.5437473484751294, 0.2854590611858417) -- (0.5640275273989815, 0.3604682696581873);
    \draw[yellow!50] (0.5640275273989815, 0.3604682696581873) -- (0.5780495872481184, 0.4371231905483406);
    \draw[yellow!50] (0.5780495872481184, 0.4371231905483406) -- (0.5880336760325083, 0.5125067760990933);
    \draw[yellow!50] (0.5880336760325083, 0.5125067760990933) -- (0.595210635661788, 0.5830692634806447);
    \draw[yellow!50] (0.595210635661788, 0.5830692634806447) -- (0.5992608835266764, 0.645471999357444);
    \draw[yellow!50] (0.5992608835266764, 0.645471999357444) -- (0.5990045964251076, 0.697466710942038);
    \draw[yellow!50, ->] (0.5992608835266764, 0.645471999357444) -- (0.5990045964251076, 0.697466710942038);
    \draw[yellow!50] (0.5990045964251076, 0.697466710942038) -- (0.5929909493052615, 0.7390177560617017);
    \draw[yellow!50] (0.5929909493052615, 0.7390177560617017) -- (0.5804310233979607, 0.7721172518422632);
    \draw[yellow!50] (0.5804310233979607, 0.7721172518422632) -- (0.5611243214883485, 0.7997942093016779);
    \draw[yellow!50] (0.5611243214883485, 0.7997942093016779) -- (0.5351684300004353, 0.8250406932832554);
    \draw[yellow!50] (0.5351684300004353, 0.8250406932832554) -- (0.5033735895957097, 0.8504864133822969);
    \draw[yellow!50] (0.5033735895957097, 0.8504864133822969) -- (0.46672894048737906, 0.8782864035522707);
    \draw[yellow!50] (0.46672894048737906, 0.8782864035522707) -- (0.4267657829439413, 0.9097971278316074);
    \draw[yellow!50] (0.4267657829439413, 0.9097971278316074) -- (0.3848873397833672, 0.9458188658952158);
    \draw[yellow!50] (0.3848873397833672, 0.9458188658952158) -- (0.34346295295453205, 0.9850283723658179);
    \draw[yellow!50] (0.34346295295453205, 0.9850283723658179) -- (0.3047556179316545, 1.0253865123864854);
    \draw[yellow!50] (0.3047556179316545, 1.0253865123864854) -- (0.2702176303227611, 1.0648337787739268);
    \draw[yellow!50] (0.2702176303227611, 1.0648337787739268) -- (0.24034905623715858, 1.1021837138659332);
    \draw[yellow!50] (0.24034905623715858, 1.1021837138659332) -- (0.21478884060732506, 1.1372100629004311);
    \draw[yellow!50] (0.21478884060732506, 1.1372100629004311) -- (0.19319729069999253, 1.1699817802555188);
    \draw[yellow!50] (0.19319729069999253, 1.1699817802555188) -- (0.17505090378794957, 1.2008828424478928);
    \draw[yellow!50] (0.17505090378794957, 1.2008828424478928) -- (0.15973202854144714, 1.230458656047214);
    \draw[yellow!50] (0.15973202854144714, 1.230458656047214) -- (0.14686509099318412, 1.2588426038253724);
    \draw[yellow!50] (0.14686509099318412, 1.2588426038253724) -- (0.1359592802664572, 1.286243727053617);
    \draw[yellow!50] (0.1359592802664572, 1.286243727053617) -- (0.12658346766198073, 1.3127822331451964);
    \draw[yellow!50] (0.12658346766198073, 1.3127822331451964) -- (0.11832620181204181, 1.33842887339626);
    \draw[yellow!50] (0.11832620181204181, 1.33842887339626) -- (0.11091740626391992, 1.3632033115072797);
    \draw[yellow!50] (0.11091740626391992, 1.3632033115072797) -- (0.10412278835177201, 1.38703480470707);
    \draw[yellow!50] (0.10412278835177201, 1.38703480470707) -- (0.0977579741983724, 1.4098349874771012);
    \draw[yellow!50] (0.0977579741983724, 1.4098349874771012) -- (0.0917136180943927, 1.431539847102578);
    \draw[yellow!50] (0.0917136180943927, 1.431539847102578) -- (0.08589384361833023, 1.4520618164198789);
    \draw[yellow!50] (0.08589384361833023, 1.4520618164198789) -- (0.08031869592361704, 1.4713621713569258);
    \draw[yellow!50] (0.08031869592361704, 1.4713621713569258) -- (0.07495789145932623, 1.4893410573128563);
    \draw[yellow!50] (0.07495789145932623, 1.4893410573128563) -- (0.06976625302032471, 1.5059341988982349);
    \draw[yellow!50] (0.06976625302032471, 1.5059341988982349) -- (0.0647154188603779, 1.5211153186094761);
    \draw[yellow!50, ->] (0.06976625302032471, 1.5059341988982349) -- (0.0647154188603779, 1.5211153186094761);
    \draw[yellow!50] (0.0647154188603779, 1.5211153186094761) -- (0.059790354775146895, 1.5349365565258946);
    \draw[yellow!50] (0.059790354775146895, 1.5349365565258946) -- (0.054945558327927614, 1.547444731878382);
    \draw[yellow!50] (0.054945558327927614, 1.547444731878382) -- (0.05012462384651499, 1.5586629872894409);
    \draw[yellow!50] (0.05012462384651499, 1.5586629872894409) -- (0.04527545751765817, 1.568706014087207);
    \draw[yellow!50] (0.04527545751765817, 1.568706014087207) -- (0.040346567405416485, 1.5776953905835593);
    \draw[yellow!50] (0.040346567405416485, 1.5776953905835593) -- (0.03531120383890918, 1.585713360285288);
    \draw[yellow!50] (0.03531120383890918, 1.585713360285288) -- (0.030077479899427346, 1.592869405798126);
    \draw[yellow!50] (0.030077479899427346, 1.592869405798126) -- (0.024556350525297775, 1.5993075733834823);
    \draw[yellow!50] (0.024556350525297775, 1.5993075733834823) -- (0.01880244299198106, 1.605107022338523);
    \draw[yellow!50] (0.01880244299198106, 1.605107022338523) -- (0.012773213421077824, 1.610347494005608);
    \draw[yellow!50] (0.012773213421077824, 1.610347494005608) -- (0.006366763391641715, 1.615132683505063);
    \draw[yellow!50] (-0.00039482711048730316, 1.619577127584262) -- (-0.007562672268628199, 1.6237406146924729);
    \draw[yellow!50] (-0.007562672268628199, 1.6237406146924729) -- (-0.015215367109988043, 1.6276797801384169);
    \draw[yellow!50] (-0.015215367109988043, 1.6276797801384169) -- (-0.023295605650605504, 1.6314210864247323);
    \draw[yellow!50] (-0.023295605650605504, 1.6314210864247323) -- (-0.03189192874462432, 1.6350406305352174);
    \draw[yellow!50] (-0.03189192874462432, 1.6350406305352174) -- (-0.04104531008322216, 1.638782346637944);
    \draw[yellow!50] (-0.04104531008322216, 1.638782346637944) -- (-0.05076404649779353, 1.6424940552143934);
    \draw[yellow!50] (-0.05076404649779353, 1.6424940552143934) -- (-0.06114147321358986, 1.6459614776384712);
    \draw[yellow!50] (-0.06114147321358986, 1.6459614776384712) -- (-0.07231229813812413, 1.6496785680519428);
    \draw[yellow!50] (-0.07231229813812413, 1.6496785680519428) -- (-0.08410558902804957, 1.6538309270809377);
    \draw[yellow!50] (-0.08410558902804957, 1.6538309270809377) -- (-0.09624082815980323, 1.6586391429331446);
    \draw[yellow!50] (-0.09624082815980323, 1.6586391429331446) -- (-0.10918304642193881, 1.6635925986740827);
    \draw[yellow!50] (-0.10918304642193881, 1.6635925986740827) -- (-0.12304180211282256, 1.668618089286804);
    \draw[yellow!50] (-0.12304180211282256, 1.668618089286804) -- (-0.13764016089856257, 1.6745410966698324);
    \draw[yellow!50] (-0.13764016089856257, 1.6745410966698324) -- (-0.15268250821742083, 1.6812063905541665);
    \draw[yellow!50] (-0.15268250821742083, 1.6812063905541665) -- (-0.16885159150574064, 1.6881286360222618);
    \draw[yellow!50] (-0.16885159150574064, 1.6881286360222618) -- (-0.18571444164701384, 1.6959134548116432);
    \draw[yellow!50] (-0.18571444164701384, 1.6959134548116432) -- (-0.20306108706392692, 1.7048337424049007);
    \draw[yellow!50] (-0.20306108706392692, 1.7048337424049007) -- (-0.22171495801142277, 1.7147940684418466);
    \draw[yellow!50] (-0.22171495801142277, 1.7147940684418466) -- (-0.24071537543575033, 1.7260934462471569);
    \draw[yellow!50] (-0.24071537543575033, 1.7260934462471569) -- (-0.260937095725834, 1.7391012890882869);
    \draw[yellow!50] (-0.260937095725834, 1.7391012890882869) -- (-0.28136839553383003, 1.7535707914852183);
    \draw[yellow!50] (-0.28136839553383003, 1.7535707914852183) -- (-0.30248752985664074, 1.7699464323213652);
    \draw[yellow!50] (-0.30248752985664074, 1.7699464323213652) -- (-0.3236370736427515, 1.7876102777246436);
    \draw[yellow!50] (-0.3236370736427515, 1.7876102777246436) -- (-0.3446907633816582, 1.8072687946751642);
    \draw[yellow!50] (-0.3446907633816582, 1.8072687946751642) -- (-0.3648658181848308, 1.8286372004968448);
    \draw[yellow!50] (-0.3648658181848308, 1.8286372004968448) -- (-0.38441811938240966, 1.8506786677066753);
    \draw[yellow!50] (-0.38441811938240966, 1.8506786677066753) -- (-0.40279720864744595, 1.8739308334775315);
    \draw[yellow!50] (-0.40279720864744595, 1.8739308334775315) -- (-0.41934589451927434, 1.8969776504478213);
    \draw[yellow!50] (-0.41934589451927434, 1.8969776504478213) -- (-0.4343995206717211, 1.9198542359849646);
    \draw[yellow!50] (-0.4343995206717211, 1.9198542359849646) -- (-0.4474332023664893, 1.9419603655530222);
    \draw[yellow!50] (-0.4474332023664893, 1.9419603655530222) -- (-0.4589499644092682, 1.963733788745215);
    \draw[yellow!50] (-0.4589499644092682, 1.963733788745215) -- (-0.4686340767984668, 1.9842869564415626);
    \draw[yellow!50] (-0.4686340767984668, 1.9842869564415626) -- (-0.4771712372465246, 2.004494139229744);
    \draw[yellow!50] (-0.4771712372465246, 2.004494139229744) -- (-0.48415158228119376, 2.0233964938438387);
    \draw[yellow!50] (-0.48415158228119376, 2.0233964938438387) -- (-0.4905725924369582, 2.041222150928785);
    \draw[yellow!50] (-0.4905725924369582, 2.041222150928785) -- (-0.4962560504625115, 2.0588135704680615);
    \draw[yellow!50] (-0.4962560504625115, 2.0588135704680615) -- (-0.5007780246670943, 2.075679324492886);
    \draw[yellow!50] (-0.5007780246670943, 2.075679324492886) -- (-0.5048225837201433, 2.092052297924913);
    \draw[yellow!50] (-0.5048225837201433, 2.092052297924913) -- (-0.5081392857552515, 2.1084086603253422);
    \draw[yellow!50] (-0.5081392857552515, 2.1084086603253422) -- (-0.510530414883525, 2.124524246696719);
    \draw[yellow!50] (-0.510530414883525, 2.124524246696719) -- (-0.5123652419014848, 2.1402866792122537);
    \draw[yellow!50] (-0.5123652419014848, 2.1402866792122537) -- (-0.5136767804471725, 2.1559971945905896);
    \draw[yellow!50] (-0.5136767804471725, 2.1559971945905896) -- (-0.5142580018586778, 2.1715732403932835);
    \draw[yellow!50] (-0.5142580018586778, 2.1715732403932835) -- (-0.514412658156004, 2.1869194413765043);
    \draw[yellow!50] (-0.514412658156004, 2.1869194413765043) -- (-0.5139623659101386, 2.202489202016733);
    \draw[yellow!50] (-0.5139623659101386, 2.202489202016733) -- (-0.5129687464795877, 2.2180258852839145);
    \draw[yellow!50] (-0.5129687464795877, 2.2180258852839145) -- (-0.5114485201877885, 2.2335176306683575);
    \draw[yellow!50] (-0.5114485201877885, 2.2335176306683575) -- (-0.5093889503695634, 2.248984010536969);
    \draw[yellow!50] (-0.5093889503695634, 2.248984010536969) -- (-0.5067081145037391, 2.264485948608395);
    \draw[yellow!50, ->] (-0.5093889503695634, 2.248984010536969) -- (-0.5067081145037391, 2.264485948608395);
    \draw[yellow!50] (-0.5067081145037391, 2.264485948608395) -- (-0.5036661000952563, 2.2802069268572045);
    \draw[yellow!50] (-0.5036661000952563, 2.2802069268572045) -- (-0.4999959901597299, 2.296056980130317);
    \draw[yellow!50] (-0.4999959901597299, 2.296056980130317) -- (-0.4958100786182082, 2.3119147421310613);
    \draw[yellow!50] (-0.4958100786182082, 2.3119147421310613) -- (-0.49109128997171014, 2.3277736196048116);
    \draw[yellow!50] (-0.49109128997171014, 2.3277736196048116) -- (-0.4859244191405444, 2.3434559223155116);
    \draw[yellow!50] (-0.4859244191405444, 2.3434559223155116) -- (-0.48015124467853976, 2.359278933395519);
    \draw[yellow!50] (-0.48015124467853976, 2.359278933395519) -- (-0.4739165051846935, 2.3751362723796423);
    \draw[yellow!50] (-0.4739165051846935, 2.3751362723796423) -- (-0.46704208901467914, 2.3908464567327967);
    \draw[yellow!50] (-0.46704208901467914, 2.3908464567327967) -- (-0.4595486038523774, 2.4062937285955126);
    \draw[yellow!50] (-0.4595486038523774, 2.4062937285955126) -- (-0.4516464385026222, 2.4216973836068476);
    \draw[yellow!50] (-0.4516464385026222, 2.4216973836068476) -- (-0.4431935783220759, 2.4370670235433227);
    \draw[yellow!50] (-0.4431935783220759, 2.4370670235433227) -- (-0.4341869982420076, 2.4522020625729106);
    \draw[yellow!50] (-0.4341869982420076, 2.4522020625729106) -- (-0.42477269325455336, 2.466946949359975);
    \draw[yellow!50] (-0.42477269325455336, 2.466946949359975) -- (-0.41501718106885976, 2.4813866677261256);
    \draw[yellow!50] (-0.41501718106885976, 2.4813866677261256) -- (-0.40486218569266763, 2.495432880818703);
    \draw[yellow!50] (-0.40486218569266763, 2.495432880818703) -- (-0.39443357698534126, 2.509071093090534);
    \draw[yellow!50] (-0.39443357698534126, 2.509071093090534) -- (-0.3836958552796345, 2.522365119265008);
    \draw[yellow!50] (-0.3836958552796345, 2.522365119265008) -- (-0.37271279284937575, 2.5351027251757947);
    \draw[yellow!50] (-0.37271279284937575, 2.5351027251757947) -- (-0.3616839481748532, 2.5473936388134684);
    \draw[yellow!50] (-0.3616839481748532, 2.5473936388134684) -- (-0.35050702686720575, 2.5592731818031873);
    \draw[yellow!50] (-0.35050702686720575, 2.5592731818031873) -- (-0.3392953073868861, 2.570536247093939);
    \draw[yellow!50] (-0.3392953073868861, 2.570536247093939) -- (-0.328236338118249, 2.5813559065581737);
    \draw[yellow!50] (-0.328236338118249, 2.5813559065581737) -- (-0.3172940633780336, 2.591762732494371);
    \draw[yellow!50] (-0.3172940633780336, 2.591762732494371) -- (-0.30627661268036954, 2.601564481701389);
    \draw[yellow!50] (-0.30627661268036954, 2.601564481701389) -- (-0.2955843237193836, 2.6107421517567575);
    \draw[yellow!50] (-0.2955843237193836, 2.6107421517567575) -- (-0.2853150479470116, 2.6196310019309568);
    \draw[yellow!50] (-0.2853150479470116, 2.6196310019309568) -- (-0.27543833493578707, 2.628081531315004);
    \draw[yellow!50] (-0.27543833493578707, 2.628081531315004) -- (-0.2658423118416547, 2.636133745508672);
    \draw[yellow!50] (-0.2658423118416547, 2.636133745508672) -- (-0.2566886169087708, 2.643735802909811);
    \draw[yellow!50] (-0.2566886169087708, 2.643735802909811) -- (-0.24798290025785918, 2.650952259884462);
    \draw[yellow!50] (-0.24798290025785918, 2.650952259884462) -- (-0.23978203546109655, 2.6579362349260514);
    \draw[yellow!50] (-0.23978203546109655, 2.6579362349260514) -- (-0.2321260431060768, 2.664681410302889);
    \draw[yellow!50] (-0.2321260431060768, 2.664681410302889) -- (-0.2249151617653797, 2.6713290650136017);
    \draw[yellow!50] (-0.2249151617653797, 2.6713290650136017) -- (-0.21818987386807226, 2.6778473630287953);
    \draw[yellow!50] (-0.21818987386807226, 2.6778473630287953) -- (-0.21184807754088894, 2.6843628348943613);
    \draw[yellow!50] (-0.21184807754088894, 2.6843628348943613) -- (-0.20593795358192868, 2.6908882374438616);
    \draw[yellow!50] (-0.20593795358192868, 2.6908882374438616) -- (-0.2005043425080601, 2.6973740924557914);
    \draw[yellow!50] (-0.2005043425080601, 2.6973740924557914) -- (-0.1954758113584205, 2.7038737241507484);
    \draw[yellow!50] (-0.1954758113584205, 2.7038737241507484) -- (-0.1907917631810306, 2.710460201142257);
    \draw[yellow!50] (-0.1907917631810306, 2.710460201142257) -- (-0.1864740756954046, 2.7172469565769486);
    \draw[yellow!50] (-0.1864740756954046, 2.7172469565769486) -- (-0.18254698174101572, 2.724257277898844);
    \draw[yellow!50] (-0.18254698174101572, 2.724257277898844) -- (-0.17903827556154087, 2.731466182209772);
    \draw[yellow!50] (-0.17903827556154087, 2.731466182209772) -- (-0.1758471937935829, 2.739041123557362);
    \draw[yellow!50] (-0.1758471937935829, 2.739041123557362) -- (-0.17291944177853283, 2.7469988415705537);
    \draw[yellow!50] (-0.17291944177853283, 2.7469988415705537) -- (-0.17028320385664522, 2.755294554081817);
    \draw[yellow!50] (-0.17028320385664522, 2.755294554081817) -- (-0.16794708057499885, 2.7640681547740584);
    \draw[yellow!50] (-0.16794708057499885, 2.7640681547740584) -- (-0.165938408760265, 2.773286326911576);
    \draw[yellow!50] (-0.165938408760265, 2.773286326911576) -- (-0.16420569331450022, 2.783006154721372);
    \draw[yellow!50] (-0.16420569331450022, 2.783006154721372) -- (-0.16281156135108546, 2.793273546528195);
    \draw[yellow!50] (-0.16281156135108546, 2.793273546528195) -- (-0.1617231650171285, 2.804092548712987);
    \draw[yellow!50] (-0.1617231650171285, 2.804092548712987) -- (-0.16096562335704906, 2.8155251207584024);
    \draw[yellow!50] (-0.16096562335704906, 2.8155251207584024) -- (-0.1605685044160264, 2.8276129523441846);
    \draw[yellow!50] (-0.1605685044160264, 2.8276129523441846) -- (-0.16056455092622296, 2.840353034201954);
    \draw[yellow!50] (-0.16056455092622296, 2.840353034201954) -- (-0.1609549554312157, 2.8537482972018995);
    \draw[yellow!50] (-0.1609549554312157, 2.8537482972018995) -- (-0.16182395499540256, 2.8678774288060733);
    \draw[yellow!50] (-0.16182395499540256, 2.8678774288060733) -- (-0.1632858121116171, 2.8827478293049498);
    \draw[yellow!50] (-0.1632858121116171, 2.8827478293049498) -- (-0.16537772742036702, 2.898322962284805);
    \draw[yellow!50] (-0.16537772742036702, 2.898322962284805) -- (-0.1681463759659757, 2.914785012578343);
    \draw[yellow!50] (-0.1681463759659757, 2.914785012578343) -- (-0.1716793112231011, 2.9322201857552863);
    \draw[yellow!50] (-0.1716793112231011, 2.9322201857552863) -- (-0.17608335725811067, 2.950720247276882);
    \draw[yellow!50] (-0.17608335725811067, 2.950720247276882) -- (-0.1814907887613853, 2.9704383066392572);
    \draw[yellow!50] (-0.1814907887613853, 2.9704383066392572) -- (-0.18789021711400433, 2.991746548246674);
    \draw[yellow!50] (-0.18789021711400433, 2.991746548246674) -- (-0.19515139607102688, 3.015031811503837);
    \draw[yellow!50] (-0.19515139607102688, 3.015031811503837) -- (-0.2033841820916399, 3.040604706566554);
    \draw[yellow!50] (-0.2033841820916399, 3.040604706566554) -- (-0.2125075643646231, 3.0689384899513263);
    \draw[yellow!50] (-0.2125075643646231, 3.0689384899513263) -- (-0.22207898434622392, 3.1006513443486448);
    \draw[yellow!50] (-0.22207898434622392, 3.1006513443486448) -- (-0.23162298715879404, 3.136389566571127);
    \draw[yellow!50] (-0.23162298715879404, 3.136389566571127) -- (-0.24008844065615173, 3.1761691981504034);
    \draw[yellow!50, ->] (-0.23162298715879404, 3.136389566571127) -- (-0.24008844065615173, 3.1761691981504034);
    \draw[yellow!50] (-0.24008844065615173, 3.1761691981504034) -- (-0.2468483868300077, 3.2200201971530724);
    \draw[yellow!50] (-0.2468483868300077, 3.2200201971530724) -- (-0.2511338673775037, 3.2679341431155273);
    \draw[yellow!50] (-0.2511338673775037, 3.2679341431155273) -- (-0.25151205220895073, 3.31952214505074);
    \draw[yellow!50] (-0.25151205220895073, 3.31952214505074) -- (-0.24742581967960145, 3.3729023629825927);
    \draw[yellow!50] (-0.24742581967960145, 3.3729023629825927) -- (-0.23848438249261944, 3.426259030625668);
    \draw[yellow!50] (-0.23848438249261944, 3.426259030625668) -- (-0.22512238116816483, 3.4778113481174024);
    \draw[yellow!50] (-0.22512238116816483, 3.4778113481174024) -- (-0.20835283684331182, 3.525843714469289);
    \draw[yellow!50] (-0.20835283684331182, 3.525843714469289) -- (-0.18920027726063737, 3.569393646407954);
    \draw[yellow!50] (-0.18920027726063737, 3.569393646407954) -- (-0.16853541126474464, 3.60833108317153);
    \draw[yellow!50] (-0.16853541126474464, 3.60833108317153) -- (-0.1469433786523343, 3.642858502877273);
    \draw[yellow!50] (-0.1469433786523343, 3.642858502877273) -- (-0.12467131865623432, 3.673200399991498);
    \draw[yellow!50] (-0.12467131865623432, 3.673200399991498) -- (-0.10174107478389954, 3.700033406601799);
    \draw[yellow!50] (-0.10174107478389954, 3.700033406601799) -- (-0.07804340738425376, 3.7235525391461044);
    \draw[yellow!50] (-0.07804340738425376, 3.7235525391461044) -- (-0.053129046034074576, 3.744378643795423);
    \draw[yellow!50] (-0.053129046034074576, 3.744378643795423) -- (-0.026642353370748953, 3.7627562626591784);
    \draw[yellow!50] (0.0016755200035645974, 3.7792371341399695) -- (0.03214955043845556, 3.794139834634778);
    \draw[yellow!50] (0.03214955043845556, 3.794139834634778) -- (0.06477464878143568, 3.807676185233469);
    \draw[yellow!50] (0.06477464878143568, 3.807676185233469) -- (0.0994012184186454, 3.819643636984147);
    \draw[yellow!50] (0.0994012184186454, 3.819643636984147) -- (0.13585477418520847, 3.830069114858987);
    \draw[yellow!50] (0.13585477418520847, 3.830069114858987) -- (0.17334750059723808, 3.838466219624444);
    \draw[yellow!50] (0.17334750059723808, 3.838466219624444) -- (0.21091540148722865, 3.8448932049283435);
    \draw[yellow!50] (0.21091540148722865, 3.8448932049283435) -- (0.24783862015893188, 3.849373027728751);
    \draw[yellow!50] (0.24783862015893188, 3.849373027728751) -- (0.2828831696969823, 3.8519907897198555);
    \draw[yellow!50] (0.2828831696969823, 3.8519907897198555) -- (0.31620910219526105, 3.8533383406034214);
    \draw[yellow!50] (0.31620910219526105, 3.8533383406034214) -- (0.3471211562497107, 3.853657046701127);
    \draw[yellow!50, ->] (0.31620910219526105, 3.8533383406034214) -- (0.3471211562497107, 3.853657046701127);
    \draw[yellow!50] (0.3471211562497107, 3.853657046701127) -- (0.3753804668708755, 3.853695328182166);
    \draw[yellow!50] (0.3753804668708755, 3.853695328182166) -- (0.4014953642842127, 3.8536278023697927);
    \draw[yellow!50] (0.4014953642842127, 3.8536278023697927) -- (0.4252668902833021, 3.8541340391375276);
    \draw[yellow!50] (0.4252668902833021, 3.8541340391375276) -- (0.4470560175170581, 3.855416776256133);
    \draw[yellow!50] (0.4470560175170581, 3.855416776256133) -- (0.4670949081113761, 3.8577948088105276);
    \draw[yellow!50] (0.4670949081113761, 3.8577948088105276) -- (0.48562944529957713, 3.861492835949624);
    \draw[yellow!50] (0.48562944529957713, 3.861492835949624) -- (0.5030434571273399, 3.866648423879405);
    \draw[yellow!50] (0.5030434571273399, 3.866648423879405) -- (0.5195343882499625, 3.873429910710488);
    \draw[yellow!50] (0.5195343882499625, 3.873429910710488) -- (0.5354178582128383, 3.881907605532289);
    \draw[yellow!50] (0.5354178582128383, 3.881907605532289) -- (0.5508323556376222, 3.8922790422864977);
    \draw[yellow!50] (0.5508323556376222, 3.8922790422864977) -- (0.565850147273442, 3.904507846841241);
    \draw[yellow!50] (0.565850147273442, 3.904507846841241) -- (0.5806501230761982, 3.9186974653020554);
    \draw[yellow!50] (0.5806501230761982, 3.9186974653020554) -- (0.59525065119591, 3.9349466468441765);
    \draw[yellow!50] (0.59525065119591, 3.9349466468441765) -- (0.6097298918666331, 3.953245944915537);
    \draw[yellow!50] (0.6097298918666331, 3.953245944915537) -- (0.6242098253340291, 3.9736960701430917);
    
    \draw[yellow!50] (0.4996482558588018, -3.974453872468075) -- (0.5397476886943507, -3.9377236185585676);
    \draw[yellow!50] (0.5397476886943507, -3.9377236185585676) -- (0.5765432998278586, -3.8948775090024137);
    \draw[yellow!50] (0.5765432998278586, -3.8948775090024137) -- (0.611347245203325, -3.8475202834204025);
    \draw[yellow!50] (0.611347245203325, -3.8475202834204025) -- (0.6448385796063502, -3.797753908728308);
    \draw[yellow!50] (0.6448385796063502, -3.797753908728308) -- (0.6767090675702478, -3.7479560490494173);
    \draw[yellow!50, ->] (0.6448385796063502, -3.797753908728308) -- (0.6767090675702478, -3.7479560490494173);
    \draw[yellow!50] (0.6767090675702478, -3.7479560490494173) -- (0.7062696015776245, -3.699921035942057);
    \draw[yellow!50] (0.7062696015776245, -3.699921035942057) -- (0.7325699060437876, -3.655316047810637);
    \draw[yellow!50] (0.7325699060437876, -3.655316047810637) -- (0.7549554480393431, -3.6155272824435984);
    \draw[yellow!50] (0.7549554480393431, -3.6155272824435984) -- (0.7731527127184645, -3.58146847385756);
    \draw[yellow!50] (0.7731527127184645, -3.58146847385756) -- (0.7873679466556348, -3.553299293212094);
    \draw[yellow!50] (0.7873679466556348, -3.553299293212094) -- (0.7980531753955635, -3.5305614824984914);
    \draw[yellow!50] (0.7980531753955635, -3.5305614824984914) -- (0.805761597201236, -3.5123192927173226);
    \draw[yellow!50] (0.805761597201236, -3.5123192927173226) -- (0.811063691033636, -3.4975880283373684);
    \draw[yellow!50] (0.811063691033636, -3.4975880283373684) -- (0.8144081488983348, -3.485347258470853);
    \draw[yellow!50] (0.8144081488983348, -3.485347258470853) -- (0.816072492433148, -3.475094721972627);
    \draw[yellow!50] (0.816072492433148, -3.475094721972627) -- (0.8162654277636215, -3.4663238197969894);
    \draw[yellow!50] (0.8162654277636215, -3.4663238197969894) -- (0.8153766419447943, -3.45835023972571);
    \draw[yellow!50] (0.8153766419447943, -3.45835023972571) -- (0.8134620531338204, -3.450842629253781);
    \draw[yellow!50] (0.8134620531338204, -3.450842629253781) -- (0.810667337222352, -3.4438550377616948);
    \draw[yellow!50] (0.810667337222352, -3.4438550377616948) -- (0.8070744857254134, -3.4371513472112785);
    \draw[yellow!50] (0.8070744857254134, -3.4371513472112785) -- (0.8028786431674931, -3.430407812358593);
    \draw[yellow!50] (0.8028786431674931, -3.430407812358593) -- (0.7978565469013287, -3.4234374956977844);
    \draw[yellow!50] (0.7978565469013287, -3.4234374956977844) -- (0.7922222468893979, -3.4164497253140578);
    \draw[yellow!50] (0.7922222468893979, -3.4164497253140578) -- (0.7859688045994127, -3.409277253300611);
    \draw[yellow!50] (0.7859688045994127, -3.409277253300611) -- (0.7789195814464057, -3.401455032092264);
    \draw[yellow!50] (0.7789195814464057, -3.401455032092264) -- (0.7712539283551084, -3.3929491840945163);
    \draw[yellow!50] (0.7712539283551084, -3.3929491840945163) -- (0.7633464596913827, -3.3841613166160145);
    \draw[yellow!50] (0.7633464596913827, -3.3841613166160145) -- (0.7546629581440524, -3.3749586129047);
    \draw[yellow!50] (0.7546629581440524, -3.3749586129047) -- (0.7452874095601801, -3.365199503390066);
    \draw[yellow!50] (0.7452874095601801, -3.365199503390066) -- (0.7354506972832935, -3.3543883082619694);
    \draw[yellow!50] (0.7354506972832935, -3.3543883082619694) -- (0.7252582723718689, -3.3426640560649354);
    \draw[yellow!50] (0.7252582723718689, -3.3426640560649354) -- (0.71513637030404, -3.330072266900632);
    \draw[yellow!50] (0.71513637030404, -3.330072266900632) -- (0.7045252774153142, -3.3162416898329643);
    \draw[yellow!50] (0.7045252774153142, -3.3162416898329643) -- (0.6934405674780059, -3.3013312462445517);
    \draw[yellow!50] (0.6934405674780059, -3.3013312462445517) -- (0.682638889736576, -3.2854883760959592);
    \draw[yellow!50] (0.682638889736576, -3.2854883760959592) -- (0.671519659985429, -3.267928597818911);
    \draw[yellow!50] (0.671519659985429, -3.267928597818911) -- (0.6605820434620204, -3.2496312891852557);
    \draw[yellow!50] (0.6605820434620204, -3.2496312891852557) -- (0.6501156248898492, -3.229929899583506);
    \draw[yellow!50] (0.6501156248898492, -3.229929899583506) -- (0.6399579510446675, -3.2092201007154024);
    \draw[yellow!50] (0.6399579510446675, -3.2092201007154024) -- (0.6303995754545316, -3.1879713810113097);
    \draw[yellow!50] (0.6303995754545316, -3.1879713810113097) -- (0.62185480695062, -3.1661163270288712);
    \draw[yellow!50] (0.62185480695062, -3.1661163270288712) -- (0.6141645680198251, -3.1441307947730355);
    \draw[yellow!50] (0.6141645680198251, -3.1441307947730355) -- (0.6075719860929094, -3.122217179687693);
    \draw[yellow!50] (0.6075719860929094, -3.122217179687693) -- (0.6018485063779874, -3.1004588065695686);
    \draw[yellow!50] (0.6018485063779874, -3.1004588065695686) -- (0.5973197674665488, -3.0795881486215317);
    \draw[yellow!50] (0.5973197674665488, -3.0795881486215317) -- (0.5934797558760251, -3.058761178889864);
    \draw[yellow!50] (0.5934797558760251, -3.058761178889864) -- (0.5909546511000511, -3.0392844516770325);
    \draw[yellow!50] (0.5909546511000511, -3.0392844516770325) -- (0.5885977180608297, -3.0207633074769005);
    \draw[yellow!50] (0.5885977180608297, -3.0207633074769005) -- (0.5872856726324133, -3.002668030792378);
    \draw[yellow!50] (0.5872856726324133, -3.002668030792378) -- (0.5868839378742093, -2.9862051091434063);
    \draw[yellow!50] (0.5868839378742093, -2.9862051091434063) -- (0.5864883620715065, -2.970276241559348);
    \draw[yellow!50] (0.5864883620715065, -2.970276241559348) -- (0.5866660409303692, -2.954741936272857);
    \draw[yellow!50] (0.5866660409303692, -2.954741936272857) -- (0.5873839036008067, -2.9404390581256736);
    \draw[yellow!50] (0.5873839036008067, -2.9404390581256736) -- (0.5884897379670008, -2.9266405974131233);
    \draw[yellow!50] (0.5884897379670008, -2.9266405974131233) -- (0.5898298522325176, -2.9129702432425257);
    \draw[yellow!50] (0.5898298522325176, -2.9129702432425257) -- (0.5917134395804873, -2.8998414034833355);
    \draw[yellow!50] (0.5917134395804873, -2.8998414034833355) -- (0.593906591182846, -2.8870803276049735);
    \draw[yellow!50] (0.593906591182846, -2.8870803276049735) -- (0.5963138475037622, -2.8746561892405804);
    \draw[yellow!50] (0.5963138475037622, -2.8746561892405804) -- (0.5990403769757864, -2.8625265887139513);
    \draw[yellow!50] (0.5990403769757864, -2.8625265887139513) -- (0.6021769684857966, -2.8504964194554274);
    \draw[yellow!50] (0.6021769684857966, -2.8504964194554274) -- (0.6055471368253069, -2.838506403224474);
    \draw[yellow!50, ->] (0.6021769684857966, -2.8504964194554274) -- (0.6055471368253069, -2.838506403224474);
    \draw[yellow!50] (0.6055471368253069, -2.838506403224474) -- (0.6092828103223539, -2.8267211041416704);
    \draw[yellow!50] (0.6092828103223539, -2.8267211041416704) -- (0.6133255833466087, -2.8151983727012495);
    \draw[yellow!50] (0.6133255833466087, -2.8151983727012495) -- (0.6176400056294745, -2.8035814269322867);
    \draw[yellow!50] (0.6176400056294745, -2.8035814269322867) -- (0.6221618427145702, -2.791940225718811);
    \draw[yellow!50] (0.6221618427145702, -2.791940225718811) -- (0.6271740005871721, -2.78038616820908);
    \draw[yellow!50] (0.6271740005871721, -2.78038616820908) -- (0.6325298211553688, -2.7690337483692775);
    \draw[yellow!50] (0.6325298211553688, -2.7690337483692775) -- (0.6380459559307237, -2.7577201532149025);
    \draw[yellow!50] (0.6380459559307237, -2.7577201532149025) -- (0.6438226248592369, -2.7465129848204572);
    \draw[yellow!50] (0.6438226248592369, -2.7465129848204572) -- (0.6500285106067867, -2.7353383402608418);
    \draw[yellow!50] (0.6500285106067867, -2.7353383402608418) -- (0.6564698140227302, -2.7243247596695794);
    \draw[yellow!50] (0.6564698140227302, -2.7243247596695794) -- (0.6631010916330197, -2.713423368595663);
    \draw[yellow!50] (0.6631010916330197, -2.713423368595663) -- (0.6698989756025945, -2.702790427345229);
    \draw[yellow!50] (0.6698989756025945, -2.702790427345229) -- (0.6769993536403582, -2.6922877056578116);
    \draw[yellow!50] (0.6769993536403582, -2.6922877056578116) -- (0.6842070673353989, -2.681980740393011);
    \draw[yellow!50] (0.6842070673353989, -2.681980740393011) -- (0.691548507717565, -2.671939248089294);
    \draw[yellow!50] (0.691548507717565, -2.671939248089294) -- (0.6991504799498729, -2.662142735367373);
    \draw[yellow!50] (0.6991504799498729, -2.662142735367373) -- (0.706907568089833, -2.65258400698186);
    \draw[yellow!50] (0.706907568089833, -2.65258400698186) -- (0.7147054919084402, -2.6433258826357617);
    \draw[yellow!50] (0.7147054919084402, -2.6433258826357617) -- (0.7225804506986506, -2.6342693440646276);
    \draw[yellow!50] (0.7225804506986506, -2.6342693440646276) -- (0.7303501871615621, -2.625586878749453);
    \draw[yellow!50] (0.7303501871615621, -2.625586878749453) -- (0.7381097298111653, -2.6172537978391213);
    \draw[yellow!50] (0.7381097298111653, -2.6172537978391213) -- (0.7459270648208208, -2.6092798232297865);
    \draw[yellow!50] (0.7459270648208208, -2.6092798232297865) -- (0.7536986650568295, -2.601544573337429);
    \draw[yellow!50] (0.7536986650568295, -2.601544573337429) -- (0.7612258427923437, -2.5941165699096786);
    \draw[yellow!50] (0.7612258427923437, -2.5941165699096786) -- (0.7684809891921643, -2.586995825408862);
    \draw[yellow!50] (0.7684809891921643, -2.586995825408862) -- (0.7756568069819859, -2.580062427431358);
    \draw[yellow!50] (0.7756568069819859, -2.580062427431358) -- (0.7827994769425, -2.573306594561738);
    \draw[yellow!50] (0.7827994769425, -2.573306594561738) -- (0.7897613025427966, -2.5668906759993737);
    \draw[yellow!50] (0.7897613025427966, -2.5668906759993737) -- (0.7965386367865791, -2.560756236305355);
    \draw[yellow!50] (0.7965386367865791, -2.560756236305355) -- (0.80320785319207, -2.5549816988826275);
    \draw[yellow!50] (0.80320785319207, -2.5549816988826275) -- (0.8095772131226481, -2.549579155922734);
    \draw[yellow!50] (0.8095772131226481, -2.549579155922734) -- (0.8156413543511533, -2.544255753125132);
    \draw[yellow!50] (0.8156413543511533, -2.544255753125132) -- (0.8214580815391406, -2.5389311628042477);
    \draw[yellow!50] (0.8214580815391406, -2.5389311628042477) -- (0.8269993872189136, -2.5337190929688793);
    \draw[yellow!50] (0.8269993872189136, -2.5337190929688793) -- (0.8322944524000147, -2.5286980101727945);
    \draw[yellow!50] (0.8322944524000147, -2.5286980101727945) -- (0.8373650571206609, -2.5238812569833398);
    \draw[yellow!50] (0.8373650571206609, -2.5238812569833398) -- (0.8421853959574045, -2.519227029461794);
    \draw[yellow!50] (0.8421853959574045, -2.519227029461794) -- (0.846702280277305, -2.514647846237549);
    \draw[yellow!50] (0.846702280277305, -2.514647846237549) -- (0.850943159428839, -2.510112325614976);
    \draw[yellow!50] (0.850943159428839, -2.510112325614976) -- (0.8549357721600787, -2.5055911746291013);
    \draw[yellow!50] (0.8549357721600787, -2.5055911746291013) -- (0.8586119632182275, -2.5010491499748033);
    \draw[yellow!50] (0.8586119632182275, -2.5010491499748033) -- (0.8619112832699412, -2.4964242727653203);
    \draw[yellow!50] (0.8619112832699412, -2.4964242727653203) -- (0.864883277958774, -2.4916848947996257);
    \draw[yellow!50] (0.864883277958774, -2.4916848947996257) -- (0.8675957734297994, -2.4868540872411455);
    \draw[yellow!50] (0.8675957734297994, -2.4868540872411455) -- (0.8699549838290028, -2.4818086256563157);
    \draw[yellow!50] (0.8699549838290028, -2.4818086256563157) -- (0.8719838039195635, -2.4764533347401865);
    \draw[yellow!50] (0.8719838039195635, -2.4764533347401865) -- (0.8736967318942293, -2.4707255743980294);
    \draw[yellow!50] (0.8736967318942293, -2.4707255743980294) -- (0.8750087072165834, -2.46468645782971);
    \draw[yellow!50] (0.8750087072165834, -2.46468645782971) -- (0.8759120622006338, -2.4582709035778993);
    \draw[yellow!50] (0.8759120622006338, -2.4582709035778993) -- (0.8764316409459599, -2.4512422185037024);
    \draw[yellow!50] (0.8764316409459599, -2.4512422185037024) -- (0.8765951038129797, -2.443431724271793);
    \draw[yellow!50] (0.8765951038129797, -2.443431724271793) -- (0.8762774271635042, -2.4348033839984926);
    \draw[yellow!50] (0.8762774271635042, -2.4348033839984926) -- (0.875451281347974, -2.425139131612413);
    \draw[yellow!50] (0.875451281347974, -2.425139131612413) -- (0.8740866365739975, -2.414224616514916);
    \draw[yellow!50] (0.8740866365739975, -2.414224616514916) -- (0.8721069177651486, -2.4018604855756154);
    \draw[yellow!50] (0.8721069177651486, -2.4018604855756154) -- (0.8694289436630159, -2.3877806615226826);
    \draw[yellow!50] (0.8694289436630159, -2.3877806615226826) -- (0.8659553816963862, -2.3716105202251043);
    \draw[yellow!50] (0.8659553816963862, -2.3716105202251043) -- (0.8615637517164312, -2.353050282128128);
    \draw[yellow!50] (0.8615637517164312, -2.353050282128128) -- (0.8561107136352684, -2.3316731225252427);
    \draw[yellow!50] (0.8561107136352684, -2.3316731225252427) -- (0.8494235345875197, -2.3070529537716578);
    \draw[yellow!50] (0.8494235345875197, -2.3070529537716578) -- (0.8412765975337669, -2.2787954106039625);
    \draw[yellow!50] (0.8412765975337669, -2.2787954106039625) -- (0.8314471925793006, -2.2465022864721806);
    \draw[yellow!50] (0.8314471925793006, -2.2465022864721806) -- (0.8196881766719585, -2.20987636116894);
    \draw[yellow!50] (0.8196881766719585, -2.20987636116894) -- (0.8057074622383377, -2.1686188636492405);
    \draw[yellow!50] (0.8057074622383377, -2.1686188636492405) -- (0.7892300484252825, -2.122567208190324);
    \draw[yellow!50] (0.7892300484252825, -2.122567208190324) -- (0.7700717034097999, -2.0715291952913875);
    \draw[yellow!50] (0.7700717034097999, -2.0715291952913875) -- (0.748368622540677, -2.0153386522143966);
    \draw[yellow!50] (0.748368622540677, -2.0153386522143966) -- (0.724687354519776, -1.9538284630332565);
    \draw[yellow!50, ->] (0.748368622540677, -2.0153386522143966) -- (0.724687354519776, -1.9538284630332565);
    \draw[yellow!50] (0.724687354519776, -1.9538284630332565) -- (0.7003684937253738, -1.8872563322065972);
    \draw[yellow!50] (0.7003684937253738, -1.8872563322065972) -- (0.6771872838636813, -1.81670586363216);
    \draw[yellow!50] (0.6771872838636813, -1.81670586363216) -- (0.6568236306324458, -1.744273419596749);
    \draw[yellow!50] (0.6568236306324458, -1.744273419596749) -- (0.6400020851663889, -1.6725456079549785);
    \draw[yellow!50] (0.6400020851663889, -1.6725456079549785) -- (0.626308528729897, -1.6039075938720198);
    \draw[yellow!50] (0.626308528729897, -1.6039075938720198) -- (0.6144890454638713, -1.5397663931565073);
    \draw[yellow!50] (0.6144890454638713, -1.5397663931565073) -- (0.6030125048318318, -1.4806242356538661);
    \draw[yellow!50] (0.6030125048318318, -1.4806242356538661) -- (0.5905354027426601, -1.4260586196033667);
    \draw[yellow!50] (0.5905354027426601, -1.4260586196033667) -- (0.5761085078546624, -1.375310293574871);
    \draw[yellow!50] (0.5761085078546624, -1.375310293574871) -- (0.5591677201496822, -1.3274510353609377);
    \draw[yellow!50] (0.5591677201496822, -1.3274510353609377) -- (0.5394958957419742, -1.281569007732876);
    \draw[yellow!50] (0.5394958957419742, -1.281569007732876) -- (0.517119962008547, -1.2367106914677783);
    \draw[yellow!50] (0.517119962008547, -1.2367106914677783) -- (0.4923156095221103, -1.191849247021265);
    \draw[yellow!50] (0.4923156095221103, -1.191849247021265) -- (0.4656455751210045, -1.1458038110034041);
    \draw[yellow!50] (0.4656455751210045, -1.1458038110034041) -- (0.4380443193468451, -1.0971334395020211);
    \draw[yellow!50] (0.4380443193468451, -1.0971334395020211) -- (0.4107811462562819, -1.0439679980072234);
    \draw[yellow!50] (0.4107811462562819, -1.0439679980072234) -- (0.3853482637328405, -0.9837016605517434);
    \draw[yellow!50, ->] (0.4107811462562819, -1.0439679980072234) -- (0.3853482637328405, -0.9837016605517434);
    \draw[yellow!50] (0.3853482637328405, -0.9837016605517434) -- (0.3631766912474618, -0.9125925248465231);
    \draw[yellow!50] (0.3631766912474618, -0.9125925248465231) -- (0.3453066606230298, -0.8251517716190212);
    \draw[yellow!50] (0.3453066606230298, -0.8251517716190212) -- (0.3325752463080993, -0.7135492123516931);
    \draw[yellow!50] (0.3325752463080993, -0.7135492123516931) -- (0.32885485921797425, -0.5753658486807117);
    \draw[yellow!50] (0.32885485921797425, -0.5753658486807117) -- (0.33835827219720105, -0.43626613802780856);
    \draw[yellow!50] (0.33835827219720105, -0.43626613802780856) -- (0.3590700046541439, -0.32277757550960806);
    \draw[yellow!50] (0.3590700046541439, -0.32277757550960806) -- (0.391041525487206, -0.233826899803411);
    \draw[yellow!50] (0.391041525487206, -0.233826899803411) -- (0.43398722178745797, -0.1619089878492887);
    \draw[yellow!50] (0.43398722178745797, -0.1619089878492887) -- (0.4840185877032673, -0.10129495576675977);
    \draw[yellow!50] (0.4840185877032673, -0.10129495576675977) -- (0.5359168070882095, -0.047778158211658976);
    \draw[yellow!50, ->] (0.4840185877032673, -0.10129495576675977) -- (0.5359168070882095, -0.047778158211658976);
    \draw[yellow!50] (0.5359168070882095, -0.047778158211658976) -- (0.584721325644314, 0.0015746295850537352);
    \draw[yellow!50] (0.584721325644314, 0.0015746295850537352) -- (0.6270974455829047, 0.0497451501080934);
    \draw[yellow!50] (0.6270974455829047, 0.0497451501080934) -- (0.661521561608979, 0.09956412136632342);
    \draw[yellow!50] (0.661521561608979, 0.09956412136632342) -- (0.6880598090079608, 0.1533346953956515);
    \draw[yellow!50] (0.6880598090079608, 0.1533346953956515) -- (0.707682505427403, 0.2124702345891467);
    \draw[yellow!50] (0.707682505427403, 0.2124702345891467) -- (0.7219960851236975, 0.2774057337461037);
    \draw[yellow!50] (0.7219960851236975, 0.2774057337461037) -- (0.7333016879227703, 0.34763990027706565);
    \draw[yellow!50] (0.7333016879227703, 0.34763990027706565) -- (0.7445778783318258, 0.4213199930896065);
    \draw[yellow!50] (0.7445778783318258, 0.4213199930896065) -- (0.7592543246851002, 0.49560925084824187);
    \draw[yellow!50] (0.7592543246851002, 0.49560925084824187) -- (0.7813155585315722, 0.5671278667681289);
    \draw[yellow!50] (0.7813155585315722, 0.5671278667681289) -- (0.8154074564227513, 0.6329893548252482);
    \draw[yellow!50] (0.8154074564227513, 0.6329893548252482) -- (0.8665361345576248, 0.6931378478406637);
    \draw[yellow!50] (0.8665361345576248, 0.6931378478406637) -- (0.9393694897541127, 0.752888873794778);
    \draw[yellow!50] (0.9393694897541127, 0.752888873794778) -- (1.0354283301625735, 0.8202805969960966);
    \draw[yellow!50, ->] (0.9393694897541127, 0.752888873794778) -- (1.0354283301625735, 0.8202805969960966);
    \draw[yellow!50] (1.0354283301625735, 0.8202805969960966) -- (1.1447471871723989, 0.8918119583919039);
    \draw[yellow!50] (1.1447471871723989, 0.8918119583919039) -- (1.2423507542378651, 0.9538341818141338);
    \draw[yellow!50] (1.2423507542378651, 0.9538341818141338) -- (1.31615901949743, 1.0091034169337076);
    \draw[yellow!50] (1.31615901949743, 1.0091034169337076) -- (1.3668830376531411, 1.0676933644154163);
    \draw[yellow!50] (1.3668830376531411, 1.0676933644154163) -- (1.3992630623420077, 1.134182909758061);
    \draw[yellow!50] (1.3992630623420077, 1.134182909758061) -- (1.4187135481152615, 1.2092190531075482);
    \draw[yellow!50] (1.4187135481152615, 1.2092190531075482) -- (1.4318037340667886, 1.2900530688786687);
    \draw[yellow!50] (1.4318037340667886, 1.2900530688786687) -- (1.4430963787818647, 1.3711716691822577);
    \draw[yellow!50] (1.4430963787818647, 1.3711716691822577) -- (1.4540351801013287, 1.4476374007991313);
    \draw[yellow!50] (1.4540351801013287, 1.4476374007991313) -- (1.4640760565034916, 1.5167862513562338);
    \draw[yellow!50] (1.4640760565034916, 1.5167862513562338) -- (1.4725050368544959, 1.5781578256789237);
    \draw[yellow!50] (1.4725050368544959, 1.5781578256789237) -- (1.4789303874065003, 1.632028613929617);
    \draw[yellow!50] (1.4789303874065003, 1.632028613929617) -- (1.4832042918448918, 1.678882443562833);
    \draw[yellow!50, ->] (1.4789303874065003, 1.632028613929617) -- (1.4832042918448918, 1.678882443562833);
    \draw[yellow!50] (1.4832042918448918, 1.678882443562833) -- (1.485169739408337, 1.7193665949849088);
    \draw[yellow!50] (1.485169739408337, 1.7193665949849088) -- (1.4846909660932066, 1.7542197400780106);
    \draw[yellow!50] (1.4846909660932066, 1.7542197400780106) -- (1.4816570851636977, 1.7843076057419522);
    \draw[yellow!50] (1.4816570851636977, 1.7843076057419522) -- (1.4759934252485503, 1.810531260119905);
    \draw[yellow!50] (1.4759934252485503, 1.810531260119905) -- (1.4676892685674012, 1.8337930861743235);
    \draw[yellow!50] (1.4676892685674012, 1.8337930861743235) -- (1.456800120243245, 1.8549156358127024);
    \draw[yellow!50] (1.456800120243245, 1.8549156358127024) -- (1.4434286415760744, 1.8746373624389152);
    \draw[yellow!50] (1.4434286415760744, 1.8746373624389152) -- (1.4278345257795586, 1.8935750179306767);
    \draw[yellow!50] (1.4278345257795586, 1.8935750179306767) -- (1.410322924457119, 1.9122179749873272);
    \draw[yellow!50] (1.410322924457119, 1.9122179749873272) -- (1.3912794903133687, 1.9309831195322023);
    \draw[yellow!50] (1.3912794903133687, 1.9309831195322023) -- (1.3711111938544926, 1.9500918283039246);
    \draw[yellow!50] (1.3711111938544926, 1.9500918283039246) -- (1.3503087516339747, 1.9697056453837254);
    \draw[yellow!50] (1.3503087516339747, 1.9697056453837254) -- (1.3292095718178023, 1.9898725290697366);
    \draw[yellow!50] (1.3292095718178023, 1.9898725290697366) -- (1.3082449194351558, 2.010561755165568);
    \draw[yellow!50] (1.3082449194351558, 2.010561755165568) -- (1.2877401034257512, 2.0317751112055324);
    \draw[yellow!50] (1.2877401034257512, 2.0317751112055324) -- (1.267990616118045, 2.053303821226438);
    \draw[yellow!50] (1.267990616118045, 2.053303821226438) -- (1.2492111796489334, 2.0750254872358895);
    \draw[yellow!50] (1.2492111796489334, 2.0750254872358895) -- (1.231448386681879, 2.0968899281129008);
    \draw[yellow!50] (1.231448386681879, 2.0968899281129008) -- (1.2148903099620707, 2.1187961456808613);
    \draw[yellow!50] (1.2148903099620707, 2.1187961456808613) -- (1.1995370332410626, 2.140638742650471);
    \draw[yellow!50] (1.1995370332410626, 2.140638742650471) -- (1.185408166481332, 2.162401704510458);
    \draw[yellow!50] (1.185408166481332, 2.162401704510458) -- (1.1724759070509359, 2.18409861720469);
    \draw[yellow!50] (1.1724759070509359, 2.18409861720469) -- (1.1607413766960835, 2.205755032339286);
    \draw[yellow!50] (1.1607413766960835, 2.205755032339286) -- (1.15019357520314, 2.2272999540594136);
    \draw[yellow!50] (1.15019357520314, 2.2272999540594136) -- (1.1407669260164286, 2.2487677692419323);
    \draw[yellow!50] (1.1407669260164286, 2.2487677692419323) -- (1.1324405987805999, 2.270130305534965);
    \draw[yellow!50] (1.1324405987805999, 2.270130305534965) -- (1.125187488931737, 2.2913672863595713);
    \draw[yellow!50] (1.125187488931737, 2.2913672863595713) -- (1.1189391442023808, 2.312523389343638);
    \draw[yellow!50] (1.1189391442023808, 2.312523389343638) -- (1.1136769105489652, 2.3335953735398003);
    \draw[yellow!50] (1.1136769105489652, 2.3335953735398003) -- (1.1093609308597274, 2.3545692293901324);
    \draw[yellow!50] (1.1093609308597274, 2.3545692293901324) -- (1.105965372534453, 2.375429980499443);
    \draw[yellow!50] (1.105965372534453, 2.375429980499443) -- (1.1034390884421108, 2.396183462960628);
    \draw[yellow!50] (1.1034390884421108, 2.396183462960628) -- (1.1017893615848473, 2.416834403753224);
    \draw[yellow!50] (1.1017893615848473, 2.416834403753224) -- (1.1009909836507106, 2.4373639992636935);
    \draw[yellow!50] (1.1009909836507106, 2.4373639992636935) -- (1.100999487521642, 2.4577821890787837);
    \draw[yellow!50] (1.100999487521642, 2.4577821890787837) -- (1.101829547861431, 2.4780508086392548);
    \draw[yellow!50] (1.101829547861431, 2.4780508086392548) -- (1.103482378622801, 2.4981536631248615);
    \draw[yellow!50] (1.103482378622801, 2.4981536631248615) -- (1.1058705048834998, 2.5180947524764683);
    \draw[yellow!50] (1.1058705048834998, 2.5180947524764683) -- (1.1090453167704128, 2.5379092942673886);
    \draw[yellow!50] (1.1090453167704128, 2.5379092942673886) -- (1.1130067734740086, 2.5575676880615235);
    \draw[yellow!50, ->] (1.1090453167704128, 2.5379092942673886) -- (1.1130067734740086, 2.5575676880615235);
    \draw[yellow!50] (1.1130067734740086, 2.5575676880615235) -- (1.117722209881317, 2.5770676875455947);
    \draw[yellow!50] (1.117722209881317, 2.5770676875455947) -- (1.1232116135452077, 2.5963967979510807);
    \draw[yellow!50] (1.1232116135452077, 2.5963967979510807) -- (1.129454458260456, 2.6155527711859268);
    \draw[yellow!50] (1.129454458260456, 2.6155527711859268) -- (1.1364426127054035, 2.6345081188359227);
    \draw[yellow!50] (1.1364426127054035, 2.6345081188359227) -- (1.1442162828485347, 2.653252821226612);
    \draw[yellow!50] (1.1442162828485347, 2.653252821226612) -- (1.1527330846397632, 2.6717769504580215);
    \draw[yellow!50] (1.1527330846397632, 2.6717769504580215) -- (1.162012245061871, 2.6900808032994403);
    \draw[yellow!50] (1.162012245061871, 2.6900808032994403) -- (1.1720690746186895, 2.708129284466821);
    \draw[yellow!50] (1.1720690746186895, 2.708129284466821) -- (1.182894705106474, 2.725965686431744);
    \draw[yellow!50] (1.182894705106474, 2.725965686431744) -- (1.1945217735699476, 2.7435637590413995);
    \draw[yellow!50] (1.1945217735699476, 2.7435637590413995) -- (1.206960419707016, 2.760847418380995);
    \draw[yellow!50] (1.206960419707016, 2.760847418380995) -- (1.2202114145523284, 2.777780927724151);
    \draw[yellow!50] (1.2202114145523284, 2.777780927724151) -- (1.23427426848599, 2.7944387438151237);
    \draw[yellow!50] (1.23427426848599, 2.7944387438151237) -- (1.2492362452123185, 2.810750140782333);
    \draw[yellow!50] (1.2492362452123185, 2.810750140782333) -- (1.265062623574278, 2.826693330885982);
    \draw[yellow!50] (1.265062623574278, 2.826693330885982) -- (1.2817516137817193, 2.8422539736046195);
    \draw[yellow!50] (1.2817516137817193, 2.8422539736046195) -- (1.2993634172945228, 2.857451344373357);
    \draw[yellow!50] (1.2993634172945228, 2.857451344373357) -- (1.3178824424095166, 2.872208429005611);
    \draw[yellow!50] (1.3178824424095166, 2.872208429005611) -- (1.3372948493983587, 2.886546058653037);
    \draw[yellow!50] (1.3372948493983587, 2.886546058653037) -- (1.3576020268884332, 2.9004137650132034);
    \draw[yellow!50] (1.3576020268884332, 2.9004137650132034) -- (1.3787842923097788, 2.913820134730432);
    \draw[yellow!50] (1.3787842923097788, 2.913820134730432) -- (1.4007989856378957, 2.926699661814512);
    \draw[yellow!50] (1.4007989856378957, 2.926699661814512) -- (1.423570427293748, 2.9390499609195135);
    \draw[yellow!50] (1.423570427293748, 2.9390499609195135) -- (1.4470583006995061, 2.950831230185354);
    \draw[yellow!50] (1.4470583006995061, 2.950831230185354) -- (1.471139601283239, 2.9619901992031497);
    \draw[yellow!50] (1.471139601283239, 2.9619901992031497) -- (1.4957277682062144, 2.9724889306850266);
    \draw[yellow!50] (1.4957277682062144, 2.9724889306850266) -- (1.5206620093942815, 2.982309590844266);
    \draw[yellow!50] (1.5206620093942815, 2.982309590844266) -- (1.5457527792370034, 2.9913880822630623);
    \draw[yellow!50] (1.5457527792370034, 2.9913880822630623) -- (1.5708742634162418, 2.999756208196139);
    \draw[yellow!50] (1.5708742634162418, 2.999756208196139) -- (1.5959420214631121, 3.0074122410179074);
    \draw[yellow!50] (1.5959420214631121, 3.0074122410179074) -- (1.6207311602302328, 3.0143493632324656);
    \draw[yellow!50] (1.6207311602302328, 3.0143493632324656) -- (1.6451754910483871, 3.0206362695818143);
    \draw[yellow!50] (1.6451754910483871, 3.0206362695818143) -- (1.6691111197248552, 3.026299621077175);
    \draw[yellow!50] (1.6691111197248552, 3.026299621077175) -- (1.692478749618602, 3.0314085089497143);
    \draw[yellow!50] (1.692478749618602, 3.0314085089497143) -- (1.7152026565961855, 3.0360105248329985);
    \draw[yellow!50] (1.7152026565961855, 3.0360105248329985) -- (1.7372481934280888, 3.040183840679813);
    \draw[yellow!50] (1.7372481934280888, 3.040183840679813) -- (1.7585261518833177, 3.044014312737596);
    \draw[yellow!50] (1.7585261518833177, 3.044014312737596) -- (1.7790736700875351, 3.047577495966747);
    \draw[yellow!50] (1.7790736700875351, 3.047577495966747) -- (1.798910197716284, 3.050922884469535);
    \draw[yellow!50] (1.798910197716284, 3.050922884469535) -- (1.8180239172846384, 3.054120919764748);
    \draw[yellow!50] (1.8180239172846384, 3.054120919764748) -- (1.8364055675080697, 3.0572364534426972);
    \draw[yellow!50] (1.8364055675080697, 3.0572364534426972) -- (1.854111992729328, 3.0603236050286564);
    \draw[yellow!50] (1.854111992729328, 3.0603236050286564) -- (1.8711644157889986, 3.0634162077557523);
    \draw[yellow!50] (1.8711644157889986, 3.0634162077557523) -- (1.8876014223668125, 3.0665455712409777);
    \draw[yellow!50] (1.8876014223668125, 3.0665455712409777) -- (1.90344013676756, 3.069735794144782);
    \draw[yellow!50, ->] (1.8876014223668125, 3.0665455712409777) -- (1.90344013676756, 3.069735794144782);
    \draw[yellow!50] (1.90344013676756, 3.069735794144782) -- (1.918701247503611, 3.0730248361137766);
    \draw[yellow!50] (1.918701247503611, 3.0730248361137766) -- (1.9334295897467428, 3.076429793653836);
    \draw[yellow!50] (1.9334295897467428, 3.076429793653836) -- (1.9476445859122986, 3.0799650060940262);
    \draw[yellow!50] (1.9476445859122986, 3.0799650060940262) -- (1.9613769591231753, 3.08364666372567);
    \draw[yellow!50] (1.9613769591231753, 3.08364666372567) -- (1.9746510693351333, 3.08748296445147);
    \draw[yellow!50] (1.9746510693351333, 3.08748296445147) -- (1.9874823089145535, 3.0914865966102645);
    \draw[yellow!50] (1.9874823089145535, 3.0914865966102645) -- (1.9999124225155884, 3.09566924707129);
    \draw[yellow!50] (1.9999124225155884, 3.09566924707129) -- (2.0119390335074567, 3.1000228130114458);
    \draw[yellow!50] (2.0119390335074567, 3.1000228130114458) -- (2.0235833741604456, 3.1045410617513305);
    \draw[yellow!50] (2.0235833741604456, 3.1045410617513305) -- (2.0348659279431187, 3.1092298682826183);
    \draw[yellow!50] (2.0348659279431187, 3.1092298682826183) -- (2.0458047309980913, 3.114101857325254);
    \draw[yellow!50] (2.0458047309980913, 3.114101857325254) -- (2.0564057518168206, 3.1191570370292747);
    \draw[yellow!50] (2.0564057518168206, 3.1191570370292747) -- (2.0666865679923556, 3.1243891851034484);
    \draw[yellow!50] (2.0666865679923556, 3.1243891851034484) -- (2.0766593929768473, 3.1298025506208162);
    \draw[yellow!50] (2.0766593929768473, 3.1298025506208162) -- (2.0863292453372524, 3.1354005673283916);
    \draw[yellow!50] (2.0863292453372524, 3.1354005673283916) -- (2.0957019081869275, 3.1411859444186407);
    \draw[yellow!50] (2.0957019081869275, 3.1411859444186407) -- (2.1047995665762147, 3.1471553670510373);
    \draw[yellow!50] (2.1047995665762147, 3.1471553670510373) -- (2.113621066924512, 3.153302933876702);
    \draw[yellow!50] (2.113621066924512, 3.153302933876702) -- (2.1221824560541993, 3.159636201430865);
    \draw[yellow!50] (2.1221824560541993, 3.159636201430865) -- (2.130485836797151, 3.166160565431491);
    \draw[yellow!50] (2.130485836797151, 3.166160565431491) -- (2.1385361254472697, 3.1728726170000705);
    \draw[yellow!50] (2.1385361254472697, 3.1728726170000705) -- (2.146335731950925, 3.1797850827056795);
    \draw[yellow!50] (2.146335731950925, 3.1797850827056795) -- (2.1538919866721393, 3.1868933100470773);
    \draw[yellow!50] (2.1538919866721393, 3.1868933100470773) -- (2.1612164509247886, 3.1941982515247473);
    \draw[yellow!50] (2.1612164509247886, 3.1941982515247473) -- (2.16831428199303, 3.201706042049743);
    \draw[yellow!50] (2.16831428199303, 3.201706042049743) -- (2.175186570757493, 3.20942234513407);
    \draw[yellow!50] (2.175186570757493, 3.20942234513407) -- (2.18184413677107, 3.217360036676355);
    \draw[yellow!50] (2.18184413677107, 3.217360036676355) -- (2.188294508276626, 3.2255084129219513);
    \draw[yellow!50] (2.188294508276626, 3.2255084129219513) -- (2.194541151476698, 3.2338765088924566);
    \draw[yellow!50] (2.194541151476698, 3.2338765088924566) -- (2.2005897198524664, 3.2424882800446526);
    \draw[yellow!50] (2.2005897198524664, 3.2424882800446526) -- (2.2064406618899786, 3.251346802949136);
    \draw[yellow!50] (2.2064406618899786, 3.251346802949136) -- (2.2121039248148278, 3.260445639887914);
    \draw[yellow!50] (2.2121039248148278, 3.260445639887914) -- (2.217589265282997, 3.2698057029791463);
    \draw[yellow!50] (2.217589265282997, 3.2698057029791463) -- (2.2229098327531793, 3.279447632821474);
    \draw[yellow!50] (2.2229098327531793, 3.279447632821474) -- (2.228077782360943, 3.2893750830482547);
    \draw[yellow!50] (2.228077782360943, 3.2893750830482547) -- (2.2330976701186422, 3.2996099186490095);
    \draw[yellow!50] (2.2330976701186422, 3.2996099186490095) -- (2.2379834632208535, 3.3101579368171223);
    \draw[yellow!50] (2.2379834632208535, 3.3101579368171223) -- (2.2427541017578143, 3.3210463903230503);
    \draw[yellow!50] (2.2427541017578143, 3.3210463903230503) -- (2.247420624712136, 3.332276773574793);
    \draw[yellow!50] (2.247420624712136, 3.332276773574793) -- (2.252012830381991, 3.3438848390855314);
    \draw[yellow!50] (2.252012830381991, 3.3438848390855314) -- (2.256541768154114, 3.355900343747204);
    \draw[yellow!50] (2.256541768154114, 3.355900343747204) -- (2.2610194268004844, 3.368327980709125);
    \draw[yellow!50] (2.2610194268004844, 3.368327980709125) -- (2.2654979248076743, 3.3812095209727686);
    \draw[yellow!50] (2.2654979248076743, 3.3812095209727686) -- (2.2700287999779465, 3.3945675997206797);
    \draw[yellow!50] (2.2700287999779465, 3.3945675997206797) -- (2.274635519901471, 3.408421765195932);
    \draw[yellow!50] (2.274635519901471, 3.408421765195932) -- (2.2793610965808253, 3.4228124233887343);
    \draw[yellow!50] (2.2793610965808253, 3.4228124233887343) -- (2.2842770150866687, 3.437783751245262);
    \draw[yellow!50] (2.2842770150866687, 3.437783751245262) -- (2.2894483799195338, 3.4533566900005286);
    \draw[yellow!50] (2.2894483799195338, 3.4533566900005286) -- (2.294920956247379, 3.4696002145197578);
    \draw[yellow!50] (2.294920956247379, 3.4696002145197578) -- (2.3008123774031906, 3.486577423423168);
    \draw[yellow!50] (2.3008123774031906, 3.486577423423168) -- (2.307238805563914, 3.504307942852865);
    \draw[yellow!50] (2.307238805563914, 3.504307942852865) -- (2.3142957217558644, 3.522868576589228);
    \draw[yellow!50] (2.3142957217558644, 3.522868576589228) -- (2.322098669346617, 3.5422974002543226);
    \draw[yellow!50] (2.322098669346617, 3.5422974002543226) -- (2.3308272966976875, 3.5627124776350296);
    \draw[yellow!50] (2.3308272966976875, 3.5627124776350296) -- (2.340710585545081, 3.5843094920286562);
    \draw[yellow!50] (2.340710585545081, 3.5843094920286562) -- (2.351959747784869, 3.607252222857446);
    \draw[yellow!50] (2.351959747784869, 3.607252222857446) -- (2.3649530323395873, 3.6316211574394672);
    \draw[yellow!50] (2.3649530323395873, 3.6316211574394672) -- (2.379981668014973, 3.6575910037156327);
    \draw[yellow!50] (2.379981668014973, 3.6575910037156327) -- (2.3977909981093433, 3.68564475107908);
    \draw[yellow!50] (2.3977909981093433, 3.68564475107908) -- (2.418712389635898, 3.715755941826567);
    \draw[yellow!50] (2.418712389635898, 3.715755941826567) -- (2.4432312425214704, 3.7481888256694815);
    \draw[yellow!50] (2.4432312425214704, 3.7481888256694815) -- (2.472503390261911, 3.783432833858808);
    \draw[yellow!50] (2.472503390261911, 3.783432833858808) -- (2.507148427781278, 3.820133503844395);
    \draw[yellow!50, ->] (2.472503390261911, 3.783432833858808) -- (2.507148427781278, 3.820133503844395);
    \draw[yellow!50] (2.507148427781278, 3.820133503844395) -- (2.5460311201158867, 3.8568109146344165);
    \draw[yellow!50] (2.5460311201158867, 3.8568109146344165) -- (2.587593247712383, 3.8914594365576924);
    \draw[yellow!50] (2.587593247712383, 3.8914594365576924) -- (2.6296315357081768, 3.9220252408819554);
    \draw[yellow!50] (2.6296315357081768, 3.9220252408819554) -- (2.669450703561045, 3.9476265215547324);
    \draw[yellow!50] (2.669450703561045, 3.9476265215547324) -- (2.7065579275532317, 3.968803370495479);
    
    \draw[yellow!50] (1.7009392521641882, -3.9998615230489607) -- (1.6873749047124758, -3.9749046288500804);
    \draw[yellow!50] (1.6873749047124758, -3.9749046288500804) -- (1.6726352150182164, -3.947759066395645);
    \draw[yellow!50] (1.6726352150182164, -3.947759066395645) -- (1.6552544498181219, -3.9171625164923185);
    \draw[yellow!50] (1.6552544498181219, -3.9171625164923185) -- (1.6379231199486373, -3.888311659418834);
    \draw[yellow!50] (1.6379231199486373, -3.888311659418834) -- (1.620666722743012, -3.8607331871067885);
    \draw[yellow!50] (1.620666722743012, -3.8607331871067885) -- (1.604520282209045, -3.8346499574522324);
    \draw[yellow!50] (1.604520282209045, -3.8346499574522324) -- (1.5904324902329836, -3.8120620425102096);
    \draw[yellow!50] (1.5904324902329836, -3.8120620425102096) -- (1.5774781660198385, -3.792088983849358);
    \draw[yellow!50] (1.5774781660198385, -3.792088983849358) -- (1.5654747073494204, -3.7744672393480454);
    \draw[yellow!50, ->] (1.5774781660198385, -3.792088983849358) -- (1.5654747073494204, -3.7744672393480454);
    \draw[yellow!50] (1.5654747073494204, -3.7744672393480454) -- (1.554168656702727, -3.7587068463144355);
    \draw[yellow!50] (1.554168656702727, -3.7587068463144355) -- (1.5439411908111282, -3.7443967976478216);
    \draw[yellow!50] (1.5439411908111282, -3.7443967976478216) -- (1.5350687905473401, -3.7310345007361847);
    \draw[yellow!50] (1.5350687905473401, -3.7310345007361847) -- (1.52756936577508, -3.718407661829361);
    \draw[yellow!50] (1.52756936577508, -3.718407661829361) -- (1.5211919969155034, -3.7059421693602435);
    \draw[yellow!50] (1.5211919969155034, -3.7059421693602435) -- (1.516481176554699, -3.6935964754520962);
    \draw[yellow!50] (1.516481176554699, -3.6935964754520962) -- (1.5136075749628652, -3.681225189413846);
    \draw[yellow!50] (1.5136075749628652, -3.681225189413846) -- (1.5124575220934733, -3.6684041062131496);
    \draw[yellow!50] (1.5124575220934733, -3.6684041062131496) -- (1.513202147552547, -3.6546980808776928);
    \draw[yellow!50] (1.513202147552547, -3.6546980808776928) -- (1.515993396036761, -3.6396642821568843);
    \draw[yellow!50] (1.515993396036761, -3.6396642821568843) -- (1.5206796154483582, -3.6232359696620033);
    \draw[yellow!50] (1.5206796154483582, -3.6232359696620033) -- (1.5273008348722044, -3.605128467375578);
    \draw[yellow!50] (1.5273008348722044, -3.605128467375578) -- (1.5356683299516425, -3.5849615311367162);
    \draw[yellow!50] (1.5356683299516425, -3.5849615311367162) -- (1.5455668367891653, -3.5628146542087222);
    \draw[yellow!50] (1.5455668367891653, -3.5628146542087222) -- (1.5566979105836483, -3.5382670602559583);
    \draw[yellow!50] (1.5566979105836483, -3.5382670602559583) -- (1.5690765694621998, -3.5112279140956444);
    \draw[yellow!50] (1.5690765694621998, -3.5112279140956444) -- (1.5827900843038027, -3.4814858822825383);
    \draw[yellow!50] (1.5827900843038027, -3.4814858822825383) -- (1.5983261837908322, -3.4492826024120338);
    \draw[yellow!50] (1.5983261837908322, -3.4492826024120338) -- (1.6158218975661343, -3.415249679565845);
    \draw[yellow!50] (1.6158218975661343, -3.415249679565845) -- (1.6354561570148614, -3.3798307109511074);
    \draw[yellow!50] (1.6354561570148614, -3.3798307109511074) -- (1.6570828364015304, -3.3440865977630465);
    \draw[yellow!50] (1.6570828364015304, -3.3440865977630465) -- (1.6802789605987862, -3.3089935684277134);
    \draw[yellow!50] (1.6802789605987862, -3.3089935684277134) -- (1.7040397359832324, -3.275617545741602);
    \draw[yellow!50] (1.7040397359832324, -3.275617545741602) -- (1.727800011511981, -3.2448598953051926);
    \draw[yellow!50] (1.727800011511981, -3.2448598953051926) -- (1.750946301438898, -3.2168445401991757);
    \draw[yellow!50] (1.750946301438898, -3.2168445401991757) -- (1.7731129437307134, -3.1916700552527795);
    \draw[yellow!50] (1.7731129437307134, -3.1916700552527795) -- (1.794386128093529, -3.1688605446696676);
    \draw[yellow!50] (1.794386128093529, -3.1688605446696676) -- (1.8143864842001545, -3.1483386982144848);
    \draw[yellow!50] (1.8143864842001545, -3.1483386982144848) -- (1.8331547506555603, -3.129736052538405);
    \draw[yellow!50] (1.8331547506555603, -3.129736052538405) -- (1.8508293083545224, -3.112795127380487);
    \draw[yellow!50] (1.8508293083545224, -3.112795127380487) -- (1.8674361370948813, -3.097230656192991);
    \draw[yellow!50] (1.8674361370948813, -3.097230656192991) -- (1.882974738470176, -3.08275069823398);
    \draw[yellow!50] (1.882974738470176, -3.08275069823398) -- (1.8976340025857898, -3.069167903198183);
    \draw[yellow!50] (1.8976340025857898, -3.069167903198183) -- (1.911410644340943, -3.056356024961453);
    \draw[yellow!50] (1.911410644340943, -3.056356024961453) -- (1.9243471076575014, -3.0441536330724324);
    \draw[yellow!50] (1.9243471076575014, -3.0441536330724324) -- (1.9365138431900029, -3.0324434106956755);
    \draw[yellow!50] (1.9365138431900029, -3.0324434106956755) -- (1.9479507662182551, -3.0211411073966286);
    \draw[yellow!50] (1.9479507662182551, -3.0211411073966286) -- (1.9586885878798892, -3.0101381617270966);
    \draw[yellow!50] (1.9586885878798892, -3.0101381617270966) -- (1.9687818755253215, -2.99937151762426);
    \draw[yellow!50] (1.9687818755253215, -2.99937151762426) -- (1.9782761720892312, -2.9887933673613123);
    \draw[yellow!50] (1.9782761720892312, -2.9887933673613123) -- (1.9872124378737288, -2.9783474075354395);
    \draw[yellow!50] (1.9872124378737288, -2.9783474075354395) -- (1.995619249249904, -2.967989290009837);
    \draw[yellow!50] (1.995619249249904, -2.967989290009837) -- (2.0035224535811356, -2.9576840226990306);
    \draw[yellow!50] (2.0035224535811356, -2.9576840226990306) -- (2.0109492147376735, -2.9474029106042647);
    \draw[yellow!50, ->] (2.0035224535811356, -2.9576840226990306) -- (2.0109492147376735, -2.9474029106042647);
    \draw[yellow!50] (2.0109492147376735, -2.9474029106042647) -- (2.0179298691868834, -2.937135044672499);
    \draw[yellow!50] (2.0179298691868834, -2.937135044672499) -- (2.024491104950625, -2.9268512630784946);
    \draw[yellow!50] (2.024491104950625, -2.9268512630784946) -- (2.0306602751738674, -2.916528946391602);
    \draw[yellow!50] (2.0306602751738674, -2.916528946391602) -- (2.0364464652890546, -2.9061704212160864);
    \draw[yellow!50] (2.0364464652890546, -2.9061704212160864) -- (2.0418809373686417, -2.895764549754791);
    \draw[yellow!50] (2.0418809373686417, -2.895764549754791) -- (2.0469810204081047, -2.8853005072801383);
    \draw[yellow!50] (2.0469810204081047, -2.8853005072801383) -- (2.0517659531251815, -2.8747881503909958);
    \draw[yellow!50] (2.0517659531251815, -2.8747881503909958) -- (2.05624498866017, -2.8642288614073177);
    \draw[yellow!50] (2.05624498866017, -2.8642288614073177) -- (2.060430020974935, -2.8536160737070486);
    \draw[yellow!50] (2.060430020974935, -2.8536160737070486) -- (2.064344260749027, -2.8429557768937803);
    \draw[yellow!50] (2.064344260749027, -2.8429557768937803) -- (2.0679922074963266, -2.8322562489216683);
    \draw[yellow!50] (2.0679922074963266, -2.8322562489216683) -- (2.0713805539036243, -2.821524045124175);
    \draw[yellow!50] (2.0713805539036243, -2.821524045124175) -- (2.074521465095054, -2.8107593239192057);
    \draw[yellow!50] (2.074521465095054, -2.8107593239192057) -- (2.077436643410152, -2.7999675566535993);
    \draw[yellow!50] (2.077436643410152, -2.7999675566535993) -- (2.0801164508310253, -2.7891623792045976);
    \draw[yellow!50] (2.0801164508310253, -2.7891623792045976) -- (2.0825682133080994, -2.7783539699489053);
    \draw[yellow!50] (2.0825682133080994, -2.7783539699489053) -- (2.0847994486104877, -2.767545333859913);
    \draw[yellow!50] (2.0847994486104877, -2.767545333859913) -- (2.0868137782715834, -2.756743201112919);
    \draw[yellow!50] (2.0868137782715834, -2.756743201112919) -- (2.0886251389981494, -2.745950442992853);
    \draw[yellow!50] (2.0886251389981494, -2.745950442992853) -- (2.0902303845576404, -2.7351786136587366);
    \draw[yellow!50] (2.0902303845576404, -2.7351786136587366) -- (2.0916349015497877, -2.7244320001328175);
    \draw[yellow!50] (2.0916349015497877, -2.7244320001328175) -- (2.092845856708211, -2.713718006677548);
    \draw[yellow!50] (2.092845856708211, -2.713718006677548) -- (2.0938595391778083, -2.703039500662411);
    \draw[yellow!50] (2.0938595391778083, -2.703039500662411) -- (2.0946772312708473, -2.692403881628853);
    \draw[yellow!50] (2.0946772312708473, -2.692403881628853) -- (2.095308288775601, -2.681811290740418);
    \draw[yellow!50] (2.095308288775601, -2.681811290740418) -- (2.0957477796119712, -2.6712671795317795);
    \draw[yellow!50] (2.0957477796119712, -2.6712671795317795) -- (2.0959940828805266, -2.660776940827241);
    \draw[yellow!50] (2.0959940828805266, -2.660776940827241) -- (2.096048569893555, -2.650342367557469);
    \draw[yellow!50] (2.096048569893555, -2.650342367557469) -- (2.0959136313396685, -2.6399677940080477);
    \draw[yellow!50] (2.0959136313396685, -2.6399677940080477) -- (2.0955927337263756, -2.6296560698737808);
    \draw[yellow!50] (2.0955927337263756, -2.6296560698737808) -- (2.0950927823456675, -2.6194013501621827);
    \draw[yellow!50] (2.0950927823456675, -2.6194013501621827) -- (2.0944054248252533, -2.609206213379542);
    \draw[yellow!50] (2.0944054248252533, -2.609206213379542) -- (2.093531444732588, -2.5990733926438225);
    \draw[yellow!50] (2.093531444732588, -2.5990733926438225) -- (2.0924749547465757, -2.5890030134266437);
    \draw[yellow!50] (2.0924749547465757, -2.5890030134266437) -- (2.0912349898982816, -2.578996416502448);
    \draw[yellow!50] (2.0912349898982816, -2.578996416502448) -- (2.089815621134978, -2.569048953331665);
    \draw[yellow!50] (2.089815621134978, -2.569048953331665) -- (2.088214355833332, -2.559164752938291);
    \draw[yellow!50] (2.088214355833332, -2.559164752938291) -- (2.0864330222273884, -2.549341697740226);
    \draw[yellow!50] (2.0864330222273884, -2.549341697740226) -- (2.084477444129103, -2.539575144571328);
    \draw[yellow!50] (2.084477444129103, -2.539575144571328) -- (2.0823479645462344, -2.529865506866862);
    \draw[yellow!50] (2.0823479645462344, -2.529865506866862) -- (2.0800436614775384, -2.5202139666815793);
    \draw[yellow!50] (2.0800436614775384, -2.5202139666815793) -- (2.077572562366305, -2.510616098594749);
    \draw[yellow!50] (2.077572562366305, -2.510616098594749) -- (2.074933150324801, -2.5010701256035937);
    \draw[yellow!50] (2.074933150324801, -2.5010701256035937) -- (2.072130511429184, -2.4915811413291276);
    \draw[yellow!50] (2.072130511429184, -2.4915811413291276) -- (2.0691682045524793, -2.4821447345413583);
    \draw[yellow!50] (2.0691682045524793, -2.4821447345413583) -- (2.0660474509494926, -2.4727568211266266);
    \draw[yellow!50] (2.0660474509494926, -2.4727568211266266) -- (2.0627759587082712, -2.463416396583126);
    \draw[yellow!50] (2.0627759587082712, -2.463416396583126) -- (2.0593572982329498, -2.4541257019043297);
    \draw[yellow!50] (2.0593572982329498, -2.4541257019043297) -- (2.0557966338154934, -2.4448818152359);
    \draw[yellow!50] (2.0557966338154934, -2.4448818152359) -- (2.0520992478048647, -2.435686301046172);
    \draw[yellow!50] (2.0520992478048647, -2.435686301046172) -- (2.0482671081750508, -2.426534424263017);
    \draw[yellow!50] (2.0482671081750508, -2.426534424263017) -- (2.044313148917838, -2.417426028768939);
    \draw[yellow!50] (2.044313148917838, -2.417426028768939) -- (2.04023822942908, -2.4083629211840867);
    \draw[yellow!50] (2.04023822942908, -2.4083629211840867) -- (2.036046547457136, -2.3993413611941623);
    \draw[yellow!50] (2.036046547457136, -2.3993413611941623) -- (2.0317485430290154, -2.390364424427893);
    \draw[yellow!50] (2.0317485430290154, -2.390364424427893) -- (2.0273496488190457, -2.3814331272401783);
    \draw[yellow!50] (2.0273496488190457, -2.3814331272401783) -- (2.0228613358552208, -2.372547062243788);
    \draw[yellow!50] (2.0228613358552208, -2.372547062243788) -- (2.018285299726627, -2.363707445523757);
    \draw[yellow!50] (2.018285299726627, -2.363707445523757) -- (2.0136349247124765, -2.35490826624208);
    \draw[yellow!50] (2.0136349247124765, -2.35490826624208) -- (2.0089140493099262, -2.346152193086125);
    \draw[yellow!50] (2.0089140493099262, -2.346152193086125) -- (2.0041365392246315, -2.337445629638254);
    \draw[yellow!50] (2.0041365392246315, -2.337445629638254) -- (1.9993098381815455, -2.3287861038944397);
    \draw[yellow!50] (1.9993098381815455, -2.3287861038944397) -- (1.9944425082477644, -2.320170977392581);
    \draw[yellow!50] (1.9944425082477644, -2.320170977392581) -- (1.9895430685290556, -2.3116040333312147);
    \draw[yellow!50] (1.9895430685290556, -2.3116040333312147) -- (1.9846146246539096, -2.3030853139509095);
    \draw[yellow!50] (1.9846146246539096, -2.3030853139509095) -- (1.9796760733476197, -2.2946200494217828);
    \draw[yellow!50] (1.9796760733476197, -2.2946200494217828) -- (1.974732147084853, -2.28620977225446);
    \draw[yellow!50] (1.974732147084853, -2.28620977225446) -- (1.9697941066370663, -2.2778569699077544);
    \draw[yellow!50] (1.9697941066370663, -2.2778569699077544) -- (1.9648716139382785, -2.2695536070152715);
    \draw[yellow!50] (1.9648716139382785, -2.2695536070152715) -- (1.9599809495343046, -2.2613017828808397);
    \draw[yellow!50] (1.9599809495343046, -2.2613017828808397) -- (1.9551224746207216, -2.2531077769102748);
    \draw[yellow!50] (1.9551224746207216, -2.2531077769102748) -- (1.950310971879097, -2.244972876168781);
    \draw[yellow!50] (1.950310971879097, -2.244972876168781) -- (1.945554843164998, -2.236892227464149);
    \draw[yellow!50] (1.945554843164998, -2.236892227464149) -- (1.9408633172374878, -2.2288721312818995);
    \draw[yellow!50] (1.9408633172374878, -2.2288721312818995) -- (1.9362477285734294, -2.220912931737091);
    \draw[yellow!50] (1.9362477285734294, -2.220912931737091) -- (1.9317179554752375, -2.213011440478655);
    \draw[yellow!50] (1.9317179554752375, -2.213011440478655) -- (1.9272852488710137, -2.2051737024800575);
    \draw[yellow!50] (1.9272852488710137, -2.2051737024800575) -- (1.9229534586262016, -2.197395607852327);
    \draw[yellow!50] (1.9229534586262016, -2.197395607852327) -- (1.9187254148327395, -2.18967340230484);
    \draw[yellow!50] (1.9187254148327395, -2.18967340230484) -- (1.9146223436048277, -2.1820088443421004);
    \draw[yellow!50] (1.9146223436048277, -2.1820088443421004) -- (1.9106505561108194, -2.174404612691232);
    \draw[yellow!50] (1.9106505561108194, -2.174404612691232) -- (1.9068091099464288, -2.1668628424787966);
    \draw[yellow!50] (1.9068091099464288, -2.1668628424787966) -- (1.903104576563712, -2.159372516659031);
    \draw[yellow!50] (1.903104576563712, -2.159372516659031) -- (1.8995400089844234, -2.151930925739135);
    \draw[yellow!50] (1.8995400089844234, -2.151930925739135) -- (1.8961311333617898, -2.1445487111049077);
    \draw[yellow!50] (1.8961311333617898, -2.1445487111049077) -- (1.8928877929306236, -2.137212493000873);
    \draw[yellow!50] (1.8928877929306236, -2.137212493000873) -- (1.8898100195566065, -2.1299199229049655);
    \draw[yellow!50] (1.8898100195566065, -2.1299199229049655) -- (1.886896959832346, -2.122666931791379);
    \draw[yellow!50] (1.886896959832346, -2.122666931791379) -- (1.8841453188185873, -2.115449639938574);
    \draw[yellow!50] (1.8841453188185873, -2.115449639938574) -- (1.8815632018480966, -2.1082652637333728);
    \draw[yellow!50] (1.8815632018480966, -2.1082652637333728) -- (1.8791641634595422, -2.101110197402428);
    \draw[yellow!50] (1.8791641634595422, -2.101110197402428) -- (1.8769455698577326, -2.0939834179669536);
    \draw[yellow!50] (1.8769455698577326, -2.0939834179669536) -- (1.8748998008610709, -2.0868849513683374);
    \draw[yellow!50] (1.8748998008610709, -2.0868849513683374) -- (1.8730300490166585, -2.0798009322893787);
    \draw[yellow!50] (1.8730300490166585, -2.0798009322893787) -- (1.8713412318671891, -2.072721854441943);
    \draw[yellow!50] (1.8713412318671891, -2.072721854441943) -- (1.869834131039022, -2.0656442498759837);
    \draw[yellow!50] (1.869834131039022, -2.0656442498759837) -- (1.8685058594002675, -2.0585675533268737);
    \draw[yellow!50] (1.8685058594002675, -2.0585675533268737) -- (1.8673526959241853, -2.0514936557937538);
    \draw[yellow!50] (1.8673526959241853, -2.0514936557937538) -- (1.866373191394832, -2.0444165636443326);
    \draw[yellow!50] (1.866373191394832, -2.0444165636443326) -- (1.865563065556683, -2.0373153648165516);
    \draw[yellow!50] (1.865563065556683, -2.0373153648165516) -- (1.8649246240916066, -2.0301900826719113);
    \draw[yellow!50] (1.8649246240916066, -2.0301900826719113) -- (1.8644562782274468, -2.023038402490139);
    \draw[yellow!50] (1.8644562782274468, -2.023038402490139) -- (1.8641472519063498, -2.015845737852908);
    \draw[yellow!50] (1.8641472519063498, -2.015845737852908) -- (1.8639968020088549, -2.0086075571632582);
    \draw[yellow!50, ->] (1.8641472519063498, -2.015845737852908) -- (1.8639968020088549, -2.0086075571632582);
    \draw[yellow!50] (1.8639968020088549, -2.0086075571632582) -- (1.864003891715931, -2.001321826577331);
    \draw[yellow!50] (1.864003891715931, -2.001321826577331) -- (1.864159055101073, -1.9939820546867733);
    \draw[yellow!50] (1.864159055101073, -1.9939820546867733) -- (1.864459987789295, -1.9865821648153743);
    \draw[yellow!50] (1.864459987789295, -1.9865821648153743) -- (1.8648985685423112, -1.979119082356609);
    \draw[yellow!50] (1.8648985685423112, -1.979119082356609) -- (1.8654691605814453, -1.9715886155606415);
    \draw[yellow!50] (1.8654691605814453, -1.9715886155606415) -- (1.866169339613443, -1.9639857971312948);
    \draw[yellow!50] (1.866169339613443, -1.9639857971312948) -- (1.8669925619596925, -1.9563042107854791);
    \draw[yellow!50] (1.8669925619596925, -1.9563042107854791) -- (1.8679285178082947, -1.9485389360751886);
    \draw[yellow!50] (1.8679285178082947, -1.9485389360751886) -- (1.8689699243429432, -1.9406869837890466);
    \draw[yellow!50] (1.8689699243429432, -1.9406869837890466) -- (1.8701121221166461, -1.9327457250495044);
    \draw[yellow!50] (1.8701121221166461, -1.9327457250495044) -- (1.8713502561950728, -1.9247058172941183);
    \draw[yellow!50] (1.8713502561950728, -1.9247058172941183) -- (1.8726748631713133, -1.9165647849688048);
    \draw[yellow!50] (1.8726748631713133, -1.9165647849688048) -- (1.8740757326892103, -1.9083291255150399);
    \draw[yellow!50] (1.8740757326892103, -1.9083291255150399) -- (1.8755525809420799, -1.899988457730181);
    \draw[yellow!50] (1.8755525809420799, -1.899988457730181) -- (1.8770983377161772, -1.8915333701320194);
    \draw[yellow!50] (1.8770983377161772, -1.8915333701320194) -- (1.8787077215026418, -1.8829602514928439);
    \draw[yellow!50] (1.8787077215026418, -1.8829602514928439) -- (1.8803646358854338, -1.8742800995937283);
    \draw[yellow!50] (1.8803646358854338, -1.8742800995937283) -- (1.8820567941467619, -1.8655042921959633);
    \draw[yellow!50] (1.8820567941467619, -1.8655042921959633) -- (1.8837843515955572, -1.8566326138104035);
    \draw[yellow!50] (1.8837843515955572, -1.8566326138104035) -- (1.885546813105949, -1.8476599150914104);
    \draw[yellow!50] (1.885546813105949, -1.8476599150914104) -- (1.8873363853739327, -1.8385790973865097);
    \draw[yellow!50] (1.8873363853739327, -1.8385790973865097) -- (1.889148015392881, -1.8293901380433506);
    \draw[yellow!50] (1.889148015392881, -1.8293901380433506) -- (1.8909679079261452, -1.82010832557168);
    \draw[yellow!50] (1.8909679079261452, -1.82010832557168) -- (1.8927852618580077, -1.8107329213716645);
    \draw[yellow!50] (1.8927852618580077, -1.8107329213716645) -- (1.8945990347055144, -1.8012631297085548);
    \draw[yellow!50] (1.8945990347055144, -1.8012631297085548) -- (1.8964075982282107, -1.7917049549190511);
    \draw[yellow!50] (1.8964075982282107, -1.7917049549190511) -- (1.898200331480339, -1.7820821863535037);
    \draw[yellow!50] (1.898200331480339, -1.7820821863535037) -- (1.899974609000092, -1.7723960822395135);
    \draw[yellow!50] (1.899974609000092, -1.7723960822395135) -- (1.9017258637639143, -1.762641222485745);
    \draw[yellow!50] (1.9017258637639143, -1.762641222485745) -- (1.9034490757228748, -1.7528241814672254);
    \draw[yellow!50] (1.9034490757228748, -1.7528241814672254) -- (1.9051419481365832, -1.742943391664911);
    \draw[yellow!50] (1.9051419481365832, -1.742943391664911) -- (1.906797697668004, -1.7330358150898586);
    \draw[yellow!50] (1.906797697668004, -1.7330358150898586) -- (1.9084103214133208, -1.7231150900025376);
    \draw[yellow!50] (1.9084103214133208, -1.7231150900025376) -- (1.9099853692491087, -1.7131502460437689);
    \draw[yellow!50] (1.9099853692491087, -1.7131502460437689) -- (1.911511074403498, -1.7031748361956025);
    \draw[yellow!50] (1.911511074403498, -1.7031748361956025) -- (1.912982525796615, -1.693209716060001);
    \draw[yellow!50] (1.912982525796615, -1.693209716060001) -- (1.9144020445717522, -1.6832520602176135);
    \draw[yellow!50] (1.9144020445717522, -1.6832520602176135) -- (1.9157725950104192, -1.6732954269090197);
    \draw[yellow!50] (1.9157725950104192, -1.6732954269090197) -- (1.9170852572340922, -1.663356755187897);
    \draw[yellow!50] (1.9170852572340922, -1.663356755187897) -- (1.9183308001135246, -1.6534380822803674);
    \draw[yellow!50] (1.9183308001135246, -1.6534380822803674) -- (1.9195117861030424, -1.6435575452898945);
    \draw[yellow!50] (1.9195117861030424, -1.6435575452898945) -- (1.9206284627729908, -1.633723634399755);
    \draw[yellow!50] (1.9206284627729908, -1.633723634399755) -- (1.9216843347299277, -1.6239466926507513);
    \draw[yellow!50] (1.9216843347299277, -1.6239466926507513) -- (1.9226703637805034, -1.614235441297561);
    \draw[yellow!50] (1.9226703637805034, -1.614235441297561) -- (1.9235797396349548, -1.604590676770918);
    \draw[yellow!50] (1.9235797396349548, -1.604590676770918) -- (1.9244120176405073, -1.595015485225829);
    \draw[yellow!50] (1.9244120176405073, -1.595015485225829) -- (1.925162334676707, -1.5855255552663616);
    \draw[yellow!50] (1.925162334676707, -1.5855255552663616) -- (1.9258345250349034, -1.5761231069108603);
    \draw[yellow!50] (1.9258345250349034, -1.5761231069108603) -- (1.9264275275683138, -1.566802749742845);
    \draw[yellow!50] (1.9264275275683138, -1.566802749742845) -- (1.9269307529748891, -1.557558284255469);
    \draw[yellow!50] (1.9269307529748891, -1.557558284255469) -- (1.9273405653356253, -1.5483959368760776);
    \draw[yellow!50] (1.9273405653356253, -1.5483959368760776) -- (1.9276597665029238, -1.539313240612302);
    \draw[yellow!50] (1.9276597665029238, -1.539313240612302) -- (1.9278908072111567, -1.5303318299264497);
    \draw[yellow!50] (1.9278908072111567, -1.5303318299264497) -- (1.9280238006884838, -1.521454617761677);
    \draw[yellow!50] (1.9280238006884838, -1.521454617761677) -- (1.9280545166749035, -1.5126772543344034);
    \draw[yellow!50] (1.9280545166749035, -1.5126772543344034) -- (1.9279815443493205, -1.5040002524894547);
    \draw[yellow!50] (1.9279815443493205, -1.5040002524894547) -- (1.9277997584176778, -1.4954313914735524);
    \draw[yellow!50] (1.9277997584176778, -1.4954313914735524) -- (1.9275074773749308, -1.486968566900332);
    \draw[yellow!50] (1.9275074773749308, -1.486968566900332) -- (1.9271025077774833, -1.4785927152547833);
    \draw[yellow!50] (1.9271025077774833, -1.4785927152547833) -- (1.9265800376356028, -1.4703192114827242);
    \draw[yellow!50] (1.9265800376356028, -1.4703192114827242) -- (1.9259378836820449, -1.4621557405229126);
    \draw[yellow!50] (1.9259378836820449, -1.4621557405229126) -- (1.9251764406782366, -1.4541031251700216);
    \draw[yellow!50] (1.9251764406782366, -1.4541031251700216) -- (1.9242898750143858, -1.4461505730110935);
    \draw[yellow!50] (1.9242898750143858, -1.4461505730110935) -- (1.923270836841595, -1.4382960271098009);
    \draw[yellow!50] (1.923270836841595, -1.4382960271098009) -- (1.9221222647942624, -1.430552248545932);
    \draw[yellow!50] (1.9221222647942624, -1.430552248545932) -- (1.9208389660855079, -1.4229139213775297);
    \draw[yellow!50] (1.9208389660855079, -1.4229139213775297) -- (1.9194169972101365, -1.4153832998337148);
    \draw[yellow!50] (1.9194169972101365, -1.4153832998337148) -- (1.9178555489110378, -1.4079594180557558);
    \draw[yellow!50] (1.9178555489110378, -1.4079594180557558) -- (1.9161518276229124, -1.4006269600279628);
    \draw[yellow!50] (1.9161518276229124, -1.4006269600279628) -- (1.9143127470586925, -1.393383488484847);
    \draw[yellow!50] (1.9143127470586925, -1.393383488484847) -- (1.9123331335669203, -1.386229121094503);
    \draw[yellow!50] (1.9123331335669203, -1.386229121094503) -- (1.9102035354682045, -1.379164719274049);
    \draw[yellow!50] (1.9102035354682045, -1.379164719274049) -- (1.9079267211508166, -1.3721870481803744);
    \draw[yellow!50] (1.9079267211508166, -1.3721870481803744) -- (1.9055042561234323, -1.3652919924244078);
    \draw[yellow!50] (1.9055042561234323, -1.3652919924244078) -- (1.902936166644497, -1.358485815297602);
    \draw[yellow!50] (1.902936166644497, -1.358485815297602) -- (1.900220269659799, -1.3517539108978844);
    \draw[yellow!50] (1.900220269659799, -1.3517539108978844) -- (1.8973583783788799, -1.3450905955543895);
    \draw[yellow!50] (1.8973583783788799, -1.3450905955543895) -- (1.8943531175569783, -1.3384915072645756);
    \draw[yellow!50] (1.8943531175569783, -1.3384915072645756) -- (1.8912035865468586, -1.3319552156102932);
    \draw[yellow!50] (1.8912035865468586, -1.3319552156102932) -- (1.8879055932837032, -1.3254871947526567);
    \draw[yellow!50] (1.8879055932837032, -1.3254871947526567) -- (1.884463286498273, -1.319077761563181);
    \draw[yellow!50] (1.884463286498273, -1.319077761563181) -- (1.8808847751698874, -1.312709518218812);
    \draw[yellow!50] (1.8808847751698874, -1.312709518218812) -- (1.8771722200649905, -1.3063868558986977);
    \draw[yellow!50] (1.8771722200649905, -1.3063868558986977) -- (1.8733275297678276, -1.3001034606418893);
    \draw[yellow!50] (1.8733275297678276, -1.3001034606418893) -- (1.8693533343840145, -1.2938485318510826);
    \draw[yellow!50] (1.8693533343840145, -1.2938485318510826) -- (1.8652491917982914, -1.287622521682491);
    \draw[yellow!50] (1.8652491917982914, -1.287622521682491) -- (1.8610215334487568, -1.2814227783174204);
    \draw[yellow!50] (1.8610215334487568, -1.2814227783174204) -- (1.8566825796485378, -1.2752573603092048);
    \draw[yellow!50] (1.8566825796485378, -1.2752573603092048) -- (1.8522340795750047, -1.2691291257822808);
    \draw[yellow!50] (1.8522340795750047, -1.2691291257822808) -- (1.8476770767982311, -1.2630219350101983);
    \draw[yellow!50] (1.8476770767982311, -1.2630219350101983) -- (1.8430165959330684, -1.256927128875338);
    \draw[yellow!50] (1.8430165959330684, -1.256927128875338) -- (1.8382579688347447, -1.2508420529056068);
    \draw[yellow!50] (1.8382579688347447, -1.2508420529056068) -- (1.8334057630346625, -1.2447603402455945);
    \draw[yellow!50] (1.8334057630346625, -1.2447603402455945) -- (1.8284625567735049, -1.238683679978381);
    \draw[yellow!50] (1.8284625567735049, -1.238683679978381) -- (1.8234403884236199, -1.2326148206774081);
    \draw[yellow!50] (1.8234403884236199, -1.2326148206774081) -- (1.8183492219010196, -1.2265555963868102);
    \draw[yellow!50] (1.8183492219010196, -1.2265555963868102) -- (1.8131900411450101, -1.2205084586509305);
    \draw[yellow!50] (1.8131900411450101, -1.2205084586509305) -- (1.8079678756077144, -1.2144602473057338);
    \draw[yellow!50] (1.8079678756077144, -1.2144602473057338) -- (1.8026938218170911, -1.2084164005235198);
    \draw[yellow!50] (1.8026938218170911, -1.2084164005235198) -- (1.7973711348738077, -1.2023844863548487);
    \draw[yellow!50] (1.7973711348738077, -1.2023844863548487) -- (1.7920014371878628, -1.1963503532231132);
    \draw[yellow!50] (1.7920014371878628, -1.1963503532231132) -- (1.7865855035609766, -1.190306741695702);
    \draw[yellow!50] (1.7865855035609766, -1.190306741695702) -- (1.7811326588548462, -1.1842643046468901);
    \draw[yellow!50] (1.7811326588548462, -1.1842643046468901) -- (1.7756593591529355, -1.1782429350228671);
    \draw[yellow!50] (1.7756593591529355, -1.1782429350228671) -- (1.7701664394814716, -1.1722407948160625);
    \draw[yellow!50] (1.7701664394814716, -1.1722407948160625) -- (1.7646573806604777, -1.1662397101987754);
    \draw[yellow!50] (1.7646573806604777, -1.1662397101987754) -- (1.7591372169506376, -1.16024930883088);
    \draw[yellow!50] (1.7591372169506376, -1.16024930883088) -- (1.7536202575146085, -1.1542783874501155);
    \draw[yellow!50] (1.7536202575146085, -1.1542783874501155) -- (1.7480919897272658, -1.1483173845085148);
    \draw[yellow!50] (1.7480919897272658, -1.1483173845085148) -- (1.7425518114273733, -1.1423674317608323);
    \draw[yellow!50] (1.7425518114273733, -1.1423674317608323) -- (1.7370147944926004, -1.136437022626937);
    \draw[yellow!50] (1.7370147944926004, -1.136437022626937) -- (1.7314941554578693, -1.1305260750478534);
    \draw[yellow!50] (1.7314941554578693, -1.1305260750478534) -- (1.7259914930686544, -1.1246357606767379);
    \draw[yellow!50] (1.7259914930686544, -1.1246357606767379) -- (1.720509889385521, -1.1187720081584764);
    \draw[yellow!50] (1.720509889385521, -1.1187720081584764) -- (1.715058805725321, -1.112933130018792);
    \draw[yellow!50] (1.715058805725321, -1.112933130018792) -- (1.7096420711722602, -1.1071208563585513);
    \draw[yellow!50] (1.7096420711722602, -1.1071208563585513) -- (1.7042657143235584, -1.1013360753450496);
    \draw[yellow!50] (1.7042657143235584, -1.1013360753450496) -- (1.6989387235658167, -1.0955811502459576);
    \draw[yellow!50] (1.6989387235658167, -1.0955811502459576) -- (1.6936647157795417, -1.0898606465946);
    \draw[yellow!50, ->] (1.6989387235658167, -1.0955811502459576) -- (1.6936647157795417, -1.0898606465946);
    \draw[yellow!50] (1.6936647157795417, -1.0898606465946) -- (1.6884426554096457, -1.0841735766915326);
    \draw[yellow!50] (1.6884426554096457, -1.0841735766915326) -- (1.6832755540180382, -1.0785206576786264);
    \draw[yellow!50] (1.6832755540180382, -1.0785206576786264) -- (1.6781770202398136, -1.0729084463680159);
    \draw[yellow!50] (1.6781770202398136, -1.0729084463680159) -- (1.6731412711199312, -1.0673276371023144);
    \draw[yellow!50] (1.6731412711199312, -1.0673276371023144) -- (1.6681615700181511, -1.0617680105409901);
    \draw[yellow!50] (1.6681615700181511, -1.0617680105409901) -- (1.66324988392348, -1.0562427105723047);
    \draw[yellow!50] (1.66324988392348, -1.0562427105723047) -- (1.658411327393421, -1.0507522948477122);
    \draw[yellow!50] (1.658411327393421, -1.0507522948477122) -- (1.6536453218081102, -1.0452959836292348);
    \draw[yellow!50] (1.6536453218081102, -1.0452959836292348) -- (1.6489531725582107, -1.0398720664838754);
    \draw[yellow!50] (1.6489531725582107, -1.0398720664838754) -- (1.6443412336146017, -1.0344789326505999);
    \draw[yellow!50] (1.6443412336146017, -1.0344789326505999) -- (1.639817236786192, -1.0291183150793342);
    \draw[yellow!50] (1.639817236786192, -1.0291183150793342) -- (1.6353785169549315, -1.0237848639610392);
    \draw[yellow!50] (1.6353785169549315, -1.0237848639610392) -- (1.6310238370008314, -1.0184767195011284);
    \draw[yellow!50] (1.6310238370008314, -1.0184767195011284) -- (1.6267524707486594, -1.0131929651938965);
    \draw[yellow!50] (1.6267524707486594, -1.0131929651938965) -- (1.6225648691503831, -1.0079330992278526);
    \draw[yellow!50] (1.6225648691503831, -1.0079330992278526) -- (1.6184678208779866, -1.0026974673920424);
    \draw[yellow!50] (1.6184678208779866, -1.0026974673920424) -- (1.6144623197513646, -0.997485682010852);
    \draw[yellow!50] (1.6144623197513646, -0.997485682010852) -- (1.6105531153683705, -0.9923004564225892);
    \draw[yellow!50] (1.6105531153683705, -0.9923004564225892) -- (1.606747856783235, -0.9871479963574403);
    \draw[yellow!50] (1.606747856783235, -0.9871479963574403) -- (1.6030390852029657, -0.9820134097583704);
    \draw[yellow!50] (1.6030390852029657, -0.9820134097583704) -- (1.5994239021087717, -0.976891079801715);
    \draw[yellow!50] (1.5994239021087717, -0.976891079801715) -- (1.5959024776820478, -0.9717834151781297);
    \draw[yellow!50] (1.5959024776820478, -0.9717834151781297) -- (1.5924802305200991, -0.9666942702504919);
    \draw[yellow!50] (1.5924802305200991, -0.9666942702504919) -- (1.5891627917385616, -0.9616270878192174);
    \draw[yellow!50] (1.5891627917385616, -0.9616270878192174) -- (1.5859481093593795, -0.9565761336457534);
    \draw[yellow!50] (1.5859481093593795, -0.9565761336457534) -- (1.582833847057664, -0.9515341681506245);
    \draw[yellow!50] (1.582833847057664, -0.9515341681506245) -- (1.5798191974026643, -0.9464997921609349);
    \draw[yellow!50] (1.5798191974026643, -0.9464997921609349) -- (1.5769038216713782, -0.9414720277871472);
    \draw[yellow!50] (1.5769038216713782, -0.9414720277871472) -- (1.574092308934811, -0.9364548901733426);
    \draw[yellow!50] (1.574092308934811, -0.9364548901733426) -- (1.5713853374641897, -0.9314485275583166);
    \draw[yellow!50] (1.5713853374641897, -0.9314485275583166) -- (1.568781973441362, -0.9264512899428805);
    \draw[yellow!50] (1.568781973441362, -0.9264512899428805) -- (1.566281486838851, -0.9214605265729104);
    \draw[yellow!50] (1.566281486838851, -0.9214605265729104) -- (1.5638837819802276, -0.9164702323919861);
    \draw[yellow!50] (1.5638837819802276, -0.9164702323919861) -- (1.5615880969462554, -0.9114784285060583);
    \draw[yellow!50] (1.5615880969462554, -0.9114784285060583) -- (1.559393700499805, -0.9064853883339399);
    \draw[yellow!50] (1.559393700499805, -0.9064853883339399) -- (1.5573005128834327, -0.9014930342722766);
    \draw[yellow!50] (1.5573005128834327, -0.9014930342722766) -- (1.5553074138037557, -0.8964951982638767);
    \draw[yellow!50] (1.5553074138037557, -0.8964951982638767) -- (1.553413474622313, -0.8914866105715102);
    \draw[yellow!50] (1.553413474622313, -0.8914866105715102) -- (1.551618132293045, -0.8864655443704748);
    \draw[yellow!50] (1.551618132293045, -0.8864655443704748) -- (1.5499211086611182, -0.8814314311060089);
    \draw[yellow!50] (1.5499211086611182, -0.8814314311060089) -- (1.5483224813421412, -0.8763855006401545);
    \draw[yellow!50] (1.5483224813421412, -0.8763855006401545) -- (1.5468216854750747, -0.8713260284465538);
    \draw[yellow!50] (1.5468216854750747, -0.8713260284465538) -- (1.545417739095167, -0.8662513161291505);
    \draw[yellow!50] (1.545417739095167, -0.8662513161291505) -- (1.5441070537014439, -0.861162117782209);
    \draw[yellow!50] (1.5441070537014439, -0.861162117782209) -- (1.542888347827126, -0.8560587142859344);
    \draw[yellow!50] (1.542888347827126, -0.8560587142859344) -- (1.5417611967566116, -0.8509392719675233);
    \draw[yellow!50] (1.5417611967566116, -0.8509392719675233) -- (1.5407252701798817, -0.8458007130157681);
    \draw[yellow!50] (1.5407252701798817, -0.8458007130157681) -- (1.53977410792331, -0.8406399158997742);
    \draw[yellow!50] (1.53977410792331, -0.8406399158997742) -- (1.5389054850672235, -0.8354549273889431);
    \draw[yellow!50] (1.5389054850672235, -0.8354549273889431) -- (1.5381189235071384, -0.830244397250214);
    \draw[yellow!50] (1.5381189235071384, -0.830244397250214) -- (1.5374104835020728, -0.8250066861012292);
    \draw[yellow!50] (1.5374104835020728, -0.8250066861012292) -- (1.5367773846994341, -0.8197391344167376);
    \draw[yellow!50] (1.5367773846994341, -0.8197391344167376) -- (1.536220932648793, -0.8144440898989656);
    \draw[yellow!50] (1.536220932648793, -0.8144440898989656) -- (1.5357410703258894, -0.8091203471910374);
    \draw[yellow!50] (1.5357410703258894, -0.8091203471910374) -- (1.5353364005620609, -0.8037664037054504);
    \draw[yellow!50] (1.5353364005620609, -0.8037664037054504) -- (1.5349969508297152, -0.7983802351471265);
    \draw[yellow!50] (1.5349969508297152, -0.7983802351471265) -- (1.534720048184306, -0.7929622938333746);
    \draw[yellow!50] (1.534720048184306, -0.7929622938333746) -- (1.5345042667885918, -0.7875160608871742);
    \draw[yellow!50] (1.5345042667885918, -0.7875160608871742) -- (1.5343485604387597, -0.7820398026436424);
    \draw[yellow!50] (1.5343485604387597, -0.7820398026436424) -- (1.5342477607132599, -0.7765280301367019);
    \draw[yellow!50] (1.5342477607132599, -0.7765280301367019) -- (1.5342010632217398, -0.7709790708660567);
    \draw[yellow!50] (1.5342010632217398, -0.7709790708660567) -- (1.534208952398566, -0.765397688771819);
    \draw[yellow!50] (1.534208952398566, -0.765397688771819) -- (1.534267540698107, -0.7597844472959983);
    \draw[yellow!50] (1.534267540698107, -0.7597844472959983) -- (1.534368294792351, -0.754136076428258);
    \draw[yellow!50] (1.534368294792351, -0.754136076428258) -- (1.5345103914661768, -0.7484524364798121);
    \draw[yellow!50] (1.5345103914661768, -0.7484524364798121) -- (1.5346891128562126, -0.7427380582527204);
    \draw[yellow!50] (1.5346891128562126, -0.7427380582527204) -- (1.5348991015968236, -0.7369918680617348);
    \draw[yellow!50] (1.5348991015968236, -0.7369918680617348) -- (1.535139900929743, -0.7312145330521116);
    \draw[yellow!50] (1.535139900929743, -0.7312145330521116) -- (1.5354120365687363, -0.7254082209627074);
    \draw[yellow!50] (1.5354120365687363, -0.7254082209627074) -- (1.5357153309733471, -0.7195729228959464);
    \draw[yellow!50] (1.5357153309733471, -0.7195729228959464) -- (1.536044493662683, -0.713712200252305);
    \draw[yellow!50] (1.536044493662683, -0.713712200252305) -- (1.5363898516679324, -0.7078267630418454);
    \draw[yellow!50] (1.5363898516679324, -0.7078267630418454) -- (1.5367509559123922, -0.7019163215258781);
    \draw[yellow!50] (1.5367509559123922, -0.7019163215258781) -- (1.5371273767422013, -0.6959814270357308);
    \draw[yellow!50] (1.5371273767422013, -0.6959814270357308) -- (1.537516026949644, -0.6900280155174752);
    \draw[yellow!50] (1.537516026949644, -0.6900280155174752) -- (1.5379163342081508, -0.6840571049245379);
    \draw[yellow!50] (1.5379163342081508, -0.6840571049245379) -- (1.5383247569536196, -0.6780678370603658);
    \draw[yellow!50] (1.5383247569536196, -0.6780678370603658) -- (1.5387324107947362, -0.6720624598052175);
    \draw[yellow!50] (1.5387324107947362, -0.6720624598052175) -- (1.5391412609646304, -0.6660498067375469);
    \draw[yellow!50] (1.5391412609646304, -0.6660498067375469) -- (1.5395491984432224, -0.6600245940106981);
    \draw[yellow!50] (1.5395491984432224, -0.6600245940106981) -- (1.5399536635610538, -0.6539803467123257);
    \draw[yellow!50] (1.5399536635610538, -0.6539803467123257) -- (1.5403550363996432, -0.6479268898219117);
    \draw[yellow!50] (1.5403550363996432, -0.6479268898219117) -- (1.540749776518212, -0.6418668513347298);
    \draw[yellow!50] (1.540749776518212, -0.6418668513347298) -- (1.5411339333331655, -0.6358001511078427);
    \draw[yellow!50] (1.5411339333331655, -0.6358001511078427) -- (1.5415054865698101, -0.6297373487518778);
    \draw[yellow!50] (1.5415054865698101, -0.6297373487518778) -- (1.541862824460793, -0.6236772073454868);
    \draw[yellow!50] (1.541862824460793, -0.6236772073454868) -- (1.542200160472293, -0.6176137800969749);
    \draw[yellow!50] (1.542200160472293, -0.6176137800969749) -- (1.5425180381635315, -0.6115518287240269);
    \draw[yellow!50] (1.5425180381635315, -0.6115518287240269) -- (1.5428159323503683, -0.6054929249122126);
    \draw[yellow!50] (1.5428159323503683, -0.6054929249122126) -- (1.543087253697965, -0.599434763990313);
    \draw[yellow!50] (1.543087253697965, -0.599434763990313) -- (1.54333058843473, -0.5933787415494765);
    \draw[yellow!50] (1.54333058843473, -0.5933787415494765) -- (1.5435447791844483, -0.5873320537590284);
    \draw[yellow!50] (1.5435447791844483, -0.5873320537590284) -- (1.5437262387561932, -0.5812913564324341);
    \draw[yellow!50] (1.5437262387561932, -0.5812913564324341) -- (1.5438758446536855, -0.5752742156227335);
    \draw[yellow!50] (1.5438758446536855, -0.5752742156227335) -- (1.5439861793255207, -0.569265812665254);
    \draw[yellow!50] (1.5439861793255207, -0.569265812665254) -- (1.5440556269693382, -0.5632651349635055);
    \draw[yellow!50] (1.5440556269693382, -0.5632651349635055) -- (1.5440843590300732, -0.5572810099780564);
    \draw[yellow!50] (1.5440843590300732, -0.5572810099780564) -- (1.544071341286298, -0.5513145385241071);
    \draw[yellow!50] (1.544071341286298, -0.5513145385241071) -- (1.544015626738511, -0.5453659603494208);
    \draw[yellow!50] (1.544015626738511, -0.5453659603494208) -- (1.5439152764573678, -0.5394357631140564);
    \draw[yellow!50] (1.5439152764573678, -0.5394357631140564) -- (1.5437599103890238, -0.5335241555089348);
    \draw[yellow!50] (1.5437599103890238, -0.5335241555089348) -- (1.5435494500230846, -0.5276366621327735);
    \draw[yellow!50] (1.5435494500230846, -0.5276366621327735) -- (1.543286230270582, -0.521781594169976);
    \draw[yellow!50] (1.543286230270582, -0.521781594169976) -- (1.5429683166733954, -0.5159576390437938);
    \draw[yellow!50] (1.5429683166733954, -0.5159576390437938) -- (1.5425849246189884, -0.5101555798510704);
    \draw[yellow!50] (1.5425849246189884, -0.5101555798510704) -- (1.5421344402048003, -0.5043746704910712);
    \draw[yellow!50] (1.5421344402048003, -0.5043746704910712) -- (1.5416168492713553, -0.4986156108871345);
    \draw[yellow!50] (1.5416168492713553, -0.4986156108871345) -- (1.5410324163328326, -0.49288019265713007);
    \draw[yellow!50] (1.5410324163328326, -0.49288019265713007) -- (1.5403727097133555, -0.4871707717558167);
    \draw[yellow!50] (1.5403727097133555, -0.4871707717558167) -- (1.5396306585345767, -0.48148973167782455);
    \draw[yellow!50] (1.5396306585345767, -0.48148973167782455) -- (1.538807875038029, -0.47584122179184307);
    \draw[yellow!50] (1.538807875038029, -0.47584122179184307) -- (1.537904626177426, -0.4702261441050405);
    \draw[yellow!50] (1.537904626177426, -0.4702261441050405) -- (1.5369167120970775, -0.4646429047086936);
    \draw[yellow!50] (1.5369167120970775, -0.4646429047086936) -- (1.5358397680693976, -0.45909374146350057);
    \draw[yellow!50] (1.5358397680693976, -0.45909374146350057) -- (1.5346747734328945, -0.45358153195852674);
    \draw[yellow!50] (1.5346747734328945, -0.45358153195852674) -- (1.533418578933294, -0.44810390884637946);
    \draw[yellow!50] (1.533418578933294, -0.44810390884637946) -- (1.5320607289854633, -0.4426521633876325);
    \draw[yellow!50] (1.5320607289854633, -0.4426521633876325) -- (1.5306014535801122, -0.4372324596071547);
    \draw[yellow!50] (1.5306014535801122, -0.4372324596071547) -- (1.5290356278546253, -0.43184970448413845);
    \draw[yellow!50] (1.5290356278546253, -0.43184970448413845) -- (1.5273647701814597, -0.42650577956717345);
    \draw[yellow!50] (1.5273647701814597, -0.42650577956717345) -- (1.52558924799671, -0.42120111085738);
    \draw[yellow!50] (1.52558924799671, -0.42120111085738) -- (1.5236990170164921, -0.4159267634648706);
    \draw[yellow!50] (1.5236990170164921, -0.4159267634648706) -- (1.5216854666085302, -0.41067546225820484);
    \draw[yellow!50] (1.5216854666085302, -0.41067546225820484) -- (1.519548527686009, -0.40544775693389074);
    \draw[yellow!50] (1.519548527686009, -0.40544775693389074) -- (1.517290817143148, -0.40024942364957683);
    \draw[yellow!50] (1.517290817143148, -0.40024942364957683) -- (1.5149055285253867, -0.3950885608633748);
    \draw[yellow!50] (1.5149055285253867, -0.3950885608633748) -- (1.5123844956297792, -0.3899580372187833);
    \draw[yellow!50] (1.5123844956297792, -0.3899580372187833) -- (1.5097282058310093, -0.38485683101509693);
    \draw[yellow!50] (1.5097282058310093, -0.38485683101509693) -- (1.5069365034331217, -0.3797846832501896);
    \draw[yellow!50] (1.5069365034331217, -0.3797846832501896) -- (1.5040084101976479, -0.3747421057558352);
    \draw[yellow!50] (1.5040084101976479, -0.3747421057558352) -- (1.5009314379459882, -0.3697296576129116);
    \draw[yellow!50] (1.5009314379459882, -0.3697296576129116) -- (1.4977070427330907, -0.3647507811495147);
    \draw[yellow!50] (1.4977070427330907, -0.3647507811495147) -- (1.4943364722393948, -0.3598060795325422);
    \draw[yellow!50] (1.4943364722393948, -0.3598060795325422) -- (1.4907986889903109, -0.35487792180549127);
    \draw[yellow!50] (1.4907986889903109, -0.35487792180549127) -- (1.48707987879293, -0.3499553075708844);
    \draw[yellow!50] (1.48707987879293, -0.3499553075708844) -- (1.483180894269609, -0.3450411708740718);
    \draw[yellow!50] (1.483180894269609, -0.3450411708740718) -- (1.47909793283398, -0.34013864077659817);
    \draw[yellow!50] (1.47909793283398, -0.34013864077659817) -- (1.4748287956177277, -0.3352418950397449);
    \draw[yellow!50] (1.4748287956177277, -0.3352418950397449) -- (1.4703794024163088, -0.33035322093911507);
    \draw[yellow!50] (1.4703794024163088, -0.33035322093911507) -- (1.4657500037231082, -0.3254719403378848);
    \draw[yellow!50] (1.4657500037231082, -0.3254719403378848) -- (1.460927480369945, -0.320590478955577);
    \draw[yellow!50] (1.460927480369945, -0.320590478955577) -- (1.4559017163856298, -0.31571004169207484);
    \draw[yellow!50] (1.4559017163856298, -0.31571004169207484) -- (1.4506643720327372, -0.31082414935028296);
    \draw[yellow!50] (1.4506643720327372, -0.31082414935028296) -- (1.445157852233898, -0.30588556757482843);
    \draw[yellow!50] (1.445157852233898, -0.30588556757482843) -- (1.4393761628561974, -0.3008855351350139);
    \draw[yellow!50] (1.4393761628561974, -0.3008855351350139) -- (1.4333384187642804, -0.2958293442519024);
    \draw[yellow!50] (1.4333384187642804, -0.2958293442519024) -- (1.4270431137596582, -0.290715443095091);
    \draw[yellow!50] (1.4270431137596582, -0.290715443095091) -- (1.420475189424206, -0.28551455576772405);
    \draw[yellow!50] (1.420475189424206, -0.28551455576772405) -- (1.4135611901225484, -0.28020911200784804);
    \draw[yellow!50] (1.4135611901225484, -0.28020911200784804) -- (1.40627640569089, -0.2747964886779767);
    \draw[yellow!50] (1.40627640569089, -0.2747964886779767) -- (1.398618795811181, -0.26921556191333457);
    \draw[yellow!50] (1.398618795811181, -0.26921556191333457) -- (1.3905497747283333, -0.2634616920575606);
    \draw[yellow!50] (1.3905497747283333, -0.2634616920575606) -- (1.3821016648995073, -0.2575634120139449);
    \draw[yellow!50] (1.3821016648995073, -0.2575634120139449) -- (1.3731020703286532, -0.25142744474993717);
    \draw[yellow!50] (1.3731020703286532, -0.25142744474993717) -- (1.363529100005933, -0.24499890226347384);
    \draw[yellow!50] (1.363529100005933, -0.24499890226347384) -- (1.3533865822795292, -0.238276975632032);
    \draw[yellow!50] (1.3533865822795292, -0.238276975632032) -- (1.3425840376675602, -0.23128746774659736);
    \draw[yellow!50] (1.3425840376675602, -0.23128746774659736) -- (1.3310391102050578, -0.22395259080645555);
    \draw[yellow!50, ->] (1.3425840376675602, -0.23128746774659736) -- (1.3310391102050578, -0.22395259080645555);
    \draw[yellow!50] (1.3310391102050578, -0.22395259080645555) -- (1.318529337524663, -0.2160302345479449);
    \draw[yellow!50] (1.318529337524663, -0.2160302345479449) -- (1.3049570040328078, -0.20757076002888458);
    \draw[yellow!50] (1.3049570040328078, -0.20757076002888458) -- (1.2902512610436, -0.19862598063523157);
    \draw[yellow!50] (1.2902512610436, -0.19862598063523157) -- (1.2740809733822431, -0.188303785784055);
    \draw[yellow!50] (1.2740809733822431, -0.188303785784055) -- (1.2556572080352442, -0.1776625829470861);
    \draw[yellow!50] (1.2556572080352442, -0.1776625829470861) -- (1.2340876895781074, -0.16547829267505726);
    \draw[yellow!50] (1.2340876895781074, -0.16547829267505726) -- (1.2114562883246247, -0.15261998034167557);
    \draw[yellow!50] (1.2114562883246247, -0.15261998034167557) -- (1.1860427930338766, -0.13841288343297237);
    \draw[yellow!50] (1.1860427930338766, -0.13841288343297237) -- (1.1589704886861278, -0.12331470731365037);
    \draw[yellow!50] (1.1589704886861278, -0.12331470731365037) -- (1.1322030250547426, -0.10843901601936365);
    \draw[yellow!50] (1.1322030250547426, -0.10843901601936365) -- (1.1059646414539779, -0.09481991336672065);
    \draw[yellow!50] (1.1059646414539779, -0.09481991336672065) -- (1.0816472449273986, -0.08239056601793789);
    \draw[yellow!50] (1.0816472449273986, -0.08239056601793789) -- (1.0592765072384414, -0.07135502418439908);
    \draw[yellow!50] (1.0592765072384414, -0.07135502418439908) -- (1.0392108741608932, -0.061581186199919466);
    \draw[yellow!50] (1.0392108741608932, -0.061581186199919466) -- (1.0212925030259363, -0.05327328504372092);
    \draw[yellow!50] (1.0212925030259363, -0.05327328504372092) -- (1.0048171162105204, -0.045547420118895884);
    \draw[yellow!50] (1.0048171162105204, -0.045547420118895884) -- (0.989539816894844, -0.03877092179636361);
    \draw[yellow!50] (0.989539816894844, -0.03877092179636361) -- (0.9753849616963266, -0.032750634650969675);
    \draw[yellow!50] (0.9753849616963266, -0.032750634650969675) -- (0.9623744955545435, -0.027291096318264426);
    \draw[yellow!50] (0.9623744955545435, -0.027291096318264426) -- (0.9502265470389243, -0.021996084438554483);
    \draw[yellow!50] (0.9502265470389243, -0.021996084438554483) -- (0.9388335923864596, -0.01681851006389852);
    \draw[yellow!50] (0.9388335923864596, -0.01681851006389852) -- (0.9282658897164148, -0.011830280354762744);
    \draw[yellow!50] (0.9282658897164148, -0.011830280354762744) -- (0.9186066374828928, -0.006711159577652572);
    \draw[yellow!50] (0.9186066374828928, -0.006711159577652572) -- (0.9098391193205906, -0.0012728314724947255);
    \draw[yellow!50] (0.9098391193205906, -0.0012728314724947255) -- (0.9018362997266077, 0.004689215495712995);
    \draw[yellow!50] (0.9018362997266077, 0.004689215495712995) -- (0.8945794045552191, 0.011267510103470175);
    \draw[yellow!50] (0.8945794045552191, 0.011267510103470175) -- (0.8880869630211021, 0.0185166509132496);
    \draw[yellow!50] (0.8880869630211021, 0.0185166509132496) -- (0.882440240876124, 0.0267257097425905);
    \draw[yellow!50] (0.882440240876124, 0.0267257097425905) -- (0.877614730765462, 0.036017154247578134);
    \draw[yellow!50] (0.877614730765462, 0.036017154247578134) -- (0.87351118493739, 0.046517340227850264);
    \draw[yellow!50] (0.87351118493739, 0.046517340227850264) -- (0.8701027181341536, 0.0583426553867559);
    \draw[yellow!50] (0.8701027181341536, 0.0583426553867559) -- (0.8673592928161798, 0.07163087383365964);
    \draw[yellow!50] (0.8673592928161798, 0.07163087383365964) -- (0.8651937202911946, 0.08641791389720158);
    \draw[yellow!50] (0.8651937202911946, 0.08641791389720158) -- (0.8635392111264518, 0.10274805228184568);
    \draw[yellow!50] (0.8635392111264518, 0.10274805228184568) -- (0.8623184326104167, 0.12061323543698822);
    \draw[yellow!50] (0.8623184326104167, 0.12061323543698822) -- (0.8613262600805908, 0.14007368531605943);
    \draw[yellow!50] (0.8613262600805908, 0.14007368531605943) -- (0.860357158792541, 0.1611483459231239);
    \draw[yellow!50] (0.860357158792541, 0.1611483459231239) -- (0.8594161272112479, 0.18389538283748139);
    \draw[yellow!50] (0.8594161272112479, 0.18389538283748139) -- (0.8583320977098041, 0.2083682106450837);
    \draw[yellow!50] (0.8583320977098041, 0.2083682106450837) -- (0.8572666056848727, 0.23459829008108538);
    \draw[yellow!50] (0.8572666056848727, 0.23459829008108538) -- (0.856341021334316, 0.2626605818671977);
    \draw[yellow!50] (0.856341021334316, 0.2626605818671977) -- (0.8558150287890357, 0.29260950781851);
    \draw[yellow!50] (0.8558150287890357, 0.29260950781851) -- (0.8559156877645278, 0.3242306579958592);
    \draw[yellow!50] (0.8559156877645278, 0.3242306579958592) -- (0.8571094822183065, 0.35710369410549636);
    \draw[yellow!50] (0.8571094822183065, 0.35710369410549636) -- (0.8596751940671012, 0.3910573221785698);
    \draw[yellow!50] (0.8596751940671012, 0.3910573221785698) -- (0.8638864712848151, 0.42554313407270195);
    \draw[yellow!50] (0.8638864712848151, 0.42554313407270195) -- (0.8699760690499042, 0.4603254705293581);
    \draw[yellow!50] (0.8699760690499042, 0.4603254705293581) -- (0.8784187355033335, 0.49524687717484556);
    \draw[yellow!50] (0.8784187355033335, 0.49524687717484556) -- (0.8896461290690247, 0.5300804937792719);
    \draw[yellow!50, ->] (0.8784187355033335, 0.49524687717484556) -- (0.8896461290690247, 0.5300804937792719);
    \draw[yellow!50] (0.8896461290690247, 0.5300804937792719) -- (0.9040199194734857, 0.5645091613658256);
    \draw[yellow!50] (0.9040199194734857, 0.5645091613658256) -- (0.9220916886408602, 0.5988009842234893);
    \draw[yellow!50] (0.9220916886408602, 0.5988009842234893) -- (0.9447839994620363, 0.6336289279248477);
    \draw[yellow!50] (0.9447839994620363, 0.6336289279248477) -- (0.973017157303109, 0.669761693229918);
    \draw[yellow!50] (0.973017157303109, 0.669761693229918) -- (1.0078402120670016, 0.7074265447865897);
    \draw[yellow!50] (1.0078402120670016, 0.7074265447865897) -- (1.0498500545658125, 0.7460773777524449);
    \draw[yellow!50] (1.0498500545658125, 0.7460773777524449) -- (1.099299434487572, 0.7846548680073845);
    \draw[yellow!50] (1.099299434487572, 0.7846548680073845) -- (1.1542823734646457, 0.8203134380608151);
    \draw[yellow!50] (1.1542823734646457, 0.8203134380608151) -- (1.2099592738496077, 0.8498702460485987);
    \draw[yellow!50] (1.2099592738496077, 0.8498702460485987) -- (1.262211496463048, 0.872825382693502);
    \draw[yellow!50] (1.262211496463048, 0.872825382693502) -- (1.308427146808524, 0.8898948395693613);
    \draw[yellow!50] (1.308427146808524, 0.8898948395693613) -- (1.3479373463786206, 0.9038343042163762);
    \draw[yellow!50] (1.3479373463786206, 0.9038343042163762) -- (1.3810442816072772, 0.9170746221722192);
    \draw[yellow!50] (1.3810442816072772, 0.9170746221722192) -- (1.4087175068942386, 0.931148077690661);
    \draw[yellow!50] (1.4087175068942386, 0.931148077690661) -- (1.4322896484513727, 0.9472472513637139);
    \draw[yellow!50] (1.4322896484513727, 0.9472472513637139) -- (1.4527706583666757, 0.9654735438976012);
    \draw[yellow!50] (1.4527706583666757, 0.9654735438976012) -- (1.4704819907104945, 0.9858311335923976);
    \draw[yellow!50] (1.4704819907104945, 0.9858311335923976) -- (1.4858894546247983, 1.0078741132505822);
    \draw[yellow!50] (1.4858894546247983, 1.0078741132505822) -- (1.4985382941170347, 1.0314800672881237);
    \draw[yellow!50] (1.4985382941170347, 1.0314800672881237) -- (1.5083814586788578, 1.0567974511525242);
    \draw[yellow!50] (1.5083814586788578, 1.0567974511525242) -- (1.515313291180418, 1.0843588361933711);
    \draw[yellow!50] (1.515313291180418, 1.0843588361933711) -- (1.519768175634485, 1.114831987337957);
    \draw[yellow!50] (1.519768175634485, 1.114831987337957) -- (1.5225032890822936, 1.1487313799275753);
    \draw[yellow!50] (1.5225032890822936, 1.1487313799275753) -- (1.5246665379021875, 1.1861873440511195);
    \draw[yellow!50] (1.5246665379021875, 1.1861873440511195) -- (1.5273941745413238, 1.2260765856250417);
    \draw[yellow!50, ->] (1.5246665379021875, 1.1861873440511195) -- (1.5273941745413238, 1.2260765856250417);
    \draw[yellow!50] (1.5273941745413238, 1.2260765856250417) -- (1.5316372432062866, 1.267523130858945);
    \draw[yellow!50] (1.5316372432062866, 1.267523130858945) -- (1.5377200271814544, 1.3093315475424245);
    \draw[yellow!50] (1.5377200271814544, 1.3093315475424245) -- (1.545760687217055, 1.350258237134261);
    \draw[yellow!50] (1.545760687217055, 1.350258237134261) -- (1.5555551165606387, 1.3894157109555);
    \draw[yellow!50] (1.5555551165606387, 1.3894157109555) -- (1.5665752810744593, 1.4261189769432523);
    \draw[yellow!50] (1.5665752810744593, 1.4261189769432523) -- (1.5787237000601888, 1.4604201925915983);
    \draw[yellow!50] (1.5787237000601888, 1.4604201925915983) -- (1.5914806271270083, 1.4918664986294883);
    \draw[yellow!50] (1.5914806271270083, 1.4918664986294883) -- (1.6045651848448774, 1.5207362998230074);
    \draw[yellow!50] (1.6045651848448774, 1.5207362998230074) -- (1.6178870198012545, 1.5471470320959992);
    \draw[yellow!50] (1.6178870198012545, 1.5471470320959992) -- (1.631668158668031, 1.5713257231044029);
    \draw[yellow!50] (1.631668158668031, 1.5713257231044029) -- (1.6458635236121135, 1.5933012567252793);
    \draw[yellow!50] (1.6458635236121135, 1.5933012567252793) -- (1.660719257209342, 1.6132911348489467);
    \draw[yellow!50] (1.660719257209342, 1.6132911348489467) -- (1.6764441589323613, 1.6313957954559848);
    \draw[yellow!50] (1.6764441589323613, 1.6313957954559848) -- (1.693079598155272, 1.6476857673696708);
    \draw[yellow!50] (1.693079598155272, 1.6476857673696708) -- (1.7107323013351514, 1.6624336955449448);
    \draw[yellow!50] (1.7107323013351514, 1.6624336955449448) -- (1.7295339936895675, 1.6757198560637052);
    \draw[yellow!50] (1.7295339936895675, 1.6757198560637052) -- (1.7495757989236655, 1.6878682095056248);
    \draw[yellow!50] (1.7495757989236655, 1.6878682095056248) -- (1.7707557249918002, 1.6990483491524586);
    \draw[yellow!50] (1.7707557249918002, 1.6990483491524586) -- (1.7932184942738967, 1.7095235321142905);
    \draw[yellow!50] (1.7932184942738967, 1.7095235321142905) -- (1.8168805131636363, 1.719389814808902);
    \draw[yellow!50] (1.8168805131636363, 1.719389814808902) -- (1.8417598527572974, 1.7288255721805847);
    \draw[yellow!50] (1.8417598527572974, 1.7288255721805847) -- (1.8674978652095569, 1.7377157662422185);
    \draw[yellow!50] (1.8674978652095569, 1.7377157662422185) -- (1.8938800725034912, 1.7461298670987198);
    \draw[yellow!50] (1.8938800725034912, 1.7461298670987198) -- (1.9207430121119986, 1.7539816285605985);
    \draw[yellow!50] (1.9207430121119986, 1.7539816285605985) -- (1.9478160503479953, 1.7612361423078389);
    \draw[yellow!50] (1.9478160503479953, 1.7612361423078389) -- (1.9749019515854838, 1.7677837892348047);
    \draw[yellow!50] (1.9749019515854838, 1.7677837892348047) -- (2.001517898774673, 1.773535774484195);
    \draw[yellow!50] (2.001517898774673, 1.773535774484195) -- (2.0273898107073887, 1.778543461274857);
    \draw[yellow!50] (2.0273898107073887, 1.778543461274857) -- (2.0525491307029444, 1.782904060158045);
    \draw[yellow!50] (2.0525491307029444, 1.782904060158045) -- (2.076805628352644, 1.7865825130162385);
    \draw[yellow!50] (2.076805628352644, 1.7865825130162385) -- (2.1000058617527126, 1.7896661842113395);
    \draw[yellow!50] (2.1000058617527126, 1.7896661842113395) -- (2.1221476359357947, 1.7922899898736513);
    \draw[yellow!50] (2.1221476359357947, 1.7922899898736513) -- (2.143204147018858, 1.7945922603832805);
    \draw[yellow!50] (2.143204147018858, 1.7945922603832805) -- (2.163296932872685, 1.7965265774568948);
    \draw[yellow!50] (2.163296932872685, 1.7965265774568948) -- (2.1823940424534256, 1.7982660843571705);
    \draw[yellow!50] (2.1823940424534256, 1.7982660843571705) -- (2.200568392193555, 1.7999418726161585);
    \draw[yellow!50] (2.200568392193555, 1.7999418726161585) -- (2.2178501320924693, 1.8016284939212837);
    \draw[yellow!50, ->] (2.200568392193555, 1.7999418726161585) -- (2.2178501320924693, 1.8016284939212837);
    \draw[yellow!50] (2.2178501320924693, 1.8016284939212837) -- (2.234300575784753, 1.8033736046622952);
    \draw[yellow!50] (2.234300575784753, 1.8033736046622952) -- (2.249993956787185, 1.8052157737763042);
    \draw[yellow!50] (2.249993956787185, 1.8052157737763042) -- (2.264989855534742, 1.8072418194823359);
    \draw[yellow!50] (2.264989855534742, 1.8072418194823359) -- (2.2792922017262027, 1.8095001662870636);
    \draw[yellow!50] (2.2792922017262027, 1.8095001662870636) -- (2.292995480393054, 1.8120148682638135);
    \draw[yellow!50] (2.292995480393054, 1.8120148682638135) -- (2.306130345496523, 1.8148282209785667);
    \draw[yellow!50] (2.306130345496523, 1.8148282209785667) -- (2.31874514827257, 1.817981555205551);
    \draw[yellow!50] (2.31874514827257, 1.817981555205551) -- (2.330875106195343, 1.821512898794225);
    \draw[yellow!50] (2.330875106195343, 1.821512898794225) -- (2.3425442692413934, 1.825426232359308);
    \draw[yellow!50] (2.3425442692413934, 1.825426232359308) -- (2.3538020952692955, 1.8297607935245863);
    \draw[yellow!50] (2.3538020952692955, 1.8297607935245863) -- (2.3646950540984957, 1.834542025265173);
    \draw[yellow!50] (2.3646950540984957, 1.834542025265173) -- (2.375230464004413, 1.8397781797574109);
    \draw[yellow!50] (2.375230464004413, 1.8397781797574109) -- (2.385447000082572, 1.845492646345981);
    \draw[yellow!50] (2.385447000082572, 1.845492646345981) -- (2.3953567434016416, 1.8517054242591218);
    \draw[yellow!50] (2.3953567434016416, 1.8517054242591218) -- (2.404971184756095, 1.8584278361121058);
    \draw[yellow!50] (2.404971184756095, 1.8584278361121058) -- (2.414311405529264, 1.8656782065018713);
    \draw[yellow!50] (2.414311405529264, 1.8656782065018713) -- (2.423401391307097, 1.8734721473865357);
    \draw[yellow!50] (2.423401391307097, 1.8734721473865357) -- (2.432246418621335, 1.8818154811544245);
    \draw[yellow!50] (2.432246418621335, 1.8818154811544245) -- (2.4408657734452044, 1.8907277728254783);
    \draw[yellow!50] (2.4408657734452044, 1.8907277728254783) -- (2.4492654209088136, 1.9002142862901528);
    \draw[yellow!50] (2.4492654209088136, 1.9002142862901528) -- (2.457447902838636, 1.9102811575597516);
    \draw[yellow!50] (2.457447902838636, 1.9102811575597516) -- (2.4654106514093144, 1.9209409724173265);
    \draw[yellow!50] (2.4654106514093144, 1.9209409724173265) -- (2.4731760673869387, 1.932197724547671);
    \draw[yellow!50] (2.4731760673869387, 1.932197724547671) -- (2.480741746183237, 1.9440498000024975);
    \draw[yellow!50] (2.480741746183237, 1.9440498000024975) -- (2.488116550586712, 1.9565013613918876);
    \draw[yellow!50] (2.488116550586712, 1.9565013613918876) -- (2.495290671128321, 1.9695570921806849);
    \draw[yellow!50] (2.495290671128321, 1.9695570921806849) -- (2.502275717004434, 1.983208764610669);
    \draw[yellow!50] (2.502275717004434, 1.983208764610669) -- (2.509074635057763, 1.9974404087528628);
    \draw[yellow!50] (2.509074635057763, 1.9974404087528628) -- (2.5156892280697343, 2.012253106473172);
    \draw[yellow!50] (2.5156892280697343, 2.012253106473172) -- (2.5221107072311018, 2.027625974995106);
    \draw[yellow!50] (2.5221107072311018, 2.027625974995106) -- (2.528361588944161, 2.0435454806341995);
    \draw[yellow!50] (2.528361588944161, 2.0435454806341995) -- (2.534443106613314, 2.0599914847781555);
    \draw[yellow!50] (2.534443106613314, 2.0599914847781555) -- (2.540379908835348, 2.0769445366172885);
    \draw[yellow!50] (2.540379908835348, 2.0769445366172885) -- (2.5461647263979557, 2.0943660164313713);
    \draw[yellow!50] (2.5461647263979557, 2.0943660164313713) -- (2.551814776020863, 2.1122364182804425);
    \draw[yellow!50] (2.551814776020863, 2.1122364182804425) -- (2.557358159473753, 2.130512661011673);
    \draw[yellow!50] (2.557358159473753, 2.130512661011673) -- (2.5628076838849885, 2.149166680425253);
    \draw[yellow!50] (2.5628076838849885, 2.149166680425253) -- (2.568199035074619, 2.1681640057053446);
    \draw[yellow!50] (2.568199035074619, 2.1681640057053446) -- (2.573555893548284, 2.18745521387897);
    \draw[yellow!50] (2.573555893548284, 2.18745521387897) -- (2.578907582904092, 2.207004634801412);
    \draw[yellow!50] (2.578907582904092, 2.207004634801412) -- (2.584298923190802, 2.226766895764723);
    \draw[yellow!50] (2.584298923190802, 2.226766895764723) -- (2.589763139942638, 2.2466988507115877);
    \draw[yellow!50] (2.589763139942638, 2.2466988507115877) -- (2.595354311682481, 2.2667616706350393);
    \draw[yellow!50] (2.595354311682481, 2.2667616706350393) -- (2.6011189776087114, 2.2869087576019376);
    \draw[yellow!50] (2.6011189776087114, 2.2869087576019376) -- (2.6071060362821736, 2.307096685904693);
    \draw[yellow!50] (2.6071060362821736, 2.307096685904693) -- (2.6133706762656823, 2.3272844442437903);
    \draw[yellow!50] (2.6133706762656823, 2.3272844442437903) -- (2.619973539357447, 2.347431247959979);
    \draw[yellow!50] (2.619973539357447, 2.347431247959979) -- (2.626966144227241, 2.3674883432145264);
    \draw[yellow!50] (2.626966144227241, 2.3674883432145264) -- (2.63441863789069, 2.3874357920612903);
    \draw[yellow!50] (2.63441863789069, 2.3874357920612903) -- (2.6423970800627345, 2.407219279994477);
    \draw[yellow!50] (2.6423970800627345, 2.407219279994477) -- (2.650955585609958, 2.4268180426972377);
    \draw[yellow!50] (2.650955585609958, 2.4268180426972377) -- (2.6601675022190188, 2.4462012238365687);
    \draw[yellow!50] (2.6601675022190188, 2.4462012238365687) -- (2.6701123515888012, 2.4653542408857225);
    \draw[yellow!50] (2.6701123515888012, 2.4653542408857225) -- (2.6808356498047945, 2.4842417131378935);
    \draw[yellow!50] (2.6808356498047945, 2.4842417131378935) -- (2.692409477857072, 2.502849716517754);
    \draw[yellow!50] (2.692409477857072, 2.502849716517754) -- (2.7049115916314976, 2.521174927644209);
    \draw[yellow!50] (2.7049115916314976, 2.521174927644209) -- (2.7184174448517444, 2.5391986085900826);
    \draw[yellow!50] (2.7184174448517444, 2.5391986085900826) -- (2.732986278110528, 2.556915934564837);
    \draw[yellow!50] (2.732986278110528, 2.556915934564837) -- (2.7487132104446603, 2.5743464550093447);
    \draw[yellow!50, ->] (2.732986278110528, 2.556915934564837) -- (2.7487132104446603, 2.5743464550093447);
    \draw[yellow!50] (2.7487132104446603, 2.5743464550093447) -- (2.765686549587047, 2.5915031898109673);
    \draw[yellow!50] (2.765686549587047, 2.5915031898109673) -- (2.783985497406531, 2.608399246887225);
    \draw[yellow!50] (2.783985497406531, 2.608399246887225) -- (2.8037020781832047, 2.625067314191477);
    \draw[yellow!50] (2.8037020781832047, 2.625067314191477) -- (2.8249622429212558, 2.641551687963436);
    \draw[yellow!50] (2.8249622429212558, 2.641551687963436) -- (2.847858439333231, 2.657917671983046);
    \draw[yellow!50] (2.847858439333231, 2.657917671983046) -- (2.8725235134654903, 2.6742497628882154);
    \draw[yellow!50] (2.8725235134654903, 2.6742497628882154) -- (2.899094431728737, 2.6906320130591324);
    \draw[yellow!50] (2.899094431728737, 2.6906320130591324) -- (2.927671043125068, 2.7071929850161762);
    \draw[yellow!50] (2.927671043125068, 2.7071929850161762) -- (2.95842849638278, 2.7240772076021935);
    \draw[yellow!50] (2.95842849638278, 2.7240772076021935) -- (2.991422859115888, 2.741445872271139);
    \draw[yellow!50] (2.991422859115888, 2.741445872271139) -- (3.026721219663699, 2.759466890291182);
    \draw[yellow!50] (3.026721219663699, 2.759466890291182) -- (3.0642385506567855, 2.7782348012195226);
    \draw[yellow!50] (3.0642385506567855, 2.7782348012195226) -- (3.1038139477113926, 2.797817517855798);
    \draw[yellow!50] (3.1038139477113926, 2.797817517855798) -- (3.1450691783173723, 2.8180573673562863);
    \draw[yellow!50] (3.1450691783173723, 2.8180573673562863) -- (3.187494392712084, 2.838711459804212);
    \draw[yellow!50] (3.187494392712084, 2.838711459804212) -- (3.230417979238138, 2.8592256162510363);
    \draw[yellow!50] (3.230417979238138, 2.8592256162510363) -- (3.273187038602697, 2.87882293280366);
    \draw[yellow!50] (3.273187038602697, 2.87882293280366) -- (3.315376869505932, 2.8965611034463206);
    \draw[yellow!50] (3.315376869505932, 2.8965611034463206) -- (3.35674998272191, 2.9114755455155295);
    \draw[yellow!50] (3.35674998272191, 2.9114755455155295) -- (3.397423888110537, 2.9227397318443145);
    \draw[yellow!50] (3.397423888110537, 2.9227397318443145) -- (3.437645556497472, 2.929630446395319);
    \draw[yellow!50] (3.437645556497472, 2.929630446395319) -- (3.477696728104209, 2.931713309863245);
    \draw[yellow!50] (3.477696728104209, 2.931713309863245) -- (3.5181999052616035, 2.928846262943359);
    \draw[yellow!50] (3.5181999052616035, 2.928846262943359) -- (3.5596458537729365, 2.9212261022401242);
    \draw[yellow!50] (3.5596458537729365, 2.9212261022401242) -- (3.6027107413518156, 2.9094353617142183);
    \draw[yellow!50] (3.6027107413518156, 2.9094353617142183) -- (3.6476822254569803, 2.8943993300080217);
    \draw[yellow!50] (3.6476822254569803, 2.8943993300080217) -- (3.694498417667101, 2.877173983550413);
    \draw[yellow!50, ->] (3.6476822254569803, 2.8943993300080217) -- (3.694498417667101, 2.877173983550413);
    \draw[yellow!50] (3.694498417667101, 2.877173983550413) -- (3.7426238731082657, 2.858924008775336);
    \draw[yellow!50] (3.7426238731082657, 2.858924008775336) -- (3.7910435540691756, 2.8405686939913926);
    \draw[yellow!50] (3.7910435540691756, 2.8405686939913926) -- (3.8385607437080167, 2.8229796106779474);
    \draw[yellow!50] (3.8385607437080167, 2.8229796106779474) -- (3.8842648933835853, 2.8070656161345866);
    \draw[yellow!50] (3.8842648933835853, 2.8070656161345866) -- (3.927879006103679, 2.793676996446475);
    \draw[yellow!50] (3.927879006103679, 2.793676996446475) -- (3.9695452261815753, 2.7837992069329616);
    \draw[yellow!50] (3.9695452261815753, 2.7837992069329616) -- (4.009828961884194, 2.778380945418314);
    \draw[yellow!50] (4.009828961884194, 2.778380945418314) -- (4.049413955055223, 2.778198532440949);
    \draw[yellow!50] (4.049413955055223, 2.778198532440949) -- (4.088926690868637, 2.7837593633163653);
    \draw[yellow!50] (4.088926690868637, 2.7837593633163653) -- (4.128949212956634, 2.7952802112400525);
    \draw[yellow!50] (4.128949212956634, 2.7952802112400525) -- (4.169879796049234, 2.8126841620667205);
    \draw[yellow!50] (4.169879796049234, 2.8126841620667205) -- (4.212091681349859, 2.8356906934451747);
    \draw[yellow!50] (4.212091681349859, 2.8356906934451747) -- (4.2557231747564295, 2.8638528722844425);
    \draw[yellow!50] (4.2557231747564295, 2.8638528722844425) -- (4.300621552750703, 2.89672121163209);
    \draw[yellow!50] (4.300621552750703, 2.89672121163209) -- (4.346412183535002, 2.933818604034758);
    \draw[yellow!50] (4.346412183535002, 2.933818604034758) -- (4.392296161159084, 2.9745485621076306);
    \draw[yellow!50] (4.392296161159084, 2.9745485621076306) -- (4.4372611084216365, 3.0180133370718396);
    \draw[yellow!50] (4.4372611084216365, 3.0180133370718396) -- (4.480236104577381, 3.062851190603774);
    \draw[yellow!50] (4.480236104577381, 3.062851190603774) -- (4.520507848110423, 3.1075326928699485);
    \draw[yellow!50] (4.520507848110423, 3.1075326928699485) -- (4.557837250143855, 3.1506228834791115);
    \draw[yellow!50, ->] (4.520507848110423, 3.1075326928699485) -- (4.557837250143855, 3.1506228834791115);
    \draw[yellow!50] (4.557837250143855, 3.1506228834791115) -- (4.592300953153169, 3.1911266417583417);
    \draw[yellow!50] (4.592300953153169, 3.1911266417583417) -- (4.624031462464881, 3.2283581155399537);
    \draw[yellow!50] (4.624031462464881, 3.2283581155399537) -- (4.653185032229523, 3.262045043249364);
    \draw[yellow!50] (4.653185032229523, 3.262045043249364) -- (4.679824109958465, 3.2920511380832838);
    \draw[yellow!50] (4.679824109958465, 3.2920511380832838) -- (4.704078399094975, 3.318372952202993);
    \draw[yellow!50] (4.704078399094975, 3.318372952202993) -- (4.726193773533284, 3.3410356896431574);
    \draw[yellow!50] (4.726193773533284, 3.3410356896431574) -- (4.746482487288455, 3.360225751081819);
    \draw[yellow!50] (4.746482487288455, 3.360225751081819) -- (4.765369872335004, 3.37615673297764);
    \draw[yellow!50] (4.765369872335004, 3.37615673297764) -- (4.783304286592533, 3.3891231350717717);
    \draw[yellow!50] (4.783304286592533, 3.3891231350717717) -- (4.800711938212691, 3.3994281055513094);
    \draw[yellow!50] (4.800711938212691, 3.3994281055513094) -- (4.818006695188034, 3.4074287605325186);
    \draw[yellow!50] (4.818006695188034, 3.4074287605325186) -- (4.835532467951273, 3.41345876981384);
    \draw[yellow!50] (4.835532467951273, 3.41345876981384) -- (4.853591616332203, 3.417825261410918);
    \draw[yellow!50] (4.853591616332203, 3.417825261410918) -- (4.872393654499616, 3.4208197256978643);
    \draw[yellow!50] (4.872393654499616, 3.4208197256978643) -- (4.892122829576588, 3.422805231703773);
    \draw[yellow!50] (4.892122829576588, 3.422805231703773) -- (4.912902885277583, 3.4240629563458485);
    \draw[yellow!50] (4.912902885277583, 3.4240629563458485) -- (4.934712250810097, 3.4249112749237076);
    \draw[yellow!50] (4.934712250810097, 3.4249112749237076) -- (4.957569990468142, 3.4255147758068953);
    \draw[yellow!50] (4.957569990468142, 3.4255147758068953) -- (4.9814205484251435, 3.4261803701497584);
    \draw[yellow!50] (4.9814205484251435, 3.4261803701497584) -- (5.006214895317983, 3.427113799518607);
    \draw[yellow!50] (5.006214895317983, 3.427113799518607) -- (5.031745445696476, 3.4285552970413895);
    \draw[yellow!50] (5.031745445696476, 3.4285552970413895) -- (5.057772711926102, 3.4307401839091503);
    \draw[yellow!50] (5.057772711926102, 3.4307401839091503) -- (5.084165186447751, 3.433762659868191);
    \draw[yellow!50] (5.084165186447751, 3.433762659868191) -- (5.110732635406037, 3.4377220626482647);
    \draw[yellow!50] (5.110732635406037, 3.4377220626482647) -- (5.13728526712203, 3.44267297205043);
    \draw[yellow!50] (5.13728526712203, 3.44267297205043) -- (5.163681374212878, 3.448678260109615);
    \draw[yellow!50] (5.163681374212878, 3.448678260109615) -- (5.189792831154472, 3.4557914443419606);
    \draw[yellow!50] (5.189792831154472, 3.4557914443419606) -- (5.215467390201685, 3.463988895780875);
    \draw[yellow!50] (5.215467390201685, 3.463988895780875) -- (5.240632784968323, 3.473263109827355);
    \draw[yellow!50] (5.240632784968323, 3.473263109827355) -- (5.265195703868469, 3.483632156615575);
    \draw[yellow!50] (5.265195703868469, 3.483632156615575) -- (5.2890592666381995, 3.495050940577892);
    \draw[yellow!50] (5.2890592666381995, 3.495050940577892) -- (5.312174234036858, 3.5074761264535543);
    \draw[yellow!50] (5.312174234036858, 3.5074761264535543) -- (5.33450816463169, 3.5208418257169893);
    \draw[yellow!50] (5.33450816463169, 3.5208418257169893) -- (5.356095713990246, 3.535178111937981);
    \draw[yellow!50] (5.356095713990246, 3.535178111937981) -- (5.376859282676254, 3.550380939510127);
    \draw[yellow!50] (5.376859282676254, 3.550380939510127) -- (5.396711673254993, 3.5663283251909252);
    \draw[yellow!50] (5.396711673254993, 3.5663283251909252) -- (5.415708490941007, 3.5830512072606053);
    \draw[yellow!50, ->] (5.396711673254993, 3.5663283251909252) -- (5.415708490941007, 3.5830512072606053);
    \draw[yellow!50] (5.415708490941007, 3.5830512072606053) -- (5.433828434080502, 3.600479308855319);
    \draw[yellow!50] (5.433828434080502, 3.600479308855319) -- (5.451037668071955, 3.6185854014741006);
    \draw[yellow!50] (5.451037668071955, 3.6185854014741006) -- (5.467334673525176, 3.637310863422006);
    \draw[yellow!50] (5.467334673525176, 3.637310863422006) -- (5.4827076556116054, 3.65659772565722);
    \draw[yellow!50] (5.4827076556116054, 3.65659772565722) -- (5.497145460344009, 3.676392182436562);
    \draw[yellow!50] (5.497145460344009, 3.676392182436562) -- (5.510639653209564, 3.6966773035447082);
    \draw[yellow!50] (5.510639653209564, 3.6966773035447082) -- (5.523210693287275, 3.7174438438796757);
    \draw[yellow!50] (5.523210693287275, 3.7174438438796757) -- (5.534837236116865, 3.7385252354279426);
    \draw[yellow!50] (5.534837236116865, 3.7385252354279426) -- (5.545480917370009, 3.7598574030805176);
    \draw[yellow!50] (5.545480917370009, 3.7598574030805176) -- (5.55518542995846, 3.781432043035343);
    \draw[yellow!50] (5.55518542995846, 3.781432043035343) -- (5.563956175153834, 3.8031921965533613);
    \draw[yellow!50] (5.563956175153834, 3.8031921965533613) -- (5.571803895831125, 3.8250080960056656);
    \draw[yellow!50] (5.571803895831125, 3.8250080960056656) -- (5.578809863544814, 3.846887874410209);
    \draw[yellow!50] (5.578809863544814, 3.846887874410209) -- (5.584955321364124, 3.868821017038478);
    \draw[yellow!50] (5.584955321364124, 3.868821017038478) -- (5.590277278026268, 3.8906589631484483);
    \draw[yellow!50] (5.590277278026268, 3.8906589631484483) -- (5.594785680770619, 3.9123959607335506);
    \draw[yellow!50] (5.594785680770619, 3.9123959607335506) -- (5.598510329086697, 3.933973553208858);
    \draw[yellow!50] (5.598510329086697, 3.933973553208858) -- (5.601465590181823, 3.9553157170926547);
    
    \draw[yellow!50] (2.510309540854614, -3.9845147125556126) -- (2.530284914978643, -3.962409237361199);
    \draw[yellow!50] (2.530284914978643, -3.962409237361199) -- (2.548658398374286, -3.940803907048849);
    \draw[yellow!50] (2.548658398374286, -3.940803907048849) -- (2.565124246822855, -3.9187227010486514);
    \draw[yellow!50] (2.565124246822855, -3.9187227010486514) -- (2.5797295125119044, -3.897963944753785);
    \draw[yellow!50] (2.5797295125119044, -3.897963944753785) -- (2.592523494349841, -3.8777672239873544);
    \draw[yellow!50] (2.592523494349841, -3.8777672239873544) -- (2.603921608568718, -3.8589973021943833);
    \draw[yellow!50] (2.603921608568718, -3.8589973021943833) -- (2.613796501804514, -3.840959762095392);
    \draw[yellow!50] (2.613796501804514, -3.840959762095392) -- (2.6227133715713338, -3.8236808887457174);
    \draw[yellow!50] (2.6227133715713338, -3.8236808887457174) -- (2.6307057783759817, -3.8074532700703383);
    \draw[yellow!50] (2.6307057783759817, -3.8074532700703383) -- (2.638043931261095, -3.7919205200376602);
    \draw[yellow!50] (2.638043931261095, -3.7919205200376602) -- (2.644529907507146, -3.7771674356098277);
    \draw[yellow!50] (2.644529907507146, -3.7771674356098277) -- (2.650379246012085, -3.7630275456130824);
    \draw[yellow!50, ->] (2.644529907507146, -3.7771674356098277) -- (2.650379246012085, -3.7630275456130824);
    \draw[yellow!50] (2.650379246012085, -3.7630275456130824) -- (2.6557559120536647, -3.7497415899275217);
    \draw[yellow!50] (2.6557559120536647, -3.7497415899275217) -- (2.660807380701764, -3.737088026376209);
    \draw[yellow!50] (2.660807380701764, -3.737088026376209) -- (2.665519648391614, -3.72485906072128);
    \draw[yellow!50] (2.665519648391614, -3.72485906072128) -- (2.669782418679108, -3.713208309220899);
    \draw[yellow!50] (2.669782418679108, -3.713208309220899) -- (2.6737455004383346, -3.7020299031910815);
    \draw[yellow!50] (2.6737455004383346, -3.7020299031910815) -- (2.677484628419886, -3.691376471137705);
    \draw[yellow!50] (2.677484628419886, -3.691376471137705) -- (2.681007388661959, -3.6812191667028134);
    \draw[yellow!50] (2.681007388661959, -3.6812191667028134) -- (2.684428760829533, -3.671431364195191);
    \draw[yellow!50] (2.684428760829533, -3.671431364195191) -- (2.6876954493074883, -3.662078171001087);
    \draw[yellow!50] (2.6876954493074883, -3.662078171001087) -- (2.6908382307245926, -3.653045791796533);
    \draw[yellow!50] (2.6908382307245926, -3.653045791796533) -- (2.69383003543848, -3.6443636158644144);
    \draw[yellow!50] (2.69383003543848, -3.6443636158644144) -- (2.696693133352688, -3.636048166653071);
    \draw[yellow!50] (2.696693133352688, -3.636048166653071) -- (2.699464004994391, -3.6279971952117798);
    \draw[yellow!50] (2.699464004994391, -3.6279971952117798) -- (2.7021445666994803, -3.62019163842657);
    \draw[yellow!50] (2.7021445666994803, -3.62019163842657) -- (2.7047351762830636, -3.612627353976336);
    \draw[yellow!50] (2.7047351762830636, -3.612627353976336) -- (2.7072369667673963, -3.605298796041069);
    \draw[yellow!50] (2.7072369667673963, -3.605298796041069) -- (2.709632510100665, -3.5982213441784316);
    \draw[yellow!50] (2.709632510100665, -3.5982213441784316) -- (2.7119176192080148, -3.591395321584557);
    \draw[yellow!50] (2.7119176192080148, -3.591395321584557) -- (2.7140977868779896, -3.5848041953776795);
    \draw[yellow!50] (2.7140977868779896, -3.5848041953776795) -- (2.716190276876012, -3.578414477167693);
    \draw[yellow!50] (2.716190276876012, -3.578414477167693) -- (2.7181989975848504, -3.5722235768722164);
    \draw[yellow!50] (2.7181989975848504, -3.5722235768722164) -- (2.72011449516211, -3.566228902353463);
    \draw[yellow!50] (2.72011449516211, -3.566228902353463) -- (2.721915555055127, -3.560431354823087);
    \draw[yellow!50] (2.721915555055127, -3.560431354823087) -- (2.7236074007416153, -3.5548148491086238);
    \draw[yellow!50] (2.7236074007416153, -3.5548148491086238) -- (2.725181778452525, -3.549374925731908);
    \draw[yellow!50] (2.725181778452525, -3.549374925731908) -- (2.726635619859362, -3.5441131675999182);
    \draw[yellow!50] (2.726635619859362, -3.5441131675999182) -- (2.727976785154786, -3.539013225777746);
    \draw[yellow!50] (2.727976785154786, -3.539013225777746) -- (2.7292042054298715, -3.53405644805573);
    \draw[yellow!50] (2.7292042054298715, -3.53405644805573) -- (2.7303189459472788, -3.529252574280749);
    \draw[yellow!50] (2.7303189459472788, -3.529252574280749) -- (2.7313266060242727, -3.524607065305554);
    \draw[yellow!50] (2.7313266060242727, -3.524607065305554) -- (2.732228013834027, -3.5201158650140445);
    \draw[yellow!50] (2.732228013834027, -3.5201158650140445) -- (2.733016853321314, -3.5157756910944453);
    \draw[yellow!50] (2.733016853321314, -3.5157756910944453) -- (2.733680478920526, -3.5115840724955723);
    \draw[yellow!50] (2.733680478920526, -3.5115840724955723) -- (2.734219309133368, -3.5075375608274406);
    \draw[yellow!50] (2.734219309133368, -3.5075375608274406) -- (2.734633988307964, -3.503632796831581);
    \draw[yellow!50] (2.734633988307964, -3.503632796831581) -- (2.734927910889197, -3.499861073996262);
    \draw[yellow!50] (2.734927910889197, -3.499861073996262) -- (2.735109431480509, -3.4962040607423037);
    \draw[yellow!50] (2.735109431480509, -3.4962040607423037) -- (2.7351782887745775, -3.492652160287155);
    \draw[yellow!50] (2.7351782887745775, -3.492652160287155) -- (2.735133131147063, -3.48919558830655);
    \draw[yellow!50] (2.735133131147063, -3.48919558830655) -- (2.7349761031444304, -3.4858397921217334);
    \draw[yellow!50] (2.7349761031444304, -3.4858397921217334) -- (2.734708142918471, -3.4825855345679457);
    \draw[yellow!50] (2.734708142918471, -3.4825855345679457) -- (2.73432880135758, -3.479429447199412);
    \draw[yellow!50] (2.73432880135758, -3.479429447199412) -- (2.733837508410512, -3.476368262745594);
    \draw[yellow!50] (2.733837508410512, -3.476368262745594) -- (2.733237363146075, -3.4734047656818903);
    \draw[yellow!50] (2.733237363146075, -3.4734047656818903) -- (2.7325381211111566, -3.47054392029104);
    \draw[yellow!50] (2.7325381211111566, -3.47054392029104) -- (2.7317456149419224, -3.4677620021905664);
    \draw[yellow!50] (2.7317456149419224, -3.4677620021905664) -- (2.7308595509641993, -3.465053705506207);
    \draw[yellow!50] (2.7308595509641993, -3.465053705506207) -- (2.729878875520198, -3.462416005292031);
    \draw[yellow!50] (2.729878875520198, -3.462416005292031) -- (2.7288024273066265, -3.45984595485101);
    \draw[yellow!50] (2.7288024273066265, -3.45984595485101) -- (2.72762893600186, -3.457340682442794);
    \draw[yellow!50] (2.72762893600186, -3.457340682442794) -- (2.726357020002662, -3.4548973873198654);
    \draw[yellow!50] (2.726357020002662, -3.4548973873198654) -- (2.7249834244970716, -3.452511645772781);
    \draw[yellow!50] (2.7249834244970716, -3.452511645772781) -- (2.723509699763224, -3.4501786199146083);
    \draw[yellow!50] (2.723509699763224, -3.4501786199146083) -- (2.7219478349490593, -3.4478939510575497);
    \draw[yellow!50] (2.7219478349490593, -3.4478939510575497) -- (2.7202974932186392, -3.445655332096981);
    \draw[yellow!50] (2.7202974932186392, -3.445655332096981) -- (2.718558280509692, -3.44345822445785);
    \draw[yellow!50] (2.718558280509692, -3.44345822445785) -- (2.71673041368949, -3.44129601316051);
    \draw[yellow!50] (2.71673041368949, -3.44129601316051) -- (2.714812676512771, -3.4391661976874697);
    \draw[yellow!50] (2.714812676512771, -3.4391661976874697) -- (2.7128037422889113, -3.437066411689177);
    \draw[yellow!50] (2.7128037422889113, -3.437066411689177) -- (2.71070350739639, -3.434992563266405);
    \draw[yellow!50] (2.71070350739639, -3.434992563266405) -- (2.708529909003462, -3.432916364420064);
    \draw[yellow!50] (2.708529909003462, -3.432916364420064) -- (2.7062880057404364, -3.4308277011649944);
    \draw[yellow!50] (2.7062880057404364, -3.4308277011649944) -- (2.703976371414933, -3.4287252946984177);
    \draw[yellow!50] (2.703976371414933, -3.4287252946984177) -- (2.7016016486941905, -3.4266143346393183);
    \draw[yellow!50] (2.7016016486941905, -3.4266143346393183) -- (2.6991699189013607, -3.4244994288280455);
    \draw[yellow!50] (2.6991699189013607, -3.4244994288280455) -- (2.6966799001758863, -3.4223792583821164);
    \draw[yellow!50] (2.6966799001758863, -3.4223792583821164) -- (2.6941302795525375, -3.42025250698885);
    \draw[yellow!50] (2.6941302795525375, -3.42025250698885) -- (2.6915097262567604, -3.4181135975068204);
    \draw[yellow!50] (2.6915097262567604, -3.4181135975068204) -- (2.6887904091894677, -3.4159498522168543);
    \draw[yellow!50] (2.6887904091894677, -3.4159498522168543) -- (2.685967759424596, -3.413758465381943);
    \draw[yellow!50] (2.685967759424596, -3.413758465381943) -- (2.683049286768933, -3.411541525198394);
    \draw[yellow!50] (2.683049286768933, -3.411541525198394) -- (2.6800494634281513, -3.409304016118702);
    \draw[yellow!50] (2.6800494634281513, -3.409304016118702) -- (2.676967561275486, -3.4070440369283523);
    \draw[yellow!50] (2.676967561275486, -3.4070440369283523) -- (2.6738138968796012, -3.404751793561255);
    \draw[yellow!50] (2.6738138968796012, -3.404751793561255) -- (2.670591194475954, -3.4024233069297614);
    \draw[yellow!50] (2.670591194475954, -3.4024233069297614) -- (2.6672980797188646, -3.4000575334940604);
    \draw[yellow!50] (2.6672980797188646, -3.4000575334940604) -- (2.6639307388363265, -3.3976452266625654);
    \draw[yellow!50] (2.6639307388363265, -3.3976452266625654) -- (2.660467559454796, -3.3951180807324826);
    \draw[yellow!50] (2.660467559454796, -3.3951180807324826) -- (2.656912480254335, -3.392487949670466);
    \draw[yellow!50] (2.656912480254335, -3.392487949670466) -- (2.653267549441788, -3.389764699500994);
    \draw[yellow!50] (2.653267549441788, -3.389764699500994) -- (2.649537263383974, -3.3869493187780115);
    \draw[yellow!50] (2.649537263383974, -3.3869493187780115) -- (2.6457314672762164, -3.3840580375889076);
    \draw[yellow!50] (2.6457314672762164, -3.3840580375889076) -- (2.641765123713189, -3.3810802690546757);
    \draw[yellow!50] (2.641765123713189, -3.3810802690546757) -- (2.637627679228229, -3.378010622282467);
    \draw[yellow!50] (2.637627679228229, -3.378010622282467) -- (2.6333213247277447, -3.374844048616629);
    \draw[yellow!50] (2.6333213247277447, -3.374844048616629) -- (2.628881589716754, -3.371538861300775);
    \draw[yellow!50] (2.628881589716754, -3.371538861300775) -- (2.624314973489091, -3.368074360515365);
    \draw[yellow!50] (2.624314973489091, -3.368074360515365) -- (2.6196205237224923, -3.364450234776241);
    \draw[yellow!50] (2.6196205237224923, -3.364450234776241) -- (2.6148181917987863, -3.3606917840674666);
    \draw[yellow!50] (2.6148181917987863, -3.3606917840674666) -- (2.609914023254968, -3.3568087429037834);
    \draw[yellow!50] (2.609914023254968, -3.3568087429037834) -- (2.60486082174756, -3.352856110572158);
    \draw[yellow!50] (2.60486082174756, -3.352856110572158) -- (2.5995743382711773, -3.348858187855317);
    \draw[yellow!50] (2.5995743382711773, -3.348858187855317) -- (2.594130510302253, -3.344544022850664);
    \draw[yellow!50] (2.594130510302253, -3.344544022850664) -- (2.5884082135950783, -3.3398251686587628);
    \draw[yellow!50] (2.5884082135950783, -3.3398251686587628) -- (2.5823317991384056, -3.3346558087115357);
    \draw[yellow!50] (2.5823317991384056, -3.3346558087115357) -- (2.5759680795037747, -3.329137579756228);
    \draw[yellow!50] (2.5759680795037747, -3.329137579756228) -- (2.569219541543393, -3.3232761664812784);
    \draw[yellow!50] (2.569219541543393, -3.3232761664812784) -- (2.562269130690712, -3.3172047982504687);
    \draw[yellow!50] (2.562269130690712, -3.3172047982504687) -- (2.555130240194645, -3.3109960913329712);
    \draw[yellow!50] (2.555130240194645, -3.3109960913329712) -- (2.547622783392688, -3.304647999752922);
    \draw[yellow!50] (2.547622783392688, -3.304647999752922) -- (2.539596613197008, -3.298085269691367);
    \draw[yellow!50] (2.539596613197008, -3.298085269691367) -- (2.5313968450282927, -3.2908428804311725);
    \draw[yellow!50] (2.5313968450282927, -3.2908428804311725) -- (2.5234323291296956, -3.282565747865362);
    \draw[yellow!50] (2.5234323291296956, -3.282565747865362) -- (2.5155366683523677, -3.2736986600289564);
    \draw[yellow!50] (2.5155366683523677, -3.2736986600289564) -- (2.5058772671260665, -3.265170614779273);
    \draw[yellow!50] (2.5058772671260665, -3.265170614779273) -- (2.4950538395445556, -3.2572509791694952);
    \draw[yellow!50] (2.4950538395445556, -3.2572509791694952) -- (2.4845655678429424, -3.2478441955246775);
    \draw[yellow!50] (2.4845655678429424, -3.2478441955246775) -- (2.475544585094997, -3.23814612241314);
    \draw[yellow!50] (2.475544585094997, -3.23814612241314) -- (2.466909782202495, -3.228595492986418);
    \draw[yellow!50] (2.466909782202495, -3.228595492986418) -- (2.458587383314047, -3.2194773467361912);
    \draw[yellow!50] (2.458587383314047, -3.2194773467361912) -- (2.4499407519482026, -3.2104747071310493);
    \draw[yellow!50] (2.4499407519482026, -3.2104747071310493) -- (2.4419044260700966, -3.2022205283580734);
    \draw[yellow!50] (2.4419044260700966, -3.2022205283580734) -- (2.4347828712077013, -3.1946933911062914);
    \draw[yellow!50] (2.4347828712077013, -3.1946933911062914) -- (2.4283799250900113, -3.18776859731369);
    \draw[yellow!50] (2.4283799250900113, -3.18776859731369) -- (2.4222163023132786, -3.1811743961591334);
    \draw[yellow!50] (2.4222163023132786, -3.1811743961591334) -- (2.4163479643136085, -3.1748975400696478);
    \draw[yellow!50] (2.4163479643136085, -3.1748975400696478) -- (2.4109803415558355, -3.169039092957289);
    \draw[yellow!50] (2.4109803415558355, -3.169039092957289) -- (2.405858459138738, -3.1636708427889007);
    \draw[yellow!50] (2.405858459138738, -3.1636708427889007) -- (2.400808824431911, -3.1582753697530164);
    \draw[yellow!50] (2.400808824431911, -3.1582753697530164) -- (2.396083838733052, -3.152906436457845);
    \draw[yellow!50] (2.396083838733052, -3.152906436457845) -- (2.3917905778110415, -3.147731736053378);
    \draw[yellow!50] (2.3917905778110415, -3.147731736053378) -- (2.3876884215025105, -3.1427569129873167);
    \draw[yellow!50] (2.3876884215025105, -3.1427569129873167) -- (2.383665704807578, -3.137937287414205);
    \draw[yellow!50] (2.383665704807578, -3.137937287414205) -- (2.3797089542119387, -3.1332646826924697);
    \draw[yellow!50] (2.3797089542119387, -3.1332646826924697) -- (2.375816058495013, -3.1287368358654843);
    \draw[yellow!50] (2.375816058495013, -3.1287368358654843) -- (2.3720705173430106, -3.124434498472829);
    \draw[yellow!50] (2.3720705173430106, -3.124434498472829) -- (2.368510558373659, -3.1203956343707615);
    \draw[yellow!50] (2.368510558373659, -3.1203956343707615) -- (2.365123889558587, -3.116604699141544);
    \draw[yellow!50] (2.365123889558587, -3.116604699141544) -- (2.3618389851502934, -3.112926621350055);
    \draw[yellow!50] (2.3618389851502934, -3.112926621350055) -- (2.3585997747825274, -3.1092496968324563);
    \draw[yellow!50] (2.3585997747825274, -3.1092496968324563) -- (2.355407916600745, -3.105574796925721);
    \draw[yellow!50] (2.355407916600745, -3.105574796925721) -- (2.352267101309228, -3.1019391882131773);
    \draw[yellow!50] (2.352267101309228, -3.1019391882131773) -- (2.349196352117507, -3.098386098481561);
    \draw[yellow!50] (2.349196352117507, -3.098386098481561) -- (2.3462263952633005, -3.094868992905503);
    \draw[yellow!50] (2.3462263952633005, -3.094868992905503) -- (2.343362358762421, -3.0913932718848702);
    \draw[yellow!50] (2.343362358762421, -3.0913932718848702) -- (2.3406525102527245, -3.0880329755925184);
    \draw[yellow!50] (2.3406525102527245, -3.0880329755925184) -- (2.3380954507458545, -3.0847999811053866);
    \draw[yellow!50] (2.3380954507458545, -3.0847999811053866) -- (2.3355927536928855, -3.081631156586133);
    \draw[yellow!50] (2.3355927536928855, -3.081631156586133) -- (2.3331396165423453, -3.0785216898288263);
    \draw[yellow!50] (2.3331396165423453, -3.0785216898288263) -- (2.3307359723860763, -3.0754708771706323);
    \draw[yellow!50] (2.3307359723860763, -3.0754708771706323) -- (2.3283809474578123, -3.0724775763313206);
    \draw[yellow!50] (2.3283809474578123, -3.0724775763313206) -- (2.3260736866821308, -3.069540666272082);
    \draw[yellow!50] (2.3260736866821308, -3.069540666272082) -- (2.323813353372277, -3.066659046773294);
    \draw[yellow!50] (2.323813353372277, -3.066659046773294) -- (2.3215991289352815, -3.0638316380199324);
    \draw[yellow!50] (2.3215991289352815, -3.0638316380199324) -- (2.3194305360248535, -3.0610575140526084);
    \draw[yellow!50] (2.3194305360248535, -3.0610575140526084) -- (2.3173189179350953, -3.0583252693728182);
    \draw[yellow!50] (2.3173189179350953, -3.0583252693728182) -- (2.3152666188799684, -3.055618909890082);
    \draw[yellow!50] (2.3152666188799684, -3.055618909890082) -- (2.313275114091339, -3.0529407586756365);
    \draw[yellow!50] (2.313275114091339, -3.0529407586756365) -- (2.3113440892735526, -3.05029051019738);
    \draw[yellow!50] (2.3113440892735526, -3.05029051019738) -- (2.3094732363247763, -3.0476678621319016);
    \draw[yellow!50] (2.3094732363247763, -3.0476678621319016) -- (2.3076622532954083, -3.045072515329944);
    \draw[yellow!50] (2.3076622532954083, -3.045072515329944) -- (2.3059108443471192, -3.0425041737822225);
    \draw[yellow!50] (2.3059108443471192, -3.0425041737822225) -- (2.304218719712552, -3.0399625445856038);
    \draw[yellow!50] (2.304218719712552, -3.0399625445856038) -- (2.3025855956556676, -3.037447337909653);
    \draw[yellow!50] (2.3025855956556676, -3.037447337909653) -- (2.3010111944327076, -3.034958266963514);
    \draw[yellow!50] (2.3010111944327076, -3.034958266963514) -- (2.2994891761459773, -3.032484113849322);
    \draw[yellow!50] (2.2994891761459773, -3.032484113849322) -- (2.298013200863969, -3.030013161832085);
    \draw[yellow!50] (2.298013200863969, -3.030013161832085) -- (2.296583699986258, -3.027545636212013);
    \draw[yellow!50] (2.296583699986258, -3.027545636212013) -- (2.2951940565686075, -3.025082485294078);
    \draw[yellow!50] (2.2951940565686075, -3.025082485294078) -- (2.2938342341469444, -3.0226249316301006);
    \draw[yellow!50] (2.2938342341469444, -3.0226249316301006) -- (2.2925043399642666, -3.0201731110576695);
    \draw[yellow!50] (2.2925043399642666, -3.0201731110576695) -- (2.291222456775125, -3.017720121149198);
    \draw[yellow!50] (2.291222456775125, -3.017720121149198) -- (2.2900047320841765, -3.015260142970195);
    \draw[yellow!50] (2.2900047320841765, -3.015260142970195) -- (2.288851464993301, -3.012793730367808);
    \draw[yellow!50] (2.288851464993301, -3.012793730367808) -- (2.287757973531416, -3.0103215952003666);
    \draw[yellow!50] (2.287757973531416, -3.0103215952003666) -- (2.286706798421194, -3.0078447593721256);
    \draw[yellow!50] (2.286706798421194, -3.0078447593721256) -- (2.2856964635505683, -3.005363631882604);
    \draw[yellow!50] (2.2856964635505683, -3.005363631882604) -- (2.284727039884202, -3.0028785683784434);
    \draw[yellow!50] (2.284727039884202, -3.0028785683784434) -- (2.2837988616608067, -3.000388645654669);
    \draw[yellow!50] (2.2837988616608067, -3.000388645654669) -- (2.2829144994584323, -2.997882707626741);
    \draw[yellow!50] (2.2829144994584323, -2.997882707626741) -- (2.2820748030934896, -2.995358523160461);
    \draw[yellow!50] (2.2820748030934896, -2.995358523160461) -- (2.2812800435868974, -2.992816645508058);
    \draw[yellow!50] (2.2812800435868974, -2.992816645508058) -- (2.280530482018034, -2.9902576329674497);
    \draw[yellow!50] (2.280530482018034, -2.9902576329674497) -- (2.279826369447246, -2.987682048761614);
    \draw[yellow!50] (2.279826369447246, -2.987682048761614) -- (2.2791679468405244, -2.985090460916596);
    \draw[yellow!50] (2.2791679468405244, -2.985090460916596) -- (2.2785520602762066, -2.982486610178347);
    \draw[yellow!50] (2.2785520602762066, -2.982486610178347) -- (2.277974636802932, -2.9798749715037838);
    \draw[yellow!50] (2.277974636802932, -2.9798749715037838) -- (2.277435648582112, -2.9772561558360797);
    \draw[yellow!50] (2.277435648582112, -2.9772561558360797) -- (2.2769350697690602, -2.974630763667101);
    \draw[yellow!50] (2.2769350697690602, -2.974630763667101) -- (2.276473276968871, -2.9719952877785176);
    \draw[yellow!50] (2.276473276968871, -2.9719952877785176) -- (2.27605179030566, -2.969335943028058);
    \draw[yellow!50] (2.27605179030566, -2.969335943028058) -- (2.275670935236437, -2.9666522429083413);
    \draw[yellow!50] (2.275670935236437, -2.9666522429083413) -- (2.2753309046371504, -2.963944972156983);
    \draw[yellow!50, ->] (2.275670935236437, -2.9666522429083413) -- (2.2753309046371504, -2.963944972156983);
    \draw[yellow!50] (2.2753309046371504, -2.963944972156983) -- (2.2750309262094848, -2.961214928263348);
    \draw[yellow!50] (2.2750309262094848, -2.961214928263348) -- (2.2747621080663194, -2.958462861575833);
    \draw[yellow!50] (2.2747621080663194, -2.958462861575833) -- (2.274522304719208, -2.9556893305369143);
    \draw[yellow!50] (2.274522304719208, -2.9556893305369143) -- (2.274311600390394, -2.9528948723757305);
    \draw[yellow!50] (2.274311600390394, -2.9528948723757305) -- (2.2741300734931933, -2.950080029230489);
    \draw[yellow!50] (2.2741300734931933, -2.950080029230489) -- (2.2739813861193454, -2.9472459029710047);
    \draw[yellow!50] (2.2739813861193454, -2.9472459029710047) -- (2.273870195624818, -2.944393880775699);
    \draw[yellow!50] (2.273870195624818, -2.944393880775699) -- (2.2737933416530187, -2.941520506245152);
    \draw[yellow!50] (2.2737933416530187, -2.941520506245152) -- (2.273745608574321, -2.938619321035442);
    \draw[yellow!50] (2.273745608574321, -2.938619321035442) -- (2.273728745518542, -2.935699052348999);
    \draw[yellow!50] (2.273728745518542, -2.935699052348999) -- (2.2737438762291227, -2.932765929488312);
    \draw[yellow!50] (2.2737438762291227, -2.932765929488312) -- (2.2737909097799283, -2.9298207590156404);
    \draw[yellow!50] (2.2737909097799283, -2.9298207590156404) -- (2.273869382702822, -2.9268638858488365);
    \draw[yellow!50] (2.273869382702822, -2.9268638858488365) -- (2.273971772994298, -2.9238865360891144);
    \draw[yellow!50] (2.273971772994298, -2.9238865360891144) -- (2.274095161650786, -2.9208853788707425);
    \draw[yellow!50] (2.274095161650786, -2.9208853788707425) -- (2.2742395871710603, -2.9178607882323395);
    \draw[yellow!50] (2.2742395871710603, -2.9178607882323395) -- (2.2744050800390676, -2.9148131587670933);
    \draw[yellow!50] (2.2744050800390676, -2.9148131587670933) -- (2.2745904968224773, -2.9117466097944313);
    \draw[yellow!50] (2.2745904968224773, -2.9117466097944313) -- (2.274794923435588, -2.908664449071079);
    \draw[yellow!50] (2.274794923435588, -2.908664449071079) -- (2.2750185112013215, -2.9055669251632943);
    \draw[yellow!50] (2.2750185112013215, -2.9055669251632943) -- (2.275263360330198, -2.902451925423326);
    \draw[yellow!50] (2.275263360330198, -2.902451925423326) -- (2.275530025141703, -2.899319266768644);
    \draw[yellow!50] (2.275530025141703, -2.899319266768644) -- (2.2758184462271602, -2.89616951872225);
    \draw[yellow!50] (2.2758184462271602, -2.89616951872225) -- (2.2761278688375906, -2.893002623010101);
    \draw[yellow!50] (2.2761278688375906, -2.893002623010101) -- (2.2764526686147835, -2.889813946849225);
    \draw[yellow!50] (2.2764526686147835, -2.889813946849225) -- (2.2767916146873297, -2.8866026196121997);
    \draw[yellow!50] (2.2767916146873297, -2.8866026196121997) -- (2.277145663092386, -2.8833736225398785);
    \draw[yellow!50] (2.277145663092386, -2.8833736225398785) -- (2.277515702663703, -2.8801319477147285);
    \draw[yellow!50] (2.277515702663703, -2.8801319477147285) -- (2.2779016700208925, -2.8768780800338107);
    \draw[yellow!50] (2.2779016700208925, -2.8768780800338107) -- (2.278303499470429, -2.8736125059240214);
    \draw[yellow!50] (2.278303499470429, -2.8736125059240214) -- (2.2787206431123725, -2.8703351753012143);
    \draw[yellow!50] (2.2787206431123725, -2.8703351753012143) -- (2.279149286534847, -2.8670422716308552);
    \draw[yellow!50] (2.279149286534847, -2.8670422716308552) -- (2.27958860364535, -2.863733140715237);
    \draw[yellow!50] (2.27958860364535, -2.863733140715237) -- (2.2800385710707407, -2.8604080138089505);
    \draw[yellow!50] (2.2800385710707407, -2.8604080138089505) -- (2.2804991646285613, -2.857067123550834);
    \draw[yellow!50] (2.2804991646285613, -2.857067123550834) -- (2.280970498599677, -2.8537107139123474);
    \draw[yellow!50] (2.280970498599677, -2.8537107139123474) -- (2.2814537258591505, -2.850339601607806);
    \draw[yellow!50] (2.2814537258591505, -2.850339601607806) -- (2.2819471560859594, -2.8469563930410926);
    \draw[yellow!50] (2.2819471560859594, -2.8469563930410926) -- (2.2824504428146, -2.843561675575668);
    \draw[yellow!50] (2.2824504428146, -2.843561675575668) -- (2.282963536805852, -2.840155709994883);
    \draw[yellow!50] (2.282963536805852, -2.840155709994883) -- (2.2834863881741416, -2.8367387575582708);
    \draw[yellow!50] (2.2834863881741416, -2.8367387575582708) -- (2.284018379850122, -2.833310456866951);
    \draw[yellow!50] (2.284018379850122, -2.833310456866951) -- (2.284558777777793, -2.829872234547298);
    \draw[yellow!50] (2.284558777777793, -2.829872234547298) -- (2.285108315107413, -2.826426401327583);
    \draw[yellow!50] (2.285108315107413, -2.826426401327583) -- (2.2856669423764084, -2.8229732535987466);
    \draw[yellow!50] (2.2856669423764084, -2.8229732535987466) -- (2.286234609359589, -2.819513088294341);
    \draw[yellow!50] (2.286234609359589, -2.819513088294341) -- (2.286811265073654, -2.81604620286502);
    \draw[yellow!50] (2.286811265073654, -2.81604620286502) -- (2.2873968577817605, -2.812572895252994);
    \draw[yellow!50] (2.2873968577817605, -2.812572895252994) -- (2.287991334998143, -2.809093463866448);
    \draw[yellow!50] (2.287991334998143, -2.809093463866448) -- (2.2885942004470765, -2.8056082962614473);
    \draw[yellow!50] (2.2885942004470765, -2.8056082962614473) -- (2.289204113918913, -2.802118922626689);
    \draw[yellow!50] (2.289204113918913, -2.802118922626689) -- (2.2898208874975436, -2.7986259004089766);
    \draw[yellow!50] (2.2898208874975436, -2.7986259004089766) -- (2.290444475464071, -2.795129472859397);
    \draw[yellow!50] (2.290444475464071, -2.795129472859397) -- (2.291074831648583, -2.7916298833563036);
    \draw[yellow!50] (2.291074831648583, -2.7916298833563036) -- (2.2917116948734657, -2.7881273100997714);
    \draw[yellow!50] (2.2917116948734657, -2.7881273100997714) -- (2.2923544478561015, -2.7846230681082864);
    \draw[yellow!50] (2.2923544478561015, -2.7846230681082864) -- (2.2930042574511043, -2.781119344694656);
    \draw[yellow!50] (2.2930042574511043, -2.781119344694656) -- (2.293661073339807, -2.7776164357392483);
    \draw[yellow!50] (2.293661073339807, -2.7776164357392483) -- (2.294324840241852, -2.7741146316405114);
    \draw[yellow!50] (2.294324840241852, -2.7741146316405114) -- (2.2949951146551983, -2.7706143186961723);
    \draw[yellow!50] (2.2949951146551983, -2.7706143186961723) -- (2.2956681623164656, -2.767116638292779);
    \draw[yellow!50] (2.2956681623164656, -2.767116638292779) -- (2.2963444483208466, -2.7636225689803946);
    \draw[yellow!50] (2.2963444483208466, -2.7636225689803946) -- (2.297025244723245, -2.7601328852221996);
    \draw[yellow!50] (2.297025244723245, -2.7601328852221996) -- (2.2977104885437765, -2.7566479296466566);
    \draw[yellow!50] (2.2977104885437765, -2.7566479296466566) -- (2.298399788335858, -2.7531699426514034);
    \draw[yellow!50] (2.298399788335858, -2.7531699426514034) -- (2.2990929786748695, -2.749699835013417);
    \draw[yellow!50] (2.2990929786748695, -2.749699835013417) -- (2.299790084508132, -2.7462377414677164);
    \draw[yellow!50] (2.299790084508132, -2.7462377414677164) -- (2.300491669747192, -2.7427831933561797);
    \draw[yellow!50] (2.300491669747192, -2.7427831933561797) -- (2.3011978240771893, -2.739336274398889);
    \draw[yellow!50] (2.3011978240771893, -2.739336274398889) -- (2.3019084962490144, -2.7358972286146734);
    \draw[yellow!50] (2.3019084962490144, -2.7358972286146734) -- (2.3026230385075475, -2.7324671532502993);
    \draw[yellow!50] (2.3026230385075475, -2.7324671532502993) -- (2.3033386454192977, -2.729050077504673);
    \draw[yellow!50] (2.3033386454192977, -2.729050077504673) -- (2.3040535506554174, -2.725646058025692);
    \draw[yellow!50] (2.3040535506554174, -2.725646058025692) -- (2.3047673256630095, -2.7222545212414784);
    \draw[yellow!50] (2.3047673256630095, -2.7222545212414784) -- (2.305480035688097, -2.718875314320537);
    \draw[yellow!50] (2.305480035688097, -2.718875314320537) -- (2.306191677517144, -2.71550845307775);
    \draw[yellow!50] (2.306191677517144, -2.71550845307775) -- (2.3069022083982924, -2.7121540593659774);
    \draw[yellow!50] (2.3069022083982924, -2.7121540593659774) -- (2.3076114983100657, -2.7088124875515196);
    \draw[yellow!50] (2.3076114983100657, -2.7088124875515196) -- (2.3083195355390482, -2.705483772787603);
    \draw[yellow!50] (2.3083195355390482, -2.705483772787603) -- (2.3090262354449496, -2.7021680129953656);
    \draw[yellow!50] (2.3090262354449496, -2.7021680129953656) -- (2.3097285199409496, -2.6988684912244714);
    \draw[yellow!50] (2.3097285199409496, -2.6988684912244714) -- (2.310425841086977, -2.6955858737997507);
    \draw[yellow!50] (2.310425841086977, -2.6955858737997507) -- (2.3111193510101087, -2.6923190536559347);
    \draw[yellow!50] (2.3111193510101087, -2.6923190536559347) -- (2.311809052238796, -2.689068399473398);
    \draw[yellow!50] (2.311809052238796, -2.689068399473398) -- (2.3124949043132266, -2.6858353405823583);
    \draw[yellow!50] (2.3124949043132266, -2.6858353405823583) -- (2.313176927503126, -2.682619869889113);
    \draw[yellow!50] (2.313176927503126, -2.682619869889113) -- (2.3138557328957043, -2.6794174476393127);
    \draw[yellow!50] (2.3138557328957043, -2.6794174476393127) -- (2.314528265232903, -2.6762309240346993);
    \draw[yellow!50] (2.314528265232903, -2.6762309240346993) -- (2.315192374202616, -2.6730639482234224);
    \draw[yellow!50] (2.315192374202616, -2.6730639482234224) -- (2.315848122156011, -2.669916238305685);
    \draw[yellow!50] (2.315848122156011, -2.669916238305685) -- (2.31649557069198, -2.6667875142186044);
    \draw[yellow!50] (2.31649557069198, -2.6667875142186044) -- (2.317134780662904, -2.6636774977112103);
    \draw[yellow!50] (2.317134780662904, -2.6636774977112103) -- (2.3177664404176643, -2.6605848532009526);
    \draw[yellow!50] (2.3177664404176643, -2.6605848532009526) -- (2.3183925690356246, -2.6575051856142204);
    \draw[yellow!50] (2.3183925690356246, -2.6575051856142204) -- (2.319007558128638, -2.6544424169386587);
    \draw[yellow!50] (2.319007558128638, -2.6544424169386587) -- (2.3196104343707593, -2.651396985499037);
    \draw[yellow!50] (2.3196104343707593, -2.651396985499037) -- (2.320200917262548, -2.6483691022612104);
    \draw[yellow!50] (2.320200917262548, -2.6483691022612104) -- (2.3207786322839437, -2.645359128692534);
    \draw[yellow!50] (2.3207786322839437, -2.645359128692534) -- (2.3213435202006685, -2.642366786932167);
    \draw[yellow!50] (2.3213435202006685, -2.642366786932167) -- (2.3218942438600423, -2.639393128316001);
    \draw[yellow!50] (2.3218942438600423, -2.639393128316001) -- (2.3224305480322696, -2.6364380319063936);
    \draw[yellow!50] (2.3224305480322696, -2.6364380319063936) -- (2.3229529904983464, -2.633500562572234);
    \draw[yellow!50] (2.3229529904983464, -2.633500562572234) -- (2.3234618553158928, -2.6305800623735736);
    \draw[yellow!50] (2.3234618553158928, -2.6305800623735736) -- (2.3239572234660306, -2.627676071355406);
    \draw[yellow!50] (2.3239572234660306, -2.627676071355406) -- (2.3244395338935466, -2.6247873620803284);
    \draw[yellow!50] (2.3244395338935466, -2.6247873620803284) -- (2.324909383887277, -2.621912373007676);
    \draw[yellow!50] (2.324909383887277, -2.621912373007676) -- (2.325364613571502, -2.6190527496358182);
    \draw[yellow!50] (2.325364613571502, -2.6190527496358182) -- (2.3258026925131063, -2.6162103966769283);
    \draw[yellow!50] (2.3258026925131063, -2.6162103966769283) -- (2.326223700591394, -2.6133847436937025);
    \draw[yellow!50] (2.326223700591394, -2.6133847436937025) -- (2.326627718257644, -2.610575219693545);
    \draw[yellow!50] (2.326627718257644, -2.610575219693545) -- (2.3270127781515453, -2.60778217540057);
    \draw[yellow!50] (2.3270127781515453, -2.60778217540057) -- (2.3273766692518083, -2.6050059814891013);
    \draw[yellow!50] (2.3273766692518083, -2.6050059814891013) -- (2.3277194945089548, -2.6022459210844353);
    \draw[yellow!50] (2.3277194945089548, -2.6022459210844353) -- (2.3280419669628842, -2.5995005882447013);
    \draw[yellow!50] (2.3280419669628842, -2.5995005882447013) -- (2.3283456610065105, -2.596767631498939);
    \draw[yellow!50] (2.3283456610065105, -2.596767631498939) -- (2.3286306961771643, -2.594046366842054);
    \draw[yellow!50] (2.3286306961771643, -2.594046366842054) -- (2.3288969142083857, -2.5913363852886095);
    \draw[yellow!50] (2.3288969142083857, -2.5913363852886095) -- (2.3291412422376108, -2.58864001135614);
    \draw[yellow!50] (2.3291412422376108, -2.58864001135614) -- (2.3293626197388897, -2.58595700179847);
    \draw[yellow!50] (2.3293626197388897, -2.58595700179847) -- (2.3295609511291464, -2.583285545982911);
    \draw[yellow!50] (2.3295609511291464, -2.583285545982911) -- (2.329736281697752, -2.5806248676114545);
    \draw[yellow!50] (2.329736281697752, -2.5806248676114545) -- (2.3298886553113505, -2.5779742273059023);
    \draw[yellow!50] (2.3298886553113505, -2.5779742273059023) -- (2.3300181094463595, -2.5753328883253195);
    \draw[yellow!50] (2.3300181094463595, -2.5753328883253195) -- (2.3301246750927436, -2.5727001159752017);
    \draw[yellow!50] (2.3301246750927436, -2.5727001159752017) -- (2.330208200892177, -2.5700745384225003);
    \draw[yellow!50] (2.330208200892177, -2.5700745384225003) -- (2.330268544615558, -2.5674548647327318);
    \draw[yellow!50] (2.330268544615558, -2.5674548647327318) -- (2.330305906546264, -2.5648402356183975);
    \draw[yellow!50] (2.330305906546264, -2.5648402356183975) -- (2.330318641981488, -2.5622332412837174);
    \draw[yellow!50] (2.330318641981488, -2.5622332412837174) -- (2.330305723012458, -2.5596350495067086);
    \draw[yellow!50] (2.330305723012458, -2.5596350495067086) -- (2.330267160749806, -2.557044862538745);
    \draw[yellow!50] (2.330267160749806, -2.557044862538745) -- (2.330202500750541, -2.5544613482148737);
    \draw[yellow!50] (2.330202500750541, -2.5544613482148737) -- (2.330111515136104, -2.5518834473053147);
    \draw[yellow!50] (2.330111515136104, -2.5518834473053147) -- (2.3299941754886477, -2.5493103449771);
    \draw[yellow!50] (2.3299941754886477, -2.5493103449771) -- (2.329850390160523, -2.546741271378225);
    \draw[yellow!50] (2.329850390160523, -2.546741271378225) -- (2.329678787323913, -2.544176430173142);
    \draw[yellow!50] (2.329678787323913, -2.544176430173142) -- (2.3294792658512065, -2.5416145062271562);
    \draw[yellow!50] (2.3294792658512065, -2.5416145062271562) -- (2.329251982583866, -2.539054262160141);
    \draw[yellow!50] (2.329251982583866, -2.539054262160141) -- (2.3289968519616866, -2.5364948618802026);
    \draw[yellow!50] (2.3289968519616866, -2.5364948618802026) -- (2.328713756286077, -2.533935391887176);
    \draw[yellow!50] (2.328713756286077, -2.533935391887176) -- (2.3284021755458646, -2.531373634333092);
    \draw[yellow!50] (2.3284021755458646, -2.531373634333092) -- (2.3280618381988134, -2.528808278490123);
    \draw[yellow!50] (2.3280618381988134, -2.528808278490123) -- (2.3276926170947276, -2.526238533230835);
    \draw[yellow!50] (2.3276926170947276, -2.526238533230835) -- (2.3272943137197246, -2.5236648637380155);
    \draw[yellow!50] (2.3272943137197246, -2.5236648637380155) -- (2.3268664250113975, -2.5210899103746764);
    \draw[yellow!50] (2.3268664250113975, -2.5210899103746764) -- (2.326408507032553, -2.5185126102094557);
    \draw[yellow!50] (2.326408507032553, -2.5185126102094557) -- (2.3259204328206677, -2.5159321255828533);
    \draw[yellow!50] (2.3259204328206677, -2.5159321255828533) -- (2.325402070275077, -2.513347625312796);
    \draw[yellow!50] (2.325402070275077, -2.513347625312796) -- (2.324853277619622, -2.510758277625746);
    \draw[yellow!50] (2.324853277619622, -2.510758277625746) -- (2.324274021705409, -2.5081626715802123);
    \draw[yellow!50] (2.324274021705409, -2.5081626715802123) -- (2.3236646432502717, -2.505557590286937);
    \draw[yellow!50] (2.3236646432502717, -2.505557590286937) -- (2.3230247895012934, -2.5029450074440076);
    \draw[yellow!50] (2.3230247895012934, -2.5029450074440076) -- (2.3223542070749645, -2.5003251832534583);
    \draw[yellow!50] (2.3223542070749645, -2.5003251832534583) -- (2.3216527122511845, -2.4976973303990824);
    \draw[yellow!50] (2.3216527122511845, -2.4976973303990824) -- (2.3209201120805774, -2.4950606596236757);
    \draw[yellow!50] (2.3209201120805774, -2.4950606596236757) -- (2.32015620433187, -2.4924143794916915);
    \draw[yellow!50] (2.32015620433187, -2.4924143794916915) -- (2.319360777436498, -2.489757696151394);
    \draw[yellow!50] (2.319360777436498, -2.489757696151394) -- (2.3185337457703774, -2.4870897236278546);
    \draw[yellow!50] (2.3185337457703774, -2.4870897236278546) -- (2.317674806912062, -2.484409688540621);
    \draw[yellow!50] (2.317674806912062, -2.484409688540621) -- (2.31678271334731, -2.4817160455934024);
    \draw[yellow!50] (2.31678271334731, -2.4817160455934024) -- (2.315857140104112, -2.479007917772642);
    \draw[yellow!50] (2.315857140104112, -2.479007917772642) -- (2.3148977633325596, -2.476284440971752);
    \draw[yellow!50] (2.3148977633325596, -2.476284440971752) -- (2.3139043421671026, -2.4735449072611915);
    \draw[yellow!50] (2.3139043421671026, -2.4735449072611915) -- (2.3128781016620503, -2.470791136261437);
    \draw[yellow!50] (2.3128781016620503, -2.470791136261437) -- (2.31181935358742, -2.4680232434403724);
    \draw[yellow!50] (2.31181935358742, -2.4680232434403724) -- (2.3107294730471626, -2.4652397374242008);
    \draw[yellow!50] (2.3107294730471626, -2.4652397374242008) -- (2.3096089523544028, -2.4624395388503926);
    \draw[yellow!50] (2.3096089523544028, -2.4624395388503926) -- (2.3084574869475927, -2.459621903969812);
    \draw[yellow!50] (2.3084574869475927, -2.459621903969812) -- (2.3072737858674257, -2.456787234578694);
    \draw[yellow!50] (2.3072737858674257, -2.456787234578694) -- (2.30605643196042, -2.453936032057314);
    \draw[yellow!50] (2.30605643196042, -2.453936032057314) -- (2.304805860663713, -2.451067500130341);
    \draw[yellow!50] (2.304805860663713, -2.451067500130341) -- (2.3035238690573094, -2.4481808799207188);
    \draw[yellow!50] (2.3035238690573094, -2.4481808799207188) -- (2.3022102509799898, -2.4452754412618356);
    \draw[yellow!50] (2.3022102509799898, -2.4452754412618356) -- (2.300864670208734, -2.442350449825655);
    \draw[yellow!50] (2.300864670208734, -2.442350449825655) -- (2.299486782398568, -2.439405166461205);
    \draw[yellow!50] (2.299486782398568, -2.439405166461205) -- (2.298076128059458, -2.436440106703587);
    \draw[yellow!50] (2.298076128059458, -2.436440106703587) -- (2.2966322569424196, -2.4334557183009213);
    \draw[yellow!50] (2.2966322569424196, -2.4334557183009213) -- (2.2951548171325316, -2.430451257386613);
    \draw[yellow!50] (2.2951548171325316, -2.430451257386613) -- (2.293643829732599, -2.427426075003744);
    \draw[yellow!50] (2.293643829732599, -2.427426075003744) -- (2.2921030236959585, -2.4243805274995522);
    \draw[yellow!50] (2.2921030236959585, -2.4243805274995522) -- (2.2905331875163752, -2.4213142762837303);
    \draw[yellow!50] (2.2905331875163752, -2.4213142762837303) -- (2.288934005953599, -2.41822669972937);
    \draw[yellow!50] (2.288934005953599, -2.41822669972937) -- (2.2873046894228986, -2.415117691161118);
    \draw[yellow!50] (2.2873046894228986, -2.415117691161118) -- (2.285643145721901, -2.411988542776673);
    \draw[yellow!50] (2.285643145721901, -2.411988542776673) -- (2.2839488470318683, -2.408838759753977);
    \draw[yellow!50] (2.2839488470318683, -2.408838759753977) -- (2.2822214243920187, -2.4056676570107394);
    \draw[yellow!50] (2.2822214243920187, -2.4056676570107394) -- (2.280460501633916, -2.4024745448162976);
    \draw[yellow!50] (2.280460501633916, -2.4024745448162976) -- (2.2786680659718237, -2.399258759593987);
    \draw[yellow!50] (2.2786680659718237, -2.399258759593987) -- (2.276846253967399, -2.3960202874307184);
    \draw[yellow!50] (2.276846253967399, -2.3960202874307184) -- (2.274994795783278, -2.3927608712471904);
    \draw[yellow!50] (2.274994795783278, -2.3927608712471904) -- (2.2731133676313355, -2.3894801830014387);
    \draw[yellow!50] (2.2731133676313355, -2.3894801830014387) -- (2.2712016340492136, -2.3861776453832713);
    \draw[yellow!50] (2.2712016340492136, -2.3861776453832713) -- (2.2692594520472302, -2.3828521912333436);
    \draw[yellow!50] (2.2692594520472302, -2.3828521912333436) -- (2.267286087211207, -2.3795032732911854);
    \draw[yellow!50] (2.267286087211207, -2.3795032732911854) -- (2.2652835668858007, -2.376131532325519);
    \draw[yellow!50] (2.2652835668858007, -2.376131532325519) -- (2.2632520918957826, -2.372736232221509);
    \draw[yellow!50] (2.2632520918957826, -2.372736232221509) -- (2.261191330800654, -2.369316829862382);
    \draw[yellow!50] (2.261191330800654, -2.369316829862382) -- (2.2591012467581613, -2.365873236806268);
    \draw[yellow!50] (2.2591012467581613, -2.365873236806268) -- (2.2569842112721257, -2.362409048283948);
    \draw[yellow!50] (2.2569842112721257, -2.362409048283948) -- (2.2548405889482384, -2.3589247687806747);
    \draw[yellow!50] (2.2548405889482384, -2.3589247687806747) -- (2.2526680511248647, -2.3554191773825206);
    \draw[yellow!50] (2.2526680511248647, -2.3554191773825206) -- (2.250463938508699, -2.3518908805151333);
    \draw[yellow!50] (2.250463938508699, -2.3518908805151333) -- (2.248227866637948, -2.348339283841426);
    \draw[yellow!50] (2.248227866637948, -2.348339283841426) -- (2.24596032364379, -2.3447643746418882);
    \draw[yellow!50] (2.24596032364379, -2.3447643746418882) -- (2.243664644164052, -2.3411680645157826);
    \draw[yellow!50] (2.243664644164052, -2.3411680645157826) -- (2.2413409332991696, -2.337550138538526);
    \draw[yellow!50] (2.2413409332991696, -2.337550138538526) -- (2.238988883845577, -2.333910107692527);
    \draw[yellow!50] (2.238988883845577, -2.333910107692527) -- (2.236610168390034, -2.3302472751347527);
    \draw[yellow!50] (2.236610168390034, -2.3302472751347527) -- (2.234206741205209, -2.3265608300795493);
    \draw[yellow!50] (2.234206741205209, -2.3265608300795493) -- (2.2317783483167055, -2.3228503706514427);
    \draw[yellow!50] (2.2317783483167055, -2.3228503706514427) -- (2.2293246084888296, -2.319115759077577);
    \draw[yellow!50] (2.2293246084888296, -2.319115759077577) -- (2.2268444407672536, -2.315358319010513);
    \draw[yellow!50] (2.2268444407672536, -2.315358319010513) -- (2.224337753648699, -2.311577996306698);
    \draw[yellow!50] (2.224337753648699, -2.311577996306698) -- (2.221807080251505, -2.3077748517653562);
    \draw[yellow!50] (2.221807080251505, -2.3077748517653562) -- (2.219251975204808, -2.3039467093539745);
    \draw[yellow!50] (2.219251975204808, -2.3039467093539745) -- (2.2166721236226, -2.3000923013813255);
    \draw[yellow!50] (2.2166721236226, -2.3000923013813255) -- (2.214072406305836, -2.2962140067112395);
    \draw[yellow!50] (2.214072406305836, -2.2962140067112395) -- (2.2114541801142784, -2.2923123990942247);
    \draw[yellow!50] (2.2114541801142784, -2.2923123990942247) -- (2.208816967382642, -2.2883870317762742);
    \draw[yellow!50] (2.208816967382642, -2.2883870317762742) -- (2.206158706160725, -2.284436350164709);
    \draw[yellow!50] (2.206158706160725, -2.284436350164709) -- (2.2034793273303643, -2.280459946344657);
    \draw[yellow!50] (2.2034793273303643, -2.280459946344657) -- (2.2007822497216654, -2.2764582237989552);
    \draw[yellow!50] (2.2007822497216654, -2.2764582237989552) -- (2.1980681839190392, -2.2724311655897425);
    \draw[yellow!50] (2.1980681839190392, -2.2724311655897425) -- (2.1953367700783764, -2.2683784302256664);
    \draw[yellow!50] (2.1953367700783764, -2.2683784302256664) -- (2.1925869498222013, -2.2642990130987477);
    \draw[yellow!50] (2.1925869498222013, -2.2642990130987477) -- (2.1898214943455856, -2.2601923298603377);
    \draw[yellow!50] (2.1898214943455856, -2.2601923298603377) -- (2.1870422220931185, -2.2560585377334754);
    \draw[yellow!50] (2.1870422220931185, -2.2560585377334754) -- (2.184252157230558, -2.251898979867594);
    \draw[yellow!50] (2.184252157230558, -2.251898979867594) -- (2.181451611220935, -2.247713811730192);
    \draw[yellow!50] (2.181451611220935, -2.247713811730192) -- (2.1786414946075907, -2.243501685000251);
    \draw[yellow!50] (2.1786414946075907, -2.243501685000251) -- (2.1758227695339523, -2.2392612658242284);
    \draw[yellow!50] (2.1758227695339523, -2.2392612658242284) -- (2.172995502127635, -2.234992646092258);
    \draw[yellow!50] (2.172995502127635, -2.234992646092258) -- (2.1701613664757784, -2.2306958290490404);
    \draw[yellow!50] (2.1701613664757784, -2.2306958290490404) -- (2.167325375401533, -2.2263714220962156);
    \draw[yellow!50] (2.167325375401533, -2.2263714220962156) -- (2.164488277699136, -2.222020036396764);
    \draw[yellow!50] (2.164488277699136, -2.222020036396764) -- (2.161650292610378, -2.2176418615186004);
    \draw[yellow!50] (2.161650292610378, -2.2176418615186004) -- (2.1588125323769116, -2.2132335535003578);
    \draw[yellow!50] (2.1588125323769116, -2.2132335535003578) -- (2.1559756943128474, -2.2087937360473253);
    \draw[yellow!50] (2.1559756943128474, -2.2087937360473253) -- (2.1531407855449975, -2.204324774132559);
    \draw[yellow!50] (2.1531407855449975, -2.204324774132559) -- (2.1503100189219726, -2.199826514878103);
    \draw[yellow!50] (2.1503100189219726, -2.199826514878103) -- (2.14748705739441, -2.1952979864041993);
    \draw[yellow!50] (2.14748705739441, -2.1952979864041993) -- (2.144672610309909, -2.190739763421597);
    \draw[yellow!50] (2.144672610309909, -2.190739763421597) -- (2.141867463957255, -2.186152108729971);
    \draw[yellow!50] (2.141867463957255, -2.186152108729971) -- (2.139074836622676, -2.1815330345486936);
    \draw[yellow!50] (2.139074836622676, -2.1815330345486936) -- (2.13629570108108, -2.17688270724151);
    \draw[yellow!50] (2.13629570108108, -2.17688270724151) -- (2.133531285859628, -2.1722018586509972);
    \draw[yellow!50] (2.133531285859628, -2.1722018586509972) -- (2.1307870357414114, -2.167491134255808);
    \draw[yellow!50] (2.1307870357414114, -2.167491134255808) -- (2.1280643698210735, -2.1627514632485876);
    \draw[yellow!50] (2.1280643698210735, -2.1627514632485876) -- (2.1253638137741038, -2.1579838234175117);
    \draw[yellow!50] (2.1253638137741038, -2.1579838234175117) -- (2.1226862591838906, -2.153187631101672);
    \draw[yellow!50] (2.1226862591838906, -2.153187631101672) -- (2.1200340210645248, -2.1483565688902098);
    \draw[yellow!50] (2.1200340210645248, -2.1483565688902098) -- (2.1174080632432064, -2.1434909672520415);
    \draw[yellow!50] (2.1174080632432064, -2.1434909672520415) -- (2.1148108327027324, -2.1385947209105414);
    \draw[yellow!50] (2.1148108327027324, -2.1385947209105414) -- (2.112244049291673, -2.133668799341262);
    \draw[yellow!50] (2.112244049291673, -2.133668799341262) -- (2.1097119766164467, -2.128703952032558);
    \draw[yellow!50] (2.1097119766164467, -2.128703952032558) -- (2.107216231737138, -2.1236991877623996);
    \draw[yellow!50] (2.107216231737138, -2.1236991877623996) -- (2.104757494552583, -2.1186595033240905);
    \draw[yellow!50] (2.104757494552583, -2.1186595033240905) -- (2.1023351024535137, -2.1135901582607812);
    \draw[yellow!50] (2.1023351024535137, -2.1135901582607812) -- (2.0999475413680835, -2.1084812754652145);
    \draw[yellow!50] (2.0999475413680835, -2.1084812754652145) -- (2.0975995642178216, -2.1033402171210835);
    \draw[yellow!50] (2.0975995642178216, -2.1033402171210835) -- (2.0952943049423802, -2.0981688103269316);
    \draw[yellow!50] (2.0952943049423802, -2.0981688103269316) -- (2.09303569294818, -2.0929598367796696);
    \draw[yellow!50] (2.09303569294818, -2.0929598367796696) -- (2.0908203966343124, -2.0877128903963);
    \draw[yellow!50] (2.0908203966343124, -2.0877128903963) -- (2.088648959503581, -2.082429547293921);
    \draw[yellow!50] (2.088648959503581, -2.082429547293921) -- (2.086526846054536, -2.0771066567964978);
    \draw[yellow!50] (2.086526846054536, -2.0771066567964978) -- (2.0844589560955336, -2.0717415205192165);
    \draw[yellow!50] (2.0844589560955336, -2.0717415205192165) -- (2.082445785936901, -2.066336272911009);
    \draw[yellow!50] (2.082445785936901, -2.066336272911009) -- (2.0804880112968203, -2.0608929141795427);
    \draw[yellow!50] (2.0804880112968203, -2.0608929141795427) -- (2.078586562561891, -2.0554119240846136);
    \draw[yellow!50] (2.078586562561891, -2.0554119240846136) -- (2.07674447307281, -2.0498824439242003);
    \draw[yellow!50] (2.07674447307281, -2.0498824439242003) -- (2.0749630111607225, -2.044305141676659);
    \draw[yellow!50] (2.0749630111607225, -2.044305141676659) -- (2.0732425647797688, -2.0386881702840283);
    \draw[yellow!50] (2.0732425647797688, -2.0386881702840283) -- (2.071580450895505, -2.0330269164729025);
    \draw[yellow!50, ->] (2.0732425647797688, -2.0386881702840283) -- (2.071580450895505, -2.0330269164729025);
    \draw[yellow!50] (2.071580450895505, -2.0330269164729025) -- (2.0699754341038217, -2.027319150195704);
    \draw[yellow!50] (2.0699754341038217, -2.027319150195704) -- (2.068428196693138, -2.0215673303193165);
    \draw[yellow!50] (2.068428196693138, -2.0215673303193165) -- (2.066942521838719, -2.015766359903604);
    \draw[yellow!50] (2.066942521838719, -2.015766359903604) -- (2.0655227985720988, -2.009913216231868);
    \draw[yellow!50] (2.0655227985720988, -2.009913216231868) -- (2.0641696686879043, -2.004010682997321);
    \draw[yellow!50] (2.0641696686879043, -2.004010682997321) -- (2.062883589827526, -1.9980627319599296);
    \draw[yellow!50] (2.062883589827526, -1.9980627319599296) -- (2.061661520920802, -1.9920685052433122);
    \draw[yellow!50] (2.061661520920802, -1.9920685052433122) -- (2.0605021983308176, -1.9860141698091138);
    \draw[yellow!50] (2.0605021983308176, -1.9860141698091138) -- (2.059410535349759, -1.9799121197802787);
    \draw[yellow!50] (2.059410535349759, -1.9799121197802787) -- (2.0583873533378134, -1.973765211953388);
    \draw[yellow!50] (2.0583873533378134, -1.973765211953388) -- (2.057431844233028, -1.967562572341321);
    \draw[yellow!50] (2.057431844233028, -1.967562572341321) -- (2.056544095686601, -1.9613027563131127);
    \draw[yellow!50] (2.056544095686601, -1.9613027563131127) -- (2.0557226806642612, -1.954997103347256);
    \draw[yellow!50] (2.0557226806642612, -1.954997103347256) -- (2.0549676906592493, -1.948642296015961);
    \draw[yellow!50] (2.0549676906592493, -1.948642296015961) -- (2.0542824259315258, -1.942242146287832);
    \draw[yellow!50] (2.0542824259315258, -1.942242146287832) -- (2.0536618739452166, -1.935779569342188);
    \draw[yellow!50] (2.0536618739452166, -1.935779569342188) -- (2.0531029781382606, -1.9292437714698794);
    \draw[yellow!50] (2.0531029781382606, -1.9292437714698794) -- (2.052605829343203, -1.9226412195786646);
    \draw[yellow!50] (2.052605829343203, -1.9226412195786646) -- (2.0521688162195413, -1.9159840766977745);
    \draw[yellow!50] (2.0521688162195413, -1.9159840766977745) -- (2.0517937991155244, -1.9092795396854634);
    \draw[yellow!50] (2.0517937991155244, -1.9092795396854634) -- (2.051480762668266, -1.9025290471105865);
    \draw[yellow!50] (2.051480762668266, -1.9025290471105865) -- (2.0512315601477544, -1.8957141431871063);
    \draw[yellow!50] (2.0512315601477544, -1.8957141431871063) -- (2.0510498200638083, -1.8888416567175799);
    \draw[yellow!50] (2.0510498200638083, -1.8888416567175799) -- (2.050935874492288, -1.881915859970506);
    \draw[yellow!50] (2.050935874492288, -1.881915859970506) -- (2.0508899176265505, -1.8749380403827471);
    \draw[yellow!50] (2.0508899176265505, -1.8749380403827471) -- (2.050906629527354, -1.8679050147878251);
    \draw[yellow!50] (2.050906629527354, -1.8679050147878251) -- (2.050982934054074, -1.8608165173544513);
    \draw[yellow!50] (2.050982934054074, -1.8608165173544513) -- (2.0511188394233453, -1.8536712544611584);
    \draw[yellow!50] (2.0511188394233453, -1.8536712544611584) -- (2.051315703552319, -1.8464640368820728);
    \draw[yellow!50] (2.051315703552319, -1.8464640368820728) -- (2.0515742843432236, -1.8392028247175312);
    \draw[yellow!50] (2.0515742843432236, -1.8392028247175312) -- (2.051893161228728, -1.8319075406469776);
    \draw[yellow!50] (2.051893161228728, -1.8319075406469776) -- (2.052268408265383, -1.8245769565825667);
    \draw[yellow!50] (2.052268408265383, -1.8245769565825667) -- (2.052698753887644, -1.8172043837452463);
    \draw[yellow!50] (2.052698753887644, -1.8172043837452463) -- (2.053190201805178, -1.8097958228560542);
    \draw[yellow!50] (2.053190201805178, -1.8097958228560542) -- (2.0537478920028827, -1.8023426515870329);
    \draw[yellow!50] (2.0537478920028827, -1.8023426515870329) -- (2.0543705449840575, -1.7948479784562898);
    \draw[yellow!50] (2.0543705449840575, -1.7948479784562898) -- (2.055049062906095, -1.7873191196292744);
    \draw[yellow!50] (2.055049062906095, -1.7873191196292744) -- (2.05578681943872, -1.7797732443659826);
    \draw[yellow!50] (2.05578681943872, -1.7797732443659826) -- (2.056585995618282, -1.772218104341711);
    \draw[yellow!50] (2.056585995618282, -1.772218104341711) -- (2.0574468591809154, -1.7646460981349648);
    \draw[yellow!50] (2.0574468591809154, -1.7646460981349648) -- (2.058368189578868, -1.7570568389839354);
    \draw[yellow!50] (2.058368189578868, -1.7570568389839354) -- (2.059346596857548, -1.7494638928136677);
    \draw[yellow!50] (2.059346596857548, -1.7494638928136677) -- (2.0603853771734952, -1.7418451557796961);
    \draw[yellow!50] (2.0603853771734952, -1.7418451557796961) -- (2.061480918999577, -1.734219176705803);
    \draw[yellow!50] (2.061480918999577, -1.734219176705803) -- (2.062628749732323, -1.726602245224538);
    \draw[yellow!50] (2.062628749732323, -1.726602245224538) -- (2.0638277334505664, -1.7190047986792214);
    \draw[yellow!50] (2.0638277334505664, -1.7190047986792214) -- (2.06507876273673, -1.711425034695517);
    \draw[yellow!50] (2.06507876273673, -1.711425034695517) -- (2.066380736917062, -1.7038662869650214);
    \draw[yellow!50] (2.066380736917062, -1.7038662869650214) -- (2.067727226444465, -1.696344820948533);
    \draw[yellow!50] (2.067727226444465, -1.696344820948533) -- (2.0691188383661205, -1.6888581489987138);
    \draw[yellow!50] (2.0691188383661205, -1.6888581489987138) -- (2.0705570789021626, -1.6813949540053175);
    \draw[yellow!50] (2.0705570789021626, -1.6813949540053175) -- (2.0720406970102117, -1.6739550995310606);
    \draw[yellow!50] (2.0720406970102117, -1.6739550995310606) -- (2.0735649723110314, -1.666560960988102);
    \draw[yellow!50] (2.0735649723110314, -1.666560960988102) -- (2.0751299924370152, -1.6592176956028064);
    \draw[yellow!50] (2.0751299924370152, -1.6592176956028064) -- (2.076734493657336, -1.6519210354612182);
    \draw[yellow!50] (2.076734493657336, -1.6519210354612182) -- (2.078376545963525, -1.6446705870654508);
    \draw[yellow!50] (2.078376545963525, -1.6446705870654508) -- (2.0800490472289734, -1.637485777932414);
    \draw[yellow!50] (2.0800490472289734, -1.637485777932414) -- (2.081745931070992, -1.6303600564985745);
    \draw[yellow!50] (2.081745931070992, -1.6303600564985745) -- (2.083467650586142, -1.6232913343007378);
    \draw[yellow!50] (2.083467650586142, -1.6232913343007378) -- (2.0852181828842604, -1.6162681858744896);
    \draw[yellow!50] (2.0852181828842604, -1.6162681858744896) -- (2.0869913192257217, -1.6093146469869637);
    \draw[yellow!50] (2.0869913192257217, -1.6093146469869637) -- (2.0887903463850104, -1.6024316224419692);
    \draw[yellow!50] (2.0887903463850104, -1.6024316224419692) -- (2.090614552837981, -1.5956261330966437);
    \draw[yellow!50] (2.090614552837981, -1.5956261330966437) -- (2.0924602063484166, -1.5888901128951556);
    \draw[yellow!50] (2.0924602063484166, -1.5888901128951556) -- (2.0943207966001185, -1.5822255670960708);
    \draw[yellow!50] (2.0943207966001185, -1.5822255670960708) -- (2.096193450185168, -1.5756390035311956);
    \draw[yellow!50] (2.096193450185168, -1.5756390035311956) -- (2.0980761998733604, -1.5691348527763742);
    \draw[yellow!50] (2.0980761998733604, -1.5691348527763742) -- (2.099967209374753, -1.5627148294933138);
    \draw[yellow!50] (2.099967209374753, -1.5627148294933138) -- (2.1018679293201163, -1.5563767443956948);
    \draw[yellow!50] (2.1018679293201163, -1.5563767443956948) -- (2.103778810963965, -1.5501205629196118);
    \draw[yellow!50] (2.103778810963965, -1.5501205629196118) -- (2.1057016039753984, -1.5439498138164758);
    \draw[yellow!50] (2.1057016039753984, -1.5439498138164758) -- (2.1076342608641996, -1.5378677536986216);
    \draw[yellow!50] (2.1076342608641996, -1.5378677536986216) -- (2.1095713203726723, -1.5318752727254672);
    \draw[yellow!50] (2.1095713203726723, -1.5318752727254672) -- (2.1115218638921833, -1.5259549497502367);
    \draw[yellow!50] (2.1115218638921833, -1.5259549497502367) -- (2.113479773567551, -1.5201181200635812);
    \draw[yellow!50] (2.113479773567551, -1.5201181200635812) -- (2.115443782096065, -1.5143687776076484);
    \draw[yellow!50] (2.115443782096065, -1.5143687776076484) -- (2.1174208453219148, -1.5087033925169677);
    \draw[yellow!50] (2.1174208453219148, -1.5087033925169677) -- (2.119411842791805, -1.5031219724630638);
    \draw[yellow!50] (2.119411842791805, -1.5031219724630638) -- (2.1214166775293615, -1.4976250199146914);
    \draw[yellow!50] (2.1214166775293615, -1.4976250199146914) -- (2.1234354064871135, -1.4922133799805564);
    \draw[yellow!50] (2.1234354064871135, -1.4922133799805564) -- (2.125467891794922, -1.4868876597327585);
    \draw[yellow!50] (2.125467891794922, -1.4868876597327585) -- (2.1275141022141097, -1.4816481453747985);
    \draw[yellow!50] (2.1275141022141097, -1.4816481453747985) -- (2.1295746216731617, -1.476496867445154);
    \draw[yellow!50] (2.1295746216731617, -1.476496867445154) -- (2.1316538399058844, -1.4714430966369194);
    \draw[yellow!50] (2.1316538399058844, -1.4714430966369194) -- (2.133755546746453, -1.4664788976203844);
    \draw[yellow!50] (2.133755546746453, -1.4664788976203844) -- (2.1358801023906637, -1.4616032077373737);
    \draw[yellow!50] (2.1358801023906637, -1.4616032077373737) -- (2.138027370695276, -1.4568165212988855);
    \draw[yellow!50] (2.138027370695276, -1.4568165212988855) -- (2.140197727197177, -1.452122914999339);
    \draw[yellow!50] (2.140197727197177, -1.452122914999339) -- (2.142397452590484, -1.447514369083086);
    \draw[yellow!50] (2.142397452590484, -1.447514369083086) -- (2.1446269636716844, -1.442990476524967);
    \draw[yellow!50] (2.1446269636716844, -1.442990476524967) -- (2.1468862001345657, -1.4385517053924544);
    \draw[yellow!50] (2.1468862001345657, -1.4385517053924544) -- (2.1491748531984363, -1.4342024164595015);
    \draw[yellow!50] (2.1491748531984363, -1.4342024164595015) -- (2.151493226858061, -1.4299485457681993);
    \draw[yellow!50] (2.151493226858061, -1.4299485457681993) -- (2.1538413346416037, -1.4257897567113078);
    \draw[yellow!50] (2.1538413346416037, -1.4257897567113078) -- (2.156219138811384, -1.4217259382400185);
    \draw[yellow!50] (2.156219138811384, -1.4217259382400185) -- (2.1586315761125334, -1.4177571731044285);
    \draw[yellow!50] (2.1586315761125334, -1.4177571731044285) -- (2.1610958860700937, -1.4138837950034309);
    \draw[yellow!50] (2.1610958860700937, -1.4138837950034309) -- (2.1636079942840447, -1.4100999361265587);
    \draw[yellow!50] (2.1636079942840447, -1.4100999361265587) -- (2.1661660523000728, -1.4064040288920043);
    \draw[yellow!50] (2.1661660523000728, -1.4064040288920043) -- (2.1687698502189683, -1.4027963932428402);
    \draw[yellow!50] (2.1687698502189683, -1.4027963932428402) -- (2.1714186875240493, -1.3992761336229356);
    \draw[yellow!50] (2.1714186875240493, -1.3992761336229356) -- (2.174111684926057, -1.3958393990997577);
    \draw[yellow!50] (2.174111684926057, -1.3958393990997577) -- (2.176861192360129, -1.392478535825756);
    \draw[yellow!50] (2.176861192360129, -1.392478535825756) -- (2.1796672823211662, -1.389196127773874);
    \draw[yellow!50] (2.1796672823211662, -1.389196127773874) -- (2.1825258530373723, -1.3859969289045693);
    \draw[yellow!50] (2.1825258530373723, -1.3859969289045693) -- (2.1854370260397658, -1.3828807447239453);
    \draw[yellow!50] (2.1854370260397658, -1.3828807447239453) -- (2.188400925443545, -1.3798473849754969);
    \draw[yellow!50] (2.188400925443545, -1.3798473849754969) -- (2.1914179800656863, -1.3768974716830842);
    \draw[yellow!50] (2.1914179800656863, -1.3768974716830842) -- (2.19448967183929, -1.3740344365296364);
    \draw[yellow!50] (2.19448967183929, -1.3740344365296364) -- (2.1976183846592514, -1.371254103156628);
    \draw[yellow!50] (2.1976183846592514, -1.371254103156628) -- (2.2008118045114666, -1.368541290109834);
    \draw[yellow!50] (2.2008118045114666, -1.368541290109834) -- (2.204070937004536, -1.3658947470210328);
    \draw[yellow!50] (2.204070937004536, -1.3658947470210328) -- (2.2073961537291753, -1.3633145296468805);
    \draw[yellow!50] (2.2073961537291753, -1.3633145296468805) -- (2.21078783181484, -1.3608017515745845);
    \draw[yellow!50] (2.21078783181484, -1.3608017515745845) -- (2.2142484767857407, -1.3583540276281518);
    \draw[yellow!50] (2.2142484767857407, -1.3583540276281518) -- (2.217772031368055, -1.3559644143554919);
    \draw[yellow!50] (2.217772031368055, -1.3559644143554919) -- (2.221353480211592, -1.353633158226794);
    \draw[yellow!50] (2.221353480211592, -1.353633158226794) -- (2.22499254727543, -1.3513600991787416);
    \draw[yellow!50] (2.22499254727543, -1.3513600991787416) -- (2.22869068827821, -1.3491438948269712);
    \draw[yellow!50] (2.22869068827821, -1.3491438948269712) -- (2.2324712883915825, -1.34696850554519);
    \draw[yellow!50] (2.2324712883915825, -1.34696850554519) -- (2.236336358104154, -1.344832939949902);
    \draw[yellow!50] (2.236336358104154, -1.344832939949902) -- (2.240269766567162, -1.3427470530360497);
    \draw[yellow!50] (2.240269766567162, -1.3427470530360497) -- (2.2442764612970083, -1.340694287189138);
    \draw[yellow!50] (2.2442764612970083, -1.340694287189138) -- (2.248358844882053, -1.3386692879784536);
    \draw[yellow!50] (2.248358844882053, -1.3386692879784536) -- (2.252516982712753, -1.3366721948817142);
    \draw[yellow!50] (2.252516982712753, -1.3366721948817142) -- (2.256745158916179, -1.334704497289902);
    \draw[yellow!50] (2.256745158916179, -1.334704497289902) -- (2.2610428805417193, -1.3327635358177738);
    \draw[yellow!50] (2.2610428805417193, -1.3327635358177738) -- (2.265410173432913, -1.3308493454707413);
    \draw[yellow!50] (2.265410173432913, -1.3308493454707413) -- (2.2698471620343277, -1.3289619111526298);
    \draw[yellow!50] (2.2698471620343277, -1.3289619111526298) -- (2.2743529643293443, -1.3270989934054904);
    \draw[yellow!50] (2.2743529643293443, -1.3270989934054904) -- (2.278934567174695, -1.3252407523218326);
    \draw[yellow!50] (2.278934567174695, -1.3252407523218326) -- (2.2835882756516495, -1.3233868774693103);
    \draw[yellow!50] (2.2835882756516495, -1.3233868774693103) -- (2.2883094977326652, -1.3215402938791263);
    \draw[yellow!50] (2.2883094977326652, -1.3215402938791263) -- (2.293107788202149, -1.3196967334976597);
    \draw[yellow!50] (2.293107788202149, -1.3196967334976597) -- (2.2979893445877795, -1.3178537151253804);
    \draw[yellow!50] (2.2979893445877795, -1.3178537151253804) -- (2.302928569360587, -1.3160235190250413);
    \draw[yellow!50] (2.302928569360587, -1.3160235190250413) -- (2.3079349774401066, -1.314193243756866);
    \draw[yellow!50] (2.3079349774401066, -1.314193243756866) -- (2.3130306193751555, -1.3123394502846126);
    \draw[yellow!50] (2.3130306193751555, -1.3123394502846126) -- (2.318205631110966, -1.3104765122805482);
    \draw[yellow!50] (2.318205631110966, -1.3104765122805482) -- (2.3234587558802824, -1.3086048035918545);
    \draw[yellow!50] (2.3234587558802824, -1.3086048035918545) -- (2.3287908696329223, -1.3067122113289071);
    \draw[yellow!50] (2.3287908696329223, -1.3067122113289071) -- (2.3341974146984903, -1.3048015952619167);
    \draw[yellow!50] (2.3341974146984903, -1.3048015952619167) -- (2.3396507918055347, -1.3028988313662297);
    \draw[yellow!50] (2.3396507918055347, -1.3028988313662297) -- (2.3451995878316327, -1.3009751601377415);
    \draw[yellow!50] (2.3451995878316327, -1.3009751601377415) -- (2.3508255557143087, -1.2990291498140238);
    \draw[yellow!50] (2.3508255557143087, -1.2990291498140238) -- (2.356499725529449, -1.2970704572186327);
    \draw[yellow!50] (2.356499725529449, -1.2970704572186327) -- (2.362215566726502, -1.2951082240675038);
    \draw[yellow!50] (2.362215566726502, -1.2951082240675038) -- (2.3679721081065654, -1.2931455196427426);
    \draw[yellow!50] (2.3679721081065654, -1.2931455196427426) -- (2.3738051634069923, -1.2911591175467791);
    \draw[yellow!50] (2.3738051634069923, -1.2911591175467791) -- (2.3797276422350104, -1.2891409723145104);
    \draw[yellow!50] (2.3797276422350104, -1.2891409723145104) -- (2.3857221916330738, -1.2870978979228325);
    \draw[yellow!50] (2.3857221916330738, -1.2870978979228325) -- (2.3917761419760732, -1.2850438653501564);
    \draw[yellow!50] (2.3917761419760732, -1.2850438653501564) -- (2.397881848167845, -1.2829870829769283);
    \draw[yellow!50] (2.397881848167845, -1.2829870829769283) -- (2.404008056420897, -1.2809246668154781);
    \draw[yellow!50] (2.404008056420897, -1.2809246668154781) -- (2.410162734051133, -1.278848516094079);
    \draw[yellow!50] (2.410162734051133, -1.278848516094079) -- (2.4163675696736995, -1.2767430256175665);
    \draw[yellow!50] (2.4163675696736995, -1.2767430256175665) -- (2.4226131798751402, -1.2746151246478583);
    \draw[yellow!50] (2.4226131798751402, -1.2746151246478583) -- (2.4288879303421234, -1.2724872324388394);
    \draw[yellow!50] (2.4288879303421234, -1.2724872324388394) -- (2.435196855530416, -1.2703628901905164);
    \draw[yellow!50] (2.435196855530416, -1.2703628901905164) -- (2.4415204154002983, -1.2682522225033395);
    \draw[yellow!50] (2.4415204154002983, -1.2682522225033395) -- (2.4478667300612633, -1.266133056569446);
    \draw[yellow!50] (2.4478667300612633, -1.266133056569446) -- (2.4542426574104814, -1.2639949701834792);
    \draw[yellow!50] (2.4542426574104814, -1.2639949701834792) -- (2.4606369975030806, -1.2618587152827412);
    \draw[yellow!50] (2.4606369975030806, -1.2618587152827412) -- (2.4670157941695616, -1.2597559612573097);
    \draw[yellow!50] (2.4670157941695616, -1.2597559612573097) -- (2.47336601605018, -1.2576893104616431);
    \draw[yellow!50] (2.47336601605018, -1.2576893104616431) -- (2.4796938574534098, -1.2556478243715676);
    \draw[yellow!50, ->] (2.47336601605018, -1.2576893104616431) -- (2.4796938574534098, -1.2556478243715676);
    \draw[yellow!50] (2.4796938574534098, -1.2556478243715676) -- (2.4860027913679303, -1.2536124766736119);
    \draw[yellow!50] (2.4860027913679303, -1.2536124766736119) -- (2.4922743258603144, -1.2515897131004532);
    \draw[yellow!50] (2.4922743258603144, -1.2515897131004532) -- (2.4985081822537776, -1.2495796502242058);
    \draw[yellow!50] (2.4985081822537776, -1.2495796502242058) -- (2.5047111694283797, -1.247588164996509);
    \draw[yellow!50] (2.5047111694283797, -1.247588164996509) -- (2.5108925385360523, -1.2456239364172939);
    \draw[yellow!50] (2.5108925385360523, -1.2456239364172939) -- (2.5170188213293567, -1.2436769185908394);
    \draw[yellow!50] (2.5170188213293567, -1.2436769185908394) -- (2.5230774084626866, -1.2417429052610485);
    \draw[yellow!50] (2.5230774084626866, -1.2417429052610485) -- (2.5290846793285806, -1.239826495808415);
    \draw[yellow!50] (2.5290846793285806, -1.239826495808415) -- (2.535041836422936, -1.237927792264868);
    \draw[yellow!50] (2.535041836422936, -1.237927792264868) -- (2.5409480048062254, -1.2360478730970768);
    \draw[yellow!50] (2.5409480048062254, -1.2360478730970768) -- (2.5467799796979786, -1.2342015790894736);
    \draw[yellow!50] (2.5467799796979786, -1.2342015790894736) -- (2.552515851597466, -1.232399956927301);
    \draw[yellow!50] (2.552515851597466, -1.232399956927301) -- (2.5581738107941687, -1.230633150616983);
    \draw[yellow!50] (2.5581738107941687, -1.230633150616983) -- (2.563806520283728, -1.2288718970704429);
    \draw[yellow!50] (2.563806520283728, -1.2288718970704429) -- (2.5694099030227058, -1.2271164330494089);
    \draw[yellow!50] (2.5694099030227058, -1.2271164330494089) -- (2.574948817202537, -1.2253838707120468);
    \draw[yellow!50] (2.574948817202537, -1.2253838707120468) -- (2.580425628352799, -1.2236800020139735);
    \draw[yellow!50] (2.580425628352799, -1.2236800020139735) -- (2.5858228020077134, -1.2220101959691454);
    \draw[yellow!50] (2.5858228020077134, -1.2220101959691454) -- (2.5911374852826023, -1.22037511219087);
    \draw[yellow!50] (2.5911374852826023, -1.22037511219087) -- (2.5963878081055567, -1.2187653894873858);
    \draw[yellow!50] (2.5963878081055567, -1.2187653894873858) -- (2.601570127207677, -1.2171794152641349);
    \draw[yellow!50] (2.601570127207677, -1.2171794152641349) -- (2.606684595776417, -1.2156170487737503);
    \draw[yellow!50] (2.606684595776417, -1.2156170487737503) -- (2.6117320531570956, -1.2140781306911914);
    \draw[yellow!50] (2.6117320531570956, -1.2140781306911914) -- (2.6167132939544246, -1.2125630137087235);
    \draw[yellow!50] (2.6167132939544246, -1.2125630137087235) -- (2.6216323109863167, -1.2110706759814145);
    \draw[yellow!50] (2.6216323109863167, -1.2110706759814145) -- (2.6264911668922317, -1.2096005302235007);
    \draw[yellow!50] (2.6264911668922317, -1.2096005302235007) -- (2.631290593963167, -1.20815237770913);
    \draw[yellow!50] (2.631290593963167, -1.20815237770913) -- (2.63602987145849, -1.2067258633190208);
    \draw[yellow!50] (2.63602987145849, -1.2067258633190208) -- (2.6407056356048257, -1.2053197923801975);
    \draw[yellow!50] (2.6407056356048257, -1.2053197923801975) -- (2.6453185347340433, -1.2039338582726995);
    \draw[yellow!50] (2.6453185347340433, -1.2039338582726995) -- (2.6498694576237902, -1.2025679421945938);
    \draw[yellow!50] (2.6498694576237902, -1.2025679421945938) -- (2.654360031057406, -1.2012240676116592);
    \draw[yellow!50] (2.654360031057406, -1.2012240676116592) -- (2.658791323759226, -1.1999028123197326);
    \draw[yellow!50] (2.658791323759226, -1.1999028123197326) -- (2.663164100590932, -1.1986039457668456);
    \draw[yellow!50] (2.663164100590932, -1.1986039457668456) -- (2.6674791043432076, -1.1973272195776274);
    \draw[yellow!50] (2.6674791043432076, -1.1973272195776274) -- (2.6717359353587953, -1.1960720254836168);
    \draw[yellow!50] (2.6717359353587953, -1.1960720254836168) -- (2.67593177735097, -1.1948397211827797);
    \draw[yellow!50] (2.67593177735097, -1.1948397211827797) -- (2.6800674806220313, -1.193630048200462);
    \draw[yellow!50] (2.6800674806220313, -1.193630048200462) -- (2.6841439076227602, -1.1924427385163587);
    \draw[yellow!50] (2.6841439076227602, -1.1924427385163587) -- (2.688163710492529, -1.191276672071892);
    \draw[yellow!50] (2.688163710492529, -1.191276672071892) -- (2.6921405520323947, -1.190125472690549);
    \draw[yellow!50] (2.6921405520323947, -1.190125472690549) -- (2.6960774274311547, -1.188987797533581);
    \draw[yellow!50] (2.6960774274311547, -1.188987797533581) -- (2.6999747393962834, -1.1878635324452527);
    \draw[yellow!50] (2.6999747393962834, -1.1878635324452527) -- (2.703827575443634, -1.1867531498283348);
    \draw[yellow!50] (2.703827575443634, -1.1867531498283348) -- (2.7076306356893203, -1.1856571345134217);
    \draw[yellow!50] (2.7076306356893203, -1.1856571345134217) -- (2.71138570675366, -1.1845752276365749);
    \draw[yellow!50] (2.71138570675366, -1.1845752276365749) -- (2.7150973855330647, -1.1835069925034334);
    \draw[yellow!50] (2.7150973855330647, -1.1835069925034334) -- (2.718768706319274, -1.1824509315051357);
    \draw[yellow!50] (2.718768706319274, -1.1824509315051357) -- (2.7224015574132485, -1.1814060343468178);
    \draw[yellow!50] (2.7224015574132485, -1.1814060343468178) -- (2.7259963425510145, -1.1803721850524715);
    \draw[yellow!50] (2.7259963425510145, -1.1803721850524715) -- (2.729552157259875, -1.179350038638647);
    \draw[yellow!50] (2.729552157259875, -1.179350038638647) -- (2.7330659844581233, -1.178339941632528);
    \draw[yellow!50] (2.7330659844581233, -1.178339941632528) -- (2.736538187052658, -1.1773417304999048);
    \draw[yellow!50] (2.736538187052658, -1.1773417304999048) -- (2.7399692577352157, -1.1763552636580774);
    \draw[yellow!50] (2.7399692577352157, -1.1763552636580774) -- (2.7433606968838955, -1.1753803720372813);
    \draw[yellow!50] (2.7433606968838955, -1.1753803720372813) -- (2.7467181312219084, -1.174416784775565);
    \draw[yellow!50] (2.7467181312219084, -1.174416784775565) -- (2.7500426350995855, -1.1734643854212894);
    \draw[yellow!50] (2.7500426350995855, -1.1734643854212894) -- (2.7533326275830414, -1.1725229679447384);
    \draw[yellow!50] (2.7533326275830414, -1.1725229679447384) -- (2.7565844203998493, -1.1715921790020876);
    \draw[yellow!50] (2.7565844203998493, -1.1715921790020876) -- (2.759798323720721, -1.1706718837368604);
    \draw[yellow!50] (2.759798323720721, -1.1706718837368604) -- (2.7629812596678907, -1.1697599179848226);
    \draw[yellow!50] (2.7629812596678907, -1.1697599179848226) -- (2.7661397073919765, -1.1688542954666987);
    \draw[yellow!50] (2.7661397073919765, -1.1688542954666987) -- (2.769267104344136, -1.1679576123275983);
    \draw[yellow!50] (2.769267104344136, -1.1679576123275983) -- (2.772361830654279, -1.1670705384928648);
    \draw[yellow!50] (2.772361830654279, -1.1670705384928648) -- (2.775424489175253, -1.1661927932734422);
    \draw[yellow!50] (2.775424489175253, -1.1661927932734422) -- (2.7784585435222016, -1.165322081476689);
    \draw[yellow!50] (2.7784585435222016, -1.165322081476689) -- (2.78146517099996, -1.1644576822726846);
    \draw[yellow!50] (2.78146517099996, -1.1644576822726846) -- (2.7844446136943994, -1.1635995253656697);
    \draw[yellow!50] (2.7844446136943994, -1.1635995253656697) -- (2.787397111499935, -1.1627475409565866);
    \draw[yellow!50] (2.787397111499935, -1.1627475409565866) -- (2.790322902138833, -1.1619016597373903);
    \draw[yellow!50] (2.790322902138833, -1.1619016597373903) -- (2.7932219382744474, -1.1610617930756502);
    \draw[yellow!50] (2.7932219382744474, -1.1610617930756502) -- (2.79609478479108, -1.1602272449298776);
    \draw[yellow!50] (2.79609478479108, -1.1602272449298776) -- (2.7989432687384097, -1.1593980579603036);
    \draw[yellow!50] (2.7989432687384097, -1.1593980579603036) -- (2.801767517716336, -1.1585742079660004);
    \draw[yellow!50] (2.801767517716336, -1.1585742079660004) -- (2.804567734614822, -1.1577556363948895);
    \draw[yellow!50] (2.804567734614822, -1.1577556363948895) -- (2.807344120598605, -1.1569422850789257);
    \draw[yellow!50] (2.807344120598605, -1.1569422850789257) -- (2.8100968751216713, -1.1561340962299567);
    \draw[yellow!50] (2.8100968751216713, -1.1561340962299567) -- (2.8128261959415592, -1.1553310124356166);
    \draw[yellow!50] (2.8128261959415592, -1.1553310124356166) -- (2.815533142199558, -1.1545319596979797);
    \draw[yellow!50] (2.815533142199558, -1.1545319596979797) -- (2.8182199372642995, -1.153734464379141);
    \draw[yellow!50] (2.8182199372642995, -1.153734464379141) -- (2.8208868097270154, -1.1529383777549436);
    \draw[yellow!50] (2.8208868097270154, -1.1529383777549436) -- (2.823533898201527, -1.1521436554446463);
    \draw[yellow!50] (2.823533898201527, -1.1521436554446463) -- (2.826161303498334, -1.15135057285365);
    \draw[yellow!50] (2.826161303498334, -1.15135057285365) -- (2.8287688980072607, -1.1505612452191243);
    \draw[yellow!50] (2.8287688980072607, -1.1505612452191243) -- (2.8313566260150558, -1.1497754454608102);
    \draw[yellow!50] (2.8313566260150558, -1.1497754454608102) -- (2.8339245908229165, -1.1489929600995326);
    \draw[yellow!50] (2.8339245908229165, -1.1489929600995326) -- (2.836472937856196, -1.1482137465216833);
    \draw[yellow!50] (2.836472937856196, -1.1482137465216833) -- (2.839001811432764, -1.1474377623098735);
    \draw[yellow!50] (2.839001811432764, -1.1474377623098735) -- (2.8415131110596175, -1.1466641744793138);
    \draw[yellow!50] (2.8415131110596175, -1.1466641744793138) -- (2.8440089465453946, -1.1458920472179002);
    \draw[yellow!50] (2.8440089465453946, -1.1458920472179002) -- (2.8464894102391165, -1.1451213485033336);
    \draw[yellow!50] (2.8464894102391165, -1.1451213485033336) -- (2.848954591852719, -1.1443520472764679);
    \draw[yellow!50] (2.848954591852719, -1.1443520472764679) -- (2.8514045805406756, -1.143584112507393);
    \draw[yellow!50] (2.8514045805406756, -1.143584112507393) -- (2.8538394649032157, -1.142817513194153);
    \draw[yellow!50] (2.8538394649032157, -1.142817513194153) -- (2.856259332989523, -1.1420522183614694);
    \draw[yellow!50] (2.856259332989523, -1.1420522183614694) -- (2.858664245649669, -1.141288187701989);
    \draw[yellow!50] (2.858664245649669, -1.141288187701989) -- (2.8610537120092028, -1.1405249869791523);
    \draw[yellow!50] (2.8610537120092028, -1.1405249869791523) -- (2.863428438895859, -1.1397629024219098);
    \draw[yellow!50] (2.863428438895859, -1.1397629024219098) -- (2.865788441453886, -1.1390020174003475);
    \draw[yellow!50] (2.865788441453886, -1.1390020174003475) -- (2.8681338084351338, -1.1382423036073652);
    \draw[yellow!50] (2.8681338084351338, -1.1382423036073652) -- (2.8704646280412818, -1.1374837327817295);
    \draw[yellow!50] (2.8704646280412818, -1.1374837327817295) -- (2.8727809879271526, -1.1367262767070172);
    \draw[yellow!50] (2.8727809879271526, -1.1367262767070172) -- (2.8750829752040086, -1.1359699072105698);
    \draw[yellow!50] (2.8750829752040086, -1.1359699072105698) -- (2.87737067644283, -1.1352145961624442);
    \draw[yellow!50] (2.87737067644283, -1.1352145961624442) -- (2.8796441776775668, -1.1344603154743653);
    \draw[yellow!50] (2.8796441776775668, -1.1344603154743653) -- (2.8819041906852543, -1.133706033529464);
    \draw[yellow!50] (2.8819041906852543, -1.133706033529464) -- (2.8841519899794816, -1.1329504437018434);
    \draw[yellow!50] (2.8841519899794816, -1.1329504437018434) -- (2.886388536210786, -1.1321947816130142);
    \draw[yellow!50] (2.886388536210786, -1.1321947816130142) -- (2.888613981241552, -1.1314391697381116);
    \draw[yellow!50] (2.888613981241552, -1.1314391697381116) -- (2.8908283779399793, -1.130683589352138);
    \draw[yellow!50] (2.8908283779399793, -1.130683589352138) -- (2.8930317789113325, -1.1299280217269738);
    \draw[yellow!50] (2.8930317789113325, -1.1299280217269738) -- (2.8952240157754883, -1.1291725394256389);
    \draw[yellow!50] (2.8952240157754883, -1.1291725394256389) -- (2.8974044755959536, -1.1284173998499722);
    \draw[yellow!50] (2.8974044755959536, -1.1284173998499722) -- (2.899573167447943, -1.127662604171791);
    \draw[yellow!50] (2.899573167447943, -1.127662604171791) -- (2.9017301644405182, -1.12690814465356);
    \draw[yellow!50] (2.9017301644405182, -1.12690814465356) -- (2.903876633187892, -1.1261545815888905);
    \draw[yellow!50] (2.903876633187892, -1.1261545815888905) -- (2.9060131171784804, -1.1254013643676022);
    \draw[yellow!50] (2.9060131171784804, -1.1254013643676022) -- (2.908139527869775, -1.1246477338634036);
    \draw[yellow!50] (2.908139527869775, -1.1246477338634036) -- (2.910255905443283, -1.1238936778121995);
    \draw[yellow!50] (2.910255905443283, -1.1238936778121995) -- (2.912362289894573, -1.1231391839489389);
    \draw[yellow!50] (2.912362289894573, -1.1231391839489389) -- (2.9144587210340203, -1.122384240007414);
    \draw[yellow!50] (2.9144587210340203, -1.122384240007414) -- (2.9165452384875583, -1.1216288337200593);
    \draw[yellow!50] (2.9165452384875583, -1.1216288337200593) -- (2.9186220734903903, -1.1208729852590102);
    \draw[yellow!50] (2.9186220734903903, -1.1208729852590102) -- (2.920691494724465, -1.120117061619064);
    \draw[yellow!50] (2.920691494724465, -1.120117061619064) -- (2.9227541635359313, -1.1193611623674513);
    \draw[yellow!50] (2.9227541635359313, -1.1193611623674513) -- (2.9248100987268173, -1.1186052788863825);
    \draw[yellow!50] (2.9248100987268173, -1.1186052788863825) -- (2.9268593190354952, -1.117849402552176);
    \draw[yellow!50] (2.9268593190354952, -1.117849402552176) -- (2.9289018431368334, -1.1170935247351523);
    \draw[yellow!50] (2.9289018431368334, -1.1170935247351523) -- (2.9309376896423776, -1.1163376367995268);
    \draw[yellow!50] (2.9309376896423776, -1.1163376367995268) -- (2.932966877100511, -1.1155817301033129);
    \draw[yellow!50] (2.932966877100511, -1.1155817301033129) -- (2.9349891469130758, -1.1148255094850315);
    \draw[yellow!50] (2.9349891469130758, -1.1148255094850315) -- (2.937004350700505, -1.1140678751411006);
    \draw[yellow!50] (2.937004350700505, -1.1140678751411006) -- (2.9390135612466173, -1.113309019539778);
    \draw[yellow!50] (2.9390135612466173, -1.113309019539778) -- (2.9410158803652102, -1.1125493968036544);
    \draw[yellow!50] (2.9410158803652102, -1.1125493968036544) -- (2.9430112292344934, -1.1117890500766008);
    \draw[yellow!50] (2.9430112292344934, -1.1117890500766008) -- (2.944999626133275, -1.1110279742776699);
    \draw[yellow!50] (2.944999626133275, -1.1110279742776699) -- (2.9469810892800195, -1.110266164323486);
    \draw[yellow!50] (2.9469810892800195, -1.110266164323486) -- (2.9489556368330256, -1.1095036151282134);
    \draw[yellow!50] (2.9489556368330256, -1.1095036151282134) -- (2.950923301351416, -1.1087403768700703);
    \draw[yellow!50] (2.950923301351416, -1.1087403768700703) -- (2.952884321699917, -1.1079772878769094);
    \draw[yellow!50] (2.952884321699917, -1.1079772878769094) -- (2.9548387909572487, -1.1072146283359443);
    \draw[yellow!50] (2.9548387909572487, -1.1072146283359443) -- (2.9567873599066385, -1.1064522914245871);
    \draw[yellow!50] (2.9567873599066385, -1.1064522914245871) -- (2.9587318749853013, -1.1056899788662136);
    \draw[yellow!50] (2.9587318749853013, -1.1056899788662136) -- (2.960672458171872, -1.1049276690543248);
    \draw[yellow!50] (2.960672458171872, -1.1049276690543248) -- (2.9626091148019253, -1.1041653590845464);
    \draw[yellow!50] (2.9626091148019253, -1.1041653590845464) -- (2.96454185019886, -1.103403046050982);
    \draw[yellow!50] (2.96454185019886, -1.103403046050982) -- (2.966470669673922, -1.1026407270461993);
    \draw[yellow!50] (2.966470669673922, -1.1026407270461993) -- (2.968395578526215, -1.101878399161218);
    \draw[yellow!50] (2.968395578526215, -1.101878399161218) -- (2.9703164088685665, -1.1011163346102466);
    \draw[yellow!50] (2.9703164088685665, -1.1011163346102466) -- (2.9722327243660343, -1.10035523486514);
    \draw[yellow!50] (2.9722327243660343, -1.10035523486514) -- (2.974144511922909, -1.099595131663854);
    \draw[yellow!50] (2.974144511922909, -1.099595131663854) -- (2.9760517806887474, -1.0988360214380155);
    \draw[yellow!50] (2.9760517806887474, -1.0988360214380155) -- (2.977954570147758, -1.0980776759157946);
    \draw[yellow!50] (2.977954570147758, -1.0980776759157946) -- (2.9798530034156276, -1.0973192388131756);
    \draw[yellow!50] (2.9798530034156276, -1.0973192388131756) -- (2.9817470979490595, -1.0965606250840159);
    \draw[yellow!50] (2.9817470979490595, -1.0965606250840159) -- (2.9836368599307685, -1.0958018325589776);
    \draw[yellow!50] (2.9836368599307685, -1.0958018325589776) -- (2.9855224394174185, -1.0950429224696454);
    \draw[yellow!50] (2.9855224394174185, -1.0950429224696454) -- (2.987405482703645, -1.09428461625361);
    \draw[yellow!50] (2.987405482703645, -1.09428461625361) -- (2.989286456230508, -1.0935271173294965);
    \draw[yellow!50] (2.989286456230508, -1.0935271173294965) -- (2.991165362237791, -1.09277042478173);
    \draw[yellow!50] (2.991165362237791, -1.09277042478173) -- (2.9930422029628057, -1.0920145376956787);
    \draw[yellow!50] (2.9930422029628057, -1.0920145376956787) -- (2.9949169806403795, -1.091259455157656);
    \draw[yellow!50] (2.9949169806403795, -1.091259455157656) -- (2.9967896975028707, -1.09050517625492);
    \draw[yellow!50] (2.9967896975028707, -1.09050517625492) -- (2.9986599685192017, -1.0897518856632422);
    \draw[yellow!50] (2.9986599685192017, -1.0897518856632422) -- (3.0005271813261727, -1.0890000312919454);
    \draw[yellow!50] (3.0005271813261727, -1.0890000312919454) -- (3.0023918877931175, -1.088250487862351);
    \draw[yellow!50] (3.0023918877931175, -1.088250487862351) -- (3.0042542343558765, -1.087502735149056);
    \draw[yellow!50] (3.0042542343558765, -1.087502735149056) -- (3.0061142281428785, -1.0867566621958094);
    \draw[yellow!50] (3.0061142281428785, -1.0867566621958094) -- (3.0079718737687626, -1.086012266934673);
    \draw[yellow!50] (3.0079718737687626, -1.086012266934673) -- (3.0098271758418624, -1.0852695473018552);
    \draw[yellow!50] (3.0098271758418624, -1.0852695473018552) -- (3.011680138964208, -1.0845285012377073);
    \draw[yellow!50] (3.011680138964208, -1.0845285012377073) -- (3.0135307677315435, -1.0837891266867126);
    \draw[yellow!50] (3.0135307677315435, -1.0837891266867126) -- (3.015379066733345, -1.083051421597487);
    \draw[yellow!50] (3.015379066733345, -1.083051421597487) -- (3.017225112190466, -1.0823153661940168);
    \draw[yellow!50] (3.017225112190466, -1.0823153661940168) -- (3.019070580424033, -1.0815805451444733);
    \draw[yellow!50] (3.019070580424033, -1.0815805451444733) -- (3.020916177052534, -1.0808467844331886);
    \draw[yellow!50] (3.020916177052534, -1.0808467844331886) -- (3.0227619045244785, -1.0801140842266048);
    \draw[yellow!50] (3.0227619045244785, -1.0801140842266048) -- (3.0246077652910524, -1.079382444692666);
    \draw[yellow!50] (3.0246077652910524, -1.079382444692666) -- (3.026453761806124, -1.0786518660008206);
    \draw[yellow!50] (3.026453761806124, -1.0786518660008206) -- (3.0282997660706963, -1.077922564127806);
    \draw[yellow!50] (3.0282997660706963, -1.077922564127806) -- (3.0301447589282033, -1.0771962311259151);
    \draw[yellow!50] (3.0301447589282033, -1.0771962311259151) -- (3.031988891662508, -1.0764730344338584);
    \draw[yellow!50] (3.031988891662508, -1.0764730344338584) -- (3.0338327589844023, -1.0757526629658003);
    \draw[yellow!50] (3.0338327589844023, -1.0757526629658003) -- (3.035676376967064, -1.075035110109226);
    \draw[yellow!50] (3.035676376967064, -1.075035110109226) -- (3.0375197535520018, -1.0743203735385938);
    \draw[yellow!50] (3.0375197535520018, -1.0743203735385938) -- (3.0393628966819084, -1.0736084509399444);
    \draw[yellow!50] (3.0393628966819084, -1.0736084509399444) -- (3.0412058143006995, -1.0728993400108977);
    \draw[yellow!50] (3.0412058143006995, -1.0728993400108977) -- (3.043048514353534, -1.0721930384606433);
    \draw[yellow!50] (3.043048514353534, -1.0721930384606433) -- (3.044891004786874, -1.0714895440099346);
    \draw[yellow!50] (3.044891004786874, -1.0714895440099346) -- (3.0467332431059893, -1.0707888411987092);
    \draw[yellow!50] (3.0467332431059893, -1.0707888411987092) -- (3.04857512655654, -1.0700908987657507);
    \draw[yellow!50] (3.04857512655654, -1.0700908987657507) -- (3.050416657554044, -1.0693957129201657);
    \draw[yellow!50] (3.050416657554044, -1.0693957129201657) -- (3.052257842316171, -1.0687032808749528);
    \draw[yellow!50] (3.052257842316171, -1.0687032808749528) -- (3.054098687058395, -1.0680135998527867);
    \draw[yellow!50] (3.054098687058395, -1.0680135998527867) -- (3.0559391979940096, -1.0673266670860122);
    \draw[yellow!50] (3.0559391979940096, -1.0673266670860122) -- (3.0577794568542087, -1.066642471120115);
    \draw[yellow!50] (3.0577794568542087, -1.066642471120115) -- (3.0596205691705016, -1.065961019731335);
    \draw[yellow!50] (3.0596205691705016, -1.065961019731335) -- (3.0614625529128063, -1.0652835622585333);
    \draw[yellow!50] (3.0614625529128063, -1.0652835622585333) -- (3.0633053290947165, -1.0646104059538044);
    \draw[yellow!50] (3.0633053290947165, -1.0646104059538044) -- (3.0651489095063638, -1.0639415442527762);
    \draw[yellow!50] (3.0651489095063638, -1.0639415442527762) -- (3.0669933059373995, -1.063276970622688);
    \draw[yellow!50] (3.0669933059373995, -1.063276970622688) -- (3.068838530177073, -1.062616678562334);
    \draw[yellow!50] (3.068838530177073, -1.062616678562334) -- (3.0706845940143053, -1.0619606616020052);
    \draw[yellow!50] (3.0706845940143053, -1.0619606616020052) -- (3.0725315092377694, -1.0613089133034292);
    \draw[yellow!50] (3.0725315092377694, -1.0613089133034292) -- (3.07437928763597, -1.0606614272597161);
    \draw[yellow!50] (3.07437928763597, -1.0606614272597161) -- (3.0762279409973203, -1.0600181970952955);
    \draw[yellow!50] (3.0762279409973203, -1.0600181970952955) -- (3.0780776155073717, -1.0593792243572029);
    \draw[yellow!50] (3.0780776155073717, -1.0593792243572029) -- (3.0799293381228874, -1.0587446653821309);
    \draw[yellow!50] (3.0799293381228874, -1.0587446653821309) -- (3.081782221360584, -1.0581148032478565);
    \draw[yellow!50] (3.081782221360584, -1.0581148032478565) -- (3.0836361811921043, -1.0574896516711372);
    \draw[yellow!50] (3.0836361811921043, -1.0574896516711372) -- (3.085491236183506, -1.056869202833698);
    \draw[yellow!50] (3.085491236183506, -1.056869202833698) -- (3.0873474049062994, -1.0562534489675977);
    \draw[yellow!50] (3.0873474049062994, -1.0562534489675977) -- (3.089204705937655, -1.055642382355133);
    \draw[yellow!50] (3.089204705937655, -1.055642382355133) -- (3.091063157860573, -1.055035995328746);
    \draw[yellow!50] (3.091063157860573, -1.055035995328746) -- (3.092922779264083, -1.0544342802709297);
    \draw[yellow!50] (3.092922779264083, -1.0544342802709297) -- (3.0947835887434234, -1.0538372296141376);
    \draw[yellow!50] (3.0947835887434234, -1.0538372296141376) -- (3.0966456272967053, -1.0532448444177274);
    \draw[yellow!50] (3.0966456272967053, -1.0532448444177274) -- (3.0985097700682194, -1.0526574451864388);
    \draw[yellow!50] (3.0985097700682194, -1.0526574451864388) -- (3.100376477793063, -1.0520751936289452);
    \draw[yellow!50] (3.100376477793063, -1.0520751936289452) -- (3.1022457749915175, -1.0514980844225639);
    \draw[yellow!50] (3.1022457749915175, -1.0514980844225639) -- (3.1041176079832598, -1.050926444129355);
    \draw[yellow!50] (3.1041176079832598, -1.050926444129355) -- (3.1059919113515653, -1.0503606538835255);
    \draw[yellow!50] (3.1059919113515653, -1.0503606538835255) -- (3.1078687118822494, -1.049800706595862);
    \draw[yellow!50] (3.1078687118822494, -1.049800706595862) -- (3.109748036536354, -1.0492465946778846);
    \draw[yellow!50] (3.109748036536354, -1.0492465946778846) -- (3.1116298949853456, -1.0486983160403769);
    \draw[yellow!50] (3.1116298949853456, -1.0486983160403769) -- (3.113513874780291, -1.048156000061028);
    \draw[yellow!50] (3.113513874780291, -1.048156000061028) -- (3.1153998129293283, -1.0476196967440963);
    \draw[yellow!50] (3.1153998129293283, -1.0476196967440963) -- (3.1172877386608167, -1.0470893958841583);
    \draw[yellow!50] (3.1172877386608167, -1.0470893958841583) -- (3.1191776812260885, -1.0465650873735608);
    \draw[yellow!50] (3.1191776812260885, -1.0465650873735608) -- (3.1210696698998976, -1.0460467612022222);
    \draw[yellow!50] (3.1210696698998976, -1.0460467612022222) -- (3.1229637339808907, -1.0455344074574549);
    \draw[yellow!50] (3.1229637339808907, -1.0455344074574549) -- (3.1248600178483197, -1.0450283601699413);
    \draw[yellow!50] (3.1248600178483197, -1.0450283601699413) -- (3.126758720793299, -1.0445291091926683);
    \draw[yellow!50] (3.126758720793299, -1.0445291091926683) -- (3.128659877655426, -1.0440366474684026);
    \draw[yellow!50] (3.128659877655426, -1.0440366474684026) -- (3.1305635218993277, -1.043550963835413);
    \draw[yellow!50] (3.1305635218993277, -1.043550963835413) -- (3.13246983176445, -1.043072054240696);
    \draw[yellow!50] (3.13246983176445, -1.043072054240696) -- (3.1343797553416572, -1.042599953070373);
    \draw[yellow!50] (3.1343797553416572, -1.042599953070373) -- (3.1362934930763626, -1.0421346606421762);
    \draw[yellow!50] (3.1362934930763626, -1.0421346606421762) -- (3.138211086470425, -1.0416761698798205);
    \draw[yellow!50] (3.138211086470425, -1.0416761698798205) -- (3.1401325771224857, -1.0412244738464882);
    \draw[yellow!50] (3.1401325771224857, -1.0412244738464882) -- (3.1420580067288832, -1.0407795657447325);
    \draw[yellow!50] (3.1420580067288832, -1.0407795657447325) -- (3.1439874170845767, -1.0403414389163923);
    \draw[yellow!50] (3.1439874170845767, -1.0403414389163923) -- (3.145920653537394, -1.0399101149421783);
    \draw[yellow!50] (3.145920653537394, -1.0399101149421783) -- (3.1478565744465885, -1.0394857545136784);
    \draw[yellow!50] (3.1478565744465885, -1.0394857545136784) -- (3.149795060194063, -1.0390684154334258);
    \draw[yellow!50] (3.149795060194063, -1.0390684154334258) -- (3.15173697148285, -1.0386590456459646);
    \draw[yellow!50] (3.15173697148285, -1.0386590456459646) -- (3.1536827038444026, -1.0382580366734921);
    \draw[yellow!50] (3.1536827038444026, -1.0382580366734921) -- (3.1556323808245863, -1.0378651499941198);
    \draw[yellow!50] (3.1556323808245863, -1.0378651499941198) -- (3.157586171322653, -1.0374799913957988);
    \draw[yellow!50] (3.157586171322653, -1.0374799913957988) -- (3.1595441315285817, -1.037102543625516);
    \draw[yellow!50] (3.1595441315285817, -1.037102543625516) -- (3.161506315933607, -1.036732795720816);
    \draw[yellow!50] (3.161506315933607, -1.036732795720816) -- (3.1634727791440875, -1.0363707369350055);
    \draw[yellow!50] (3.1634727791440875, -1.0363707369350055) -- (3.165443550237524, -1.0360163856011269);
    \draw[yellow!50] (3.165443550237524, -1.0360163856011269) -- (3.167418489192994, -1.0356699503825681);
    \draw[yellow!50] (3.167418489192994, -1.0356699503825681) -- (3.1693976113248676, -1.035331464871981);
    \draw[yellow!50] (3.1693976113248676, -1.035331464871981) -- (3.1713809726529267, -1.0350009171487156);
    \draw[yellow!50] (3.1713809726529267, -1.0350009171487156) -- (3.1733686293042402, -1.034678295524555);
    \draw[yellow!50] (3.1733686293042402, -1.034678295524555) -- (3.1753607059477775, -1.0343636233273539);
    \draw[yellow!50] (3.1753607059477775, -1.0343636233273539) -- (3.177358302315879, -1.034057419179123);
    \draw[yellow!50] (3.177358302315879, -1.034057419179123) -- (3.1793618392114156, -1.0337598556618386);
    \draw[yellow!50] (3.1793618392114156, -1.0337598556618386) -- (3.1813713879594028, -1.0334709277457923);
    \draw[yellow!50] (3.1813713879594028, -1.0334709277457923) -- (3.183386876420313, -1.0331906417369567);
    \draw[yellow!50] (3.183386876420313, -1.0331906417369567) -- (3.185406829376871, -1.0329191092367145);
    \draw[yellow!50] (3.185406829376871, -1.0329191092367145) -- (3.187430896996306, -1.0326563499732628);
    \draw[yellow!50] (3.187430896996306, -1.0326563499732628) -- (3.1894591494300384, -1.0324023511104476);
    \draw[yellow!50] (3.1894591494300384, -1.0324023511104476) -- (3.1914916721274733, -1.0321570995755895);
    \draw[yellow!50] (3.1914916721274733, -1.0321570995755895) -- (3.193529868966697, -1.0319205365189013);
    \draw[yellow!50] (3.193529868966697, -1.0319205365189013) -- (3.195574680731584, -1.0316926262917616);
    \draw[yellow!50] (3.195574680731584, -1.0316926262917616) -- (3.197626191455736, -1.0314733659532231);
    \draw[yellow!50] (3.197626191455736, -1.0314733659532231) -- (3.199684485490729, -1.0312627528966498);
    \draw[yellow!50] (3.199684485490729, -1.0312627528966498) -- (3.201749647509611, -1.031060784849853);
    \draw[yellow!50] (3.201749647509611, -1.031060784849853) -- (3.2038217625104073, -1.0308674598752245);
    \draw[yellow!50] (3.2038217625104073, -1.0308674598752245) -- (3.2059008651781844, -1.0306827883477325);
    \draw[yellow!50] (3.2059008651781844, -1.0306827883477325) -- (3.2079855820519243, -1.0305071113123696);
    \draw[yellow!50] (3.2079855820519243, -1.0305071113123696) -- (3.2100753270650477, -1.030340576589992);
    \draw[yellow!50] (3.2100753270650477, -1.030340576589992) -- (3.212170463719654, -1.0301833602548545);
    \draw[yellow!50] (3.212170463719654, -1.0301833602548545) -- (3.214272401451224, -1.0300363397379697);
    \draw[yellow!50] (3.214272401451224, -1.0300363397379697) -- (3.216381415134025, -1.0298996255817736);
    \draw[yellow!50] (3.216381415134025, -1.0298996255817736) -- (3.218497611830359, -1.0297732154421297);
    \draw[yellow!50] (3.218497611830359, -1.0297732154421297) -- (3.2206210990025914, -1.0296571074822138);
    \draw[yellow!50] (3.2206210990025914, -1.0296571074822138) -- (3.22275198451862, -1.0295513003726424);
    \draw[yellow!50] (3.22275198451862, -1.0295513003726424) -- (3.2248903766573735, -1.0294557932916257);
    \draw[yellow!50] (3.2248903766573735, -1.0294557932916257) -- (3.2270363738864902, -1.029370587498491);
    \draw[yellow!50] (3.2270363738864902, -1.029370587498491) -- (3.2291892578586245, -1.0292958088741402);
    \draw[yellow!50] (3.2291892578586245, -1.0292958088741402) -- (3.231348611299288, -1.0292315325088344);
    \draw[yellow!50] (3.231348611299288, -1.0292315325088344) -- (3.233514766401224, -1.0291777118055723);
    \draw[yellow!50] (3.233514766401224, -1.0291777118055723) -- (3.235688610673601, -1.0291342033795854);
    \draw[yellow!50] (3.235688610673601, -1.0291342033795854) -- (3.2378703231899904, -1.029100995413981);
    \draw[yellow!50] (3.2378703231899904, -1.029100995413981) -- (3.2400600181387094, -1.0290780885259867);
    \draw[yellow!50] (3.2400600181387094, -1.0290780885259867) -- (3.2422578224654366, -1.0290654717349113);
    \draw[yellow!50] (3.2422578224654366, -1.0290654717349113) -- (3.2444641446258706, -1.0290628583214863);
    \draw[yellow!50] (3.2444641446258706, -1.0290628583214863) -- (3.246679226859902, -1.0290701272669622);
    \draw[yellow!50] (3.246679226859902, -1.0290701272669622) -- (3.248903188212711, -1.029087279992805);
    \draw[yellow!50] (3.248903188212711, -1.029087279992805) -- (3.2511360729996874, -1.029114821415197);
    \draw[yellow!50] (3.2511360729996874, -1.029114821415197) -- (3.253377879704553, -1.0291536049169159);
    \draw[yellow!50] (3.253377879704553, -1.0291536049169159) -- (3.255628737004173, -1.0292036452854758);
    \draw[yellow!50] (3.255628737004173, -1.0292036452854758) -- (3.257888776213931, -1.0292649440012023);
    \draw[yellow!50] (3.257888776213931, -1.0292649440012023) -- (3.2601581291725945, -1.0293375032069378);
    \draw[yellow!50] (3.2601581291725945, -1.0293375032069378) -- (3.262436928250017, -1.0294213257080762);
    \draw[yellow!50] (3.262436928250017, -1.0294213257080762) -- (3.264725306354854, -1.0295164149726428);
    \draw[yellow!50] (3.264725306354854, -1.0295164149726428) -- (3.267023396942311, -1.0296227751314144);
    \draw[yellow!50] (3.267023396942311, -1.0296227751314144) -- (3.2693318084830754, -1.0297401840685239);
    \draw[yellow!50] (3.2693318084830754, -1.0297401840685239) -- (3.2716524168031955, -1.0298678217466137);
    \draw[yellow!50] (3.2716524168031955, -1.0298678217466137) -- (3.2739855400667923, -1.0300056228024803);
    \draw[yellow!50] (3.2739855400667923, -1.0300056228024803) -- (3.276331342065738, -1.0301537421043603);
    \draw[yellow!50] (3.276331342065738, -1.0301537421043603) -- (3.2786900198013775, -1.0303136929913748);
    \draw[yellow!50] (3.2786900198013775, -1.0303136929913748) -- (3.2810617630777443, -1.0304858908238563);
    \draw[yellow!50] (3.2810617630777443, -1.0304858908238563) -- (3.2834467565051813, -1.0306703532457704);
    \draw[yellow!50] (3.2834467565051813, -1.0306703532457704) -- (3.285845002551793, -1.0308670579081824);
    \draw[yellow!50] (3.285845002551793, -1.0308670579081824) -- (3.288254694266327, -1.0310755764745376);
    \draw[yellow!50] (3.288254694266327, -1.0310755764745376) -- (3.2906754601421415, -1.0312957970349181);
    \draw[yellow!50] (3.2906754601421415, -1.0312957970349181) -- (3.293107471458103, -1.031527729097258);
    \draw[yellow!50] (3.293107471458103, -1.031527729097258) -- (3.2955516084818943, -1.0317716454996801);
    \draw[yellow!50] (3.2955516084818943, -1.0317716454996801) -- (3.298008962037179, -1.0320278985019253);
    \draw[yellow!50] (3.298008962037179, -1.0320278985019253) -- (3.3004797309312326, -1.0322965108555315);
    \draw[yellow!50] (3.3004797309312326, -1.0322965108555315) -- (3.3029644794961333, -1.0325771981330871);
    \draw[yellow!50] (3.3029644794961333, -1.0325771981330871) -- (3.305464147698604, -1.0328693670630573);
    \draw[yellow!50] (3.305464147698604, -1.0328693670630573) -- (3.307978961705697, -1.033173024532121);
    \draw[yellow!50] (3.307978961705697, -1.033173024532121) -- (3.3105091281318884, -1.0334881957652227);
    \draw[yellow!50] (3.3105091281318884, -1.0334881957652227) -- (3.3130548548562624, -1.033814906932002);
    \draw[yellow!50] (3.3130548548562624, -1.033814906932002) -- (3.315616376268263, -1.0341532664099211);
    \draw[yellow!50] (3.315616376268263, -1.0341532664099211) -- (3.318194119677195, -1.0345039865866261);
    \draw[yellow!50] (3.318194119677195, -1.0345039865866261) -- (3.320788357621424, -1.0348672523819493);
    \draw[yellow!50] (3.320788357621424, -1.0348672523819493) -- (3.323399316883085, -1.0352430954423542);
    \draw[yellow!50] (3.323399316883085, -1.0352430954423542) -- (3.326027225704755, -1.035631548514296);
    \draw[yellow!50] (3.326027225704755, -1.035631548514296) -- (3.3286723138094225, -1.0360326454470743);
    \draw[yellow!50] (3.3286723138094225, -1.0360326454470743) -- (3.3313348124205575, -1.036446421195783);
    \draw[yellow!50] (3.3313348124205575, -1.036446421195783) -- (3.3340149542823276, -1.0368729118243534);
    \draw[yellow!50] (3.3340149542823276, -1.0368729118243534) -- (3.3367129813056224, -1.0373121495767208);
    \draw[yellow!50] (3.3367129813056224, -1.0373121495767208) -- (3.3394302344459277, -1.0377639818269435);
    \draw[yellow!50] (3.3394302344459277, -1.0377639818269435) -- (3.342166932324167, -1.038228217440908);
    \draw[yellow!50] (3.342166932324167, -1.038228217440908) -- (3.3449227513363926, -1.038704702043074);
    \draw[yellow!50] (3.3449227513363926, -1.038704702043074) -- (3.3476979596279444, -1.0391934818108142);
    \draw[yellow!50] (3.3476979596279444, -1.0391934818108142) -- (3.350492827227996, -1.0396946041186506);
    \draw[yellow!50] (3.350492827227996, -1.0396946041186506) -- (3.3533076260758348, -1.0402081175428453);
    \draw[yellow!50] (3.3533076260758348, -1.0402081175428453) -- (3.3561426300473207, -1.0407340718661078);
    \draw[yellow!50] (3.3561426300473207, -1.0407340718661078) -- (3.358998241572654, -1.0412725518237766);
    \draw[yellow!50] (3.358998241572654, -1.0412725518237766) -- (3.361875608656061, -1.0418238423092256);
    \draw[yellow!50] (3.361875608656061, -1.0418238423092256) -- (3.3647751917750406, -1.0423880468912687);
    \draw[yellow!50] (3.3647751917750406, -1.0423880468912687) -- (3.3676973135218877, -1.042965180234995);
    \draw[yellow!50] (3.3676973135218877, -1.042965180234995) -- (3.3706428621448463, -1.0435540202609483);
    \draw[yellow!50] (3.3706428621448463, -1.0435540202609483) -- (3.373612394690106, -1.0441540474448958);
    \draw[yellow!50] (3.373612394690106, -1.0441540474448958) -- (3.3766062047679086, -1.0447653188498047);
    \draw[yellow!50] (3.3766062047679086, -1.0447653188498047) -- (3.379625129487993, -1.0453885309216977);
    \draw[yellow!50] (3.379625129487993, -1.0453885309216977) -- (3.3826706086016314, -1.0460250629390304);
    \draw[yellow!50] (3.3826706086016314, -1.0460250629390304) -- (3.385743030869993, -1.046675030541012);
    \draw[yellow!50] (3.385743030869993, -1.046675030541012) -- (3.3888427552330866, -1.0473385116833789);
    \draw[yellow!50] (3.3888427552330866, -1.0473385116833789) -- (3.3919701441085586, -1.0480155857607154);
    \draw[yellow!50] (3.3919701441085586, -1.0480155857607154) -- (3.3951281902014943, -1.048705017266173);
    \draw[yellow!50] (3.3951281902014943, -1.048705017266173) -- (3.398316180599795, -1.049404795883687);
    \draw[yellow!50] (3.398316180599795, -1.049404795883687) -- (3.401530370514439, -1.0501140559478037);
    \draw[yellow!50] (3.401530370514439, -1.0501140559478037) -- (3.4047710397325837, -1.0508328531356956);
    \draw[yellow!50] (3.4047710397325837, -1.0508328531356956) -- (3.40803865876906, -1.0515613665271724);
    \draw[yellow!50] (3.40803865876906, -1.0515613665271724) -- (3.411337594506997, -1.0523023197220363);
    \draw[yellow!50] (3.411337594506997, -1.0523023197220363) -- (3.414669926189805, -1.0530568933884337);
    \draw[yellow!50] (3.414669926189805, -1.0530568933884337) -- (3.418035879942691, -1.0538249682196859);
    \draw[yellow!50] (3.418035879942691, -1.0538249682196859) -- (3.42143395638216, -1.0546047393091313);
    \draw[yellow!50] (3.42143395638216, -1.0546047393091313) -- (3.4248640991031634, -1.0553958623049569);
    \draw[yellow!50] (3.4248640991031634, -1.0553958623049569) -- (3.4283287728297993, -1.0561969560057367);
    \draw[yellow!50] (3.4283287728297993, -1.0561969560057367) -- (3.431832005797655, -1.0570055475946707);
    \draw[yellow!50] (3.431832005797655, -1.0570055475946707) -- (3.43537349169512, -1.057822838920642);
    \draw[yellow!50] (3.43537349169512, -1.057822838920642) -- (3.4389511821489394, -1.0586526343697447);
    \draw[yellow!50] (3.4389511821489394, -1.0586526343697447) -- (3.4425653486191, -1.059495316385079);
    \draw[yellow!50, ->] (3.4389511821489394, -1.0586526343697447) -- (3.4425653486191, -1.059495316385079);
    \draw[yellow!50] (3.4425653486191, -1.059495316385079) -- (3.446216454251314, -1.0603509904987223);
    \draw[yellow!50] (3.446216454251314, -1.0603509904987223) -- (3.4499053719664934, -1.0612194551327232);
    \draw[yellow!50] (3.4499053719664934, -1.0612194551327232) -- (3.453637949413876, -1.062096866427819);
    \draw[yellow!50] (3.453637949413876, -1.062096866427819) -- (3.4574183817001622, -1.0629840950109397);
    \draw[yellow!50] (3.4574183817001622, -1.0629840950109397) -- (3.461248164279216, -1.0638821493018507);
    \draw[yellow!50] (3.461248164279216, -1.0638821493018507) -- (3.4651278086192825, -1.0647910992964817);
    \draw[yellow!50] (3.4651278086192825, -1.0647910992964817) -- (3.4690526192310664, -1.0657075904225846);
    \draw[yellow!50] (3.4690526192310664, -1.0657075904225846) -- (3.4730201275907984, -1.066629822785637);
    \draw[yellow!50] (3.4730201275907984, -1.066629822785637) -- (3.4770306861054694, -1.0675578776494343);
    \draw[yellow!50] (3.4770306861054694, -1.0675578776494343) -- (3.4810818572130784, -1.068492609994023);
    \draw[yellow!50] (3.4810818572130784, -1.068492609994023) -- (3.4851743073268406, -1.0694336630022216);
    \draw[yellow!50] (3.4851743073268406, -1.0694336630022216) -- (3.489315050340553, -1.0703785390895995);
    \draw[yellow!50] (3.489315050340553, -1.0703785390895995) -- (3.493504672569722, -1.0713272657764557);
    \draw[yellow!50] (3.493504672569722, -1.0713272657764557) -- (3.497743781388449, -1.0722849582425464);
    \draw[yellow!50] (3.497743781388449, -1.0722849582425464) -- (3.502033486841529, -1.0732551787700424);
    \draw[yellow!50] (3.502033486841529, -1.0732551787700424) -- (3.5063827153338516, -1.0742330459734977);
    \draw[yellow!50] (3.5063827153338516, -1.0742330459734977) -- (3.510795496165286, -1.0752166531741083);
    \draw[yellow!50] (3.510795496165286, -1.0752166531741083) -- (3.5152724945229146, -1.076206139284113);
    \draw[yellow!50] (3.5152724945229146, -1.076206139284113) -- (3.5198083749102533, -1.0771981027881006);
    \draw[yellow!50] (3.5198083749102533, -1.0771981027881006) -- (3.524392409954998, -1.0781861337725502);
    \draw[yellow!50] (3.524392409954998, -1.0781861337725502) -- (3.52903973260287, -1.0791790917796649);
    \draw[yellow!50] (3.52903973260287, -1.0791790917796649) -- (3.5337434197661777, -1.0801720385785976);
    \draw[yellow!50] (3.5337434197661777, -1.0801720385785976) -- (3.538496680041019, -1.0811604686652119);
    \draw[yellow!50] (3.538496680041019, -1.0811604686652119) -- (3.5433158032136824, -1.0821468808158825);
    \draw[yellow!50] (3.5433158032136824, -1.0821468808158825) -- (3.5482051895446256, -1.0831355488063232);
    \draw[yellow!50] (3.5482051895446256, -1.0831355488063232) -- (3.5531571676537164, -1.0841287645948066);
    \draw[yellow!50] (3.5531571676537164, -1.0841287645948066) -- (3.558172285470826, -1.085126636182832);
    \draw[yellow!50] (3.558172285470826, -1.085126636182832) -- (3.5632558190623387, -1.0861255513783372);
    \draw[yellow!50] (3.5632558190623387, -1.0861255513783372) -- (3.568411561747053, -1.0871223833641328);
    \draw[yellow!50] (3.568411561747053, -1.0871223833641328) -- (3.5736310887745932, -1.088110614767593);
    \draw[yellow!50] (3.5736310887745932, -1.088110614767593) -- (3.578910993062778, -1.0890877079973986);
    \draw[yellow!50] (3.578910993062778, -1.0890877079973986) -- (3.5842679167612492, -1.0900594051156902);
    \draw[yellow!50] (3.5842679167612492, -1.0900594051156902) -- (3.5897136299953334, -1.0910296052230561);
    \draw[yellow!50] (3.5897136299953334, -1.0910296052230561) -- (3.5952470756862644, -1.0919977031937995);
    \draw[yellow!50] (3.5952470756862644, -1.0919977031937995) -- (3.6008474616688777, -1.0929557516017896);
    \draw[yellow!50] (3.6008474616688777, -1.0929557516017896) -- (3.60650631806275, -1.0939021898634156);
    \draw[yellow!50] (3.60650631806275, -1.0939021898634156) -- (3.6122223005344183, -1.0948373398517823);
    \draw[yellow!50] (3.6122223005344183, -1.0948373398517823) -- (3.618003546936257, -1.0957593630628257);
    \draw[yellow!50] (3.618003546936257, -1.0957593630628257) -- (3.6238730947857642, -1.0966631743443678);
    \draw[yellow!50] (3.6238730947857642, -1.0966631743443678) -- (3.6298312830241466, -1.0975483278600855);
    \draw[yellow!50] (3.6298312830241466, -1.0975483278600855) -- (3.635859254802625, -1.098415022754001);
    \draw[yellow!50] (3.635859254802625, -1.098415022754001) -- (3.6419316430104085, -1.0992658210802797);
    \draw[yellow!50] (3.6419316430104085, -1.0992658210802797) -- (3.648045935859645, -1.1001009804241368);
    \draw[yellow!50] (3.648045935859645, -1.1001009804241368) -- (3.654224478524947, -1.100923670000764);
    \draw[yellow!50] (3.654224478524947, -1.100923670000764) -- (3.66046989960086, -1.1017314483105758);
    \draw[yellow!50] (3.66046989960086, -1.1017314483105758) -- (3.6667607826980535, -1.1025199553908567);
    \draw[yellow!50] (3.6667607826980535, -1.1025199553908567) -- (3.6730993927604287, -1.1032901955248036);
    \draw[yellow!50] (3.6730993927604287, -1.1032901955248036) -- (3.6795118807493177, -1.1040443077402426);
    \draw[yellow!50] (3.6795118807493177, -1.1040443077402426) -- (3.6860140264058514, -1.1047834248476989);
    \draw[yellow!50] (3.6860140264058514, -1.1047834248476989) -- (3.6925928975357905, -1.105506612474641);
    \draw[yellow!50] (3.6925928975357905, -1.105506612474641) -- (3.6992155993716125, -1.1062148110801895);
    \draw[yellow!50] (3.6992155993716125, -1.1062148110801895) -- (3.7058789886939256, -1.1069080200056896);
    \draw[yellow!50] (3.7058789886939256, -1.1069080200056896) -- (3.7125801443479096, -1.1075717211471474);
    \draw[yellow!50] (3.7125801443479096, -1.1075717211471474) -- (3.7193175008535815, -1.1082016256904135);
    \draw[yellow!50] (3.7193175008535815, -1.1082016256904135) -- (3.726091627104839, -1.108808330866003);
    \draw[yellow!50] (3.726091627104839, -1.108808330866003) -- (3.7329011247550445, -1.1093916685257867);
    \draw[yellow!50] (3.7329011247550445, -1.1093916685257867) -- (3.739728120569166, -1.1099476450134576);
    \draw[yellow!50] (3.739728120569166, -1.1099476450134576) -- (3.746575709609505, -1.11047473787613);
    \draw[yellow!50] (3.746575709609505, -1.11047473787613) -- (3.7534429171608625, -1.1109738288214952);
    \draw[yellow!50] (3.7534429171608625, -1.1109738288214952) -- (3.7602984687180148, -1.1114440982002993);
    \draw[yellow!50] (3.7602984687180148, -1.1114440982002993) -- (3.7671500257283275, -1.1118786420062658);
    \draw[yellow!50] (3.7671500257283275, -1.1118786420062658) -- (3.7740116202190856, -1.1122669334292028);
    \draw[yellow!50] (3.7740116202190856, -1.1122669334292028) -- (3.7808657559383945, -1.1126066582846463);
    \draw[yellow!50] (3.7808657559383945, -1.1126066582846463) -- (3.787700549257815, -1.1128973720110649);
    \draw[yellow!50] (3.787700549257815, -1.1128973720110649) -- (3.7945357809520495, -1.1131445980785528);
    \draw[yellow!50] (3.7945357809520495, -1.1131445980785528) -- (3.801370434162047, -1.1133486199645353);
    \draw[yellow!50] (3.801370434162047, -1.1133486199645353) -- (3.808198806977678, -1.1135090109536614);
    \draw[yellow!50] (3.808198806977678, -1.1135090109536614) -- (3.8149978613380906, -1.1136005878908461);
    \draw[yellow!50] (3.8149978613380906, -1.1136005878908461) -- (3.821748410582792, -1.1136107492890375);
    \draw[yellow!50] (3.821748410582792, -1.1136107492890375) -- (3.8284458766215854, -1.1135398573070052);
    \draw[yellow!50] (3.8284458766215854, -1.1135398573070052) -- (3.83510047373107, -1.1133615278440858);
    \draw[yellow!50] (3.83510047373107, -1.1133615278440858) -- (3.8417476059371314, -1.1130438917117056);
    \draw[yellow!50] (3.8417476059371314, -1.1130438917117056) -- (3.8483889082903855, -1.1125850095905114);
    \draw[yellow!50] (3.8483889082903855, -1.1125850095905114) -- (3.8549951941421807, -1.1119709813248488);
    \draw[yellow!50] (3.8549951941421807, -1.1119709813248488) -- (3.8615816653152732, -1.1111677271953806);
    \draw[yellow!50] (3.8615816653152732, -1.1111677271953806) -- (3.8681219474025363, -1.110196778776926);
    \draw[yellow!50] (3.8681219474025363, -1.110196778776926) -- (3.874647991034288, -1.1090390574173696);
    \draw[yellow!50] (3.874647991034288, -1.1090390574173696) -- (3.881241255586032, -1.1076449542429236);
    \draw[yellow!50] (3.881241255586032, -1.1076449542429236) -- (3.887878202087843, -1.1059650726525874);
    \draw[yellow!50] (3.887878202087843, -1.1059650726525874) -- (3.89458571140937, -1.1039130893046836);
    \draw[yellow!50] (3.89458571140937, -1.1039130893046836) -- (3.9013629349689576, -1.1014710208121794);
    \draw[yellow!50] (3.9013629349689576, -1.1014710208121794) -- (3.9081362665389134, -1.0987460350738154);
    \draw[yellow!50] (3.9081362665389134, -1.0987460350738154) -- (3.914943788825039, -1.0957557910267821);
    \draw[yellow!50] (3.914943788825039, -1.0957557910267821) -- (3.9219785215717273, -1.0924120305417726);
    \draw[yellow!50] (3.9219785215717273, -1.0924120305417726) -- (3.929243063533449, -1.0887092379903578);
    \draw[yellow!50] (3.929243063533449, -1.0887092379903578) -- (3.9366374636147685, -1.084631224180782);
    \draw[yellow!50] (3.9366374636147685, -1.084631224180782) -- (3.944094629169724, -1.0801226405483935);
    \draw[yellow!50] (3.944094629169724, -1.0801226405483935) -- (3.9516648971303665, -1.0752853622157774);
    \draw[yellow!50] (3.9516648971303665, -1.0752853622157774) -- (3.9595679891077857, -1.0701344179972077);
    \draw[yellow!50] (3.9595679891077857, -1.0701344179972077) -- (3.967853098655305, -1.0644567673742797);
    \draw[yellow!50] (3.967853098655305, -1.0644567673742797) -- (3.9768080700410815, -1.058363826836586);
    \draw[yellow!50] (3.9768080700410815, -1.058363826836586) -- (3.986217990331025, -1.0519983139904354);
    \draw[yellow!50] (3.986217990331025, -1.0519983139904354) -- (3.996296201680167, -1.0449926009157944);
    \draw[yellow!50] (3.996296201680167, -1.0449926009157944) -- (4.00691115665014, -1.0374290499277619);
    \draw[yellow!50] (4.00691115665014, -1.0374290499277619) -- (4.0183119129064915, -1.0291337516400099);
    \draw[yellow!50] (4.0183119129064915, -1.0291337516400099) -- (4.03034699906279, -1.0201253247540214);
    \draw[yellow!50] (4.03034699906279, -1.0201253247540214) -- (4.043241502135764, -1.010280081403908);
    \draw[yellow!50] (4.043241502135764, -1.010280081403908) -- (4.056989027931288, -0.9995271013316199);
    \draw[yellow!50] (4.056989027931288, -0.9995271013316199) -- (4.0720488586668555, -0.9876265639165992);
    \draw[yellow!50] (4.0720488586668555, -0.9876265639165992) -- (4.088722193770599, -0.9747438540929804);
    \draw[yellow!50] (4.088722193770599, -0.9747438540929804) -- (4.107155321579856, -0.9598005582411308);
    \draw[yellow!50] (4.107155321579856, -0.9598005582411308) -- (4.1270438906251865, -0.9417636258323158);
    \draw[yellow!50] (4.1270438906251865, -0.9417636258323158) -- (4.147542810443582, -0.9208786981871352);
    \draw[yellow!50] (4.147542810443582, -0.9208786981871352) -- (4.169769512274412, -0.8970334309855722);
    \draw[yellow!50] (4.169769512274412, -0.8970334309855722) -- (4.192371270386562, -0.8698123109950994);
    \draw[yellow!50] (4.192371270386562, -0.8698123109950994) -- (4.214528194532733, -0.8391008426198787);
    \draw[yellow!50] (4.214528194532733, -0.8391008426198787) -- (4.235585300747653, -0.8058683066337937);
    \draw[yellow!50] (4.235585300747653, -0.8058683066337937) -- (4.254629557474503, -0.7727640611800616);
    \draw[yellow!50] (4.254629557474503, -0.7727640611800616) -- (4.270710753707656, -0.7398442208157191);
    \draw[yellow!50] (4.270710753707656, -0.7398442208157191) -- (4.283267858296149, -0.709055138769606);
    \draw[yellow!50, ->] (4.270710753707656, -0.7398442208157191) -- (4.283267858296149, -0.709055138769606);
    \draw[yellow!50] (4.283267858296149, -0.709055138769606) -- (4.293344680900157, -0.6802857845884952);
    \draw[yellow!50] (4.293344680900157, -0.6802857845884952) -- (4.3009799271235645, -0.653994661074287);
    \draw[yellow!50] (4.3009799271235645, -0.653994661074287) -- (4.307361046083786, -0.6300840831304654);
    \draw[yellow!50] (4.307361046083786, -0.6300840831304654) -- (4.312489169444801, -0.607351427571159);
    \draw[yellow!50] (4.312489169444801, -0.607351427571159) -- (4.315919140039046, -0.586605692673964);
    \draw[yellow!50] (4.315919140039046, -0.586605692673964) -- (4.318325516168432, -0.5668288943181619);
    \draw[yellow!50] (4.318325516168432, -0.5668288943181619) -- (4.320176326927582, -0.5480147305296696);
    \draw[yellow!50] (4.320176326927582, -0.5480147305296696) -- (4.321131235854516, -0.529779586042478);
    \draw[yellow!50] (4.321131235854516, -0.529779586042478) -- (4.320930075958319, -0.5121539605804821);
    \draw[yellow!50] (4.320930075958319, -0.5121539605804821) -- (4.319631285864354, -0.4945455473321949);
    \draw[yellow!50] (4.319631285864354, -0.4945455473321949) -- (4.31755100760957, -0.477216926776681);
    \draw[yellow!50] (4.31755100760957, -0.477216926776681) -- (4.314508015109209, -0.4595562436989337);
    \draw[yellow!50] (4.314508015109209, -0.4595562436989337) -- (4.31062201018817, -0.44175782494482374);
    \draw[yellow!50] (4.31062201018817, -0.44175782494482374) -- (4.305537370318738, -0.42352730781090436);
    \draw[yellow!50] (4.305537370318738, -0.42352730781090436) -- (4.29921988816565, -0.40462798883968154);
    \draw[yellow!50] (4.29921988816565, -0.40462798883968154) -- (4.292045926914142, -0.3854385649426505);
    \draw[yellow!50] (4.292045926914142, -0.3854385649426505) -- (4.283837739477386, -0.3648573044728275);
    \draw[yellow!50] (4.283837739477386, -0.3648573044728275) -- (4.27420019371765, -0.3437383939450587);
    \draw[yellow!50] (4.27420019371765, -0.3437383939450587) -- (4.263128826973917, -0.321450140858141);
    \draw[yellow!50] (4.263128826973917, -0.321450140858141) -- (4.25089669503806, -0.29925108944456186);
    \draw[yellow!50] (4.25089669503806, -0.29925108944456186) -- (4.237005155026193, -0.2756937325398135);
    \draw[yellow!50] (4.237005155026193, -0.2756937325398135) -- (4.2217716382336, -0.2525257979822717);
    \draw[yellow!50] (4.2217716382336, -0.2525257979822717) -- (4.20514142905267, -0.22935880339560966);
    \draw[yellow!50] (4.20514142905267, -0.22935880339560966) -- (4.187767131365053, -0.2075908516165282);
    \draw[yellow!50] (4.187767131365053, -0.2075908516165282) -- (4.169769607698132, -0.18672123745739297);
    \draw[yellow!50] (4.169769607698132, -0.18672123745739297) -- (4.151953102319196, -0.1675233039755402);
    \draw[yellow!50] (4.151953102319196, -0.1675233039755402) -- (4.134306015268747, -0.14971050078504686);
    \draw[yellow!50] (4.134306015268747, -0.14971050078504686) -- (4.116740179728582, -0.13386446678787087);
    \draw[yellow!50] (4.116740179728582, -0.13386446678787087) -- (4.099767151146128, -0.11993112223831827);
    \draw[yellow!50] (4.099767151146128, -0.11993112223831827) -- (4.0834631438057745, -0.10737750681873724);
    \draw[yellow!50] (4.0834631438057745, -0.10737750681873724) -- (4.068765078581084, -0.09617506703785206);
    \draw[yellow!50] (4.068765078581084, -0.09617506703785206) -- (4.055073780368825, -0.08573250631977827);
    \draw[yellow!50] (4.055073780368825, -0.08573250631977827) -- (4.042262855194248, -0.07597363566697041);
    \draw[yellow!50] (4.042262855194248, -0.07597363566697041) -- (4.030050694887857, -0.06694228561852815);
    \draw[yellow!50] (4.030050694887857, -0.06694228561852815) -- (4.018532133784174, -0.05857985865629999);
    \draw[yellow!50] (4.018532133784174, -0.05857985865629999) -- (4.007561777791764, -0.05060978656469654);
    \draw[yellow!50] (4.007561777791764, -0.05060978656469654) -- (3.9975738521941993, -0.04307217156828211);
    \draw[yellow!50] (3.9975738521941993, -0.04307217156828211) -- (3.988293698877026, -0.03572062672876295);
    \draw[yellow!50] (3.988293698877026, -0.03572062672876295) -- (3.9797884845780134, -0.028467873853334966);
    \draw[yellow!50] (3.9797884845780134, -0.028467873853334966) -- (3.971985047881818, -0.021207813306723708);
    \draw[yellow!50] (3.971985047881818, -0.021207813306723708) -- (3.964851700959547, -0.013834872368710501);
    \draw[yellow!50] (3.964851700959547, -0.013834872368710501) -- (3.9582915847779696, -0.006267378191909071);
    \draw[yellow!50] (3.9582915847779696, -0.006267378191909071) -- (3.9522131544909285, 0.0015609602970567782);
    \draw[yellow!50] (3.9522131544909285, 0.0015609602970567782) -- (3.9466052951173554, 0.009683432656443586);
    \draw[yellow!50] (3.9466052951173554, 0.009683432656443586) -- (3.9413770769625143, 0.018080423035422136);
    \draw[yellow!50] (3.9413770769625143, 0.018080423035422136) -- (3.936497683692229, 0.02679607121329347);
    \draw[yellow!50] (3.936497683692229, 0.02679607121329347) -- (3.9319289012207537, 0.035775142651136675);
    \draw[yellow!50] (3.9319289012207537, 0.035775142651136675) -- (3.9276162624260076, 0.04496203763932716);
    \draw[yellow!50] (3.9276162624260076, 0.04496203763932716) -- (3.9235563974885754, 0.05431672173001923);
    \draw[yellow!50] (3.9235563974885754, 0.05431672173001923) -- (3.9197405464519144, 0.06389489092640958);
    \draw[yellow!50] (3.9197405464519144, 0.06389489092640958) -- (3.916148128914319, 0.07374032135458426);
    \draw[yellow!50] (3.916148128914319, 0.07374032135458426) -- (3.912826425127212, 0.08373417530315863);
    \draw[yellow!50] (3.912826425127212, 0.08373417530315863) -- (3.9096984351031905, 0.09383137651229423);
    \draw[yellow!50] (3.9096984351031905, 0.09383137651229423) -- (3.9067647021426715, 0.10400404155873924);
    \draw[yellow!50] (3.9067647021426715, 0.10400404155873924) -- (3.9040332059877167, 0.11426312706458541);
    \draw[yellow!50] (3.9040332059877167, 0.11426312706458541) -- (3.9015518798424367, 0.12453931187098484);
    \draw[yellow!50] (3.9015518798424367, 0.12453931187098484) -- (3.8993111324976897, 0.1348337182516879);
    \draw[yellow!50] (3.8993111324976897, 0.1348337182516879) -- (3.8973218998217822, 0.14510180381475385);
    \draw[yellow!50, ->] (3.8993111324976897, 0.1348337182516879) -- (3.8973218998217822, 0.14510180381475385);
    \draw[yellow!50] (3.8973218998217822, 0.14510180381475385) -- (3.8955795329084957, 0.15529366849633347);
    \draw[yellow!50] (3.8955795329084957, 0.15529366849633347) -- (3.894100388300708, 0.16541881916243834);
    \draw[yellow!50] (3.894100388300708, 0.16541881916243834) -- (3.892893592630433, 0.1755146184850446);
    \draw[yellow!50] (3.892893592630433, 0.1755146184850446) -- (3.8919938510795493, 0.18554342357549766);
    \draw[yellow!50] (3.8919938510795493, 0.18554342357549766) -- (3.891435643070409, 0.1954689788090605);
    \draw[yellow!50] (3.891435643070409, 0.1954689788090605) -- (3.8912119227266535, 0.20530458443678717);
    \draw[yellow!50] (3.8912119227266535, 0.20530458443678717) -- (3.891354739787347, 0.2150574109634596);
    \draw[yellow!50] (3.891354739787347, 0.2150574109634596) -- (3.8918791993084367, 0.22476789019577673);
    \draw[yellow!50] (3.8918791993084367, 0.22476789019577673) -- (3.89282846576378, 0.23441611777205656);
    \draw[yellow!50] (3.89282846576378, 0.23441611777205656) -- (3.89418920867079, 0.24405114134081388);
    \draw[yellow!50] (3.89418920867079, 0.24405114134081388) -- (3.895981212869106, 0.2537171749939428);
    \draw[yellow!50] (3.895981212869106, 0.2537171749939428) -- (3.8982296137367363, 0.2634658679211419);
    \draw[yellow!50] (3.8982296137367363, 0.2634658679211419) -- (3.900958786679243, 0.2732510583009317);
    \draw[yellow!50] (3.900958786679243, 0.2732510583009317) -- (3.9041031349060904, 0.2831707916439801);
    \draw[yellow!50] (3.9041031349060904, 0.2831707916439801) -- (3.907612458098582, 0.29331780281716036);
    \draw[yellow!50] (3.907612458098582, 0.29331780281716036) -- (3.9114490382056935, 0.30372139028992984);
    \draw[yellow!50] (3.9114490382056935, 0.30372139028992984) -- (3.9156016118715766, 0.31438902827976506);
    \draw[yellow!50] (3.9156016118715766, 0.31438902827976506) -- (3.9200727467229126, 0.3253101328381091);
    \draw[yellow!50] (3.9200727467229126, 0.3253101328381091) -- (3.92482602432953, 0.33650301865529064);
    \draw[yellow!50] (3.92482602432953, 0.33650301865529064) -- (3.929654850449175, 0.3480333036042015);
    \draw[yellow!50] (3.929654850449175, 0.3480333036042015) -- (3.9345817996723027, 0.35992408007015736);
    \draw[yellow!50] (3.9345817996723027, 0.35992408007015736) -- (3.9395952470616926, 0.372074802599228);
    \draw[yellow!50] (3.9395952470616926, 0.372074802599228) -- (3.9445969152343965, 0.38449456784870295);
    \draw[yellow!50] (3.9445969152343965, 0.38449456784870295) -- (3.9494996064509897, 0.397195167393015);
    \draw[yellow!50] (3.9494996064509897, 0.397195167393015) -- (3.9543221748080093, 0.41011804491445064);
    \draw[yellow!50] (3.9543221748080093, 0.41011804491445064) -- (3.9589668380129797, 0.4232945447810331);
    \draw[yellow!50] (3.9589668380129797, 0.4232945447810331) -- (3.9633715166215104, 0.4366655266281546);
    \draw[yellow!50] (3.9633715166215104, 0.4366655266281546) -- (3.9674857112314674, 0.4501955473366656);
    \draw[yellow!50] (3.9674857112314674, 0.4501955473366656) -- (3.9713424862957893, 0.4639519990011961);
    \draw[yellow!50] (3.9713424862957893, 0.4639519990011961) -- (3.97486508009123, 0.47778257402446517);
    \draw[yellow!50] (3.97486508009123, 0.47778257402446517) -- (3.9780449343956636, 0.4917682218666088);
    \draw[yellow!50] (3.9780449343956636, 0.4917682218666088) -- (3.980782215600775, 0.5059279838158655);
    \draw[yellow!50] (3.980782215600775, 0.5059279838158655) -- (3.9831233184401316, 0.5203776275431226);
    \draw[yellow!50] (3.9831233184401316, 0.5203776275431226) -- (3.984983244112517, 0.5351431639776785);
    \draw[yellow!50] (3.984983244112517, 0.5351431639776785) -- (3.986336660531516, 0.5500989837192343);
    \draw[yellow!50] (3.986336660531516, 0.5500989837192343) -- (3.9871236459774577, 0.5653350181538226);
    \draw[yellow!50] (3.9871236459774577, 0.5653350181538226) -- (3.987201218824713, 0.5810087465326115);
    \draw[yellow!50] (3.987201218824713, 0.5810087465326115) -- (3.986685433936054, 0.5970635906111756);
    \draw[yellow!50] (3.986685433936054, 0.5970635906111756) -- (3.98565459496895, 0.6137424506496765);
    \draw[yellow!50] (3.98565459496895, 0.6137424506496765) -- (3.983950396782281, 0.6311480963766954);
    \draw[yellow!50] (3.983950396782281, 0.6311480963766954) -- (3.9814154722445516, 0.6491674691029716);
    \draw[yellow!50] (3.9814154722445516, 0.6491674691029716) -- (3.9780797559054735, 0.6680310525888128);
    \draw[yellow!50] (3.9780797559054735, 0.6680310525888128) -- (3.973976218707459, 0.6877293552356408);
    \draw[yellow!50] (3.973976218707459, 0.6877293552356408) -- (3.9687436582251405, 0.7085810075877291);
    \draw[yellow!50] (3.9687436582251405, 0.7085810075877291) -- (3.962618604609152, 0.730358479308025);
    \draw[yellow!50] (3.962618604609152, 0.730358479308025) -- (3.9552631794869146, 0.7531605899456515);
    \draw[yellow!50] (3.9552631794869146, 0.7531605899456515) -- (3.9466691744618214, 0.7768951947912266);
    \draw[yellow!50] (3.9466691744618214, 0.7768951947912266) -- (3.9365965782471535, 0.8016105926455833);
    \draw[yellow!50] (3.9365965782471535, 0.8016105926455833) -- (3.924592675957953, 0.8275934626710847);
    \draw[yellow!50] (3.924592675957953, 0.8275934626710847) -- (3.9104744451921882, 0.8540270656877059);
    \draw[yellow!50] (3.9104744451921882, 0.8540270656877059) -- (3.8951658656195223, 0.880109954433123);
    \draw[yellow!50] (3.8951658656195223, 0.880109954433123) -- (3.877882485387016, 0.9067034675767616);
    \draw[yellow!50] (3.877882485387016, 0.9067034675767616) -- (3.8592432704179767, 0.932303388334705);
    \draw[yellow!50] (3.8592432704179767, 0.932303388334705) -- (3.839232050244948, 0.9572798807068229);
    \draw[yellow!50] (3.839232050244948, 0.9572798807068229) -- (3.818422812377989, 0.9802799459704151);
    \draw[yellow!50] (3.818422812377989, 0.9802799459704151) -- (3.7969828306113462, 1.0015985443669329);
    \draw[yellow!50] (3.7969828306113462, 1.0015985443669329) -- (3.7757815138029613, 1.0211617050923305);
    \draw[yellow!50] (3.7757815138029613, 1.0211617050923305) -- (3.7548767252163797, 1.038822792679212);
    \draw[yellow!50] (3.7548767252163797, 1.038822792679212) -- (3.734351598989626, 1.0542957225215093);
    \draw[yellow!50, ->] (3.7548767252163797, 1.038822792679212) -- (3.734351598989626, 1.0542957225215093);
    \draw[yellow!50] (3.734351598989626, 1.0542957225215093) -- (3.7146554572093815, 1.068555796763262);
    \draw[yellow!50] (3.7146554572093815, 1.068555796763262) -- (3.6957771511917668, 1.0811082985353329);
    \draw[yellow!50] (3.6957771511917668, 1.0811082985353329) -- (3.677608220615847, 1.0926175526408135);
    \draw[yellow!50] (3.677608220615847, 1.0926175526408135) -- (3.6601103816514735, 1.1027770211395231);
    \draw[yellow!50] (3.6601103816514735, 1.1027770211395231) -- (3.6434549628911257, 1.111776969420077);
    \draw[yellow!50] (3.6434549628911257, 1.111776969420077) -- (3.627799047107985, 1.1203050627118079);
    \draw[yellow!50] (3.627799047107985, 1.1203050627118079) -- (3.6125993186709326, 1.1278221353957159);
    \draw[yellow!50] (3.6125993186709326, 1.1278221353957159) -- (3.5980999999184693, 1.13453200457573);
    \draw[yellow!50] (3.5980999999184693, 1.13453200457573) -- (3.5844291588226813, 1.140678161188759);
    \draw[yellow!50] (3.5844291588226813, 1.140678161188759) -- (3.571382242464176, 1.1464509505292544);
    \draw[yellow!50] (3.571382242464176, 1.1464509505292544) -- (3.5588885140687077, 1.1516770606823434);
    \draw[yellow!50] (3.5588885140687077, 1.1516770606823434) -- (3.546865335011381, 1.1565660221738354);
    \draw[yellow!50] (3.546865335011381, 1.1565660221738354) -- (3.5353852518000703, 1.1611483102726872);
    \draw[yellow!50] (3.5353852518000703, 1.1611483102726872) -- (3.5244101690927754, 1.1653903510660768);
    \draw[yellow!50] (3.5244101690927754, 1.1653903510660768) -- (3.5137749430816823, 1.1693957085190583);
    \draw[yellow!50] (3.5137749430816823, 1.1693957085190583) -- (3.503630810625347, 1.1731190461026901);
    \draw[yellow!50] (3.503630810625347, 1.1731190461026901) -- (3.4938240330950165, 1.1765630620707332);
    \draw[yellow!50] (3.4938240330950165, 1.1765630620707332) -- (3.4843250323585324, 1.1797946833017992);
    \draw[yellow!50] (3.4843250323585324, 1.1797946833017992) -- (3.4752131490780247, 1.1829706269566624);
    \draw[yellow!50] (3.4752131490780247, 1.1829706269566624) -- (3.466389629288649, 1.1860467384049973);
    \draw[yellow!50] (3.466389629288649, 1.1860467384049973) -- (3.4578421660816803, 1.1889300774801719);
    \draw[yellow!50] (3.4578421660816803, 1.1889300774801719) -- (3.449520307689998, 1.1916881206060896);
    \draw[yellow!50] (3.449520307689998, 1.1916881206060896) -- (3.441401435825801, 1.1943933237517657);
    \draw[yellow!50] (3.441401435825801, 1.1943933237517657) -- (3.4335236670480858, 1.1970349244358867);
    \draw[yellow!50] (3.4335236670480858, 1.1970349244358867) -- (3.4258542505147442, 1.1995800455851169);
    \draw[yellow!50] (3.4258542505147442, 1.1995800455851169) -- (3.418348522411704, 1.2020886056308202);
    \draw[yellow!50] (3.418348522411704, 1.2020886056308202) -- (3.4110110276192698, 1.2045559006333744);
    \draw[yellow!50] (3.4110110276192698, 1.2045559006333744) -- (3.403841594027411, 1.2069771134819844);
    \draw[yellow!50] (3.403841594027411, 1.2069771134819844) -- (3.3968291706026155, 1.2093617972129214);
    \draw[yellow!50] (3.3968291706026155, 1.2093617972129214) -- (3.3899383090888766, 1.2117399644050404);
    \draw[yellow!50] (3.3899383090888766, 1.2117399644050404) -- (3.383164772231537, 1.2141137371768993);
    \draw[yellow!50] (3.383164772231537, 1.2141137371768993) -- (3.376522552113909, 1.2164645435097343);
    \draw[yellow!50] (3.376522552113909, 1.2164645435097343) -- (3.36998944604444, 1.2188261151555273);
    \draw[yellow!50] (3.36998944604444, 1.2188261151555273) -- (3.363540372705917, 1.2212054603637876);
    \draw[yellow!50] (3.363540372705917, 1.2212054603637876) -- (3.3571612430258195, 1.2235962794347899);
    \draw[yellow!50] (3.3571612430258195, 1.2235962794347899) -- (3.3508654045544266, 1.22599700162563);
    \draw[yellow!50] (3.3508654045544266, 1.22599700162563) -- (3.344638789243535, 1.2284253677571706);
    \draw[yellow!50] (3.344638789243535, 1.2284253677571706) -- (3.3384747322781445, 1.230885824970166);
    \draw[yellow!50] (3.3384747322781445, 1.230885824970166) -- (3.3323557240097337, 1.2333620316054326);
    \draw[yellow!50] (3.3323557240097337, 1.2333620316054326) -- (3.3262754604660087, 1.2358493081783999);
    \draw[yellow!50] (3.3262754604660087, 1.2358493081783999) -- (3.320234476498989, 1.2383493932237213);
    \draw[yellow!50] (3.320234476498989, 1.2383493932237213) -- (3.3142226468394673, 1.2408787416288514);
    \draw[yellow!50] (3.3142226468394673, 1.2408787416288514) -- (3.3082362255688738, 1.2434429914414116);
    \draw[yellow!50] (3.3082362255688738, 1.2434429914414116) -- (3.3022739804707872, 1.2460411133724834);
    \draw[yellow!50] (3.3022739804707872, 1.2460411133724834) -- (3.296336454655695, 1.248665776726285);
    \draw[yellow!50] (3.296336454655695, 1.248665776726285) -- (3.2904033640602424, 1.2513254805523937);
    \draw[yellow!50] (3.2904033640602424, 1.2513254805523937) -- (3.284473580299061, 1.2540192011971183);
    \draw[yellow!50] (3.284473580299061, 1.2540192011971183) -- (3.278554478618438, 1.2567399598329894);
    \draw[yellow!50] (3.278554478618438, 1.2567399598329894) -- (3.2726398325665267, 1.259491301527507);
    \draw[yellow!50] (3.2726398325665267, 1.259491301527507) -- (3.2667224749805337, 1.262274869780877);
    \draw[yellow!50] (3.2667224749805337, 1.262274869780877) -- (3.2607983297551657, 1.2650917255139331);
    \draw[yellow!50] (3.2607983297551657, 1.2650917255139331) -- (3.2548669041715783, 1.267941979038755);
    \draw[yellow!50] (3.2548669041715783, 1.267941979038755) -- (3.2489286309025665, 1.2708218027084726);
    \draw[yellow!50] (3.2489286309025665, 1.2708218027084726) -- (3.242972909963598, 1.2737297646491275);
    \draw[yellow!50] (3.242972909963598, 1.2737297646491275) -- (3.236997695699071, 1.2766665286804406);
    \draw[yellow!50] (3.236997695699071, 1.2766665286804406) -- (3.23100203522816, 1.279632629027583);
    \draw[yellow!50] (3.23100203522816, 1.279632629027583) -- (3.2249833298264248, 1.2826289390125813);
    \draw[yellow!50] (3.2249833298264248, 1.2826289390125813) -- (3.2189401499606634, 1.285655825622958);
    \draw[yellow!50] (3.2189401499606634, 1.285655825622958) -- (3.212869065415961, 1.2887143436170296);
    \draw[yellow!50] (3.212869065415961, 1.2887143436170296) -- (3.2067675070963126, 1.2918051791716791);
    \draw[yellow!50] (3.2067675070963126, 1.2918051791716791) -- (3.200640919184114, 1.294925676052568);
    \draw[yellow!50] (3.200640919184114, 1.294925676052568) -- (3.1944779985768195, 1.298074639463572);
    \draw[yellow!50] (3.1944779985768195, 1.298074639463572) -- (3.1882828989630196, 1.301251684079529);
    \draw[yellow!50] (3.1882828989630196, 1.301251684079529) -- (3.1820555199613167, 1.3044570539648745);
    \draw[yellow!50] (3.1820555199613167, 1.3044570539648745) -- (3.175789074479186, 1.3076912947084425);
    \draw[yellow!50] (3.175789074479186, 1.3076912947084425) -- (3.169486650307704, 1.3109526762440238);
    \draw[yellow!50] (3.169486650307704, 1.3109526762440238) -- (3.163145583271112, 1.3142386220465663);
    \draw[yellow!50] (3.163145583271112, 1.3142386220465663) -- (3.15676653241021, 1.3175486880729026);
    \draw[yellow!50] (3.15676653241021, 1.3175486880729026) -- (3.1503475477874376, 1.320883435666457);
    \draw[yellow!50] (3.1503475477874376, 1.320883435666457) -- (3.1438835769707647, 1.324244096722883);
    \draw[yellow!50] (3.1438835769707647, 1.324244096722883) -- (3.1373740685448146, 1.3276308340475091);
    \draw[yellow!50] (3.1373740685448146, 1.3276308340475091) -- (3.130819322364717, 1.3310389124869444);
    \draw[yellow!50] (3.130819322364717, 1.3310389124869444) -- (3.1242194508113617, 1.3344642925663148);
    \draw[yellow!50] (3.1242194508113617, 1.3344642925663148) -- (3.1175752248802096, 1.3379064728287078);
    \draw[yellow!50] (3.1175752248802096, 1.3379064728287078) -- (3.110887598290523, 1.3413632522205028);
    \draw[yellow!50] (3.110887598290523, 1.3413632522205028) -- (3.104154182206298, 1.3448337282958993);
    \draw[yellow!50] (3.104154182206298, 1.3448337282958993) -- (3.097376595372533, 1.3483174797657747);
    \draw[yellow!50] (3.097376595372533, 1.3483174797657747) -- (3.090560264460051, 1.3518127026534084);
    \draw[yellow!50] (3.090560264460051, 1.3518127026534084) -- (3.0837083478588987, 1.355318141424474);
    \draw[yellow!50] (3.0837083478588987, 1.355318141424474) -- (3.0768208198325198, 1.3588320896902417);
    \draw[yellow!50] (3.0768208198325198, 1.3588320896902417) -- (3.0699023472861504, 1.3623537797538898);
    \draw[yellow!50] (3.0699023472861504, 1.3623537797538898) -- (3.0629545828350913, 1.3658836442286142);
    \draw[yellow!50] (3.0629545828350913, 1.3658836442286142) -- (3.055973381907969, 1.3694216818787772);
    \draw[yellow!50] (3.055973381907969, 1.3694216818787772) -- (3.048957574161055, 1.3729673534838436);
    \draw[yellow!50] (3.048957574161055, 1.3729673534838436) -- (3.0419122740116484, 1.376517202927757);
    \draw[yellow!50] (3.0419122740116484, 1.376517202927757) -- (3.0348372892898685, 1.3800685188100348);
    \draw[yellow!50] (3.0348372892898685, 1.3800685188100348) -- (3.0277412969821027, 1.3836181761698874);
    \draw[yellow!50] (3.0277412969821027, 1.3836181761698874) -- (3.0206231181946217, 1.387167071639078);
    \draw[yellow!50] (3.0206231181946217, 1.387167071639078) -- (3.013482549586483, 1.3907153625690862);
    \draw[yellow!50] (3.013482549586483, 1.3907153625690862) -- (3.0063258586937187, 1.394261149035402);
    \draw[yellow!50] (3.0063258586937187, 1.394261149035402) -- (2.9991579409776183, 1.397802436818751);
    \draw[yellow!50] (2.9991579409776183, 1.397802436818751) -- (2.9919805108722386, 1.401338199985802);
    \draw[yellow!50] (2.9919805108722386, 1.401338199985802) -- (2.984796379415203, 1.404865987156133);
    \draw[yellow!50] (2.984796379415203, 1.404865987156133) -- (2.977605403625225, 1.4083836355405204);
    \draw[yellow!50] (2.977605403625225, 1.4083836355405204) -- (2.9704077441456738, 1.411889590526323);
    \draw[yellow!50] (2.9704077441456738, 1.411889590526323) -- (2.9632062897326814, 1.4153837086894994);
    \draw[yellow!50] (2.9632062897326814, 1.4153837086894994) -- (2.9560045682240785, 1.4188667239475863);
    \draw[yellow!50] (2.9560045682240785, 1.4188667239475863) -- (2.948806621714459, 1.4223341615549845);
    \draw[yellow!50] (2.948806621714459, 1.4223341615549845) -- (2.941616903843105, 1.4257867766830352);
    \draw[yellow!50] (2.941616903843105, 1.4257867766830352) -- (2.9344428962650984, 1.4292223233573011);
    \draw[yellow!50] (2.9344428962650984, 1.4292223233573011) -- (2.9272868735845545, 1.4326413896874013);
    \draw[yellow!50] (2.9272868735845545, 1.4326413896874013) -- (2.9201501848850593, 1.436041261984171);
    \draw[yellow!50] (2.9201501848850593, 1.436041261984171) -- (2.9130303562017907, 1.4394234689254624);
    \draw[yellow!50] (2.9130303562017907, 1.4394234689254624) -- (2.9059349025844816, 1.4427898881814891);
    \draw[yellow!50] (2.9059349025844816, 1.4427898881814891) -- (2.8988762272586515, 1.446139359058055);
    \draw[yellow!50] (2.8988762272586515, 1.446139359058055) -- (2.891844742945312, 1.4494699334079026);
    \draw[yellow!50] (2.891844742945312, 1.4494699334079026) -- (2.884841243726414, 1.4527812669601017);
    \draw[yellow!50] (2.884841243726414, 1.4527812669601017) -- (2.8778730943408184, 1.4560753108870303);
    \draw[yellow!50] (2.8778730943408184, 1.4560753108870303) -- (2.8709409871242473, 1.4593527971584606);
    \draw[yellow!50] (2.8709409871242473, 1.4593527971584606) -- (2.8640490657159536, 1.4626131778948543);
    \draw[yellow!50] (2.8640490657159536, 1.4626131778948543) -- (2.857208953624964, 1.4658554717639818);
    \draw[yellow!50] (2.857208953624964, 1.4658554717639818) -- (2.850421574202829, 1.4690799732335875);
    \draw[yellow!50] (2.850421574202829, 1.4690799732335875) -- (2.84368731971269, 1.4722877331969648);
    \draw[yellow!50] (2.84368731971269, 1.4722877331969648) -- (2.8370116384392414, 1.4754825527517654);
    \draw[yellow!50] (2.8370116384392414, 1.4754825527517654) -- (2.8303947707439083, 1.478665173132045);
    \draw[yellow!50, ->] (2.8370116384392414, 1.4754825527517654) -- (2.8303947707439083, 1.478665173132045);
    \draw[yellow!50] (2.8303947707439083, 1.478665173132045) -- (2.8238378463139058, 1.481835375221601);
    \draw[yellow!50] (2.8238378463139058, 1.481835375221601) -- (2.817342094571145, 1.4849928659348177);
    \draw[yellow!50] (2.817342094571145, 1.4849928659348177) -- (2.810904868894765, 1.4881377062135275);
    \draw[yellow!50] (2.810904868894765, 1.4881377062135275) -- (2.804528055344015, 1.4912731460483217);
    \draw[yellow!50] (2.804528055344015, 1.4912731460483217) -- (2.7982228285951756, 1.4944020800397633);
    \draw[yellow!50] (2.7982228285951756, 1.4944020800397633) -- (2.7919954951074026, 1.4975272123482146);
    \draw[yellow!50] (2.7919954951074026, 1.4975272123482146) -- (2.7858416843836498, 1.5006513384025018);
    \draw[yellow!50] (2.7858416843836498, 1.5006513384025018) -- (2.7797620484594985, 1.5037754750753305);
    \draw[yellow!50] (2.7797620484594985, 1.5037754750753305) -- (2.7737603333792853, 1.5069001810588443);
    \draw[yellow!50] (2.7737603333792853, 1.5069001810588443) -- (2.7678340224364315, 1.510025421782204);
    \draw[yellow!50] (2.7678340224364315, 1.510025421782204) -- (2.7619822110749292, 1.5131528270122467);
    \draw[yellow!50] (2.7619822110749292, 1.5131528270122467) -- (2.756206504279588, 1.516286608550443);
    \draw[yellow!50] (2.756206504279588, 1.516286608550443) -- (2.7505135023914336, 1.5194290712722007);
    \draw[yellow!50] (2.7505135023914336, 1.5194290712722007) -- (2.744905831320971, 1.522581941147921);
    \draw[yellow!50] (2.744905831320971, 1.522581941147921) -- (2.7393791907841547, 1.525746541070823);
    \draw[yellow!50] (2.7393791907841547, 1.525746541070823) -- (2.7339355892807693, 1.5289241645254399);
    \draw[yellow!50] (2.7339355892807693, 1.5289241645254399) -- (2.728576484769924, 1.5321165571853508);
    \draw[yellow!50] (2.728576484769924, 1.5321165571853508) -- (2.7232959065203874, 1.5353258237559313);
    \draw[yellow!50] (2.7232959065203874, 1.5353258237559313) -- (2.718100560483604, 1.538554215010807);
    \draw[yellow!50] (2.718100560483604, 1.538554215010807) -- (2.7129952896027074, 1.541803955765067);
    \draw[yellow!50] (2.7129952896027074, 1.541803955765067) -- (2.7079738220065916, 1.545077171762057);
    \draw[yellow!50] (2.7079738220065916, 1.545077171762057) -- (2.7030344362111527, 1.548375835023723);
    \draw[yellow!50] (2.7030344362111527, 1.548375835023723) -- (2.69818105534001, 1.551702253688648);
    \draw[yellow!50] (2.69818105534001, 1.551702253688648) -- (2.6934117692002495, 1.5550580309911726);
    \draw[yellow!50] (2.6934117692002495, 1.5550580309911726) -- (2.6887235363175335, 1.5584448493437242);
    \draw[yellow!50] (2.6887235363175335, 1.5584448493437242) -- (2.6841162342085965, 1.5618637853758814);
    \draw[yellow!50] (2.6841162342085965, 1.5618637853758814) -- (2.679598641071179, 1.5653156284724203);
    \draw[yellow!50] (2.679598641071179, 1.5653156284724203) -- (2.675169683118418, 1.5688019837712417);
    \draw[yellow!50] (2.675169683118418, 1.5688019837712417) -- (2.670826175559253, 1.5723248992135037);
    \draw[yellow!50] (2.670826175559253, 1.5723248992135037) -- (2.6665625140527274, 1.5758871385143798);
    \draw[yellow!50] (2.6665625140527274, 1.5758871385143798) -- (2.662380519239121, 1.5794876002142642);
    \draw[yellow!50] (2.662380519239121, 1.5794876002142642) -- (2.6582789681194097, 1.5831275261469298);
    \draw[yellow!50] (2.6582789681194097, 1.5831275261469298) -- (2.6542584416838735, 1.586810169794591);
    \draw[yellow!50] (2.6542584416838735, 1.586810169794591) -- (2.6503217528054357, 1.5905373276079944);
    \draw[yellow!50] (2.6503217528054357, 1.5905373276079944) -- (2.6464716017826704, 1.5943080835143904);
    \draw[yellow!50] (2.6464716017826704, 1.5943080835143904) -- (2.6427006705144516, 1.598122861909295);
    \draw[yellow!50] (2.6427006705144516, 1.598122861909295) -- (2.6390077529613674, 1.6019834511105728);
    \draw[yellow!50] (2.6390077529613674, 1.6019834511105728) -- (2.6353998192017256, 1.6058899676180856);
    \draw[yellow!50] (2.6353998192017256, 1.6058899676180856) -- (2.631878024895137, 1.6098438074205468);
    \draw[yellow!50] (2.631878024895137, 1.6098438074205468) -- (2.62844046625679, 1.61384705039887);
    \draw[yellow!50] (2.62844046625679, 1.61384705039887) -- (2.6250870769602135, 1.6179015805007093);
    \draw[yellow!50] (2.6250870769602135, 1.6179015805007093) -- (2.621823274876409, 1.622006038372713);
    \draw[yellow!50] (2.621823274876409, 1.622006038372713) -- (2.618647028431443, 1.6261614186793942);
    \draw[yellow!50] (2.618647028431443, 1.6261614186793942) -- (2.6155567312088532, 1.6303699979468298);
    \draw[yellow!50] (2.6155567312088532, 1.6303699979468298) -- (2.612550821306757, 1.6346340836100715);
    \draw[yellow!50] (2.612550821306757, 1.6346340836100715) -- (2.6096327992426285, 1.6389532842035066);
    \draw[yellow!50] (2.6096327992426285, 1.6389532842035066) -- (2.6068091139429415, 1.6433255659030332);
    \draw[yellow!50] (2.6068091139429415, 1.6433255659030332) -- (2.604078172430462, 1.6477537277505954);
    \draw[yellow!50] (2.604078172430462, 1.6477537277505954) -- (2.6014425537601373, 1.652243260344794);
    \draw[yellow!50] (2.6014425537601373, 1.652243260344794) -- (2.5989085717400995, 1.6567974366609415);
    \draw[yellow!50] (2.5989085717400995, 1.6567974366609415) -- (2.5964719560512672, 1.6614170650536764);
    \draw[yellow!50] (2.5964719560512672, 1.6614170650536764) -- (2.5941392616963364, 1.666100410464614);
    \draw[yellow!50] (2.5941392616963364, 1.666100410464614) -- (2.5919163207044074, 1.6708481889189242);
    \draw[yellow!50] (2.5919163207044074, 1.6708481889189242) -- (2.589810838194158, 1.67566950088875);
    \draw[yellow!50] (2.589810838194158, 1.67566950088875) -- (2.5878227438190082, 1.680568923085135);
    \draw[yellow!50] (2.5878227438190082, 1.680568923085135) -- (2.5859520650720227, 1.6855502537998754);
    \draw[yellow!50] (2.5859520650720227, 1.6855502537998754) -- (2.5842049902918216, 1.6906174953866304);
    \draw[yellow!50] (2.5842049902918216, 1.6906174953866304) -- (2.582580387058797, 1.695776514827673);
    \draw[yellow!50] (2.582580387058797, 1.695776514827673) -- (2.581075538620692, 1.7010349920001977);
    \draw[yellow!50] (2.581075538620692, 1.7010349920001977) -- (2.5797010046627866, 1.706401430252547);
    \draw[yellow!50] (2.5797010046627866, 1.706401430252547) -- (2.5784649256560193, 1.7118800626747452);
    \draw[yellow!50] (2.5784649256560193, 1.7118800626747452) -- (2.5773696590607296, 1.717475553890192);
    \draw[yellow!50] (2.5773696590607296, 1.717475553890192) -- (2.576419456059283, 1.7231999040418524);
    \draw[yellow!50] (2.576419456059283, 1.7231999040418524) -- (2.575608571376639, 1.729060863781968);
    \draw[yellow!50] (2.575608571376639, 1.729060863781968) -- (2.5749446292791465, 1.7350709658711334);
    \draw[yellow!50] (2.5749446292791465, 1.7350709658711334) -- (2.574432238022451, 1.7412403755295158);
    \draw[yellow!50] (2.574432238022451, 1.7412403755295158) -- (2.574073707753608, 1.7475802881330826);
    \draw[yellow!50] (2.574073707753608, 1.7475802881330826) -- (2.573874610315117, 1.7540995229517902);
    \draw[yellow!50] (2.573874610315117, 1.7540995229517902) -- (2.5738345407719643, 1.760808202101521);
    \draw[yellow!50] (2.5738345407719643, 1.760808202101521) -- (2.5739465221731668, 1.767718926677659);
    \draw[yellow!50] (2.5739465221731668, 1.767718926677659) -- (2.5742238622305393, 1.7748510641034065);
    \draw[yellow!50] (2.5742238622305393, 1.7748510641034065) -- (2.5746662367866024, 1.78221689608488);
    \draw[yellow!50] (2.5746662367866024, 1.78221689608488) -- (2.575270644787712, 1.789826346599357);
    \draw[yellow!50] (2.575270644787712, 1.789826346599357) -- (2.576040444332548, 1.7976983413322476);
    \draw[yellow!50] (2.576040444332548, 1.7976983413322476) -- (2.57697424866592, 1.8058516434208745);
    \draw[yellow!50] (2.57697424866592, 1.8058516434208745) -- (2.5780725574728094, 1.8143012814613877);
    \draw[yellow!50] (2.5780725574728094, 1.8143012814613877) -- (2.5793351518956906, 1.823062241448176);
    \draw[yellow!50] (2.5793351518956906, 1.823062241448176) -- (2.580761067775158, 1.8321475571505774);
    \draw[yellow!50] (2.580761067775158, 1.8321475571505774) -- (2.5823429517980934, 1.841576314139541);
    \draw[yellow!50] (2.5823429517980934, 1.841576314139541) -- (2.584079715528684, 1.8513658132593793);
    \draw[yellow!50] (2.584079715528684, 1.8513658132593793) -- (2.585967142283235, 1.861533886557694);
    \draw[yellow!50] (2.585967142283235, 1.861533886557694) -- (2.58800533831756, 1.8720951096756104);
    \draw[yellow!50] (2.58800533831756, 1.8720951096756104) -- (2.590185861000905, 1.883061639499927);
    \draw[yellow!50] (2.590185861000905, 1.883061639499927) -- (2.592507624004032, 1.89445326220858);
    \draw[yellow!50] (2.592507624004032, 1.89445326220858) -- (2.5949643895452077, 1.9062811164215354);
    \draw[yellow!50] (2.5949643895452077, 1.9062811164215354) -- (2.5975489181572042, 1.9185604630713873);
    \draw[yellow!50] (2.5975489181572042, 1.9185604630713873) -- (2.6002500175756014, 1.9312985968019545);
    \draw[yellow!50] (2.6002500175756014, 1.9312985968019545) -- (2.6030564962875835, 1.9445061944420956);
    \draw[yellow!50] (2.6030564962875835, 1.9445061944420956) -- (2.6059755353948915, 1.9581845645620497);
    \draw[yellow!50] (2.6059755353948915, 1.9581845645620497) -- (2.6089962724286107, 1.9723429085079491);
    \draw[yellow!50] (2.6089962724286107, 1.9723429085079491) -- (2.612102720403342, 1.9869839536183054);
    \draw[yellow!50] (2.612102720403342, 1.9869839536183054) -- (2.6152965198331097, 2.0021027237438824);
    \draw[yellow!50] (2.6152965198331097, 2.0021027237438824) -- (2.6185732843456613, 2.017692954178103);
    \draw[yellow!50] (2.6185732843456613, 2.017692954178103) -- (2.6219230927037134, 2.03375269627159);
    \draw[yellow!50] (2.6219230927037134, 2.03375269627159) -- (2.6253503877979623, 2.050266220251683);
    \draw[yellow!50] (2.6253503877979623, 2.050266220251683) -- (2.6288500666603816, 2.067227595221007);
    \draw[yellow!50] (2.6288500666603816, 2.067227595221007) -- (2.632426932185693, 2.084620095601071);
    \draw[yellow!50] (2.632426932185693, 2.084620095601071) -- (2.636085708763972, 2.1024200528214543);
    \draw[yellow!50] (2.636085708763972, 2.1024200528214543) -- (2.6398419066472725, 2.120613231328333);
    \draw[yellow!50] (2.6398419066472725, 2.120613231328333) -- (2.6437092461001983, 2.139165214294644);
    \draw[yellow!50] (2.6437092461001983, 2.139165214294644) -- (2.6476983120243616, 2.158048996362631);
    \draw[yellow!50] (2.6476983120243616, 2.158048996362631) -- (2.6518206645267695, 2.1772380266347704);
    \draw[yellow!50] (2.6518206645267695, 2.1772380266347704) -- (2.656114098649932, 2.196706042483629);
    \draw[yellow!50] (2.656114098649932, 2.196706042483629) -- (2.660604633659357, 2.2164203117543004);
    \draw[yellow!50] (2.660604633659357, 2.2164203117543004) -- (2.665326330601418, 2.2363397274267443);
    \draw[yellow!50] (2.665326330601418, 2.2363397274267443) -- (2.670323267775497, 2.256444296512739);
    \draw[yellow!50] (2.670323267775497, 2.256444296512739) -- (2.6756346433797153, 2.2766796655090107);
    \draw[yellow!50] (2.6756346433797153, 2.2766796655090107) -- (2.681320877220428, 2.297010989867377);
    \draw[yellow!50] (2.681320877220428, 2.297010989867377) -- (2.687419272774751, 2.3174000174248914);
    \draw[yellow!50] (2.687419272774751, 2.3174000174248914) -- (2.694001012104058, 2.3378236478894467);
    \draw[yellow!50] (2.694001012104058, 2.3378236478894467) -- (2.7011307014036547, 2.358238669965819);
    \draw[yellow!50, ->] (2.694001012104058, 2.3378236478894467) -- (2.7011307014036547, 2.358238669965819);
    \draw[yellow!50] (2.7011307014036547, 2.358238669965819) -- (2.7088695173805375, 2.3786130201246376);
    \draw[yellow!50] (2.7088695173805375, 2.3786130201246376) -- (2.7172709787092435, 2.398910570007645);
    \draw[yellow!50] (2.7172709787092435, 2.398910570007645) -- (2.7264280316327505, 2.4191015437516983);
    \draw[yellow!50] (2.7264280316327505, 2.4191015437516983) -- (2.7364063646958927, 2.439162490987932);
    \draw[yellow!50] (2.7364063646958927, 2.439162490987932) -- (2.7472811930185124, 2.4590725482845808);
    \draw[yellow!50] (2.7472811930185124, 2.4590725482845808) -- (2.7591365470482043, 2.478818257393497);
    \draw[yellow!50] (2.7591365470482043, 2.478818257393497) -- (2.7720511203982863, 2.4983689824345063);
    \draw[yellow!50] (2.7720511203982863, 2.4983689824345063) -- (2.7861185884511426, 2.5177284580012556);
    \draw[yellow!50] (2.7861185884511426, 2.5177284580012556) -- (2.8014276605192134, 2.536895570763801);
    \draw[yellow!50] (2.8014276605192134, 2.536895570763801) -- (2.818060436339856, 2.5558754716203302);
    \draw[yellow!50] (2.818060436339856, 2.5558754716203302) -- (2.8361261368823394, 2.5747016697480722);
    \draw[yellow!50] (2.8361261368823394, 2.5747016697480722) -- (2.855745713509202, 2.593410651778663);
    \draw[yellow!50] (2.855745713509202, 2.593410651778663) -- (2.877026738312712, 2.61201607911539);
    \draw[yellow!50] (2.877026738312712, 2.61201607911539) -- (2.900067445831882, 2.630585859244252);
    \draw[yellow!50] (2.900067445831882, 2.630585859244252) -- (2.925026266296354, 2.6492205780441767);
    \draw[yellow!50] (2.925026266296354, 2.6492205780441767) -- (2.9519947854891013, 2.6679695042212903);
    \draw[yellow!50] (2.9519947854891013, 2.6679695042212903) -- (2.9811102961495153, 2.6869475569285184);
    \draw[yellow!50] (2.9811102961495153, 2.6869475569285184) -- (3.0124643476034354, 2.706257620087435);
    \draw[yellow!50] (3.0124643476034354, 2.706257620087435) -- (3.0461043482755756, 2.725986442194634);
    \draw[yellow!50] (3.0461043482755756, 2.725986442194634) -- (3.082068790062709, 2.7462095738612127);
    \draw[yellow!50] (3.082068790062709, 2.7462095738612127) -- (3.1201585712076847, 2.76684349236413);
    \draw[yellow!50] (3.1201585712076847, 2.76684349236413) -- (3.160079505211858, 2.7877282024115693);
    \draw[yellow!50] (3.160079505211858, 2.7877282024115693) -- (3.2014138410778674, 2.8085214307460737);
    \draw[yellow!50] (3.2014138410778674, 2.8085214307460737) -- (3.24348417943158, 2.828657767447196);
    \draw[yellow!50] (3.24348417943158, 2.828657767447196) -- (3.2858566006518637, 2.847436801894977);
    \draw[yellow!50] (3.2858566006518637, 2.847436801894977) -- (3.3280705948549896, 2.864072780480368);
    \draw[yellow!50] (3.3280705948549896, 2.864072780480368) -- (3.369932749712626, 2.8776739574751793);
    \draw[yellow!50] (3.369932749712626, 2.8776739574751793) -- (3.4115068021054977, 2.8874559549240892);
    \draw[yellow!50] (3.4115068021054977, 2.8874559549240892) -- (3.4530624898801836, 2.8927754406502686);
    \draw[yellow!50] (3.4530624898801836, 2.8927754406502686) -- (3.4949428950323265, 2.893260634057128);
    \draw[yellow!50, ->] (3.4530624898801836, 2.8927754406502686) -- (3.4949428950323265, 2.893260634057128);
    \draw[yellow!50] (3.4949428950323265, 2.893260634057128) -- (3.5375705024781148, 2.8888924736936192);
    \draw[yellow!50] (3.5375705024781148, 2.8888924736936192) -- (3.5813995323153427, 2.8800396543174376);
    \draw[yellow!50] (3.5813995323153427, 2.8800396543174376) -- (3.6268039670388714, 2.8674195687589563);
    \draw[yellow!50] (3.6268039670388714, 2.8674195687589563) -- (3.6738483085258586, 2.8519070081290083);
    \draw[yellow!50] (3.6738483085258586, 2.8519070081290083) -- (3.72201020300019, 2.834452441985205);
    \draw[yellow!50] (3.72201020300019, 2.834452441985205) -- (3.770235821780695, 2.816005939629657);
    \draw[yellow!50] (3.770235821780695, 2.816005939629657) -- (3.8175042321734542, 2.7974442084062563);
    \draw[yellow!50] (3.8175042321734542, 2.7974442084062563) -- (3.8627950312638415, 2.779676543240256);
    \draw[yellow!50] (3.8627950312638415, 2.779676543240256) -- (3.905889502308952, 2.7636438014685436);
    \draw[yellow!50] (3.905889502308952, 2.7636438014685436) -- (3.946750097964836, 2.7505625382580274);
    \draw[yellow!50] (3.946750097964836, 2.7505625382580274) -- (3.985875908480051, 2.7415246603779315);
    \draw[yellow!50] (3.985875908480051, 2.7415246603779315) -- (4.024043235263937, 2.7374787494481034);
    \draw[yellow!50] (4.024043235263937, 2.7374787494481034) -- (4.062074697432796, 2.7391845961555688);
    \draw[yellow!50] (4.062074697432796, 2.7391845961555688) -- (4.100816060890229, 2.747120965057383);
    \draw[yellow!50] (4.100816060890229, 2.747120965057383) -- (4.140914987485968, 2.761542543573107);
    \draw[yellow!50] (4.140914987485968, 2.761542543573107) -- (4.182822647968902, 2.7823520710461556);
    \draw[yellow!50] (4.182822647968902, 2.7823520710461556) -- (4.226776952428261, 2.809295283273308);
    \draw[yellow!50] (4.226776952428261, 2.809295283273308) -- (4.272840568967315, 2.8418613790926828);
    \draw[yellow!50] (4.272840568967315, 2.8418613790926828) -- (4.320821780260401, 2.8795188651079546);
    \draw[yellow!50] (4.320821780260401, 2.8795188651079546) -- (4.370169905552785, 2.921672734789241);
    \draw[yellow!50] (4.370169905552785, 2.921672734789241) -- (4.4198221730179235, 2.96742483236039);
    \draw[yellow!50, ->] (4.370169905552785, 2.921672734789241) -- (4.4198221730179235, 2.96742483236039);
    \draw[yellow!50] (4.4198221730179235, 2.96742483236039) -- (4.46854659984397, 3.015534687029189);
    \draw[yellow!50] (4.46854659984397, 3.015534687029189) -- (4.515153332010815, 3.0642833462524486);
    \draw[yellow!50] (4.515153332010815, 3.0642833462524486) -- (4.559028895479445, 3.111828667214698);
    \draw[yellow!50] (4.559028895479445, 3.111828667214698) -- (4.600021930033872, 3.156571376891426);
    \draw[yellow!50] (4.600021930033872, 3.156571376891426) -- (4.63832375203243, 3.1974790927213035);
    \draw[yellow!50] (4.63832375203243, 3.1974790927213035) -- (4.6741794687052565, 3.2339687373030728);
    \draw[yellow!50] (4.6741794687052565, 3.2339687373030728) -- (4.707876832841741, 3.265750238144414);
    \draw[yellow!50] (4.707876832841741, 3.265750238144414) -- (4.739783742429074, 3.29273026856175);
    \draw[yellow!50] (4.739783742429074, 3.29273026856175) -- (4.770422970417009, 3.3149957225496056);
    \draw[yellow!50] (4.770422970417009, 3.3149957225496056) -- (4.800445352948593, 3.3327961362988967);
    \draw[yellow!50] (4.800445352948593, 3.3327961362988967) -- (4.830567793775809, 3.34655067420165);
    \draw[yellow!50] (4.830567793775809, 3.34655067420165) -- (4.861465037913753, 3.3568213895741765);
    \draw[yellow!50] (4.861465037913753, 3.3568213895741765) -- (4.893697715137586, 3.3642992300816945);
    \draw[yellow!50] (4.893697715137586, 3.3642992300816945) -- (4.927637643585161, 3.369733824684821);
    \draw[yellow!50] (4.927637643585161, 3.369733824684821) -- (4.96341954367888, 3.3739303861982144);
    \draw[yellow!50] (4.96341954367888, 3.3739303861982144) -- (5.000962777632653, 3.3776881624589663);
    \draw[yellow!50] (5.000962777632653, 3.3776881624589663) -- (5.039951359027555, 3.3817299845592856);
    \draw[yellow!50] (5.039951359027555, 3.3817299845592856) -- (5.079962129025942, 3.3867094769727144);
    \draw[yellow!50] (5.079962129025942, 3.3867094769727144) -- (5.120479808988781, 3.3931257336690166);
    \draw[yellow!50] (5.120479808988781, 3.3931257336690166) -- (5.161001588684401, 3.401341289417951);
    \draw[yellow!50] (5.161001588684401, 3.401341289417951) -- (5.201049951046549, 3.4116216572629794);
    \draw[yellow!50] (5.201049951046549, 3.4116216572629794) -- (5.24030342394194, 3.4240964364339312);
    \draw[yellow!50] (5.24030342394194, 3.4240964364339312) -- (5.278409061083629, 3.438872453787448);
    \draw[yellow!50, ->] (5.24030342394194, 3.4240964364339312) -- (5.278409061083629, 3.438872453787448);
    \draw[yellow!50] (5.278409061083629, 3.438872453787448) -- (5.315137239834099, 3.4558745823632586);
    \draw[yellow!50] (5.315137239834099, 3.4558745823632586) -- (5.3503586127709095, 3.475073092304794);
    \draw[yellow!50] (5.3503586127709095, 3.475073092304794) -- (5.383906045948641, 3.496333753308677);
    \draw[yellow!50] (5.383906045948641, 3.496333753308677) -- (5.41573062021059, 3.5195897180998688);
    \draw[yellow!50] (5.41573062021059, 3.5195897180998688) -- (5.445704809023014, 3.5445345117454257);
    \draw[yellow!50] (5.445704809023014, 3.5445345117454257) -- (5.473786241540894, 3.5710543218860202);
    \draw[yellow!50] (5.473786241540894, 3.5710543218860202) -- (5.499906506708359, 3.599001701008841);
    \draw[yellow!50] (5.499906506708359, 3.599001701008841) -- (5.524050979687541, 3.628216707818811);
    \draw[yellow!50] (5.524050979687541, 3.628216707818811) -- (5.546152348928203, 3.6585423524730705);
    \draw[yellow!50] (5.546152348928203, 3.6585423524730705) -- (5.566220105301845, 3.689776582210666);
    \draw[yellow!50] (5.566220105301845, 3.689776582210666) -- (5.584285629582355, 3.7218122332837913);
    \draw[yellow!50] (5.584285629582355, 3.7218122332837913) -- (5.6003795875571045, 3.7544459908927865);
    \draw[yellow!50] (5.6003795875571045, 3.7544459908927865) -- (5.614556235129934, 3.787485069915589);
    \draw[yellow!50] (5.614556235129934, 3.787485069915589) -- (5.62688562856134, 3.820753438025101);
    \draw[yellow!50] (5.62688562856134, 3.820753438025101) -- (5.637453138994849, 3.854121264693829);
    \draw[yellow!50] (5.637453138994849, 3.854121264693829) -- (5.64635215149239, 3.8873533004094774);
    \draw[yellow!50] (5.64635215149239, 3.8873533004094774) -- (5.653669468497436, 3.9202976616136223);
    \draw[yellow!50] (5.653669468497436, 3.9202976616136223) -- (5.659486995992299, 3.9528282317463694);
    
    \draw[yellow!50] (3.251380232434245, -3.9602438089157386) -- (3.2628813281390197, -3.9612536794860307);
    \draw[yellow!50] (3.2628813281390197, -3.9612536794860307) -- (3.27426943768048, -3.9621143045562595);
    \draw[yellow!50] (3.27426943768048, -3.9621143045562595) -- (3.2855522452019743, -3.9628196583836113);
    \draw[yellow!50] (3.2855522452019743, -3.9628196583836113) -- (3.296754628438203, -3.963357520620523);
    \draw[yellow!50] (3.296754628438203, -3.963357520620523) -- (3.307898361234152, -3.963720337348337);
    \draw[yellow!50] (3.307898361234152, -3.963720337348337) -- (3.3190101412807866, -3.9638935040120957);
    \draw[yellow!50] (3.3190101412807866, -3.9638935040120957) -- (3.330099815370443, -3.963877437835488);
    \draw[yellow!50] (3.330099815370443, -3.963877437835488) -- (3.3411972405048744, -3.9636708103171387);
    \draw[yellow!50] (3.3411972405048744, -3.9636708103171387) -- (3.352324907020668, -3.9632635927872135);
    \draw[yellow!50] (3.352324907020668, -3.9632635927872135) -- (3.363494355320636, -3.962655330410183);
    \draw[yellow!50] (3.363494355320636, -3.962655330410183) -- (3.374718650366147, -3.961848433417104);
    \draw[yellow!50] (3.374718650366147, -3.961848433417104) -- (3.3860204318294462, -3.960850679885571);
    \draw[yellow!50] (3.3860204318294462, -3.960850679885571) -- (3.3974099649828085, -3.959662604729596);
    \draw[yellow!50] (3.3974099649828085, -3.959662604729596) -- (3.4089159649697427, -3.9582865720231135);
    \draw[yellow!50] (3.4089159649697427, -3.9582865720231135) -- (3.420546166019753, -3.9567288146889683);
    \draw[yellow!50] (3.420546166019753, -3.9567288146889683) -- (3.432313591114568, -3.9549934858464417);
    \draw[yellow!50] (3.432313591114568, -3.9549934858464417) -- (3.4442333791940154, -3.9530908772344526);
    \draw[yellow!50] (3.4442333791940154, -3.9530908772344526) -- (3.456316940965226, -3.9510290121172296);
    \draw[yellow!50] (3.456316940965226, -3.9510290121172296) -- (3.4685753784625986, -3.9488161045135577);
    \draw[yellow!50] (3.4685753784625986, -3.9488161045135577) -- (3.4810172667989883, -3.946459526733943);
    \draw[yellow!50] (3.4810172667989883, -3.946459526733943) -- (3.4936545781831447, -3.943967140921881);
    \draw[yellow!50] (3.4936545781831447, -3.943967140921881) -- (3.5064947309942913, -3.9413484762405413);
    \draw[yellow!50, ->] (3.4936545781831447, -3.943967140921881) -- (3.5064947309942913, -3.9413484762405413);
    \draw[yellow!50] (3.5064947309942913, -3.9413484762405413) -- (3.51954994665015, -3.9386127682020575);
    \draw[yellow!50] (3.51954994665015, -3.9386127682020575) -- (3.5328244611666384, -3.935771954663763);
    \draw[yellow!50] (3.5328244611666384, -3.935771954663763) -- (3.546323029893818, -3.932833751814856);
    \draw[yellow!50] (3.546323029893818, -3.932833751814856) -- (3.560054867300251, -3.9298143096021025);
    \draw[yellow!50] (3.560054867300251, -3.9298143096021025) -- (3.574026224090027, -3.926716628036842);
    \draw[yellow!50] (3.574026224090027, -3.926716628036842) -- (3.5882365862734216, -3.923554954664568);
    \draw[yellow!50] (3.5882365862734216, -3.923554954664568) -- (3.602698035842559, -3.9203394847789346);
    \draw[yellow!50] (3.602698035842559, -3.9203394847789346) -- (3.61741559930458, -3.9170819860106514);
    \draw[yellow!50] (3.61741559930458, -3.9170819860106514) -- (3.6323900423314037, -3.913795548872632);
    \draw[yellow!50] (3.6323900423314037, -3.913795548872632) -- (3.647632410176295, -3.910488485354443);
    \draw[yellow!50] (3.647632410176295, -3.910488485354443) -- (3.6631355242569077, -3.907175187039145);
    \draw[yellow!50] (3.6631355242569077, -3.907175187039145) -- (3.678908753899207, -3.9038660376269783);
    \draw[yellow!50] (3.678908753899207, -3.9038660376269783) -- (3.694944086885886, -3.900571272178387);
    \draw[yellow!50] (3.694944086885886, -3.900571272178387) -- (3.711248235320078, -3.897307389570797);
    \draw[yellow!50] (3.711248235320078, -3.897307389570797) -- (3.727808096079068, -3.8940875610807937);
    \draw[yellow!50] (3.727808096079068, -3.8940875610807937) -- (3.744609504700174, -3.8909176158281866);
    \draw[yellow!50] (3.744609504700174, -3.8909176158281866) -- (3.7616523818396446, -3.887804124521505);
    \draw[yellow!50] (3.7616523818396446, -3.887804124521505) -- (3.778905378505476, -3.8847576864542823);
    \draw[yellow!50] (3.778905378505476, -3.8847576864542823) -- (3.796368881472757, -3.8817760894195907);
    \draw[yellow!50] (3.796368881472757, -3.8817760894195907) -- (3.814008196281549, -3.878870462999018);
    \draw[yellow!50] (3.814008196281549, -3.878870462999018) -- (3.8317974761680405, -3.876032532389168);
    \draw[yellow!50] (3.8317974761680405, -3.876032532389168) -- (3.849706566936052, -3.8732532086438622);
    \draw[yellow!50] (3.849706566936052, -3.8732532086438622) -- (3.86770090520233, -3.870525449206583);
    \draw[yellow!50] (3.86770090520233, -3.870525449206583) -- (3.8857407436757896, -3.867830306178386);
    \draw[yellow!50] (3.8857407436757896, -3.867830306178386) -- (3.9037871828023136, -3.86513122149304);
    \draw[yellow!50] (3.9037871828023136, -3.86513122149304) -- (3.9218035634798682, -3.8623880894972435);
    \draw[yellow!50] (3.9218035634798682, -3.8623880894972435) -- (3.9397406929489214, -3.859560252790505);
    \draw[yellow!50] (3.9397406929489214, -3.859560252790505) -- (3.95756278988542, -3.856613477173147);
    \draw[yellow!50] (3.95756278988542, -3.856613477173147) -- (3.975242189930739, -3.8534617717768596);
    \draw[yellow!50] (3.975242189930739, -3.8534617717768596) -- (3.99273897554199, -3.850061083665518);
    \draw[yellow!50] (3.99273897554199, -3.850061083665518) -- (4.010034670182726, -3.8463274086280737);
    \draw[yellow!50] (4.010034670182726, -3.8463274086280737) -- (4.027125044487758, -3.842172579643938);
    \draw[yellow!50] (4.027125044487758, -3.842172579643938) -- (4.044002407248157, -3.8375167702293655);
    \draw[yellow!50] (4.044002407248157, -3.8375167702293655) -- (4.060685849328244, -3.8322601537655823);
    \draw[yellow!50] (4.060685849328244, -3.8322601537655823) -- (4.077192272402662, -3.8263167303442764);
    \draw[yellow!50] (4.077192272402662, -3.8263167303442764) -- (4.093563294374475, -3.8195914515311626);
    \draw[yellow!50] (4.093563294374475, -3.8195914515311626) -- (4.109855998778862, -3.811992258923016);
    \draw[yellow!50] (4.109855998778862, -3.811992258923016) -- (4.1261510308965015, -3.803437091210417);
    \draw[yellow!50] (4.1261510308965015, -3.803437091210417) -- (4.1425140588479685, -3.7938533276762922);
    \draw[yellow!50] (4.1425140588479685, -3.7938533276762922) -- (4.159031604057852, -3.7831653677394104);
    \draw[yellow!50] (4.159031604057852, -3.7831653677394104) -- (4.175794290838578, -3.771321120390333);
    \draw[yellow!50] (4.175794290838578, -3.771321120390333) -- (4.192920333083869, -3.758274226798801);
    \draw[yellow!50] (4.192920333083869, -3.758274226798801) -- (4.210486523784725, -3.7440072794349932);
    \draw[yellow!50] (4.210486523784725, -3.7440072794349932) -- (4.228582769867289, -3.728503909712282);
    \draw[yellow!50] (4.228582769867289, -3.728503909712282) -- (4.247280010445896, -3.711762582151807);
    \draw[yellow!50] (4.247280010445896, -3.711762582151807) -- (4.266636855570917, -3.69380114889751);
    \draw[yellow!50] (4.266636855570917, -3.69380114889751) -- (4.286664706661272, -3.674650642963399);
    \draw[yellow!50] (4.286664706661272, -3.674650642963399) -- (4.307353745961852, -3.654339149783322);
    \draw[yellow!50] (4.307353745961852, -3.654339149783322) -- (4.328653511878153, -3.632900423799514);
    \draw[yellow!50] (4.328653511878153, -3.632900423799514) -- (4.350476201557312, -3.6103691249476637);
    \draw[yellow!50] (4.350476201557312, -3.6103691249476637) -- (4.372687293556222, -3.5867472410147405);
    \draw[yellow!50] (4.372687293556222, -3.5867472410147405) -- (4.3950684152020045, -3.5620476147435625);
    \draw[yellow!50] (4.3950684152020045, -3.5620476147435625) -- (4.417324361984356, -3.5362403033743646);
    \draw[yellow!50, ->] (4.3950684152020045, -3.5620476147435625) -- (4.417324361984356, -3.5362403033743646);
    \draw[yellow!50] (4.417324361984356, -3.5362403033743646) -- (4.439106196930061, -3.509228406582628);
    \draw[yellow!50] (4.439106196930061, -3.509228406582628) -- (4.459971555448403, -3.4807964751211045);
    \draw[yellow!50] (4.459971555448403, -3.4807964751211045) -- (4.4794432117062435, -3.450663548169423);
    \draw[yellow!50] (4.4794432117062435, -3.450663548169423) -- (4.496990143704323, -3.418329402264442);
    \draw[yellow!50] (4.496990143704323, -3.418329402264442) -- (4.512128655700785, -3.383162845593533);
    \draw[yellow!50] (4.512128655700785, -3.383162845593533) -- (4.524546275610052, -3.3442460902025672);
    \draw[yellow!50] (4.524546275610052, -3.3442460902025672) -- (4.534033848241702, -3.300455329425369);
    \draw[yellow!50] (4.534033848241702, -3.300455329425369) -- (4.540651091542381, -3.2504259061294998);
    \draw[yellow!50] (4.540651091542381, -3.2504259061294998) -- (4.5446071179800125, -3.192461564926016);
    \draw[yellow!50] (4.5446071179800125, -3.192461564926016) -- (4.546246612475926, -3.124597923759514);
    \draw[yellow!50] (4.546246612475926, -3.124597923759514) -- (4.54568949062067, -3.044297762411336);
    \draw[yellow!50] (4.54568949062067, -3.044297762411336) -- (4.5424359151117795, -2.949050518783627);
    \draw[yellow!50] (4.5424359151117795, -2.949050518783627) -- (4.53519399630594, -2.8383785442489815);
    \draw[yellow!50] (4.53519399630594, -2.8383785442489815) -- (4.52306563828016, -2.720545161695155);
    \draw[yellow!50] (4.52306563828016, -2.720545161695155) -- (4.5077785199831615, -2.610167446370651);
    \draw[yellow!50] (4.5077785199831615, -2.610167446370651) -- (4.492996464894011, -2.5154869520298506);
    \draw[yellow!50, ->] (4.5077785199831615, -2.610167446370651) -- (4.492996464894011, -2.5154869520298506);
    \draw[yellow!50] (4.492996464894011, -2.5154869520298506) -- (4.481638088979903, -2.4355037024849215);
    \draw[yellow!50] (4.481638088979903, -2.4355037024849215) -- (4.4752551252890065, -2.366641898375123);
    \draw[yellow!50] (4.4752551252890065, -2.366641898375123) -- (4.474114345041274, -2.3057256999972155);
    \draw[yellow!50] (4.474114345041274, -2.3057256999972155) -- (4.477852320352156, -2.2505544393186008);
    \draw[yellow!50] (4.477852320352156, -2.2505544393186008) -- (4.4857950309271395, -2.1996895878204623);
    \draw[yellow!50] (4.4857950309271395, -2.1996895878204623) -- (4.497144953668036, -2.152280894072184);
    \draw[yellow!50] (4.497144953668036, -2.152280894072184) -- (4.510983057254885, -2.1078080893121998);
    \draw[yellow!50] (4.510983057254885, -2.1078080893121998) -- (4.52642338680227, -2.066041053522293);
    \draw[yellow!50] (4.52642338680227, -2.066041053522293) -- (4.542652221129843, -2.02696670374396);
    \draw[yellow!50] (4.542652221129843, -2.02696670374396) -- (4.559031303277848, -1.9906744604225326);
    \draw[yellow!50] (4.559031303277848, -1.9906744604225326) -- (4.575077298624427, -1.9572834695927324);
    \draw[yellow!50] (4.575077298624427, -1.9572834695927324) -- (4.590501228884202, -1.9269092083840706);
    \draw[yellow!50] (4.590501228884202, -1.9269092083840706) -- (4.605217839405408, -1.8996219081318064);
    \draw[yellow!50] (4.605217839405408, -1.8996219081318064) -- (4.619247798432619, -1.8753906304420718);
    \draw[yellow!50] (4.619247798432619, -1.8753906304420718) -- (4.632742118859859, -1.8541131529798598);
    \draw[yellow!50] (4.632742118859859, -1.8541131529798598) -- (4.645879756380415, -1.835620974219357);
    \draw[yellow!50] (4.645879756380415, -1.835620974219357) -- (4.658894431735524, -1.8196480146704106);
    \draw[yellow!50] (4.658894431735524, -1.8196480146704106) -- (4.672000353085146, -1.8059092555207086);
    \draw[yellow!50] (4.672000353085146, -1.8059092555207086) -- (4.685389385956194, -1.794147135919447);
    \draw[yellow!50] (4.685389385956194, -1.794147135919447) -- (4.699233267569949, -1.784085017482417);
    \draw[yellow!50] (4.699233267569949, -1.784085017482417) -- (4.713667906655342, -1.775437298744841);
    \draw[yellow!50] (4.713667906655342, -1.775437298744841) -- (4.72877724634102, -1.7679344842524651);
    \draw[yellow!50] (4.72877724634102, -1.7679344842524651) -- (4.744647658829675, -1.7613290724696968);
    \draw[yellow!50] (4.744647658829675, -1.7613290724696968) -- (4.761263512534087, -1.7553952261900274);
    \draw[yellow!50] (4.761263512534087, -1.7553952261900274) -- (4.7786320631885415, -1.749923606830039);
    \draw[yellow!50] (4.7786320631885415, -1.749923606830039) -- (4.796762845274288, -1.7447238038070698);
    \draw[yellow!50] (4.796762845274288, -1.7447238038070698) -- (4.815595086943644, -1.7396767991575601);
    \draw[yellow!50] (4.815595086943644, -1.7396767991575601) -- (4.835047980735142, -1.734599189145444);
    \draw[yellow!50] (4.835047980735142, -1.734599189145444) -- (4.854990722053406, -1.729341023348471);
    \draw[yellow!50] (4.854990722053406, -1.729341023348471) -- (4.875376981474531, -1.7238113847936911);
    \draw[yellow!50] (4.875376981474531, -1.7238113847936911) -- (4.896063521568806, -1.7179187404943785);
    \draw[yellow!50, ->] (4.875376981474531, -1.7238113847936911) -- (4.896063521568806, -1.7179187404943785);
    \draw[yellow!50] (4.896063521568806, -1.7179187404943785) -- (4.916959022590554, -1.711571301679031);
    \draw[yellow!50] (4.916959022590554, -1.711571301679031) -- (4.937896276890648, -1.7047350671262942);
    \draw[yellow!50] (4.937896276890648, -1.7047350671262942) -- (4.958826129957205, -1.6973229515736667);
    \draw[yellow!50] (4.958826129957205, -1.6973229515736667) -- (4.979598851481521, -1.6893535661276269);
    \draw[yellow!50] (4.979598851481521, -1.6893535661276269) -- (5.000123550562582, -1.6807595687777106);
    \draw[yellow!50] (5.000123550562582, -1.6807595687777106) -- (5.020290469870396, -1.671527306317532);
    \draw[yellow!50] (5.020290469870396, -1.671527306317532) -- (5.040114529270287, -1.6616269173036289);
    \draw[yellow!50] (5.040114529270287, -1.6616269173036289) -- (5.059488609554838, -1.65103445164215);
    \draw[yellow!50] (5.059488609554838, -1.65103445164215) -- (5.078348876306715, -1.6397239403059387);
    \draw[yellow!50] (5.078348876306715, -1.6397239403059387) -- (5.096626264755164, -1.627669104256561);
    \draw[yellow!50] (5.096626264755164, -1.627669104256561) -- (5.1143515804856765, -1.6147570062084695);
    \draw[yellow!50] (5.1143515804856765, -1.6147570062084695) -- (5.13150181041519, -1.6009647442684067);
    \draw[yellow!50] (5.13150181041519, -1.6009647442684067) -- (5.148005310012117, -1.5862453629858766);
    \draw[yellow!50] (5.148005310012117, -1.5862453629858766) -- (5.163809434623838, -1.5705207948780944);
    \draw[yellow!50] (5.163809434623838, -1.5705207948780944) -- (5.178903864997938, -1.5536880604960293);
    \draw[yellow!50] (5.178903864997938, -1.5536880604960293) -- (5.193297000407907, -1.5356597189056893);
    \draw[yellow!50] (5.193297000407907, -1.5356597189056893) -- (5.206970981850326, -1.5162982317443263);
    \draw[yellow!50] (5.206970981850326, -1.5162982317443263) -- (5.219882723965106, -1.495537324593144);
    \draw[yellow!50] (5.219882723965106, -1.495537324593144) -- (5.232030913077594, -1.4731968175157728);
    \draw[yellow!50] (5.232030913077594, -1.4731968175157728) -- (5.243405609961934, -1.4489352785815959);
    \draw[yellow!50] (5.243405609961934, -1.4489352785815959) -- (5.253932311171524, -1.4225423638346297);
    \draw[yellow!50] (5.253932311171524, -1.4225423638346297) -- (5.263513048434238, -1.3934383301291762);
    \draw[yellow!50] (5.263513048434238, -1.3934383301291762) -- (5.27210078928535, -1.361058515852777);
    \draw[yellow!50] (5.27210078928535, -1.361058515852777) -- (5.279651902625782, -1.324641986314838);
    \draw[yellow!50] (5.279651902625782, -1.324641986314838) -- (5.285671436860809, -1.2830510064304335);
    \draw[yellow!50] (5.285671436860809, -1.2830510064304335) -- (5.2892590048899635, -1.234208861059801);
    \draw[yellow!50] (5.2892590048899635, -1.234208861059801) -- (5.289457753566062, -1.175920861862606);
    \draw[yellow!50] (5.289457753566062, -1.175920861862606) -- (5.283574531912436, -1.1071439749677032);
    \draw[yellow!50] (5.283574531912436, -1.1071439749677032) -- (5.268225359174251, -1.0270823301339664);
    \draw[yellow!50] (5.268225359174251, -1.0270823301339664) -- (5.242893468761943, -0.9469430267270073);
    \draw[yellow!50] (5.242893468761943, -0.9469430267270073) -- (5.211761951654049, -0.8763686178064024);
    \draw[yellow!50, ->] (5.242893468761943, -0.9469430267270073) -- (5.211761951654049, -0.8763686178064024);
    \draw[yellow!50] (5.211761951654049, -0.8763686178064024) -- (5.180701840894587, -0.8209364020472973);
    \draw[yellow!50] (5.180701840894587, -0.8209364020472973) -- (5.1513986543905705, -0.7766464266010156);
    \draw[yellow!50] (5.1513986543905705, -0.7766464266010156) -- (5.1254151364422444, -0.740816606207583);
    \draw[yellow!50] (5.1254151364422444, -0.740816606207583) -- (5.103085043015239, -0.7107068419034956);
    \draw[yellow!50] (5.103085043015239, -0.7107068419034956) -- (5.084331280059146, -0.6845626286450338);
    \draw[yellow!50] (5.084331280059146, -0.6845626286450338) -- (5.068778588486987, -0.6610510535899511);
    \draw[yellow!50] (5.068778588486987, -0.6610510535899511) -- (5.056242658331955, -0.6390739270975859);
    \draw[yellow!50] (5.056242658331955, -0.6390739270975859) -- (5.046589698717826, -0.6179509395356163);
    \draw[yellow!50] (5.046589698717826, -0.6179509395356163) -- (5.039698176647407, -0.5974018118382817);
    \draw[yellow!50] (5.039698176647407, -0.5974018118382817) -- (5.035251771665967, -0.5767965777369015);
    \draw[yellow!50] (5.035251771665967, -0.5767965777369015) -- (5.033376278512815, -0.5557735601811521);
    \draw[yellow!50] (5.033376278512815, -0.5557735601811521) -- (5.033917196650062, -0.5342190659734464);
    \draw[yellow!50] (5.033917196650062, -0.5342190659734464) -- (5.0368153821380215, -0.5119331890949328);
    \draw[yellow!50] (5.0368153821380215, -0.5119331890949328) -- (5.0421860761315695, -0.48883243417295186);
    \draw[yellow!50] (5.0421860761315695, -0.48883243417295186) -- (5.050135534121058, -0.46489956032997237);
    \draw[yellow!50] (5.050135534121058, -0.46489956032997237) -- (5.060693003988657, -0.44008694181483465);
    \draw[yellow!50] (5.060693003988657, -0.44008694181483465) -- (5.07398019963018, -0.41444333764799823);
    \draw[yellow!50] (5.07398019963018, -0.41444333764799823) -- (5.09004579565574, -0.3879075319322992);
    \draw[yellow!50] (5.09004579565574, -0.3879075319322992) -- (5.108888310133503, -0.3603647380756163);
    \draw[yellow!50] (5.108888310133503, -0.3603647380756163) -- (5.1302201783781225, -0.3317021889162732);
    \draw[yellow!50] (5.1302201783781225, -0.3317021889162732) -- (5.153664392766451, -0.3017457552119119);
    \draw[yellow!50] (5.153664392766451, -0.3017457552119119) -- (5.178517157627899, -0.27043316352879687);
    \draw[yellow!50] (5.178517157627899, -0.27043316352879687) -- (5.203896120629839, -0.2377392588849746);
    \draw[yellow!50] (5.203896120629839, -0.2377392588849746) -- (5.228898137518264, -0.20379124223307288);
    \draw[yellow!50] (5.228898137518264, -0.20379124223307288) -- (5.252573600263267, -0.16871379881066956);
    \draw[yellow!50] (5.252573600263267, -0.16871379881066956) -- (5.27421282116702, -0.1326032523762265);
    \draw[yellow!50] (5.27421282116702, -0.1326032523762265) -- (5.293266907385463, -0.09545453275130687);
    \draw[yellow!50] (5.293266907385463, -0.09545453275130687) -- (5.3093161713672306, -0.057384626267744224);
    \draw[yellow!50] (5.3093161713672306, -0.057384626267744224) -- (5.322128962236134, -0.018203646987596314);
    \draw[yellow!50] (5.322128962236134, -0.018203646987596314) -- (5.3315766076505735, 0.022197770009957873);
    \draw[yellow!50, ->] (5.322128962236134, -0.018203646987596314) -- (5.3315766076505735, 0.022197770009957873);
    \draw[yellow!50] (5.3315766076505735, 0.022197770009957873) -- (5.337549880077893, 0.06383059235718898);
    \draw[yellow!50] (5.337549880077893, 0.06383059235718898) -- (5.34000490069228, 0.10658382174852406);
    \draw[yellow!50] (5.34000490069228, 0.10658382174852406) -- (5.338869594060375, 0.15051005276290108);
    \draw[yellow!50] (5.338869594060375, 0.15051005276290108) -- (5.333847325889688, 0.19547017846603273);
    \draw[yellow!50] (5.333847325889688, 0.19547017846603273) -- (5.324709068211108, 0.24142417513058478);
    \draw[yellow!50] (5.324709068211108, 0.24142417513058478) -- (5.311121956667461, 0.28829028604244467);
    \draw[yellow!50] (5.311121956667461, 0.28829028604244467) -- (5.292648540760637, 0.33581684342149154);
    \draw[yellow!50] (5.292648540760637, 0.33581684342149154) -- (5.268841540087426, 0.3841386151259657);
    \draw[yellow!50] (5.268841540087426, 0.3841386151259657) -- (5.239518965084344, 0.43277702509409566);
    \draw[yellow!50] (5.239518965084344, 0.43277702509409566) -- (5.2047384316078364, 0.48098505409271847);
    \draw[yellow!50] (5.2047384316078364, 0.48098505409271847) -- (5.165177682534887, 0.527668946374462);
    \draw[yellow!50] (5.165177682534887, 0.527668946374462) -- (5.122066122452777, 0.571559377588606);
    \draw[yellow!50] (5.122066122452777, 0.571559377588606) -- (5.077293027987045, 0.611351251942563);
    \draw[yellow!50] (5.077293027987045, 0.611351251942563) -- (5.032649248691792, 0.646183588093287);
    \draw[yellow!50] (5.032649248691792, 0.646183588093287) -- (4.989088962383535, 0.6756719109939618);
    \draw[yellow!50] (4.989088962383535, 0.6756719109939618) -- (4.946717415503157, 0.6992849634684484);
    \draw[yellow!50] (4.946717415503157, 0.6992849634684484) -- (4.904921848941572, 0.7164950903274403);
    \draw[yellow!50] (4.904921848941572, 0.7164950903274403) -- (4.862771675679216, 0.7270008722632848);
    \draw[yellow!50] (4.862771675679216, 0.7270008722632848) -- (4.8191304347369055, 0.7310614425501878);
    \draw[yellow!50] (4.8191304347369055, 0.7310614425501878) -- (4.773066957732244, 0.7297179818797584);
    \draw[yellow!50, ->] (4.8191304347369055, 0.7310614425501878) -- (4.773066957732244, 0.7297179818797584);
    \draw[yellow!50] (4.773066957732244, 0.7297179818797584) -- (4.723718444430197, 0.7243275155982078);
    \draw[yellow!50] (4.723718444430197, 0.7243275155982078) -- (4.671318141119556, 0.7157030495666645);
    \draw[yellow!50] (4.671318141119556, 0.7157030495666645) -- (4.617138276910042, 0.7044537081954625);
    \draw[yellow!50] (4.617138276910042, 0.7044537081954625) -- (4.563354746740716, 0.6911545830506722);
    \draw[yellow!50] (4.563354746740716, 0.6911545830506722) -- (4.512274289608874, 0.6766877102615615);
    \draw[yellow!50] (4.512274289608874, 0.6766877102615615) -- (4.4652341901223425, 0.6623417861630903);
    \draw[yellow!50] (4.4652341901223425, 0.6623417861630903) -- (4.422576911253538, 0.6500915265120538);
    \draw[yellow!50] (4.422576911253538, 0.6500915265120538) -- (4.383726511541417, 0.6415496941622214);
    \draw[yellow!50] (4.383726511541417, 0.6415496941622214) -- (4.3476784255232594, 0.6384539541860683);
    \draw[yellow!50] (4.3476784255232594, 0.6384539541860683) -- (4.313048407888699, 0.6421201694832644);
    \draw[yellow!50] (4.313048407888699, 0.6421201694832644) -- (4.2784343423030045, 0.6536709454641031);
    \draw[yellow!50] (4.2784343423030045, 0.6536709454641031) -- (4.242544719289022, 0.6741249816343908);
    \draw[yellow!50] (4.242544719289022, 0.6741249816343908) -- (4.204360062263515, 0.7044451193915433);
    \draw[yellow!50] (4.204360062263515, 0.7044451193915433) -- (4.162952291566402, 0.745494770514212);
    \draw[yellow!50] (4.162952291566402, 0.745494770514212) -- (4.117295840083677, 0.7980307238723311);
    \draw[yellow!50] (4.117295840083677, 0.7980307238723311) -- (4.066037749821569, 0.8627307803542417);
    \draw[yellow!50] (4.066037749821569, 0.8627307803542417) -- (4.008331217611708, 0.9390445144469564);
    \draw[yellow!50] (4.008331217611708, 0.9390445144469564) -- (3.9469884313642094, 1.022419520738018);
    \draw[yellow!50, ->] (4.008331217611708, 0.9390445144469564) -- (3.9469884313642094, 1.022419520738018);
    \draw[yellow!50] (3.9469884313642094, 1.022419520738018) -- (3.8891076181303976, 1.1029743894362225);
    \draw[yellow!50] (3.8891076181303976, 1.1029743894362225) -- (3.8395603842097037, 1.174533803986571);
    \draw[yellow!50] (3.8395603842097037, 1.174533803986571) -- (3.7996692108951633, 1.2369686840313707);
    \draw[yellow!50] (3.7996692108951633, 1.2369686840313707) -- (3.7692644183082016, 1.292617980826655);
    \draw[yellow!50] (3.7692644183082016, 1.292617980826655) -- (3.7477893203672377, 1.343436712543768);
    \draw[yellow!50] (3.7477893203672377, 1.343436712543768) -- (3.7346294520780887, 1.3907203433724729);
    \draw[yellow!50] (3.7346294520780887, 1.3907203433724729) -- (3.7293716340685625, 1.43517739435256);
    \draw[yellow!50] (3.7293716340685625, 1.43517739435256) -- (3.7316078851629824, 1.4772585190948455);
    \draw[yellow!50] (3.7316078851629824, 1.4772585190948455) -- (3.7410854773415876, 1.5174096116763949);
    \draw[yellow!50] (3.7410854773415876, 1.5174096116763949) -- (3.7576789022733257, 1.5562356082864355);
    \draw[yellow!50] (3.7576789022733257, 1.5562356082864355) -- (3.7812740124712882, 1.5945899639172645);
    \draw[yellow!50] (3.7812740124712882, 1.5945899639172645) -- (3.811655948876196, 1.6336033004688835);
    \draw[yellow!50] (3.811655948876196, 1.6336033004688835) -- (3.848338772964042, 1.6746898452907308);
    \draw[yellow!50] (3.848338772964042, 1.6746898452907308) -- (3.8902554539354486, 1.7191155874245905);
    \draw[yellow!50] (3.8902554539354486, 1.7191155874245905) -- (3.9358808530419633, 1.767534440213576);
    \draw[yellow!50] (3.9358808530419633, 1.767534440213576) -- (3.9828320881555253, 1.8188226384570212);
    \draw[yellow!50] (3.9828320881555253, 1.8188226384570212) -- (4.028404808331999, 1.8704869589130728);
    \draw[yellow!50, ->] (3.9828320881555253, 1.8188226384570212) -- (4.028404808331999, 1.8704869589130728);
    \draw[yellow!50] (4.028404808331999, 1.8704869589130728) -- (4.070130927604051, 1.9205012571707472);
    \draw[yellow!50] (4.070130927604051, 1.9205012571707472) -- (4.106214328027622, 1.968085351426266);
    \draw[yellow!50] (4.106214328027622, 1.968085351426266) -- (4.135791748016464, 2.0141133734445007);
    \draw[yellow!50] (4.135791748016464, 2.0141133734445007) -- (4.158467573136573, 2.059797868673188);
    \draw[yellow!50] (4.158467573136573, 2.059797868673188) -- (4.174549441221728, 2.1060866178592637);
    \draw[yellow!50] (4.174549441221728, 2.1060866178592637) -- (4.184983967959987, 2.153457243837917);
    \draw[yellow!50] (4.184983967959987, 2.153457243837917) -- (4.19108634085014, 2.2018583926233624);
    \draw[yellow!50] (4.19108634085014, 2.2018583926233624) -- (4.194222859065434, 2.2507417542123735);
    \draw[yellow!50] (4.194222859065434, 2.2507417542123735) -- (4.195810024925061, 2.299383874955701);
    \draw[yellow!50] (4.195810024925061, 2.299383874955701) -- (4.197326985657078, 2.347176455339244);
    \draw[yellow!50] (4.197326985657078, 2.347176455339244) -- (4.200234657761097, 2.393638868777781);
    \draw[yellow!50] (4.200234657761097, 2.393638868777781) -- (4.206049799019773, 2.4386943186181003);
    \draw[yellow!50] (4.206049799019773, 2.4386943186181003) -- (4.2161655863855, 2.4826418693557573);
    \draw[yellow!50] (4.2161655863855, 2.4826418693557573) -- (4.2318451099847465, 2.5261748010070653);
    \draw[yellow!50] (4.2318451099847465, 2.5261748010070653) -- (4.25402966079316, 2.570293243851971);
    \draw[yellow!50] (4.25402966079316, 2.570293243851971) -- (4.283302011469722, 2.6160988669955607);
    \draw[yellow!50] (4.283302011469722, 2.6160988669955607) -- (4.319809335118437, 2.664529925753948);
    \draw[yellow!50] (4.319809335118437, 2.664529925753948) -- (4.363230019192965, 2.716182305529091);
    \draw[yellow!50] (4.363230019192965, 2.716182305529091) -- (4.412832983548929, 2.7711379164785286);
    \draw[yellow!50, ->] (4.363230019192965, 2.716182305529091) -- (4.412832983548929, 2.7711379164785286);
    \draw[yellow!50] (4.412832983548929, 2.7711379164785286) -- (4.467440304427237, 2.8288547217000874);
    \draw[yellow!50] (4.467440304427237, 2.8288547217000874) -- (4.52549887807306, 2.88806123830751);
    \draw[yellow!50] (4.52549887807306, 2.88806123830751) -- (4.585352851312818, 2.946718074859026);
    \draw[yellow!50] (4.585352851312818, 2.946718074859026) -- (4.645651961960928, 3.002294148847612);
    \draw[yellow!50] (4.645651961960928, 3.002294148847612) -- (4.70577471316649, 3.052404317895785);
    \draw[yellow!50] (4.70577471316649, 3.052404317895785) -- (4.76574396304909, 3.09532806214007);
    \draw[yellow!50] (4.76574396304909, 3.09532806214007) -- (4.826120135880094, 3.1302933994432327);
    \draw[yellow!50] (4.826120135880094, 3.1302933994432327) -- (4.887539570483394, 3.15743029545151);
    \draw[yellow!50] (4.887539570483394, 3.15743029545151) -- (4.950585166685938, 3.1777961334294003);
    \draw[yellow!50] (4.950585166685938, 3.1777961334294003) -- (5.015289832202413, 3.19311440159636);
    \draw[yellow!50] (5.015289832202413, 3.19311440159636) -- (5.081146230278069, 3.2055259250796344);
    \draw[yellow!50] (5.081146230278069, 3.2055259250796344) -- (5.147202718768186, 3.217210079258769);
    \draw[yellow!50] (5.147202718768186, 3.217210079258769) -- (5.2123723444501024, 3.2301301735552173);
    \draw[yellow!50] (5.2123723444501024, 3.2301301735552173) -- (5.275766196581104, 3.2458425318586315);
    \draw[yellow!50, ->] (5.2123723444501024, 3.2301301735552173) -- (5.275766196581104, 3.2458425318586315);
    \draw[yellow!50] (5.275766196581104, 3.2458425318586315) -- (5.336850251403381, 3.26544627717071);
    \draw[yellow!50] (5.336850251403381, 3.26544627717071) -- (5.395341867673684, 3.2894978261317696);
    \draw[yellow!50] (5.395341867673684, 3.2894978261317696) -- (5.4511733333485335, 3.31810240446419);
    \draw[yellow!50] (5.4511733333485335, 3.31810240446419) -- (5.504241979696917, 3.3509540709914503);
    \draw[yellow!50] (5.504241979696917, 3.3509540709914503) -- (5.554442953216769, 3.387563288261042);
    \draw[yellow!50] (5.554442953216769, 3.387563288261042) -- (5.601523842043908, 3.4273946145102294);
    \draw[yellow!50] (5.601523842043908, 3.4273946145102294) -- (5.645154443584419, 3.469973939989669);
    \draw[yellow!50] (5.645154443584419, 3.469973939989669) -- (5.6850568356351605, 3.51497493682541);
    \draw[yellow!50] (5.6850568356351605, 3.51497493682541) -- (5.721094546812496, 3.5621660904153924);
    \draw[yellow!50] (5.721094546812496, 3.5621660904153924) -- (5.7532957500699275, 3.6113423145565196);
    \draw[yellow!50] (5.7532957500699275, 3.6113423145565196) -- (5.781851946574962, 3.66222414568779);
    \draw[yellow!50] (5.781851946574962, 3.66222414568779) -- (5.807085199376008, 3.71444387592514);
    \draw[yellow!50] (5.807085199376008, 3.71444387592514) -- (5.829414715231513, 3.7675168289958156);
    \draw[yellow!50] (5.829414715231513, 3.7675168289958156) -- (5.8492533997276634, 3.820888309969469);
    \draw[yellow!50] (5.8492533997276634, 3.820888309969469) -- (5.867003859233181, 3.8739595840923853);
    \draw[yellow!50] (5.867003859233181, 3.8739595840923853) -- (5.883011559810812, 3.926162495293509);
    
    % Draw the edges of the domain
    \draw (-2.0, -4.0) -- (-2.0, 4.0);
    \draw (-2.0, 4.0) -- (6.0, 4.0);
    \draw (6.0, 4.0) -- (6.0, -4.0);
    \draw (6.0, -4.0) -- (-2.0, -4.0);
    
\end{tikzpicture}

